A MIMO Radar-based Few-Shot Learning Approach for Human-ID

Radar for deep learning-based human identification has become a research area of increasing interest. It has been shown that micro-Doppler ($\mu$-D) can reflect the walking behavior through capturing the periodic limbs' micro-motions. One of the main aspects is maximizing the number of included classes while considering the real-time and training dataset size constraints. In this paper, a multiple-input-multiple-output (MIMO) radar is used to formulate micro-motion spectrograms of the elevation angular velocity ($\mu$-$\omega$). The effectiveness of concatenating this newly-formulated spectrogram with the commonly used $\mu$-D is investigated. To accommodate for non-constrained real walking motion, an adaptive cycle segmentation framework is utilized and a metric learning network is trained on half gait cycles ($\approx$ 0.5 s). Studies on the effects of various numbers of classes (5--20), different dataset sizes, and varying observation time windows 1--2 s are conducted. A non-constrained walking dataset of 22 subjects is collected with different aspect angles with respect to the radar. The proposed few-shot learning (FSL) approach achieves a classification error of 11.3 % with only 2 min of training data per subject.

==> fig/bigger/envelopes.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.390000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493440in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.493440in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493440in}{0.333333in}}{\pgfqpoint{2.896560in}{1.166667in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{2.900000}{0.000000}{0.000000}{-1.170000}{0.493440in}{1.503333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{fig/bigger/envelopes-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493440in}{0.333333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.493440in,y=0.236111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135578in}{0.333333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.135578in,y=0.236111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777717in}{0.333333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.777717in,y=0.236111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419856in}{0.333333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419856in,y=0.236111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061995in}{0.333333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.061995in,y=0.236111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941720in,y=0.125000in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493440in}{0.429614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125000in, y=0.386211in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont -5.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493440in}{0.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167824in, y=0.873264in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493440in}{1.403720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167824in, y=1.360317in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125000in,y=0.916667in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mu\)-D / [m/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493440in}{0.333333in}}{\pgfqpoint{2.896560in}{1.166667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.627979in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.627979in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493440in}{0.333333in}}{\pgfqpoint{2.896560in}{1.166667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.992028in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.992028in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493440in}{0.333333in}}{\pgfqpoint{2.896560in}{1.166667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.340248in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.340248in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493440in}{0.333333in}}{\pgfqpoint{2.896560in}{1.166667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.933806in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.933806in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493440in}{0.333333in}}{\pgfqpoint{2.896560in}{1.166667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.487793in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{2.487793in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493440in}{0.333333in}}{\pgfqpoint{2.896560in}{1.166667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.843927in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{2.843927in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493440in}{0.333333in}}{\pgfqpoint{2.896560in}{1.166667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.176319in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{3.176319in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493440in}{0.333333in}}{\pgfqpoint{2.896560in}{1.166667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493440in}{0.439815in}}%
\pgfpathlineto{\pgfqpoint{0.509268in}{0.439815in}}%
\pgfpathlineto{\pgfqpoint{0.517182in}{0.442130in}}%
\pgfpathlineto{\pgfqpoint{0.525096in}{0.442130in}}%
\pgfpathlineto{\pgfqpoint{0.540924in}{0.451389in}}%
\pgfpathlineto{\pgfqpoint{0.548838in}{0.460648in}}%
\pgfpathlineto{\pgfqpoint{0.556752in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.564666in}{0.488426in}}%
\pgfpathlineto{\pgfqpoint{0.572581in}{0.511574in}}%
\pgfpathlineto{\pgfqpoint{0.604237in}{0.648148in}}%
\pgfpathlineto{\pgfqpoint{0.612151in}{0.662037in}}%
\pgfpathlineto{\pgfqpoint{0.620065in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.635893in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.659636in}{0.659722in}}%
\pgfpathlineto{\pgfqpoint{0.675464in}{0.650463in}}%
\pgfpathlineto{\pgfqpoint{0.683378in}{0.643519in}}%
\pgfpathlineto{\pgfqpoint{0.691292in}{0.634259in}}%
\pgfpathlineto{\pgfqpoint{0.707120in}{0.620370in}}%
\pgfpathlineto{\pgfqpoint{0.715034in}{0.615741in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.608796in}}%
\pgfpathlineto{\pgfqpoint{0.730863in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{0.746691in}{0.576389in}}%
\pgfpathlineto{\pgfqpoint{0.778347in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{0.786261in}{0.504630in}}%
\pgfpathlineto{\pgfqpoint{0.794175in}{0.493056in}}%
\pgfpathlineto{\pgfqpoint{0.802089in}{0.483796in}}%
\pgfpathlineto{\pgfqpoint{0.810004in}{0.479167in}}%
\pgfpathlineto{\pgfqpoint{0.857488in}{0.465278in}}%
\pgfpathlineto{\pgfqpoint{0.865402in}{0.465278in}}%
\pgfpathlineto{\pgfqpoint{0.873316in}{0.462963in}}%
\pgfpathlineto{\pgfqpoint{0.881230in}{0.465278in}}%
\pgfpathlineto{\pgfqpoint{0.889145in}{0.469907in}}%
\pgfpathlineto{\pgfqpoint{0.904973in}{0.483796in}}%
\pgfpathlineto{\pgfqpoint{0.912887in}{0.493056in}}%
\pgfpathlineto{\pgfqpoint{0.920801in}{0.506944in}}%
\pgfpathlineto{\pgfqpoint{0.928715in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.936629in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.952457in}{0.618056in}}%
\pgfpathlineto{\pgfqpoint{0.960371in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.968286in}{0.650463in}}%
\pgfpathlineto{\pgfqpoint{0.976200in}{0.655093in}}%
\pgfpathlineto{\pgfqpoint{0.984114in}{0.657407in}}%
\pgfpathlineto{\pgfqpoint{0.999942in}{0.657407in}}%
\pgfpathlineto{\pgfqpoint{1.015770in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.039512in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.047427in}{0.631944in}}%
\pgfpathlineto{\pgfqpoint{1.055341in}{0.627315in}}%
\pgfpathlineto{\pgfqpoint{1.063255in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.071169in}{0.618056in}}%
\pgfpathlineto{\pgfqpoint{1.079083in}{0.608796in}}%
\pgfpathlineto{\pgfqpoint{1.086997in}{0.594907in}}%
\pgfpathlineto{\pgfqpoint{1.102825in}{0.564815in}}%
\pgfpathlineto{\pgfqpoint{1.110739in}{0.553241in}}%
\pgfpathlineto{\pgfqpoint{1.126568in}{0.534722in}}%
\pgfpathlineto{\pgfqpoint{1.142396in}{0.511574in}}%
\pgfpathlineto{\pgfqpoint{1.150310in}{0.497685in}}%
\pgfpathlineto{\pgfqpoint{1.166138in}{0.479167in}}%
\pgfpathlineto{\pgfqpoint{1.181966in}{0.469907in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{0.462963in}}%
\pgfpathlineto{\pgfqpoint{1.213623in}{0.462963in}}%
\pgfpathlineto{\pgfqpoint{1.237365in}{0.469907in}}%
\pgfpathlineto{\pgfqpoint{1.253193in}{0.479167in}}%
\pgfpathlineto{\pgfqpoint{1.269021in}{0.497685in}}%
\pgfpathlineto{\pgfqpoint{1.276935in}{0.511574in}}%
\pgfpathlineto{\pgfqpoint{1.284850in}{0.530093in}}%
\pgfpathlineto{\pgfqpoint{1.292764in}{0.557870in}}%
\pgfpathlineto{\pgfqpoint{1.316506in}{0.673611in}}%
\pgfpathlineto{\pgfqpoint{1.324420in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.332334in}{0.703704in}}%
\pgfpathlineto{\pgfqpoint{1.340248in}{0.706019in}}%
\pgfpathlineto{\pgfqpoint{1.348162in}{0.706019in}}%
\pgfpathlineto{\pgfqpoint{1.356076in}{0.703704in}}%
\pgfpathlineto{\pgfqpoint{1.411475in}{0.671296in}}%
\pgfpathlineto{\pgfqpoint{1.419389in}{0.662037in}}%
\pgfpathlineto{\pgfqpoint{1.427303in}{0.655093in}}%
\pgfpathlineto{\pgfqpoint{1.435217in}{0.645833in}}%
\pgfpathlineto{\pgfqpoint{1.451046in}{0.631944in}}%
\pgfpathlineto{\pgfqpoint{1.458960in}{0.622685in}}%
\pgfpathlineto{\pgfqpoint{1.466874in}{0.615741in}}%
\pgfpathlineto{\pgfqpoint{1.482702in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.498530in}{0.587963in}}%
\pgfpathlineto{\pgfqpoint{1.506444in}{0.587963in}}%
\pgfpathlineto{\pgfqpoint{1.514358in}{0.590278in}}%
\pgfpathlineto{\pgfqpoint{1.553929in}{0.613426in}}%
\pgfpathlineto{\pgfqpoint{1.561843in}{0.615741in}}%
\pgfpathlineto{\pgfqpoint{1.577671in}{0.615741in}}%
\pgfpathlineto{\pgfqpoint{1.585585in}{0.613426in}}%
\pgfpathlineto{\pgfqpoint{1.593499in}{0.613426in}}%
\pgfpathlineto{\pgfqpoint{1.601414in}{0.618056in}}%
\pgfpathlineto{\pgfqpoint{1.609328in}{0.629630in}}%
\pgfpathlineto{\pgfqpoint{1.617242in}{0.650463in}}%
\pgfpathlineto{\pgfqpoint{1.625156in}{0.675926in}}%
\pgfpathlineto{\pgfqpoint{1.640984in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.648898in}{0.756944in}}%
\pgfpathlineto{\pgfqpoint{1.656812in}{0.770833in}}%
\pgfpathlineto{\pgfqpoint{1.664726in}{0.775463in}}%
\pgfpathlineto{\pgfqpoint{1.672640in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{1.688469in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{1.696383in}{0.775463in}}%
\pgfpathlineto{\pgfqpoint{1.728039in}{0.775463in}}%
\pgfpathlineto{\pgfqpoint{1.751781in}{0.782407in}}%
\pgfpathlineto{\pgfqpoint{1.767610in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.775524in}{0.798611in}}%
\pgfpathlineto{\pgfqpoint{1.791352in}{0.807870in}}%
\pgfpathlineto{\pgfqpoint{1.807180in}{0.812500in}}%
\pgfpathlineto{\pgfqpoint{1.830922in}{0.812500in}}%
\pgfpathlineto{\pgfqpoint{1.846751in}{0.807870in}}%
\pgfpathlineto{\pgfqpoint{1.862579in}{0.807870in}}%
\pgfpathlineto{\pgfqpoint{1.894235in}{0.817130in}}%
\pgfpathlineto{\pgfqpoint{1.902149in}{0.828704in}}%
\pgfpathlineto{\pgfqpoint{1.910063in}{0.849537in}}%
\pgfpathlineto{\pgfqpoint{1.917977in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.925892in}{0.923611in}}%
\pgfpathlineto{\pgfqpoint{1.933806in}{0.953704in}}%
\pgfpathlineto{\pgfqpoint{1.941720in}{0.969907in}}%
\pgfpathlineto{\pgfqpoint{1.949634in}{0.976852in}}%
\pgfpathlineto{\pgfqpoint{1.957548in}{0.981481in}}%
\pgfpathlineto{\pgfqpoint{1.965462in}{0.983796in}}%
\pgfpathlineto{\pgfqpoint{1.973376in}{0.988426in}}%
\pgfpathlineto{\pgfqpoint{1.981290in}{0.990741in}}%
\pgfpathlineto{\pgfqpoint{2.012947in}{0.990741in}}%
\pgfpathlineto{\pgfqpoint{2.036689in}{0.997685in}}%
\pgfpathlineto{\pgfqpoint{2.044603in}{0.997685in}}%
\pgfpathlineto{\pgfqpoint{2.052517in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{2.060431in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{2.068345in}{1.004630in}}%
\pgfpathlineto{\pgfqpoint{2.076259in}{1.011574in}}%
\pgfpathlineto{\pgfqpoint{2.084174in}{1.020833in}}%
\pgfpathlineto{\pgfqpoint{2.092088in}{1.027778in}}%
\pgfpathlineto{\pgfqpoint{2.107916in}{1.032407in}}%
\pgfpathlineto{\pgfqpoint{2.123744in}{1.027778in}}%
\pgfpathlineto{\pgfqpoint{2.131658in}{1.023148in}}%
\pgfpathlineto{\pgfqpoint{2.163315in}{1.013889in}}%
\pgfpathlineto{\pgfqpoint{2.179143in}{1.018519in}}%
\pgfpathlineto{\pgfqpoint{2.187057in}{1.027778in}}%
\pgfpathlineto{\pgfqpoint{2.194971in}{1.039352in}}%
\pgfpathlineto{\pgfqpoint{2.202885in}{1.053241in}}%
\pgfpathlineto{\pgfqpoint{2.226627in}{1.087963in}}%
\pgfpathlineto{\pgfqpoint{2.258284in}{1.115741in}}%
\pgfpathlineto{\pgfqpoint{2.266198in}{1.120370in}}%
\pgfpathlineto{\pgfqpoint{2.274112in}{1.122685in}}%
\pgfpathlineto{\pgfqpoint{2.289940in}{1.122685in}}%
\pgfpathlineto{\pgfqpoint{2.297854in}{1.131944in}}%
\pgfpathlineto{\pgfqpoint{2.305768in}{1.148148in}}%
\pgfpathlineto{\pgfqpoint{2.313682in}{1.168981in}}%
\pgfpathlineto{\pgfqpoint{2.321597in}{1.194444in}}%
\pgfpathlineto{\pgfqpoint{2.329511in}{1.212963in}}%
\pgfpathlineto{\pgfqpoint{2.337425in}{1.224537in}}%
\pgfpathlineto{\pgfqpoint{2.345339in}{1.233796in}}%
\pgfpathlineto{\pgfqpoint{2.353253in}{1.238426in}}%
\pgfpathlineto{\pgfqpoint{2.361167in}{1.245370in}}%
\pgfpathlineto{\pgfqpoint{2.369081in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{2.376995in}{1.252315in}}%
\pgfpathlineto{\pgfqpoint{2.384909in}{1.256944in}}%
\pgfpathlineto{\pgfqpoint{2.392823in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{2.400738in}{1.256944in}}%
\pgfpathlineto{\pgfqpoint{2.408652in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{2.416566in}{1.233796in}}%
\pgfpathlineto{\pgfqpoint{2.432394in}{1.189815in}}%
\pgfpathlineto{\pgfqpoint{2.440308in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{2.456136in}{1.131944in}}%
\pgfpathlineto{\pgfqpoint{2.464050in}{1.120370in}}%
\pgfpathlineto{\pgfqpoint{2.471964in}{1.113426in}}%
\pgfpathlineto{\pgfqpoint{2.479879in}{1.108796in}}%
\pgfpathlineto{\pgfqpoint{2.503621in}{1.108796in}}%
\pgfpathlineto{\pgfqpoint{2.527363in}{1.115741in}}%
\pgfpathlineto{\pgfqpoint{2.543191in}{1.129630in}}%
\pgfpathlineto{\pgfqpoint{2.551105in}{1.138889in}}%
\pgfpathlineto{\pgfqpoint{2.582762in}{1.185185in}}%
\pgfpathlineto{\pgfqpoint{2.590676in}{1.199074in}}%
\pgfpathlineto{\pgfqpoint{2.598590in}{1.215278in}}%
\pgfpathlineto{\pgfqpoint{2.614418in}{1.254630in}}%
\pgfpathlineto{\pgfqpoint{2.622332in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{2.638161in}{1.293981in}}%
\pgfpathlineto{\pgfqpoint{2.646075in}{1.300926in}}%
\pgfpathlineto{\pgfqpoint{2.653989in}{1.305556in}}%
\pgfpathlineto{\pgfqpoint{2.669817in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{2.677731in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{2.701473in}{1.317130in}}%
\pgfpathlineto{\pgfqpoint{2.717302in}{1.317130in}}%
\pgfpathlineto{\pgfqpoint{2.725216in}{1.312500in}}%
\pgfpathlineto{\pgfqpoint{2.733130in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{2.741044in}{1.303241in}}%
\pgfpathlineto{\pgfqpoint{2.748958in}{1.298611in}}%
\pgfpathlineto{\pgfqpoint{2.756872in}{1.289352in}}%
\pgfpathlineto{\pgfqpoint{2.764786in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{2.780614in}{1.243056in}}%
\pgfpathlineto{\pgfqpoint{2.796443in}{1.196759in}}%
\pgfpathlineto{\pgfqpoint{2.812271in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{2.828099in}{1.157407in}}%
\pgfpathlineto{\pgfqpoint{2.836013in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{2.851841in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{2.867669in}{1.159722in}}%
\pgfpathlineto{\pgfqpoint{2.899326in}{1.178241in}}%
\pgfpathlineto{\pgfqpoint{2.907240in}{1.185185in}}%
\pgfpathlineto{\pgfqpoint{2.915154in}{1.189815in}}%
\pgfpathlineto{\pgfqpoint{2.923068in}{1.199074in}}%
\pgfpathlineto{\pgfqpoint{2.938896in}{1.233796in}}%
\pgfpathlineto{\pgfqpoint{2.954725in}{1.273148in}}%
\pgfpathlineto{\pgfqpoint{2.986381in}{1.335648in}}%
\pgfpathlineto{\pgfqpoint{2.994295in}{1.347222in}}%
\pgfpathlineto{\pgfqpoint{3.002209in}{1.351852in}}%
\pgfpathlineto{\pgfqpoint{3.010123in}{1.351852in}}%
\pgfpathlineto{\pgfqpoint{3.018037in}{1.349537in}}%
\pgfpathlineto{\pgfqpoint{3.033866in}{1.335648in}}%
\pgfpathlineto{\pgfqpoint{3.041780in}{1.331019in}}%
\pgfpathlineto{\pgfqpoint{3.049694in}{1.331019in}}%
\pgfpathlineto{\pgfqpoint{3.057608in}{1.328704in}}%
\pgfpathlineto{\pgfqpoint{3.065522in}{1.331019in}}%
\pgfpathlineto{\pgfqpoint{3.089264in}{1.331019in}}%
\pgfpathlineto{\pgfqpoint{3.097178in}{1.326389in}}%
\pgfpathlineto{\pgfqpoint{3.105092in}{1.319444in}}%
\pgfpathlineto{\pgfqpoint{3.113007in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{3.120921in}{1.293981in}}%
\pgfpathlineto{\pgfqpoint{3.128835in}{1.268519in}}%
\pgfpathlineto{\pgfqpoint{3.152577in}{1.175926in}}%
\pgfpathlineto{\pgfqpoint{3.160491in}{1.162037in}}%
\pgfpathlineto{\pgfqpoint{3.168405in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{3.184233in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{3.207976in}{1.162037in}}%
\pgfpathlineto{\pgfqpoint{3.215890in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{3.231718in}{1.180556in}}%
\pgfpathlineto{\pgfqpoint{3.247546in}{1.189815in}}%
\pgfpathlineto{\pgfqpoint{3.271289in}{1.196759in}}%
\pgfpathlineto{\pgfqpoint{3.279203in}{1.201389in}}%
\pgfpathlineto{\pgfqpoint{3.287117in}{1.212963in}}%
\pgfpathlineto{\pgfqpoint{3.302945in}{1.252315in}}%
\pgfpathlineto{\pgfqpoint{3.318773in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{3.326687in}{1.305556in}}%
\pgfpathlineto{\pgfqpoint{3.350430in}{1.351852in}}%
\pgfpathlineto{\pgfqpoint{3.358344in}{1.363426in}}%
\pgfpathlineto{\pgfqpoint{3.374172in}{1.372685in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{1.372685in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{1.372685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493440in}{0.333333in}}{\pgfqpoint{2.896560in}{1.166667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.631373,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493440in}{0.925926in}}%
\pgfpathlineto{\pgfqpoint{0.620065in}{0.925926in}}%
\pgfpathlineto{\pgfqpoint{0.627979in}{0.923611in}}%
\pgfpathlineto{\pgfqpoint{0.667550in}{0.923611in}}%
\pgfpathlineto{\pgfqpoint{0.675464in}{0.925926in}}%
\pgfpathlineto{\pgfqpoint{0.699206in}{0.925926in}}%
\pgfpathlineto{\pgfqpoint{0.707120in}{0.928241in}}%
\pgfpathlineto{\pgfqpoint{0.715034in}{0.928241in}}%
\pgfpathlineto{\pgfqpoint{0.730863in}{0.932870in}}%
\pgfpathlineto{\pgfqpoint{0.770433in}{0.956019in}}%
\pgfpathlineto{\pgfqpoint{0.786261in}{0.956019in}}%
\pgfpathlineto{\pgfqpoint{0.794175in}{0.953704in}}%
\pgfpathlineto{\pgfqpoint{0.802089in}{0.949074in}}%
\pgfpathlineto{\pgfqpoint{0.810004in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{0.817918in}{0.942130in}}%
\pgfpathlineto{\pgfqpoint{0.841660in}{0.942130in}}%
\pgfpathlineto{\pgfqpoint{0.857488in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{0.873316in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{0.912887in}{0.935185in}}%
\pgfpathlineto{\pgfqpoint{0.928715in}{0.935185in}}%
\pgfpathlineto{\pgfqpoint{0.936629in}{0.932870in}}%
\pgfpathlineto{\pgfqpoint{0.944543in}{0.932870in}}%
\pgfpathlineto{\pgfqpoint{0.960371in}{0.928241in}}%
\pgfpathlineto{\pgfqpoint{0.999942in}{0.928241in}}%
\pgfpathlineto{\pgfqpoint{1.007856in}{0.925926in}}%
\pgfpathlineto{\pgfqpoint{1.023684in}{0.925926in}}%
\pgfpathlineto{\pgfqpoint{1.031598in}{0.928241in}}%
\pgfpathlineto{\pgfqpoint{1.047427in}{0.928241in}}%
\pgfpathlineto{\pgfqpoint{1.055341in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.094911in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.102825in}{0.932870in}}%
\pgfpathlineto{\pgfqpoint{1.110739in}{0.932870in}}%
\pgfpathlineto{\pgfqpoint{1.118653in}{0.935185in}}%
\pgfpathlineto{\pgfqpoint{1.134482in}{0.935185in}}%
\pgfpathlineto{\pgfqpoint{1.142396in}{0.932870in}}%
\pgfpathlineto{\pgfqpoint{1.174052in}{0.932870in}}%
\pgfpathlineto{\pgfqpoint{1.197794in}{0.925926in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{0.925926in}}%
\pgfpathlineto{\pgfqpoint{1.213623in}{0.923611in}}%
\pgfpathlineto{\pgfqpoint{1.292764in}{0.923611in}}%
\pgfpathlineto{\pgfqpoint{1.300678in}{0.925926in}}%
\pgfpathlineto{\pgfqpoint{1.356076in}{0.925926in}}%
\pgfpathlineto{\pgfqpoint{1.363991in}{0.928241in}}%
\pgfpathlineto{\pgfqpoint{1.395647in}{0.928241in}}%
\pgfpathlineto{\pgfqpoint{1.403561in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.458960in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.490616in}{0.939815in}}%
\pgfpathlineto{\pgfqpoint{1.506444in}{0.939815in}}%
\pgfpathlineto{\pgfqpoint{1.530187in}{0.932870in}}%
\pgfpathlineto{\pgfqpoint{1.538101in}{0.932870in}}%
\pgfpathlineto{\pgfqpoint{1.546015in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.553929in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.561843in}{0.932870in}}%
\pgfpathlineto{\pgfqpoint{1.609328in}{0.932870in}}%
\pgfpathlineto{\pgfqpoint{1.617242in}{0.935185in}}%
\pgfpathlineto{\pgfqpoint{1.648898in}{0.935185in}}%
\pgfpathlineto{\pgfqpoint{1.656812in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{1.664726in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{1.680555in}{0.942130in}}%
\pgfpathlineto{\pgfqpoint{1.688469in}{0.942130in}}%
\pgfpathlineto{\pgfqpoint{1.696383in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{1.775524in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{1.783438in}{0.942130in}}%
\pgfpathlineto{\pgfqpoint{1.791352in}{0.942130in}}%
\pgfpathlineto{\pgfqpoint{1.799266in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{1.807180in}{0.953704in}}%
\pgfpathlineto{\pgfqpoint{1.823008in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.830922in}{0.976852in}}%
\pgfpathlineto{\pgfqpoint{1.854665in}{0.983796in}}%
\pgfpathlineto{\pgfqpoint{1.862579in}{0.983796in}}%
\pgfpathlineto{\pgfqpoint{1.870493in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.878407in}{0.983796in}}%
\pgfpathlineto{\pgfqpoint{1.886321in}{0.983796in}}%
\pgfpathlineto{\pgfqpoint{1.894235in}{0.981481in}}%
\pgfpathlineto{\pgfqpoint{1.902149in}{0.974537in}}%
\pgfpathlineto{\pgfqpoint{1.910063in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.917977in}{0.935185in}}%
\pgfpathlineto{\pgfqpoint{1.925892in}{0.905093in}}%
\pgfpathlineto{\pgfqpoint{1.933806in}{0.886574in}}%
\pgfpathlineto{\pgfqpoint{1.941720in}{0.877315in}}%
\pgfpathlineto{\pgfqpoint{1.973376in}{0.886574in}}%
\pgfpathlineto{\pgfqpoint{1.989204in}{0.886574in}}%
\pgfpathlineto{\pgfqpoint{2.020861in}{0.877315in}}%
\pgfpathlineto{\pgfqpoint{2.052517in}{0.858796in}}%
\pgfpathlineto{\pgfqpoint{2.060431in}{0.851852in}}%
\pgfpathlineto{\pgfqpoint{2.068345in}{0.849537in}}%
\pgfpathlineto{\pgfqpoint{2.076259in}{0.844907in}}%
\pgfpathlineto{\pgfqpoint{2.092088in}{0.844907in}}%
\pgfpathlineto{\pgfqpoint{2.100002in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{2.107916in}{0.854167in}}%
\pgfpathlineto{\pgfqpoint{2.115830in}{0.863426in}}%
\pgfpathlineto{\pgfqpoint{2.123744in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{2.139572in}{0.893519in}}%
\pgfpathlineto{\pgfqpoint{2.147486in}{0.898148in}}%
\pgfpathlineto{\pgfqpoint{2.179143in}{0.907407in}}%
\pgfpathlineto{\pgfqpoint{2.187057in}{0.907407in}}%
\pgfpathlineto{\pgfqpoint{2.194971in}{0.909722in}}%
\pgfpathlineto{\pgfqpoint{2.210799in}{0.909722in}}%
\pgfpathlineto{\pgfqpoint{2.218713in}{0.912037in}}%
\pgfpathlineto{\pgfqpoint{2.226627in}{0.912037in}}%
\pgfpathlineto{\pgfqpoint{2.234541in}{0.909722in}}%
\pgfpathlineto{\pgfqpoint{2.242456in}{0.909722in}}%
\pgfpathlineto{\pgfqpoint{2.258284in}{0.905093in}}%
\pgfpathlineto{\pgfqpoint{2.289940in}{0.905093in}}%
\pgfpathlineto{\pgfqpoint{2.297854in}{0.907407in}}%
\pgfpathlineto{\pgfqpoint{2.305768in}{0.907407in}}%
\pgfpathlineto{\pgfqpoint{2.313682in}{0.909722in}}%
\pgfpathlineto{\pgfqpoint{2.369081in}{0.909722in}}%
\pgfpathlineto{\pgfqpoint{2.376995in}{0.912037in}}%
\pgfpathlineto{\pgfqpoint{2.479879in}{0.912037in}}%
\pgfpathlineto{\pgfqpoint{2.487793in}{0.909722in}}%
\pgfpathlineto{\pgfqpoint{2.495707in}{0.909722in}}%
\pgfpathlineto{\pgfqpoint{2.503621in}{0.907407in}}%
\pgfpathlineto{\pgfqpoint{2.551105in}{0.907407in}}%
\pgfpathlineto{\pgfqpoint{2.559020in}{0.909722in}}%
\pgfpathlineto{\pgfqpoint{2.590676in}{0.909722in}}%
\pgfpathlineto{\pgfqpoint{2.606504in}{0.905093in}}%
\pgfpathlineto{\pgfqpoint{2.614418in}{0.905093in}}%
\pgfpathlineto{\pgfqpoint{2.622332in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{2.630246in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{2.638161in}{0.900463in}}%
\pgfpathlineto{\pgfqpoint{2.646075in}{0.900463in}}%
\pgfpathlineto{\pgfqpoint{2.669817in}{0.893519in}}%
\pgfpathlineto{\pgfqpoint{2.677731in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{2.685645in}{0.886574in}}%
\pgfpathlineto{\pgfqpoint{2.693559in}{0.886574in}}%
\pgfpathlineto{\pgfqpoint{2.701473in}{0.891204in}}%
\pgfpathlineto{\pgfqpoint{2.709387in}{0.898148in}}%
\pgfpathlineto{\pgfqpoint{2.725216in}{0.907407in}}%
\pgfpathlineto{\pgfqpoint{2.741044in}{0.912037in}}%
\pgfpathlineto{\pgfqpoint{2.756872in}{0.912037in}}%
\pgfpathlineto{\pgfqpoint{2.764786in}{0.909722in}}%
\pgfpathlineto{\pgfqpoint{2.788528in}{0.909722in}}%
\pgfpathlineto{\pgfqpoint{2.796443in}{0.907407in}}%
\pgfpathlineto{\pgfqpoint{2.804357in}{0.907407in}}%
\pgfpathlineto{\pgfqpoint{2.820185in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{2.851841in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{2.867669in}{0.907407in}}%
\pgfpathlineto{\pgfqpoint{2.875584in}{0.907407in}}%
\pgfpathlineto{\pgfqpoint{2.883498in}{0.909722in}}%
\pgfpathlineto{\pgfqpoint{2.930982in}{0.909722in}}%
\pgfpathlineto{\pgfqpoint{2.938896in}{0.907407in}}%
\pgfpathlineto{\pgfqpoint{2.946810in}{0.907407in}}%
\pgfpathlineto{\pgfqpoint{2.954725in}{0.909722in}}%
\pgfpathlineto{\pgfqpoint{3.002209in}{0.909722in}}%
\pgfpathlineto{\pgfqpoint{3.041780in}{0.898148in}}%
\pgfpathlineto{\pgfqpoint{3.081350in}{0.898148in}}%
\pgfpathlineto{\pgfqpoint{3.120921in}{0.909722in}}%
\pgfpathlineto{\pgfqpoint{3.128835in}{0.909722in}}%
\pgfpathlineto{\pgfqpoint{3.136749in}{0.912037in}}%
\pgfpathlineto{\pgfqpoint{3.144663in}{0.912037in}}%
\pgfpathlineto{\pgfqpoint{3.152577in}{0.921296in}}%
\pgfpathlineto{\pgfqpoint{3.184233in}{0.921296in}}%
\pgfpathlineto{\pgfqpoint{3.192148in}{0.912037in}}%
\pgfpathlineto{\pgfqpoint{3.200062in}{0.912037in}}%
\pgfpathlineto{\pgfqpoint{3.207976in}{0.909722in}}%
\pgfpathlineto{\pgfqpoint{3.255460in}{0.909722in}}%
\pgfpathlineto{\pgfqpoint{3.263374in}{0.912037in}}%
\pgfpathlineto{\pgfqpoint{3.350430in}{0.912037in}}%
\pgfpathlineto{\pgfqpoint{3.358344in}{0.909722in}}%
\pgfpathlineto{\pgfqpoint{3.366258in}{0.909722in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{0.902778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493440in}{0.333333in}}{\pgfqpoint{2.896560in}{1.166667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493440in}{0.733796in}}%
\pgfpathlineto{\pgfqpoint{0.556752in}{0.752315in}}%
\pgfpathlineto{\pgfqpoint{0.564666in}{0.756944in}}%
\pgfpathlineto{\pgfqpoint{0.588409in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{0.768519in}}%
\pgfpathlineto{\pgfqpoint{0.604237in}{0.770833in}}%
\pgfpathlineto{\pgfqpoint{0.612151in}{0.770833in}}%
\pgfpathlineto{\pgfqpoint{0.635893in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.683378in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.691292in}{0.775463in}}%
\pgfpathlineto{\pgfqpoint{0.699206in}{0.775463in}}%
\pgfpathlineto{\pgfqpoint{0.707120in}{0.773148in}}%
\pgfpathlineto{\pgfqpoint{0.715034in}{0.773148in}}%
\pgfpathlineto{\pgfqpoint{0.730863in}{0.768519in}}%
\pgfpathlineto{\pgfqpoint{0.738777in}{0.768519in}}%
\pgfpathlineto{\pgfqpoint{0.754605in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{0.762519in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{0.778347in}{0.759259in}}%
\pgfpathlineto{\pgfqpoint{0.786261in}{0.759259in}}%
\pgfpathlineto{\pgfqpoint{0.794175in}{0.756944in}}%
\pgfpathlineto{\pgfqpoint{0.810004in}{0.756944in}}%
\pgfpathlineto{\pgfqpoint{0.817918in}{0.754630in}}%
\pgfpathlineto{\pgfqpoint{0.849574in}{0.754630in}}%
\pgfpathlineto{\pgfqpoint{0.857488in}{0.756944in}}%
\pgfpathlineto{\pgfqpoint{0.865402in}{0.756944in}}%
\pgfpathlineto{\pgfqpoint{0.873316in}{0.759259in}}%
\pgfpathlineto{\pgfqpoint{0.881230in}{0.759259in}}%
\pgfpathlineto{\pgfqpoint{0.889145in}{0.761574in}}%
\pgfpathlineto{\pgfqpoint{0.897059in}{0.761574in}}%
\pgfpathlineto{\pgfqpoint{0.920801in}{0.768519in}}%
\pgfpathlineto{\pgfqpoint{0.928715in}{0.768519in}}%
\pgfpathlineto{\pgfqpoint{0.944543in}{0.773148in}}%
\pgfpathlineto{\pgfqpoint{0.952457in}{0.773148in}}%
\pgfpathlineto{\pgfqpoint{0.960371in}{0.775463in}}%
\pgfpathlineto{\pgfqpoint{0.968286in}{0.775463in}}%
\pgfpathlineto{\pgfqpoint{0.976200in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{1.031598in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{1.047427in}{0.773148in}}%
\pgfpathlineto{\pgfqpoint{1.055341in}{0.773148in}}%
\pgfpathlineto{\pgfqpoint{1.118653in}{0.754630in}}%
\pgfpathlineto{\pgfqpoint{1.126568in}{0.754630in}}%
\pgfpathlineto{\pgfqpoint{1.150310in}{0.747685in}}%
\pgfpathlineto{\pgfqpoint{1.158224in}{0.747685in}}%
\pgfpathlineto{\pgfqpoint{1.166138in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{1.213623in}{0.747685in}}%
\pgfpathlineto{\pgfqpoint{1.221537in}{0.747685in}}%
\pgfpathlineto{\pgfqpoint{1.348162in}{0.784722in}}%
\pgfpathlineto{\pgfqpoint{1.356076in}{0.784722in}}%
\pgfpathlineto{\pgfqpoint{1.363991in}{0.787037in}}%
\pgfpathlineto{\pgfqpoint{1.371905in}{0.787037in}}%
\pgfpathlineto{\pgfqpoint{1.379819in}{0.789352in}}%
\pgfpathlineto{\pgfqpoint{1.458960in}{0.789352in}}%
\pgfpathlineto{\pgfqpoint{1.466874in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.482702in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.490616in}{0.793981in}}%
\pgfpathlineto{\pgfqpoint{1.498530in}{0.793981in}}%
\pgfpathlineto{\pgfqpoint{1.506444in}{0.796296in}}%
\pgfpathlineto{\pgfqpoint{1.514358in}{0.796296in}}%
\pgfpathlineto{\pgfqpoint{1.577671in}{0.814815in}}%
\pgfpathlineto{\pgfqpoint{1.585585in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{1.609328in}{0.826389in}}%
\pgfpathlineto{\pgfqpoint{1.617242in}{0.831019in}}%
\pgfpathlineto{\pgfqpoint{1.633070in}{0.835648in}}%
\pgfpathlineto{\pgfqpoint{1.640984in}{0.840278in}}%
\pgfpathlineto{\pgfqpoint{1.743867in}{0.870370in}}%
\pgfpathlineto{\pgfqpoint{1.751781in}{0.870370in}}%
\pgfpathlineto{\pgfqpoint{1.767610in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.775524in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.783438in}{0.877315in}}%
\pgfpathlineto{\pgfqpoint{1.791352in}{0.877315in}}%
\pgfpathlineto{\pgfqpoint{1.815094in}{0.884259in}}%
\pgfpathlineto{\pgfqpoint{1.823008in}{0.884259in}}%
\pgfpathlineto{\pgfqpoint{1.854665in}{0.893519in}}%
\pgfpathlineto{\pgfqpoint{1.862579in}{0.893519in}}%
\pgfpathlineto{\pgfqpoint{1.925892in}{0.912037in}}%
\pgfpathlineto{\pgfqpoint{1.933806in}{0.921296in}}%
\pgfpathlineto{\pgfqpoint{1.941720in}{0.921296in}}%
\pgfpathlineto{\pgfqpoint{1.965462in}{0.928241in}}%
\pgfpathlineto{\pgfqpoint{1.973376in}{0.928241in}}%
\pgfpathlineto{\pgfqpoint{1.981290in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.989204in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{1.997118in}{0.932870in}}%
\pgfpathlineto{\pgfqpoint{2.005033in}{0.932870in}}%
\pgfpathlineto{\pgfqpoint{2.012947in}{0.935185in}}%
\pgfpathlineto{\pgfqpoint{2.020861in}{0.935185in}}%
\pgfpathlineto{\pgfqpoint{2.028775in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{2.036689in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{2.044603in}{0.939815in}}%
\pgfpathlineto{\pgfqpoint{2.052517in}{0.939815in}}%
\pgfpathlineto{\pgfqpoint{2.060431in}{0.942130in}}%
\pgfpathlineto{\pgfqpoint{2.068345in}{0.942130in}}%
\pgfpathlineto{\pgfqpoint{2.076259in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{2.084174in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{2.092088in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{2.100002in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{2.179143in}{0.969907in}}%
\pgfpathlineto{\pgfqpoint{2.187057in}{0.974537in}}%
\pgfpathlineto{\pgfqpoint{2.218713in}{0.983796in}}%
\pgfpathlineto{\pgfqpoint{2.226627in}{0.988426in}}%
\pgfpathlineto{\pgfqpoint{2.242456in}{0.993056in}}%
\pgfpathlineto{\pgfqpoint{2.250370in}{0.997685in}}%
\pgfpathlineto{\pgfqpoint{2.266198in}{1.002315in}}%
\pgfpathlineto{\pgfqpoint{2.274112in}{1.006944in}}%
\pgfpathlineto{\pgfqpoint{2.289940in}{1.011574in}}%
\pgfpathlineto{\pgfqpoint{2.297854in}{1.016204in}}%
\pgfpathlineto{\pgfqpoint{2.361167in}{1.034722in}}%
\pgfpathlineto{\pgfqpoint{2.369081in}{1.034722in}}%
\pgfpathlineto{\pgfqpoint{2.376995in}{1.037037in}}%
\pgfpathlineto{\pgfqpoint{2.432394in}{1.037037in}}%
\pgfpathlineto{\pgfqpoint{2.440308in}{1.034722in}}%
\pgfpathlineto{\pgfqpoint{2.448222in}{1.034722in}}%
\pgfpathlineto{\pgfqpoint{2.456136in}{1.032407in}}%
\pgfpathlineto{\pgfqpoint{2.464050in}{1.032407in}}%
\pgfpathlineto{\pgfqpoint{2.471964in}{1.030093in}}%
\pgfpathlineto{\pgfqpoint{2.487793in}{1.030093in}}%
\pgfpathlineto{\pgfqpoint{2.495707in}{1.027778in}}%
\pgfpathlineto{\pgfqpoint{2.527363in}{1.027778in}}%
\pgfpathlineto{\pgfqpoint{2.535277in}{1.030093in}}%
\pgfpathlineto{\pgfqpoint{2.543191in}{1.030093in}}%
\pgfpathlineto{\pgfqpoint{2.622332in}{1.053241in}}%
\pgfpathlineto{\pgfqpoint{2.630246in}{1.057870in}}%
\pgfpathlineto{\pgfqpoint{2.638161in}{1.060185in}}%
\pgfpathlineto{\pgfqpoint{2.646075in}{1.060185in}}%
\pgfpathlineto{\pgfqpoint{2.669817in}{1.067130in}}%
\pgfpathlineto{\pgfqpoint{2.685645in}{1.067130in}}%
\pgfpathlineto{\pgfqpoint{2.693559in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{2.701473in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{2.709387in}{1.067130in}}%
\pgfpathlineto{\pgfqpoint{2.725216in}{1.067130in}}%
\pgfpathlineto{\pgfqpoint{2.733130in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{2.741044in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{2.764786in}{1.057870in}}%
\pgfpathlineto{\pgfqpoint{2.772700in}{1.057870in}}%
\pgfpathlineto{\pgfqpoint{2.804357in}{1.048611in}}%
\pgfpathlineto{\pgfqpoint{2.812271in}{1.048611in}}%
\pgfpathlineto{\pgfqpoint{2.820185in}{1.046296in}}%
\pgfpathlineto{\pgfqpoint{2.828099in}{1.046296in}}%
\pgfpathlineto{\pgfqpoint{2.836013in}{1.043981in}}%
\pgfpathlineto{\pgfqpoint{2.875584in}{1.043981in}}%
\pgfpathlineto{\pgfqpoint{2.883498in}{1.046296in}}%
\pgfpathlineto{\pgfqpoint{2.891412in}{1.046296in}}%
\pgfpathlineto{\pgfqpoint{2.899326in}{1.048611in}}%
\pgfpathlineto{\pgfqpoint{2.907240in}{1.048611in}}%
\pgfpathlineto{\pgfqpoint{2.930982in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{2.938896in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{2.970553in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{2.978467in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{2.994295in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{3.010123in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{3.018037in}{1.071759in}}%
\pgfpathlineto{\pgfqpoint{3.041780in}{1.071759in}}%
\pgfpathlineto{\pgfqpoint{3.049694in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{3.065522in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{3.073436in}{1.067130in}}%
\pgfpathlineto{\pgfqpoint{3.081350in}{1.067130in}}%
\pgfpathlineto{\pgfqpoint{3.097178in}{1.062500in}}%
\pgfpathlineto{\pgfqpoint{3.105092in}{1.062500in}}%
\pgfpathlineto{\pgfqpoint{3.120921in}{1.057870in}}%
\pgfpathlineto{\pgfqpoint{3.128835in}{1.057870in}}%
\pgfpathlineto{\pgfqpoint{3.144663in}{1.053241in}}%
\pgfpathlineto{\pgfqpoint{3.152577in}{1.053241in}}%
\pgfpathlineto{\pgfqpoint{3.160491in}{1.050926in}}%
\pgfpathlineto{\pgfqpoint{3.168405in}{1.050926in}}%
\pgfpathlineto{\pgfqpoint{3.176319in}{1.048611in}}%
\pgfpathlineto{\pgfqpoint{3.192148in}{1.048611in}}%
\pgfpathlineto{\pgfqpoint{3.200062in}{1.046296in}}%
\pgfpathlineto{\pgfqpoint{3.207976in}{1.046296in}}%
\pgfpathlineto{\pgfqpoint{3.215890in}{1.048611in}}%
\pgfpathlineto{\pgfqpoint{3.231718in}{1.048611in}}%
\pgfpathlineto{\pgfqpoint{3.239632in}{1.050926in}}%
\pgfpathlineto{\pgfqpoint{3.247546in}{1.050926in}}%
\pgfpathlineto{\pgfqpoint{3.263374in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{3.271289in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{3.302945in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{3.310859in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{3.334601in}{1.076389in}}%
\pgfpathlineto{\pgfqpoint{3.342515in}{1.076389in}}%
\pgfpathlineto{\pgfqpoint{3.358344in}{1.081019in}}%
\pgfpathlineto{\pgfqpoint{3.366258in}{1.081019in}}%
\pgfpathlineto{\pgfqpoint{3.374172in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{1.083333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493440in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.493440in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390000in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493440in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{0.333333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493440in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/bigger/full_cycle_micro_Doppler.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.627200in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.627200in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.627200in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450616in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.627200in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.627200in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.450616in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450616in}{0.333333in}}{\pgfqpoint{1.176584in}{1.166667in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.180000}{0.000000}{0.000000}{1.170000}{0.450616in}{0.333333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{fig/bigger/full_cycle_micro_Doppler-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450616in}{0.333333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450616in,y=0.236111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975156in}{0.333333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975156in,y=0.236111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499697in}{0.333333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499697in,y=0.236111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038908in,y=0.125000in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450616in}{0.526408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125000in, y=0.483006in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450616in}{1.390756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125000in, y=1.347353in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125000in,y=0.916667in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mu\)-D / [m/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450616in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.450616in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627200in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.627200in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450616in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.627200in}{0.333333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450616in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.627200in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/bigger/full_cycle_micro_omega.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.627200in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.627200in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.627200in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493440in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.627200in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.627200in}{1.492691in}}%
\pgfpathlineto{\pgfqpoint{0.493440in}{1.492691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493440in}{0.333333in}}{\pgfqpoint{1.133760in}{1.159358in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.140000}{0.000000}{0.000000}{1.160000}{0.493440in}{0.333333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{fig/bigger/full_cycle_micro_omega-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493440in}{0.333333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.493440in,y=0.236111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998889in}{0.333333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.998889in,y=0.236111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504338in}{0.333333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504338in,y=0.236111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060320in,y=0.125000in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493440in}{0.369563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125000in, y=0.326160in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont -0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493440in}{0.913012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167824in, y=0.869609in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493440in}{1.456461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167824in, y=1.413058in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125000in,y=0.913012in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mu\)-\(\displaystyle \omega\) / [rad/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493440in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.493440in}{1.492691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627200in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.627200in}{1.492691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493440in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.627200in}{0.333333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493440in}{1.492691in}}%
\pgfpathlineto{\pgfqpoint{1.627200in}{1.492691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/complexity_observation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.390000in}{1.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474600in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{3.011529in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{3.011529in}{0.970139in}}%
\pgfpathlineto{\pgfqpoint{0.474600in}{0.970139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716212in}{0.347222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.596078,0.788235}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716212in,y=0.250000in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320243in}{0.347222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.596078,0.788235}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.320243in,y=0.250000in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924273in}{0.347222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.596078,0.788235}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924273in,y=0.250000in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528304in}{0.347222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.596078,0.788235}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.528304in,y=0.250000in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.596078,0.788235}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743064in,y=0.111111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Number of classes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474600in}{0.347222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.596078,0.788235}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313142in, y=0.303819in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474600in}{0.522692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.596078,0.788235}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313142in, y=0.479289in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474600in}{0.698161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.596078,0.788235}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313142in, y=0.654758in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474600in}{0.873631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.596078,0.788235}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248906in, y=0.830228in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.596078,0.788235}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221129in,y=0.658681in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Error / \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474600in}{0.347222in}}{\pgfqpoint{2.536929in}{0.622917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716212in}{0.478824in}}%
\pgfpathlineto{\pgfqpoint{0.776615in}{0.479915in}}%
\pgfpathlineto{\pgfqpoint{0.837018in}{0.483968in}}%
\pgfpathlineto{\pgfqpoint{0.897421in}{0.490731in}}%
\pgfpathlineto{\pgfqpoint{0.957824in}{0.499954in}}%
\pgfpathlineto{\pgfqpoint{1.018228in}{0.511385in}}%
\pgfpathlineto{\pgfqpoint{1.078631in}{0.524774in}}%
\pgfpathlineto{\pgfqpoint{1.139034in}{0.539869in}}%
\pgfpathlineto{\pgfqpoint{1.199437in}{0.556419in}}%
\pgfpathlineto{\pgfqpoint{1.259840in}{0.574173in}}%
\pgfpathlineto{\pgfqpoint{1.320243in}{0.592879in}}%
\pgfpathlineto{\pgfqpoint{1.380646in}{0.612288in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.632148in}}%
\pgfpathlineto{\pgfqpoint{1.501452in}{0.652207in}}%
\pgfpathlineto{\pgfqpoint{1.561855in}{0.672215in}}%
\pgfpathlineto{\pgfqpoint{1.622258in}{0.691921in}}%
\pgfpathlineto{\pgfqpoint{1.682661in}{0.711072in}}%
\pgfpathlineto{\pgfqpoint{1.743064in}{0.729420in}}%
\pgfpathlineto{\pgfqpoint{1.803467in}{0.746711in}}%
\pgfpathlineto{\pgfqpoint{1.863870in}{0.762696in}}%
\pgfpathlineto{\pgfqpoint{1.924273in}{0.777122in}}%
\pgfpathlineto{\pgfqpoint{1.984677in}{0.789816in}}%
\pgfpathlineto{\pgfqpoint{2.045080in}{0.800903in}}%
\pgfpathlineto{\pgfqpoint{2.105483in}{0.810586in}}%
\pgfpathlineto{\pgfqpoint{2.165886in}{0.819068in}}%
\pgfpathlineto{\pgfqpoint{2.226289in}{0.826552in}}%
\pgfpathlineto{\pgfqpoint{2.286692in}{0.833239in}}%
\pgfpathlineto{\pgfqpoint{2.347095in}{0.839334in}}%
\pgfpathlineto{\pgfqpoint{2.407498in}{0.845038in}}%
\pgfpathlineto{\pgfqpoint{2.467901in}{0.850553in}}%
\pgfpathlineto{\pgfqpoint{2.528304in}{0.856084in}}%
\pgfpathlineto{\pgfqpoint{2.588707in}{0.861831in}}%
\pgfpathlineto{\pgfqpoint{2.649110in}{0.867999in}}%
\pgfpathlineto{\pgfqpoint{2.709513in}{0.874789in}}%
\pgfpathlineto{\pgfqpoint{2.769916in}{0.882404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474600in}{0.347222in}}{\pgfqpoint{2.536929in}{0.622917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716212in}{0.478824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320243in}{0.592879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924273in}{0.777122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528304in}{0.856084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769916in}{0.882404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474600in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{0.474600in}{0.970139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011529in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{3.011529in}{0.970139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474600in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{3.011529in}{0.347222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474600in}{0.970139in}}%
\pgfpathlineto{\pgfqpoint{3.011529in}{0.970139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686011in}{0.970139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.686011in,y=1.067361in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743064in}{0.970139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743064in,y=1.067361in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800118in}{0.970139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800118in,y=1.067361in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743064in,y=1.206250in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Observation window length / s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011529in}{0.347222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108751in, y=0.303819in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011529in}{0.523187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108751in, y=0.479785in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011529in}{0.699153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108751in, y=0.655750in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011529in}{0.875118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108751in, y=0.831715in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {21}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.265000in,y=0.658681in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Error / \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474600in}{0.347222in}}{\pgfqpoint{2.536929in}{0.622917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686011in}{0.864560in}}%
\pgfpathlineto{\pgfqpoint{0.897421in}{0.795581in}}%
\pgfpathlineto{\pgfqpoint{1.108832in}{0.732938in}}%
\pgfpathlineto{\pgfqpoint{1.320243in}{0.676629in}}%
\pgfpathlineto{\pgfqpoint{1.531654in}{0.626655in}}%
\pgfpathlineto{\pgfqpoint{1.743064in}{0.583016in}}%
\pgfpathlineto{\pgfqpoint{1.954475in}{0.545711in}}%
\pgfpathlineto{\pgfqpoint{2.165886in}{0.514741in}}%
\pgfpathlineto{\pgfqpoint{2.377296in}{0.490106in}}%
\pgfpathlineto{\pgfqpoint{2.588707in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{2.800118in}{0.459840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474600in}{0.347222in}}{\pgfqpoint{2.536929in}{0.622917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686011in}{0.864560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743064in}{0.583016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800118in}{0.459840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/dcnn_architecture.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,142); %set diagram left start at 0, and has height of 142

%Rounded Rect [id:dp42333002440124634] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (25,16.84) .. controls (25,12.51) and (28.51,9) .. (32.84,9) -- (226.16,9) .. controls (230.49,9) and (234,12.51) .. (234,16.84) -- (234,112.16) .. controls (234,116.49) and (230.49,120) .. (226.16,120) -- (32.84,120) .. controls (28.51,120) and (25,116.49) .. (25,112.16) -- cycle ;
%Rounded Rect [id:dp5321782725691373] 
\draw  [color={rgb, 255:red, 204; green, 204; blue, 204 }  ,draw opacity=0 ][fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (31,31.53) .. controls (31,28.48) and (33.48,26) .. (36.53,26) -- (171.47,26) .. controls (174.52,26) and (177,28.48) .. (177,31.53) -- (177,108.47) .. controls (177,111.52) and (174.52,114) .. (171.47,114) -- (36.53,114) .. controls (33.48,114) and (31,111.52) .. (31,108.47) -- cycle ;
%Flowchart: Or [id:dp1160913677228268] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (117,91) .. controls (117,88.24) and (119.24,86) .. (122,86) .. controls (124.76,86) and (127,88.24) .. (127,91) .. controls (127,93.76) and (124.76,96) .. (122,96) .. controls (119.24,96) and (117,93.76) .. (117,91) -- cycle ; \draw   (117,91) -- (127,91) ; \draw   (122,86) -- (122,96) ;
%Straight Lines [id:da3739452111738717] 
\draw    (103,91) -- (114,91) ;
\draw [shift={(117,91)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da16570167635242417] 
\draw    (127,91) -- (138,91) ;
\draw [shift={(141,91)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8673343266565818] 
\draw    (14,91) -- (50,91) ;
\draw [shift={(53,91)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3636889054764567] 
\draw    (39,91) -- (39,51) -- (59,51) ;
\draw [shift={(62,51)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da36196051525274786] 
\draw    (94,51) -- (122,51) -- (122,83) ;
\draw [shift={(122,86)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp09978903467708777] 
\draw  [color={rgb, 255:red, 204; green, 204; blue, 204 }  ,draw opacity=0 ][fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (188,31.53) .. controls (188,28.48) and (190.48,26) .. (193.53,26) -- (222.47,26) .. controls (225.52,26) and (228,28.48) .. (228,31.53) -- (228,108.47) .. controls (228,111.52) and (225.52,114) .. (222.47,114) -- (193.53,114) .. controls (190.48,114) and (188,111.52) .. (188,108.47) -- cycle ;
%Straight Lines [id:da7042190960585726] 
\draw    (202,45) -- (214,62) ;
%Straight Lines [id:da36165940079370507] 
\draw    (202,45) -- (214,79) ;
%Straight Lines [id:da2718836876017088] 
\draw    (202,62) -- (214,62) ;
%Straight Lines [id:da521950913856934] 
\draw    (202,62) -- (214,79) ;
%Straight Lines [id:da864273204129592] 
\draw    (202,96) -- (214,79) ;
%Straight Lines [id:da018578572253644232] 
\draw    (202,79) -- (211.04,79) -- (214,79) ;
%Straight Lines [id:da25193662661710503] 
\draw    (202,79) -- (214,62) ;
%Straight Lines [id:da8215912091192543] 
\draw    (202,96) -- (207.99,79.04) -- (214,62) ;
%Shape: Circle [id:dp573873043417217] 
\draw  [color={rgb, 255:red, 130; green, 0; blue, 153 }  ,draw opacity=1 ][fill={rgb, 255:red, 130; green, 0; blue, 153 }  ,fill opacity=1 ] (192,96) .. controls (192,93.24) and (194.24,91) .. (197,91) .. controls (199.76,91) and (202,93.24) .. (202,96) .. controls (202,98.76) and (199.76,101) .. (197,101) .. controls (194.24,101) and (192,98.76) .. (192,96) -- cycle ;
%Shape: Circle [id:dp2123971539060514] 
\draw  [color={rgb, 255:red, 130; green, 0; blue, 153 }  ,draw opacity=1 ][fill={rgb, 255:red, 130; green, 0; blue, 153 }  ,fill opacity=1 ] (192,79) .. controls (192,76.24) and (194.24,74) .. (197,74) .. controls (199.76,74) and (202,76.24) .. (202,79) .. controls (202,81.76) and (199.76,84) .. (197,84) .. controls (194.24,84) and (192,81.76) .. (192,79) -- cycle ;
%Shape: Circle [id:dp3957340428468201] 
\draw  [color={rgb, 255:red, 130; green, 0; blue, 153 }  ,draw opacity=1 ][fill={rgb, 255:red, 130; green, 0; blue, 153 }  ,fill opacity=1 ] (192,62) .. controls (192,59.24) and (194.24,57) .. (197,57) .. controls (199.76,57) and (202,59.24) .. (202,62) .. controls (202,64.76) and (199.76,67) .. (197,67) .. controls (194.24,67) and (192,64.76) .. (192,62) -- cycle ;
%Shape: Circle [id:dp6730325219005593] 
\draw  [color={rgb, 255:red, 130; green, 0; blue, 153 }  ,draw opacity=1 ][fill={rgb, 255:red, 130; green, 0; blue, 153 }  ,fill opacity=1 ] (192,45) .. controls (192,42.24) and (194.24,40) .. (197,40) .. controls (199.76,40) and (202,42.24) .. (202,45) .. controls (202,47.76) and (199.76,50) .. (197,50) .. controls (194.24,50) and (192,47.76) .. (192,45) -- cycle ;
%Shape: Circle [id:dp6121155422714997] 
\draw  [color={rgb, 255:red, 130; green, 0; blue, 153 }  ,draw opacity=1 ][fill={rgb, 255:red, 130; green, 0; blue, 153 }  ,fill opacity=1 ] (214,62) .. controls (214,59.24) and (216.24,57) .. (219,57) .. controls (221.76,57) and (224,59.24) .. (224,62) .. controls (224,64.76) and (221.76,67) .. (219,67) .. controls (216.24,67) and (214,64.76) .. (214,62) -- cycle ;
%Shape: Circle [id:dp4738439664753258] 
\draw  [color={rgb, 255:red, 130; green, 0; blue, 153 }  ,draw opacity=1 ][fill={rgb, 255:red, 130; green, 0; blue, 153 }  ,fill opacity=1 ] (214,79) .. controls (214,76.24) and (216.24,74) .. (219,74) .. controls (221.76,74) and (224,76.24) .. (224,79) .. controls (224,81.76) and (221.76,84) .. (219,84) .. controls (216.24,84) and (214,81.76) .. (214,79) -- cycle ;
%Straight Lines [id:da2194678624240778] 
\draw    (158,75) -- (158,70) -- (185,70) ;
\draw [shift={(188,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7232172453191081] 
\draw    (228,71) -- (242.5,71) ;
\draw [shift={(245.5,71)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp937968045994622] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 84; green, 161; blue, 0 }  ,fill opacity=1 ] (141,76.88) .. controls (141,75.84) and (141.84,75) .. (142.88,75) -- (171.13,75) .. controls (172.16,75) and (173,75.84) .. (173,76.88) -- (173,105.13) .. controls (173,106.16) and (172.16,107) .. (171.13,107) -- (142.88,107) .. controls (141.84,107) and (141,106.16) .. (141,105.13) -- cycle ;

% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 223; green, 132; blue, 0 }  ,fill opacity=1 ]  (62,36) .. controls (62,34.9) and (62.9,34) .. (64,34) -- (92,34) .. controls (93.1,34) and (94,34.9) .. (94,36) -- (94,66) .. controls (94,67.1) and (93.1,68) .. (92,68) -- (64,68) .. controls (62.9,68) and (62,67.1) .. (62,66) -- cycle  ;
\draw (78,51) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{19.39pt}\setlength\topsep{0pt}
\begin{center}
Conv\\1x1
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 152; blue, 201 }  ,fill opacity=1 ]  (52.5,76) .. controls (52.5,74.9) and (53.4,74) .. (54.5,74) -- (101.5,74) .. controls (102.6,74) and (103.5,74.9) .. (103.5,76) -- (103.5,106) .. controls (103.5,107.1) and (102.6,108) .. (101.5,108) -- (54.5,108) .. controls (53.4,108) and (52.5,107.1) .. (52.5,106) -- cycle  ;
\draw (78,91) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{31.69pt}\setlength\topsep{0pt}
\begin{center}
Inception\\Block
\end{center}

\end{minipage}};
% Text Node
\draw (157,91) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{17.01pt}\setlength\topsep{0pt}
\begin{center}
Pool\\2x2
\end{center}

\end{minipage}};
% Text Node
\draw (95,18) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {Encoder};
% Text Node
\draw (167.5,33.5) node  [font=\scriptsize] [align=left] {x4};
% Text Node
\draw (208,18) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {FC};
% Text Node
\draw (243,61) node  [font=\scriptsize]  {$\vec{z}$};
% Text Node
\draw (17,83) node  [font=\scriptsize]  {$X$};
% Text Node
\draw (122,102) node  [font=\scriptsize] [align=left] {Add};
% Text Node
\draw (123,43) node  [font=\scriptsize] [align=left] {Connection};
% Text Node
\draw (42,43) node  [font=\scriptsize] [align=left] {Skip};


\end{tikzpicture}

==> fig/envelopes.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.390000in}{1.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421102in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.421102in}{1.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421102in}{0.333333in}}{\pgfqpoint{2.968898in}{0.666667in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{2.970000}{0.000000}{0.000000}{-0.670000}{0.421102in}{1.003333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{envelopes-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.421102in}{0.333333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421102in,y=0.236111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079278in}{0.333333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079278in,y=0.236111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737453in}{0.333333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.737453in,y=0.236111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395628in}{0.333333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395628in,y=0.236111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053803in}{0.333333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.053803in,y=0.236111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905551in,y=0.125000in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Time / s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.421102in}{0.388351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159722in, y=0.344948in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.421102in}{0.666667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259644in, y=0.623264in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.421102in}{0.944983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259644in, y=0.901580in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125000in,y=0.666667in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mu\)-D / m/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421102in}{0.333333in}}{\pgfqpoint{2.968898in}{0.666667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.559002in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.559002in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421102in}{0.333333in}}{\pgfqpoint{2.968898in}{0.666667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.932142in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.932142in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421102in}{0.333333in}}{\pgfqpoint{2.968898in}{0.666667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.289059in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.289059in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421102in}{0.333333in}}{\pgfqpoint{2.968898in}{0.666667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.897439in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.897439in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421102in}{0.333333in}}{\pgfqpoint{2.968898in}{0.666667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.465261in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{2.465261in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421102in}{0.333333in}}{\pgfqpoint{2.968898in}{0.666667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.830290in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{2.830290in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421102in}{0.333333in}}{\pgfqpoint{2.968898in}{0.666667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.170983in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{3.170983in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421102in}{0.333333in}}{\pgfqpoint{2.968898in}{0.666667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421102in}{0.394180in}}%
\pgfpathlineto{\pgfqpoint{0.437326in}{0.394180in}}%
\pgfpathlineto{\pgfqpoint{0.445438in}{0.395503in}}%
\pgfpathlineto{\pgfqpoint{0.453549in}{0.395503in}}%
\pgfpathlineto{\pgfqpoint{0.469773in}{0.400794in}}%
\pgfpathlineto{\pgfqpoint{0.485996in}{0.412698in}}%
\pgfpathlineto{\pgfqpoint{0.494108in}{0.421958in}}%
\pgfpathlineto{\pgfqpoint{0.502220in}{0.435185in}}%
\pgfpathlineto{\pgfqpoint{0.534667in}{0.513228in}}%
\pgfpathlineto{\pgfqpoint{0.542778in}{0.521164in}}%
\pgfpathlineto{\pgfqpoint{0.550890in}{0.523810in}}%
\pgfpathlineto{\pgfqpoint{0.567114in}{0.523810in}}%
\pgfpathlineto{\pgfqpoint{0.591449in}{0.519841in}}%
\pgfpathlineto{\pgfqpoint{0.607672in}{0.514550in}}%
\pgfpathlineto{\pgfqpoint{0.615784in}{0.510582in}}%
\pgfpathlineto{\pgfqpoint{0.632008in}{0.501323in}}%
\pgfpathlineto{\pgfqpoint{0.640119in}{0.497354in}}%
\pgfpathlineto{\pgfqpoint{0.648231in}{0.494709in}}%
\pgfpathlineto{\pgfqpoint{0.656343in}{0.490741in}}%
\pgfpathlineto{\pgfqpoint{0.672566in}{0.478836in}}%
\pgfpathlineto{\pgfqpoint{0.688790in}{0.464286in}}%
\pgfpathlineto{\pgfqpoint{0.729349in}{0.424603in}}%
\pgfpathlineto{\pgfqpoint{0.737460in}{0.419312in}}%
\pgfpathlineto{\pgfqpoint{0.745572in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.794243in}{0.408730in}}%
\pgfpathlineto{\pgfqpoint{0.802354in}{0.408730in}}%
\pgfpathlineto{\pgfqpoint{0.810466in}{0.407407in}}%
\pgfpathlineto{\pgfqpoint{0.818578in}{0.408730in}}%
\pgfpathlineto{\pgfqpoint{0.826689in}{0.411376in}}%
\pgfpathlineto{\pgfqpoint{0.842913in}{0.419312in}}%
\pgfpathlineto{\pgfqpoint{0.851025in}{0.424603in}}%
\pgfpathlineto{\pgfqpoint{0.859136in}{0.432540in}}%
\pgfpathlineto{\pgfqpoint{0.867248in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.875360in}{0.460317in}}%
\pgfpathlineto{\pgfqpoint{0.891583in}{0.496032in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{0.507937in}}%
\pgfpathlineto{\pgfqpoint{0.907807in}{0.514550in}}%
\pgfpathlineto{\pgfqpoint{0.915919in}{0.517196in}}%
\pgfpathlineto{\pgfqpoint{0.924030in}{0.518519in}}%
\pgfpathlineto{\pgfqpoint{0.940254in}{0.518519in}}%
\pgfpathlineto{\pgfqpoint{0.956477in}{0.515873in}}%
\pgfpathlineto{\pgfqpoint{0.980813in}{0.507937in}}%
\pgfpathlineto{\pgfqpoint{0.988924in}{0.503968in}}%
\pgfpathlineto{\pgfqpoint{0.997036in}{0.501323in}}%
\pgfpathlineto{\pgfqpoint{1.005148in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.013260in}{0.496032in}}%
\pgfpathlineto{\pgfqpoint{1.021371in}{0.490741in}}%
\pgfpathlineto{\pgfqpoint{1.053818in}{0.458995in}}%
\pgfpathlineto{\pgfqpoint{1.078153in}{0.441799in}}%
\pgfpathlineto{\pgfqpoint{1.110600in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.126824in}{0.411376in}}%
\pgfpathlineto{\pgfqpoint{1.151159in}{0.407407in}}%
\pgfpathlineto{\pgfqpoint{1.159271in}{0.407407in}}%
\pgfpathlineto{\pgfqpoint{1.183606in}{0.411376in}}%
\pgfpathlineto{\pgfqpoint{1.199830in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.216053in}{0.427249in}}%
\pgfpathlineto{\pgfqpoint{1.224165in}{0.435185in}}%
\pgfpathlineto{\pgfqpoint{1.232277in}{0.445767in}}%
\pgfpathlineto{\pgfqpoint{1.240388in}{0.461640in}}%
\pgfpathlineto{\pgfqpoint{1.264724in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.272835in}{0.539683in}}%
\pgfpathlineto{\pgfqpoint{1.280947in}{0.544974in}}%
\pgfpathlineto{\pgfqpoint{1.289059in}{0.546296in}}%
\pgfpathlineto{\pgfqpoint{1.297171in}{0.546296in}}%
\pgfpathlineto{\pgfqpoint{1.305282in}{0.544974in}}%
\pgfpathlineto{\pgfqpoint{1.362064in}{0.526455in}}%
\pgfpathlineto{\pgfqpoint{1.386400in}{0.511905in}}%
\pgfpathlineto{\pgfqpoint{1.402623in}{0.503968in}}%
\pgfpathlineto{\pgfqpoint{1.435070in}{0.484127in}}%
\pgfpathlineto{\pgfqpoint{1.451294in}{0.478836in}}%
\pgfpathlineto{\pgfqpoint{1.459405in}{0.478836in}}%
\pgfpathlineto{\pgfqpoint{1.467517in}{0.480159in}}%
\pgfpathlineto{\pgfqpoint{1.508076in}{0.493386in}}%
\pgfpathlineto{\pgfqpoint{1.516188in}{0.494709in}}%
\pgfpathlineto{\pgfqpoint{1.532411in}{0.494709in}}%
\pgfpathlineto{\pgfqpoint{1.540523in}{0.493386in}}%
\pgfpathlineto{\pgfqpoint{1.548635in}{0.493386in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{0.496032in}}%
\pgfpathlineto{\pgfqpoint{1.564858in}{0.502646in}}%
\pgfpathlineto{\pgfqpoint{1.572970in}{0.514550in}}%
\pgfpathlineto{\pgfqpoint{1.581081in}{0.529101in}}%
\pgfpathlineto{\pgfqpoint{1.597305in}{0.563492in}}%
\pgfpathlineto{\pgfqpoint{1.605417in}{0.575397in}}%
\pgfpathlineto{\pgfqpoint{1.613528in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.621640in}{0.585979in}}%
\pgfpathlineto{\pgfqpoint{1.629752in}{0.587302in}}%
\pgfpathlineto{\pgfqpoint{1.645975in}{0.587302in}}%
\pgfpathlineto{\pgfqpoint{1.654087in}{0.585979in}}%
\pgfpathlineto{\pgfqpoint{1.686534in}{0.585979in}}%
\pgfpathlineto{\pgfqpoint{1.710869in}{0.589947in}}%
\pgfpathlineto{\pgfqpoint{1.727093in}{0.595238in}}%
\pgfpathlineto{\pgfqpoint{1.735205in}{0.599206in}}%
\pgfpathlineto{\pgfqpoint{1.751428in}{0.604497in}}%
\pgfpathlineto{\pgfqpoint{1.767652in}{0.607143in}}%
\pgfpathlineto{\pgfqpoint{1.791987in}{0.607143in}}%
\pgfpathlineto{\pgfqpoint{1.808210in}{0.604497in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{0.604497in}}%
\pgfpathlineto{\pgfqpoint{1.856881in}{0.609788in}}%
\pgfpathlineto{\pgfqpoint{1.864992in}{0.616402in}}%
\pgfpathlineto{\pgfqpoint{1.873104in}{0.628307in}}%
\pgfpathlineto{\pgfqpoint{1.881216in}{0.646825in}}%
\pgfpathlineto{\pgfqpoint{1.889328in}{0.670635in}}%
\pgfpathlineto{\pgfqpoint{1.897439in}{0.687831in}}%
\pgfpathlineto{\pgfqpoint{1.905551in}{0.697090in}}%
\pgfpathlineto{\pgfqpoint{1.913663in}{0.701058in}}%
\pgfpathlineto{\pgfqpoint{1.921775in}{0.703704in}}%
\pgfpathlineto{\pgfqpoint{1.929886in}{0.705026in}}%
\pgfpathlineto{\pgfqpoint{1.937998in}{0.707672in}}%
\pgfpathlineto{\pgfqpoint{1.946110in}{0.708995in}}%
\pgfpathlineto{\pgfqpoint{1.978557in}{0.708995in}}%
\pgfpathlineto{\pgfqpoint{2.002892in}{0.712963in}}%
\pgfpathlineto{\pgfqpoint{2.011004in}{0.712963in}}%
\pgfpathlineto{\pgfqpoint{2.019116in}{0.714286in}}%
\pgfpathlineto{\pgfqpoint{2.027227in}{0.714286in}}%
\pgfpathlineto{\pgfqpoint{2.035339in}{0.716931in}}%
\pgfpathlineto{\pgfqpoint{2.043451in}{0.720899in}}%
\pgfpathlineto{\pgfqpoint{2.059674in}{0.730159in}}%
\pgfpathlineto{\pgfqpoint{2.075898in}{0.732804in}}%
\pgfpathlineto{\pgfqpoint{2.092121in}{0.730159in}}%
\pgfpathlineto{\pgfqpoint{2.100233in}{0.727513in}}%
\pgfpathlineto{\pgfqpoint{2.132680in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{2.148903in}{0.724868in}}%
\pgfpathlineto{\pgfqpoint{2.165127in}{0.736772in}}%
\pgfpathlineto{\pgfqpoint{2.181350in}{0.751323in}}%
\pgfpathlineto{\pgfqpoint{2.197574in}{0.764550in}}%
\pgfpathlineto{\pgfqpoint{2.230021in}{0.780423in}}%
\pgfpathlineto{\pgfqpoint{2.238133in}{0.783069in}}%
\pgfpathlineto{\pgfqpoint{2.246244in}{0.784392in}}%
\pgfpathlineto{\pgfqpoint{2.262468in}{0.784392in}}%
\pgfpathlineto{\pgfqpoint{2.270580in}{0.789683in}}%
\pgfpathlineto{\pgfqpoint{2.278691in}{0.798942in}}%
\pgfpathlineto{\pgfqpoint{2.286803in}{0.810847in}}%
\pgfpathlineto{\pgfqpoint{2.294915in}{0.825397in}}%
\pgfpathlineto{\pgfqpoint{2.303027in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{2.319250in}{0.847884in}}%
\pgfpathlineto{\pgfqpoint{2.327362in}{0.850529in}}%
\pgfpathlineto{\pgfqpoint{2.335474in}{0.854497in}}%
\pgfpathlineto{\pgfqpoint{2.343585in}{0.857143in}}%
\pgfpathlineto{\pgfqpoint{2.351697in}{0.858466in}}%
\pgfpathlineto{\pgfqpoint{2.359809in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{2.367920in}{0.862434in}}%
\pgfpathlineto{\pgfqpoint{2.376032in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{2.384144in}{0.857143in}}%
\pgfpathlineto{\pgfqpoint{2.392256in}{0.847884in}}%
\pgfpathlineto{\pgfqpoint{2.408479in}{0.822751in}}%
\pgfpathlineto{\pgfqpoint{2.416591in}{0.809524in}}%
\pgfpathlineto{\pgfqpoint{2.432814in}{0.789683in}}%
\pgfpathlineto{\pgfqpoint{2.440926in}{0.783069in}}%
\pgfpathlineto{\pgfqpoint{2.449038in}{0.779101in}}%
\pgfpathlineto{\pgfqpoint{2.457150in}{0.776455in}}%
\pgfpathlineto{\pgfqpoint{2.481485in}{0.776455in}}%
\pgfpathlineto{\pgfqpoint{2.505820in}{0.780423in}}%
\pgfpathlineto{\pgfqpoint{2.522044in}{0.788360in}}%
\pgfpathlineto{\pgfqpoint{2.538267in}{0.800265in}}%
\pgfpathlineto{\pgfqpoint{2.570714in}{0.828042in}}%
\pgfpathlineto{\pgfqpoint{2.578826in}{0.837302in}}%
\pgfpathlineto{\pgfqpoint{2.595049in}{0.859788in}}%
\pgfpathlineto{\pgfqpoint{2.603161in}{0.869048in}}%
\pgfpathlineto{\pgfqpoint{2.619384in}{0.882275in}}%
\pgfpathlineto{\pgfqpoint{2.627496in}{0.886243in}}%
\pgfpathlineto{\pgfqpoint{2.635608in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{2.651831in}{0.891534in}}%
\pgfpathlineto{\pgfqpoint{2.659943in}{0.891534in}}%
\pgfpathlineto{\pgfqpoint{2.684278in}{0.895503in}}%
\pgfpathlineto{\pgfqpoint{2.700502in}{0.895503in}}%
\pgfpathlineto{\pgfqpoint{2.708614in}{0.892857in}}%
\pgfpathlineto{\pgfqpoint{2.716725in}{0.891534in}}%
\pgfpathlineto{\pgfqpoint{2.724837in}{0.887566in}}%
\pgfpathlineto{\pgfqpoint{2.732949in}{0.884921in}}%
\pgfpathlineto{\pgfqpoint{2.749172in}{0.873016in}}%
\pgfpathlineto{\pgfqpoint{2.765396in}{0.853175in}}%
\pgfpathlineto{\pgfqpoint{2.781619in}{0.826720in}}%
\pgfpathlineto{\pgfqpoint{2.797843in}{0.809524in}}%
\pgfpathlineto{\pgfqpoint{2.814066in}{0.804233in}}%
\pgfpathlineto{\pgfqpoint{2.822178in}{0.802910in}}%
\pgfpathlineto{\pgfqpoint{2.838402in}{0.802910in}}%
\pgfpathlineto{\pgfqpoint{2.854625in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{2.887072in}{0.816138in}}%
\pgfpathlineto{\pgfqpoint{2.895184in}{0.820106in}}%
\pgfpathlineto{\pgfqpoint{2.903295in}{0.822751in}}%
\pgfpathlineto{\pgfqpoint{2.911407in}{0.828042in}}%
\pgfpathlineto{\pgfqpoint{2.927631in}{0.847884in}}%
\pgfpathlineto{\pgfqpoint{2.943854in}{0.870370in}}%
\pgfpathlineto{\pgfqpoint{2.976301in}{0.906085in}}%
\pgfpathlineto{\pgfqpoint{2.984413in}{0.912698in}}%
\pgfpathlineto{\pgfqpoint{2.992525in}{0.915344in}}%
\pgfpathlineto{\pgfqpoint{3.000636in}{0.915344in}}%
\pgfpathlineto{\pgfqpoint{3.008748in}{0.914021in}}%
\pgfpathlineto{\pgfqpoint{3.024972in}{0.906085in}}%
\pgfpathlineto{\pgfqpoint{3.033083in}{0.903439in}}%
\pgfpathlineto{\pgfqpoint{3.041195in}{0.903439in}}%
\pgfpathlineto{\pgfqpoint{3.049307in}{0.902116in}}%
\pgfpathlineto{\pgfqpoint{3.057419in}{0.903439in}}%
\pgfpathlineto{\pgfqpoint{3.081754in}{0.903439in}}%
\pgfpathlineto{\pgfqpoint{3.089866in}{0.900794in}}%
\pgfpathlineto{\pgfqpoint{3.097977in}{0.896825in}}%
\pgfpathlineto{\pgfqpoint{3.106089in}{0.891534in}}%
\pgfpathlineto{\pgfqpoint{3.114201in}{0.882275in}}%
\pgfpathlineto{\pgfqpoint{3.122313in}{0.867725in}}%
\pgfpathlineto{\pgfqpoint{3.146648in}{0.814815in}}%
\pgfpathlineto{\pgfqpoint{3.154759in}{0.806878in}}%
\pgfpathlineto{\pgfqpoint{3.162871in}{0.802910in}}%
\pgfpathlineto{\pgfqpoint{3.179095in}{0.802910in}}%
\pgfpathlineto{\pgfqpoint{3.203430in}{0.806878in}}%
\pgfpathlineto{\pgfqpoint{3.211542in}{0.809524in}}%
\pgfpathlineto{\pgfqpoint{3.227765in}{0.817460in}}%
\pgfpathlineto{\pgfqpoint{3.243989in}{0.822751in}}%
\pgfpathlineto{\pgfqpoint{3.268324in}{0.826720in}}%
\pgfpathlineto{\pgfqpoint{3.276436in}{0.829365in}}%
\pgfpathlineto{\pgfqpoint{3.284547in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{3.300771in}{0.858466in}}%
\pgfpathlineto{\pgfqpoint{3.316994in}{0.880952in}}%
\pgfpathlineto{\pgfqpoint{3.333218in}{0.898148in}}%
\pgfpathlineto{\pgfqpoint{3.349441in}{0.915344in}}%
\pgfpathlineto{\pgfqpoint{3.357553in}{0.921958in}}%
\pgfpathlineto{\pgfqpoint{3.373777in}{0.927249in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{0.927249in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{0.927249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421102in}{0.333333in}}{\pgfqpoint{2.968898in}{0.666667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.631373,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421102in}{0.671958in}}%
\pgfpathlineto{\pgfqpoint{0.550890in}{0.671958in}}%
\pgfpathlineto{\pgfqpoint{0.559002in}{0.670635in}}%
\pgfpathlineto{\pgfqpoint{0.599561in}{0.670635in}}%
\pgfpathlineto{\pgfqpoint{0.607672in}{0.671958in}}%
\pgfpathlineto{\pgfqpoint{0.632008in}{0.671958in}}%
\pgfpathlineto{\pgfqpoint{0.640119in}{0.673280in}}%
\pgfpathlineto{\pgfqpoint{0.648231in}{0.673280in}}%
\pgfpathlineto{\pgfqpoint{0.664455in}{0.675926in}}%
\pgfpathlineto{\pgfqpoint{0.705013in}{0.689153in}}%
\pgfpathlineto{\pgfqpoint{0.721237in}{0.689153in}}%
\pgfpathlineto{\pgfqpoint{0.729349in}{0.687831in}}%
\pgfpathlineto{\pgfqpoint{0.737460in}{0.685185in}}%
\pgfpathlineto{\pgfqpoint{0.745572in}{0.683862in}}%
\pgfpathlineto{\pgfqpoint{0.753684in}{0.681217in}}%
\pgfpathlineto{\pgfqpoint{0.778019in}{0.681217in}}%
\pgfpathlineto{\pgfqpoint{0.794243in}{0.683862in}}%
\pgfpathlineto{\pgfqpoint{0.810466in}{0.683862in}}%
\pgfpathlineto{\pgfqpoint{0.851025in}{0.677249in}}%
\pgfpathlineto{\pgfqpoint{0.867248in}{0.677249in}}%
\pgfpathlineto{\pgfqpoint{0.875360in}{0.675926in}}%
\pgfpathlineto{\pgfqpoint{0.883472in}{0.675926in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{0.673280in}}%
\pgfpathlineto{\pgfqpoint{0.940254in}{0.673280in}}%
\pgfpathlineto{\pgfqpoint{0.948366in}{0.671958in}}%
\pgfpathlineto{\pgfqpoint{0.964589in}{0.671958in}}%
\pgfpathlineto{\pgfqpoint{0.972701in}{0.673280in}}%
\pgfpathlineto{\pgfqpoint{0.988924in}{0.673280in}}%
\pgfpathlineto{\pgfqpoint{0.997036in}{0.674603in}}%
\pgfpathlineto{\pgfqpoint{1.037595in}{0.674603in}}%
\pgfpathlineto{\pgfqpoint{1.045707in}{0.675926in}}%
\pgfpathlineto{\pgfqpoint{1.053818in}{0.675926in}}%
\pgfpathlineto{\pgfqpoint{1.061930in}{0.677249in}}%
\pgfpathlineto{\pgfqpoint{1.078153in}{0.677249in}}%
\pgfpathlineto{\pgfqpoint{1.086265in}{0.675926in}}%
\pgfpathlineto{\pgfqpoint{1.118712in}{0.675926in}}%
\pgfpathlineto{\pgfqpoint{1.143047in}{0.671958in}}%
\pgfpathlineto{\pgfqpoint{1.151159in}{0.671958in}}%
\pgfpathlineto{\pgfqpoint{1.159271in}{0.670635in}}%
\pgfpathlineto{\pgfqpoint{1.240388in}{0.670635in}}%
\pgfpathlineto{\pgfqpoint{1.248500in}{0.671958in}}%
\pgfpathlineto{\pgfqpoint{1.305282in}{0.671958in}}%
\pgfpathlineto{\pgfqpoint{1.313394in}{0.673280in}}%
\pgfpathlineto{\pgfqpoint{1.345841in}{0.673280in}}%
\pgfpathlineto{\pgfqpoint{1.353953in}{0.674603in}}%
\pgfpathlineto{\pgfqpoint{1.410735in}{0.674603in}}%
\pgfpathlineto{\pgfqpoint{1.443182in}{0.679894in}}%
\pgfpathlineto{\pgfqpoint{1.459405in}{0.679894in}}%
\pgfpathlineto{\pgfqpoint{1.483741in}{0.675926in}}%
\pgfpathlineto{\pgfqpoint{1.491852in}{0.675926in}}%
\pgfpathlineto{\pgfqpoint{1.499964in}{0.674603in}}%
\pgfpathlineto{\pgfqpoint{1.508076in}{0.674603in}}%
\pgfpathlineto{\pgfqpoint{1.516188in}{0.675926in}}%
\pgfpathlineto{\pgfqpoint{1.564858in}{0.675926in}}%
\pgfpathlineto{\pgfqpoint{1.572970in}{0.677249in}}%
\pgfpathlineto{\pgfqpoint{1.605417in}{0.677249in}}%
\pgfpathlineto{\pgfqpoint{1.613528in}{0.678571in}}%
\pgfpathlineto{\pgfqpoint{1.621640in}{0.678571in}}%
\pgfpathlineto{\pgfqpoint{1.637864in}{0.681217in}}%
\pgfpathlineto{\pgfqpoint{1.645975in}{0.681217in}}%
\pgfpathlineto{\pgfqpoint{1.654087in}{0.682540in}}%
\pgfpathlineto{\pgfqpoint{1.735205in}{0.682540in}}%
\pgfpathlineto{\pgfqpoint{1.743316in}{0.681217in}}%
\pgfpathlineto{\pgfqpoint{1.751428in}{0.681217in}}%
\pgfpathlineto{\pgfqpoint{1.759540in}{0.683862in}}%
\pgfpathlineto{\pgfqpoint{1.767652in}{0.687831in}}%
\pgfpathlineto{\pgfqpoint{1.783875in}{0.698413in}}%
\pgfpathlineto{\pgfqpoint{1.791987in}{0.701058in}}%
\pgfpathlineto{\pgfqpoint{1.816322in}{0.705026in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{0.705026in}}%
\pgfpathlineto{\pgfqpoint{1.832546in}{0.706349in}}%
\pgfpathlineto{\pgfqpoint{1.840657in}{0.705026in}}%
\pgfpathlineto{\pgfqpoint{1.848769in}{0.705026in}}%
\pgfpathlineto{\pgfqpoint{1.856881in}{0.703704in}}%
\pgfpathlineto{\pgfqpoint{1.864992in}{0.699735in}}%
\pgfpathlineto{\pgfqpoint{1.873104in}{0.690476in}}%
\pgfpathlineto{\pgfqpoint{1.881216in}{0.677249in}}%
\pgfpathlineto{\pgfqpoint{1.889328in}{0.660053in}}%
\pgfpathlineto{\pgfqpoint{1.897439in}{0.649471in}}%
\pgfpathlineto{\pgfqpoint{1.905551in}{0.644180in}}%
\pgfpathlineto{\pgfqpoint{1.937998in}{0.649471in}}%
\pgfpathlineto{\pgfqpoint{1.954222in}{0.649471in}}%
\pgfpathlineto{\pgfqpoint{1.986669in}{0.644180in}}%
\pgfpathlineto{\pgfqpoint{2.019116in}{0.633598in}}%
\pgfpathlineto{\pgfqpoint{2.027227in}{0.629630in}}%
\pgfpathlineto{\pgfqpoint{2.035339in}{0.628307in}}%
\pgfpathlineto{\pgfqpoint{2.043451in}{0.625661in}}%
\pgfpathlineto{\pgfqpoint{2.059674in}{0.625661in}}%
\pgfpathlineto{\pgfqpoint{2.067786in}{0.626984in}}%
\pgfpathlineto{\pgfqpoint{2.075898in}{0.630952in}}%
\pgfpathlineto{\pgfqpoint{2.116456in}{0.656085in}}%
\pgfpathlineto{\pgfqpoint{2.148903in}{0.661376in}}%
\pgfpathlineto{\pgfqpoint{2.157015in}{0.661376in}}%
\pgfpathlineto{\pgfqpoint{2.165127in}{0.662698in}}%
\pgfpathlineto{\pgfqpoint{2.181350in}{0.662698in}}%
\pgfpathlineto{\pgfqpoint{2.189462in}{0.664021in}}%
\pgfpathlineto{\pgfqpoint{2.197574in}{0.664021in}}%
\pgfpathlineto{\pgfqpoint{2.205686in}{0.662698in}}%
\pgfpathlineto{\pgfqpoint{2.213797in}{0.662698in}}%
\pgfpathlineto{\pgfqpoint{2.230021in}{0.660053in}}%
\pgfpathlineto{\pgfqpoint{2.262468in}{0.660053in}}%
\pgfpathlineto{\pgfqpoint{2.270580in}{0.661376in}}%
\pgfpathlineto{\pgfqpoint{2.278691in}{0.661376in}}%
\pgfpathlineto{\pgfqpoint{2.286803in}{0.662698in}}%
\pgfpathlineto{\pgfqpoint{2.343585in}{0.662698in}}%
\pgfpathlineto{\pgfqpoint{2.351697in}{0.664021in}}%
\pgfpathlineto{\pgfqpoint{2.457150in}{0.664021in}}%
\pgfpathlineto{\pgfqpoint{2.465261in}{0.662698in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{0.662698in}}%
\pgfpathlineto{\pgfqpoint{2.481485in}{0.661376in}}%
\pgfpathlineto{\pgfqpoint{2.530155in}{0.661376in}}%
\pgfpathlineto{\pgfqpoint{2.538267in}{0.662698in}}%
\pgfpathlineto{\pgfqpoint{2.570714in}{0.662698in}}%
\pgfpathlineto{\pgfqpoint{2.586938in}{0.660053in}}%
\pgfpathlineto{\pgfqpoint{2.595049in}{0.660053in}}%
\pgfpathlineto{\pgfqpoint{2.603161in}{0.658730in}}%
\pgfpathlineto{\pgfqpoint{2.611273in}{0.658730in}}%
\pgfpathlineto{\pgfqpoint{2.619384in}{0.657407in}}%
\pgfpathlineto{\pgfqpoint{2.627496in}{0.657407in}}%
\pgfpathlineto{\pgfqpoint{2.651831in}{0.653439in}}%
\pgfpathlineto{\pgfqpoint{2.659943in}{0.650794in}}%
\pgfpathlineto{\pgfqpoint{2.668055in}{0.649471in}}%
\pgfpathlineto{\pgfqpoint{2.676167in}{0.649471in}}%
\pgfpathlineto{\pgfqpoint{2.684278in}{0.652116in}}%
\pgfpathlineto{\pgfqpoint{2.692390in}{0.656085in}}%
\pgfpathlineto{\pgfqpoint{2.708614in}{0.661376in}}%
\pgfpathlineto{\pgfqpoint{2.724837in}{0.664021in}}%
\pgfpathlineto{\pgfqpoint{2.741061in}{0.664021in}}%
\pgfpathlineto{\pgfqpoint{2.749172in}{0.662698in}}%
\pgfpathlineto{\pgfqpoint{2.773508in}{0.662698in}}%
\pgfpathlineto{\pgfqpoint{2.781619in}{0.661376in}}%
\pgfpathlineto{\pgfqpoint{2.789731in}{0.661376in}}%
\pgfpathlineto{\pgfqpoint{2.805955in}{0.658730in}}%
\pgfpathlineto{\pgfqpoint{2.838402in}{0.658730in}}%
\pgfpathlineto{\pgfqpoint{2.854625in}{0.661376in}}%
\pgfpathlineto{\pgfqpoint{2.862737in}{0.661376in}}%
\pgfpathlineto{\pgfqpoint{2.870849in}{0.662698in}}%
\pgfpathlineto{\pgfqpoint{2.919519in}{0.662698in}}%
\pgfpathlineto{\pgfqpoint{2.927631in}{0.661376in}}%
\pgfpathlineto{\pgfqpoint{2.935742in}{0.661376in}}%
\pgfpathlineto{\pgfqpoint{2.943854in}{0.662698in}}%
\pgfpathlineto{\pgfqpoint{2.992525in}{0.662698in}}%
\pgfpathlineto{\pgfqpoint{3.033083in}{0.656085in}}%
\pgfpathlineto{\pgfqpoint{3.073642in}{0.656085in}}%
\pgfpathlineto{\pgfqpoint{3.114201in}{0.662698in}}%
\pgfpathlineto{\pgfqpoint{3.122313in}{0.662698in}}%
\pgfpathlineto{\pgfqpoint{3.130424in}{0.664021in}}%
\pgfpathlineto{\pgfqpoint{3.138536in}{0.664021in}}%
\pgfpathlineto{\pgfqpoint{3.146648in}{0.669312in}}%
\pgfpathlineto{\pgfqpoint{3.179095in}{0.669312in}}%
\pgfpathlineto{\pgfqpoint{3.187206in}{0.664021in}}%
\pgfpathlineto{\pgfqpoint{3.195318in}{0.664021in}}%
\pgfpathlineto{\pgfqpoint{3.203430in}{0.662698in}}%
\pgfpathlineto{\pgfqpoint{3.252100in}{0.662698in}}%
\pgfpathlineto{\pgfqpoint{3.260212in}{0.664021in}}%
\pgfpathlineto{\pgfqpoint{3.349441in}{0.664021in}}%
\pgfpathlineto{\pgfqpoint{3.357553in}{0.662698in}}%
\pgfpathlineto{\pgfqpoint{3.365665in}{0.662698in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{0.658730in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{0.658730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421102in}{0.333333in}}{\pgfqpoint{2.968898in}{0.666667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421102in}{0.562169in}}%
\pgfpathlineto{\pgfqpoint{0.485996in}{0.572751in}}%
\pgfpathlineto{\pgfqpoint{0.494108in}{0.575397in}}%
\pgfpathlineto{\pgfqpoint{0.518443in}{0.579365in}}%
\pgfpathlineto{\pgfqpoint{0.526555in}{0.582011in}}%
\pgfpathlineto{\pgfqpoint{0.534667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.542778in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.567114in}{0.587302in}}%
\pgfpathlineto{\pgfqpoint{0.615784in}{0.587302in}}%
\pgfpathlineto{\pgfqpoint{0.623896in}{0.585979in}}%
\pgfpathlineto{\pgfqpoint{0.632008in}{0.585979in}}%
\pgfpathlineto{\pgfqpoint{0.640119in}{0.584656in}}%
\pgfpathlineto{\pgfqpoint{0.648231in}{0.584656in}}%
\pgfpathlineto{\pgfqpoint{0.664455in}{0.582011in}}%
\pgfpathlineto{\pgfqpoint{0.672566in}{0.582011in}}%
\pgfpathlineto{\pgfqpoint{0.688790in}{0.579365in}}%
\pgfpathlineto{\pgfqpoint{0.696902in}{0.579365in}}%
\pgfpathlineto{\pgfqpoint{0.713125in}{0.576720in}}%
\pgfpathlineto{\pgfqpoint{0.721237in}{0.576720in}}%
\pgfpathlineto{\pgfqpoint{0.729349in}{0.575397in}}%
\pgfpathlineto{\pgfqpoint{0.745572in}{0.575397in}}%
\pgfpathlineto{\pgfqpoint{0.753684in}{0.574074in}}%
\pgfpathlineto{\pgfqpoint{0.786131in}{0.574074in}}%
\pgfpathlineto{\pgfqpoint{0.794243in}{0.575397in}}%
\pgfpathlineto{\pgfqpoint{0.802354in}{0.575397in}}%
\pgfpathlineto{\pgfqpoint{0.810466in}{0.576720in}}%
\pgfpathlineto{\pgfqpoint{0.818578in}{0.576720in}}%
\pgfpathlineto{\pgfqpoint{0.826689in}{0.578042in}}%
\pgfpathlineto{\pgfqpoint{0.834801in}{0.578042in}}%
\pgfpathlineto{\pgfqpoint{0.859136in}{0.582011in}}%
\pgfpathlineto{\pgfqpoint{0.867248in}{0.582011in}}%
\pgfpathlineto{\pgfqpoint{0.883472in}{0.584656in}}%
\pgfpathlineto{\pgfqpoint{0.891583in}{0.584656in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{0.585979in}}%
\pgfpathlineto{\pgfqpoint{0.907807in}{0.585979in}}%
\pgfpathlineto{\pgfqpoint{0.915919in}{0.587302in}}%
\pgfpathlineto{\pgfqpoint{0.972701in}{0.587302in}}%
\pgfpathlineto{\pgfqpoint{0.988924in}{0.584656in}}%
\pgfpathlineto{\pgfqpoint{0.997036in}{0.584656in}}%
\pgfpathlineto{\pgfqpoint{1.061930in}{0.574074in}}%
\pgfpathlineto{\pgfqpoint{1.070042in}{0.574074in}}%
\pgfpathlineto{\pgfqpoint{1.094377in}{0.570106in}}%
\pgfpathlineto{\pgfqpoint{1.102489in}{0.570106in}}%
\pgfpathlineto{\pgfqpoint{1.110600in}{0.568783in}}%
\pgfpathlineto{\pgfqpoint{1.151159in}{0.568783in}}%
\pgfpathlineto{\pgfqpoint{1.159271in}{0.570106in}}%
\pgfpathlineto{\pgfqpoint{1.167383in}{0.570106in}}%
\pgfpathlineto{\pgfqpoint{1.297171in}{0.591270in}}%
\pgfpathlineto{\pgfqpoint{1.305282in}{0.591270in}}%
\pgfpathlineto{\pgfqpoint{1.313394in}{0.592593in}}%
\pgfpathlineto{\pgfqpoint{1.321506in}{0.592593in}}%
\pgfpathlineto{\pgfqpoint{1.329617in}{0.593915in}}%
\pgfpathlineto{\pgfqpoint{1.410735in}{0.593915in}}%
\pgfpathlineto{\pgfqpoint{1.418847in}{0.595238in}}%
\pgfpathlineto{\pgfqpoint{1.435070in}{0.595238in}}%
\pgfpathlineto{\pgfqpoint{1.443182in}{0.596561in}}%
\pgfpathlineto{\pgfqpoint{1.451294in}{0.596561in}}%
\pgfpathlineto{\pgfqpoint{1.459405in}{0.597884in}}%
\pgfpathlineto{\pgfqpoint{1.467517in}{0.597884in}}%
\pgfpathlineto{\pgfqpoint{1.532411in}{0.608466in}}%
\pgfpathlineto{\pgfqpoint{1.540523in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{1.564858in}{0.615079in}}%
\pgfpathlineto{\pgfqpoint{1.572970in}{0.617725in}}%
\pgfpathlineto{\pgfqpoint{1.589193in}{0.620370in}}%
\pgfpathlineto{\pgfqpoint{1.597305in}{0.623016in}}%
\pgfpathlineto{\pgfqpoint{1.702758in}{0.640212in}}%
\pgfpathlineto{\pgfqpoint{1.710869in}{0.640212in}}%
\pgfpathlineto{\pgfqpoint{1.727093in}{0.642857in}}%
\pgfpathlineto{\pgfqpoint{1.735205in}{0.642857in}}%
\pgfpathlineto{\pgfqpoint{1.743316in}{0.644180in}}%
\pgfpathlineto{\pgfqpoint{1.751428in}{0.644180in}}%
\pgfpathlineto{\pgfqpoint{1.775763in}{0.648148in}}%
\pgfpathlineto{\pgfqpoint{1.783875in}{0.648148in}}%
\pgfpathlineto{\pgfqpoint{1.816322in}{0.653439in}}%
\pgfpathlineto{\pgfqpoint{1.824434in}{0.653439in}}%
\pgfpathlineto{\pgfqpoint{1.889328in}{0.664021in}}%
\pgfpathlineto{\pgfqpoint{1.897439in}{0.669312in}}%
\pgfpathlineto{\pgfqpoint{1.905551in}{0.669312in}}%
\pgfpathlineto{\pgfqpoint{1.929886in}{0.673280in}}%
\pgfpathlineto{\pgfqpoint{1.937998in}{0.673280in}}%
\pgfpathlineto{\pgfqpoint{1.946110in}{0.674603in}}%
\pgfpathlineto{\pgfqpoint{1.954222in}{0.674603in}}%
\pgfpathlineto{\pgfqpoint{1.962333in}{0.675926in}}%
\pgfpathlineto{\pgfqpoint{1.970445in}{0.675926in}}%
\pgfpathlineto{\pgfqpoint{1.978557in}{0.677249in}}%
\pgfpathlineto{\pgfqpoint{1.986669in}{0.677249in}}%
\pgfpathlineto{\pgfqpoint{1.994780in}{0.678571in}}%
\pgfpathlineto{\pgfqpoint{2.002892in}{0.678571in}}%
\pgfpathlineto{\pgfqpoint{2.011004in}{0.679894in}}%
\pgfpathlineto{\pgfqpoint{2.019116in}{0.679894in}}%
\pgfpathlineto{\pgfqpoint{2.027227in}{0.681217in}}%
\pgfpathlineto{\pgfqpoint{2.035339in}{0.681217in}}%
\pgfpathlineto{\pgfqpoint{2.043451in}{0.682540in}}%
\pgfpathlineto{\pgfqpoint{2.051563in}{0.682540in}}%
\pgfpathlineto{\pgfqpoint{2.059674in}{0.683862in}}%
\pgfpathlineto{\pgfqpoint{2.067786in}{0.683862in}}%
\pgfpathlineto{\pgfqpoint{2.148903in}{0.697090in}}%
\pgfpathlineto{\pgfqpoint{2.157015in}{0.699735in}}%
\pgfpathlineto{\pgfqpoint{2.189462in}{0.705026in}}%
\pgfpathlineto{\pgfqpoint{2.197574in}{0.707672in}}%
\pgfpathlineto{\pgfqpoint{2.213797in}{0.710317in}}%
\pgfpathlineto{\pgfqpoint{2.221909in}{0.712963in}}%
\pgfpathlineto{\pgfqpoint{2.238133in}{0.715608in}}%
\pgfpathlineto{\pgfqpoint{2.246244in}{0.718254in}}%
\pgfpathlineto{\pgfqpoint{2.262468in}{0.720899in}}%
\pgfpathlineto{\pgfqpoint{2.270580in}{0.723545in}}%
\pgfpathlineto{\pgfqpoint{2.335474in}{0.734127in}}%
\pgfpathlineto{\pgfqpoint{2.343585in}{0.734127in}}%
\pgfpathlineto{\pgfqpoint{2.351697in}{0.735450in}}%
\pgfpathlineto{\pgfqpoint{2.408479in}{0.735450in}}%
\pgfpathlineto{\pgfqpoint{2.416591in}{0.734127in}}%
\pgfpathlineto{\pgfqpoint{2.424703in}{0.734127in}}%
\pgfpathlineto{\pgfqpoint{2.432814in}{0.732804in}}%
\pgfpathlineto{\pgfqpoint{2.440926in}{0.732804in}}%
\pgfpathlineto{\pgfqpoint{2.449038in}{0.731481in}}%
\pgfpathlineto{\pgfqpoint{2.465261in}{0.731481in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{0.730159in}}%
\pgfpathlineto{\pgfqpoint{2.505820in}{0.730159in}}%
\pgfpathlineto{\pgfqpoint{2.513932in}{0.731481in}}%
\pgfpathlineto{\pgfqpoint{2.522044in}{0.731481in}}%
\pgfpathlineto{\pgfqpoint{2.603161in}{0.744709in}}%
\pgfpathlineto{\pgfqpoint{2.611273in}{0.747354in}}%
\pgfpathlineto{\pgfqpoint{2.619384in}{0.748677in}}%
\pgfpathlineto{\pgfqpoint{2.627496in}{0.748677in}}%
\pgfpathlineto{\pgfqpoint{2.651831in}{0.752646in}}%
\pgfpathlineto{\pgfqpoint{2.668055in}{0.752646in}}%
\pgfpathlineto{\pgfqpoint{2.676167in}{0.753968in}}%
\pgfpathlineto{\pgfqpoint{2.684278in}{0.753968in}}%
\pgfpathlineto{\pgfqpoint{2.692390in}{0.752646in}}%
\pgfpathlineto{\pgfqpoint{2.708614in}{0.752646in}}%
\pgfpathlineto{\pgfqpoint{2.716725in}{0.751323in}}%
\pgfpathlineto{\pgfqpoint{2.724837in}{0.751323in}}%
\pgfpathlineto{\pgfqpoint{2.749172in}{0.747354in}}%
\pgfpathlineto{\pgfqpoint{2.757284in}{0.747354in}}%
\pgfpathlineto{\pgfqpoint{2.789731in}{0.742063in}}%
\pgfpathlineto{\pgfqpoint{2.797843in}{0.742063in}}%
\pgfpathlineto{\pgfqpoint{2.805955in}{0.740741in}}%
\pgfpathlineto{\pgfqpoint{2.814066in}{0.740741in}}%
\pgfpathlineto{\pgfqpoint{2.822178in}{0.739418in}}%
\pgfpathlineto{\pgfqpoint{2.862737in}{0.739418in}}%
\pgfpathlineto{\pgfqpoint{2.870849in}{0.740741in}}%
\pgfpathlineto{\pgfqpoint{2.878960in}{0.740741in}}%
\pgfpathlineto{\pgfqpoint{2.887072in}{0.742063in}}%
\pgfpathlineto{\pgfqpoint{2.895184in}{0.742063in}}%
\pgfpathlineto{\pgfqpoint{2.919519in}{0.746032in}}%
\pgfpathlineto{\pgfqpoint{2.927631in}{0.746032in}}%
\pgfpathlineto{\pgfqpoint{2.960078in}{0.751323in}}%
\pgfpathlineto{\pgfqpoint{2.968189in}{0.751323in}}%
\pgfpathlineto{\pgfqpoint{2.984413in}{0.753968in}}%
\pgfpathlineto{\pgfqpoint{3.000636in}{0.753968in}}%
\pgfpathlineto{\pgfqpoint{3.008748in}{0.755291in}}%
\pgfpathlineto{\pgfqpoint{3.033083in}{0.755291in}}%
\pgfpathlineto{\pgfqpoint{3.041195in}{0.753968in}}%
\pgfpathlineto{\pgfqpoint{3.057419in}{0.753968in}}%
\pgfpathlineto{\pgfqpoint{3.065530in}{0.752646in}}%
\pgfpathlineto{\pgfqpoint{3.073642in}{0.752646in}}%
\pgfpathlineto{\pgfqpoint{3.089866in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.097977in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.114201in}{0.747354in}}%
\pgfpathlineto{\pgfqpoint{3.122313in}{0.747354in}}%
\pgfpathlineto{\pgfqpoint{3.138536in}{0.744709in}}%
\pgfpathlineto{\pgfqpoint{3.146648in}{0.744709in}}%
\pgfpathlineto{\pgfqpoint{3.154759in}{0.743386in}}%
\pgfpathlineto{\pgfqpoint{3.162871in}{0.743386in}}%
\pgfpathlineto{\pgfqpoint{3.170983in}{0.742063in}}%
\pgfpathlineto{\pgfqpoint{3.187206in}{0.742063in}}%
\pgfpathlineto{\pgfqpoint{3.195318in}{0.740741in}}%
\pgfpathlineto{\pgfqpoint{3.203430in}{0.740741in}}%
\pgfpathlineto{\pgfqpoint{3.211542in}{0.742063in}}%
\pgfpathlineto{\pgfqpoint{3.227765in}{0.742063in}}%
\pgfpathlineto{\pgfqpoint{3.235877in}{0.743386in}}%
\pgfpathlineto{\pgfqpoint{3.243989in}{0.743386in}}%
\pgfpathlineto{\pgfqpoint{3.260212in}{0.746032in}}%
\pgfpathlineto{\pgfqpoint{3.268324in}{0.746032in}}%
\pgfpathlineto{\pgfqpoint{3.300771in}{0.751323in}}%
\pgfpathlineto{\pgfqpoint{3.308883in}{0.753968in}}%
\pgfpathlineto{\pgfqpoint{3.333218in}{0.757937in}}%
\pgfpathlineto{\pgfqpoint{3.341330in}{0.757937in}}%
\pgfpathlineto{\pgfqpoint{3.357553in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{3.365665in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{3.373777in}{0.761905in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{0.761905in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{0.761905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421102in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.421102in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390000in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421102in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{0.333333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421102in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/experimental_setup.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,122); %set diagram left start at 0, and has height of 122

%Image [id:dp8484599379198925] 
\draw (330,60) node  {\includegraphics[width=180pt,height=75pt]{experimental_setup_png.png}};
%Straight Lines [id:da2694161455735753] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (210,85) -- (450,85) ;
%Shape: Arc [id:dp6288228821982631] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (254.13,49.16) .. controls (272.38,44.21) and (301.36,41) .. (334,41) .. controls (368.24,41) and (398.46,44.53) .. (416.49,49.91) -- (334,61.5) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (254.13,49.16) .. controls (272.38,44.21) and (301.36,41) .. (334,41) .. controls (368.24,41) and (398.46,44.53) .. (416.49,49.91) ;
%Straight Lines [id:da7525143871403148] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (210,106) -- (450,106) ;
%Straight Lines [id:da24987764703574156] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (281.29,44) -- (335,85) ;

% Text Node
\draw (433,88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-90] [align=left] {1 m};
% Text Node
\draw (291.98,56.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-37] [align=left] {5 m};


\end{tikzpicture}

==> fig/full_cycle_micro_Doppler.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.627200in}{1.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.627200in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.627200in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321180in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.627200in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.627200in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.321180in}{1.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.321180in}{0.333333in}}{\pgfqpoint{1.306020in}{0.666667in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.310000}{0.000000}{0.000000}{0.670000}{0.321180in}{0.333333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{full_cycle_micro_Doppler-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.321180in}{0.333333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321180in,y=0.236111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903425in}{0.333333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.903425in,y=0.236111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485670in}{0.333333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485670in,y=0.236111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974190in,y=0.125000in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Time / s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.321180in}{0.443662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159722in, y=0.400259in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.321180in}{0.937575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159722in, y=0.894172in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125000in,y=0.666667in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mu\)-D / m/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321180in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.321180in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627200in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.627200in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321180in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.627200in}{0.333333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321180in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.627200in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/full_cycle_micro_omega.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.627200in}{1.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.627200in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.627200in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485338in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.627200in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.627200in}{0.978895in}}%
\pgfpathlineto{\pgfqpoint{0.485338in}{0.978895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485338in}{0.333333in}}{\pgfqpoint{1.141862in}{0.645562in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.150000}{0.000000}{0.000000}{0.650000}{0.485338in}{0.333333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{full_cycle_micro_omega-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485338in}{0.333333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485338in,y=0.236111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994399in}{0.333333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.994399in,y=0.236111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503460in}{0.333333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.503460in,y=0.236111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056269in,y=0.125000in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Time / s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485338in}{0.352028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159722in, y=0.308625in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485338in}{0.656825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323880in, y=0.613423in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485338in}{0.961623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259644in, y=0.918220in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125000in,y=0.656114in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mu\)-\(\displaystyle \omega\) / rad/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485338in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.485338in}{0.978895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627200in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.627200in}{0.978895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485338in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.627200in}{0.333333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485338in}{0.978895in}}%
\pgfpathlineto{\pgfqpoint{1.627200in}{0.978895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/inception_block.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,131); %set diagram left start at 0, and has height of 131

%Rounded Rect [id:dp04271670844380959] 
\draw  [color={rgb, 255:red, 0; green, 152; blue, 201 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 152; blue, 201 }  ,fill opacity=0.3 ] (19,18.66) .. controls (19,13.88) and (22.88,10) .. (27.66,10) -- (151.34,10) .. controls (156.12,10) and (160,13.88) .. (160,18.66) -- (160,112.34) .. controls (160,117.12) and (156.12,121) .. (151.34,121) -- (27.66,121) .. controls (22.88,121) and (19,117.12) .. (19,112.34) -- cycle ;
%Rounded Rect [id:dp8508863339092112] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (131,17.8) .. controls (131,16.81) and (131.81,16) .. (132.8,16) -- (147.2,16) .. controls (148.19,16) and (149,16.81) .. (149,17.8) -- (149,113.2) .. controls (149,114.19) and (148.19,115) .. (147.2,115) -- (132.8,115) .. controls (131.81,115) and (131,114.19) .. (131,113.2) -- cycle ;
%Straight Lines [id:da4320641447111231] 
\draw    (49,25) -- (55,25) ;
\draw [shift={(58,25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da23231667847936444] 
\draw    (24,53) -- (35,53) ;
\draw [shift={(38,53)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da01732102853900286] 
\draw    (24,79) -- (35,79) ;
\draw [shift={(38,79)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da47696987029588] 
\draw    (30,105) -- (35,105) ;
\draw [shift={(38,105)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da21956971578779516] 
\draw    (49,25) -- (24,25) -- (24,105) -- (30,105) ;
%Straight Lines [id:da21885448422463516] 
\draw    (10,65) -- (24,65) ;
%Straight Lines [id:da3820572355723517] 
\draw    (70,53) -- (81,53) ;
\draw [shift={(84,53)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9369891537770743] 
\draw    (70,79) -- (81,79) ;
\draw [shift={(84,79)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5757086414121675] 
\draw    (69,105) -- (81,105) ;
\draw [shift={(84,105)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7028768865958241] 
\draw    (116,53) -- (127,53) ;
\draw [shift={(130,53)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da06249822588857046] 
\draw    (116,105) -- (127,105) ;
\draw [shift={(130,105)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8640712951960812] 
\draw    (116,79) -- (127,79) ;
\draw [shift={(130,79)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9414131808084243] 
\draw    (90,25) -- (127,25) ;
\draw [shift={(130,25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da07754495735998179] 
\draw    (149,65) -- (168,65) ;
\draw [shift={(171,65)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp008565835602570626] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 84; green, 161; blue, 0 }  ,fill opacity=1 ] (38,95.23) .. controls (38,94.55) and (38.55,94) .. (39.23,94) -- (68.77,94) .. controls (69.45,94) and (70,94.55) .. (70,95.23) -- (70,113.77) .. controls (70,114.45) and (69.45,115) .. (68.77,115) -- (39.23,115) .. controls (38.55,115) and (38,114.45) .. (38,113.77) -- cycle ;
%Rounded Rect [id:dp8009229196117655] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 223; green, 132; blue, 0 }  ,fill opacity=1 ] (58,17.23) .. controls (58,16.55) and (58.55,16) .. (59.23,16) -- (88.77,16) .. controls (89.45,16) and (90,16.55) .. (90,17.23) -- (90,35.77) .. controls (90,36.45) and (89.45,37) .. (88.77,37) -- (59.23,37) .. controls (58.55,37) and (58,36.45) .. (58,35.77) -- cycle ;
%Rounded Rect [id:dp7047956701873068] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 223; green, 132; blue, 0 }  ,fill opacity=1 ] (38,43.23) .. controls (38,42.55) and (38.55,42) .. (39.23,42) -- (68.77,42) .. controls (69.45,42) and (70,42.55) .. (70,43.23) -- (70,61.77) .. controls (70,62.45) and (69.45,63) .. (68.77,63) -- (39.23,63) .. controls (38.55,63) and (38,62.45) .. (38,61.77) -- cycle ;
%Rounded Rect [id:dp26932795437156765] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 223; green, 132; blue, 0 }  ,fill opacity=1 ] (38,69.23) .. controls (38,68.55) and (38.55,68) .. (39.23,68) -- (68.77,68) .. controls (69.45,68) and (70,68.55) .. (70,69.23) -- (70,87.77) .. controls (70,88.45) and (69.45,89) .. (68.77,89) -- (39.23,89) .. controls (38.55,89) and (38,88.45) .. (38,87.77) -- cycle ;
%Rounded Rect [id:dp9799890898432073] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 223; green, 132; blue, 0 }  ,fill opacity=1 ] (84,43.23) .. controls (84,42.55) and (84.55,42) .. (85.23,42) -- (114.77,42) .. controls (115.45,42) and (116,42.55) .. (116,43.23) -- (116,61.77) .. controls (116,62.45) and (115.45,63) .. (114.77,63) -- (85.23,63) .. controls (84.55,63) and (84,62.45) .. (84,61.77) -- cycle ;
%Rounded Rect [id:dp4140383593129384] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 223; green, 132; blue, 0 }  ,fill opacity=1 ] (84,69.23) .. controls (84,68.55) and (84.55,68) .. (85.23,68) -- (114.77,68) .. controls (115.45,68) and (116,68.55) .. (116,69.23) -- (116,87.77) .. controls (116,88.45) and (115.45,89) .. (114.77,89) -- (85.23,89) .. controls (84.55,89) and (84,88.45) .. (84,87.77) -- cycle ;
%Rounded Rect [id:dp2255501484971545] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 223; green, 132; blue, 0 }  ,fill opacity=1 ] (84,95.23) .. controls (84,94.55) and (84.55,94) .. (85.23,94) -- (114.77,94) .. controls (115.45,94) and (116,94.55) .. (116,95.23) -- (116,113.77) .. controls (116,114.45) and (115.45,115) .. (114.77,115) -- (85.23,115) .. controls (84.55,115) and (84,114.45) .. (84,113.77) -- cycle ;

% Text Node
\draw (74,27) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{19.39pt}\setlength\topsep{0pt}
\begin{center}
Conv\\1x1
\end{center}

\end{minipage}};
% Text Node
\draw (139.2,65.24) node  [font=\scriptsize,rotate=-270] [align=left] {Concatenate};
% Text Node
\draw (54.5,105) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{17.01pt}\setlength\topsep{0pt}
\begin{center}
Pool\\3x3
\end{center}

\end{minipage}};
% Text Node
\draw (54,53) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{19.39pt}\setlength\topsep{0pt}
\begin{center}
Conv\\1x1
\end{center}

\end{minipage}};
% Text Node
\draw (54,79) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{19.39pt}\setlength\topsep{0pt}
\begin{center}
Conv\\1x1
\end{center}

\end{minipage}};
% Text Node
\draw (100,53) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{19.39pt}\setlength\topsep{0pt}
\begin{center}
Conv\\5x5
\end{center}

\end{minipage}};
% Text Node
\draw (100,79) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{19.39pt}\setlength\topsep{0pt}
\begin{center}
Conv\\3x3
\end{center}

\end{minipage}};
% Text Node
\draw (100,105) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{19.39pt}\setlength\topsep{0pt}
\begin{center}
Conv\\1x1
\end{center}

\end{minipage}};


\end{tikzpicture}

==> fig/triplet_network.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,132); %set diagram left start at 0, and has height of 132

%Image [id:dp7109706733895309] 
\draw (64.5,24) node  {\includegraphics[width=11.25pt,height=22.5pt]{uA_a.png}};
%Image [id:dp3442819616016244] 
\draw (59.5,29) node  {\includegraphics[width=11.25pt,height=22.5pt]{uD_a.png}};
%Shape: Rectangle [id:dp2709014022135252] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (52,14) -- (67,14) -- (67,44) -- (52,44) -- cycle ;
%Image [id:dp7769340107301772] 
\draw (64.21,61.29) node  {\includegraphics[width=11.25pt,height=22.5pt]{uA_p.png}};
%Image [id:dp8213458443044008] 
\draw (59.5,66) node  {\includegraphics[width=11.25pt,height=22.5pt]{uD_p.png}};
%Shape: Rectangle [id:dp8692564713437667] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (52,51) -- (67,51) -- (67,81) -- (52,81) -- cycle ;
%Image [id:dp12856032521356453] 
\draw (64.5,99) node  {\includegraphics[width=11.25pt,height=22.5pt]{uA_n.png}};
%Image [id:dp2628760026517194] 
\draw (59.5,104) node  {\includegraphics[width=11.25pt,height=22.5pt]{uD_n.png}};
%Shape: Rectangle [id:dp308779141251909] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (52,89) -- (67,89) -- (67,119) -- (52,119) -- cycle ;
%Straight Lines [id:da6902623759866524] 
\draw    (72,25) -- (102,25) -- (102,31) ;
\draw [shift={(102,34)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da13930059493579638] 
\draw    (71.71,61.29) -- (89.71,61.29) ;
\draw [shift={(92.71,61.29)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6987043776357429] 
\draw    (72,99) -- (102,99) -- (102,93) ;
\draw [shift={(102,90)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Rounded Rect [id:dp13073941267883837] 
\draw  [color={rgb, 255:red, 0; green, 152; blue, 201 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 152; blue, 201 }  ,fill opacity=1 ] (140,9.95) .. controls (140,9.42) and (140.42,9) .. (140.95,9) -- (157.05,9) .. controls (157.58,9) and (158,9.42) .. (158,9.95) -- (158,118.05) .. controls (158,118.58) and (157.58,119) .. (157.05,119) -- (140.95,119) .. controls (140.42,119) and (140,118.58) .. (140,118.05) -- cycle ;
%Straight Lines [id:da5436782531121926] 
\draw    (158,62) -- (179,62) ;
\draw [shift={(182,62)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da3357329876141535] 
\draw    (131,62) -- (137,62) ;
\draw [shift={(140,62)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9738609819020836] 
\draw    (137,99) -- (122,99) -- (122,90) ;
\draw [shift={(140,99)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da45390044105106675] 
\draw    (137,25) -- (122,25) -- (122,34) ;
\draw [shift={(140,25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

% Text Node
\draw (34,26) node  [font=\scriptsize,rotate=-315] [align=left] {Anchor};
% Text Node
\draw (33,63) node  [font=\scriptsize,rotate=-315] [align=left] {Positive};
% Text Node
\draw (32,99) node  [font=\scriptsize,rotate=-315] [align=left] {Negative};
% Text Node
\draw  [color={rgb, 255:red, 204; green, 204; blue, 204 }  ,draw opacity=1 ][fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ]  (92.5,36) .. controls (92.5,34.9) and (93.4,34) .. (94.5,34) -- (129.5,34) .. controls (130.6,34) and (131.5,34.9) .. (131.5,36) -- (131.5,88) .. controls (131.5,89.1) and (130.6,90) .. (129.5,90) -- (94.5,90) .. controls (93.4,90) and (92.5,89.1) .. (92.5,88) -- cycle  ;
\draw (112,62) node  [font=\scriptsize] [align=left] {DCNN};
% Text Node
\draw (80,16) node  [font=\scriptsize]  {$X_{a}$};
% Text Node
\draw (80,53) node  [font=\scriptsize]  {$X_{p}$};
% Text Node
\draw (80,108) node  [font=\scriptsize]  {$X_{n}$};
% Text Node
\draw (149,61) node  [font=\scriptsize,rotate=-270] [align=left] {Triplet Loss};
% Text Node
\draw (184,51) node  [font=\scriptsize]  {$\ell ( a,p,n)$};
% Text Node
\draw (127.5,16.5) node  [font=\scriptsize]  {$\vec{z}_{a}$};
% Text Node
\draw (127.5,107.5) node  [font=\scriptsize]  {$\vec{z}_{n}$};


\end{tikzpicture}

==> fig/tsne_after.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.085000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.085000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.085000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623849in}{0.623849in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{0.623849in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{0.623849in}{3.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514576in}{2.739741in}}%
\pgfpathcurveto{\pgfqpoint{3.520101in}{2.739741in}}{\pgfqpoint{3.525401in}{2.741936in}}{\pgfqpoint{3.529308in}{2.745843in}}%
\pgfpathcurveto{\pgfqpoint{3.533215in}{2.749749in}}{\pgfqpoint{3.535410in}{2.755049in}}{\pgfqpoint{3.535410in}{2.760574in}}%
\pgfpathcurveto{\pgfqpoint{3.535410in}{2.766099in}}{\pgfqpoint{3.533215in}{2.771399in}}{\pgfqpoint{3.529308in}{2.775305in}}%
\pgfpathcurveto{\pgfqpoint{3.525401in}{2.779212in}}{\pgfqpoint{3.520101in}{2.781407in}}{\pgfqpoint{3.514576in}{2.781407in}}%
\pgfpathcurveto{\pgfqpoint{3.509051in}{2.781407in}}{\pgfqpoint{3.503752in}{2.779212in}}{\pgfqpoint{3.499845in}{2.775305in}}%
\pgfpathcurveto{\pgfqpoint{3.495938in}{2.771399in}}{\pgfqpoint{3.493743in}{2.766099in}}{\pgfqpoint{3.493743in}{2.760574in}}%
\pgfpathcurveto{\pgfqpoint{3.493743in}{2.755049in}}{\pgfqpoint{3.495938in}{2.749749in}}{\pgfqpoint{3.499845in}{2.745843in}}%
\pgfpathcurveto{\pgfqpoint{3.503752in}{2.741936in}}{\pgfqpoint{3.509051in}{2.739741in}}{\pgfqpoint{3.514576in}{2.739741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469234in}{2.742885in}}%
\pgfpathcurveto{\pgfqpoint{3.474759in}{2.742885in}}{\pgfqpoint{3.480059in}{2.745080in}}{\pgfqpoint{3.483966in}{2.748987in}}%
\pgfpathcurveto{\pgfqpoint{3.487872in}{2.752894in}}{\pgfqpoint{3.490067in}{2.758193in}}{\pgfqpoint{3.490067in}{2.763718in}}%
\pgfpathcurveto{\pgfqpoint{3.490067in}{2.769243in}}{\pgfqpoint{3.487872in}{2.774543in}}{\pgfqpoint{3.483966in}{2.778450in}}%
\pgfpathcurveto{\pgfqpoint{3.480059in}{2.782356in}}{\pgfqpoint{3.474759in}{2.784552in}}{\pgfqpoint{3.469234in}{2.784552in}}%
\pgfpathcurveto{\pgfqpoint{3.463709in}{2.784552in}}{\pgfqpoint{3.458410in}{2.782356in}}{\pgfqpoint{3.454503in}{2.778450in}}%
\pgfpathcurveto{\pgfqpoint{3.450596in}{2.774543in}}{\pgfqpoint{3.448401in}{2.769243in}}{\pgfqpoint{3.448401in}{2.763718in}}%
\pgfpathcurveto{\pgfqpoint{3.448401in}{2.758193in}}{\pgfqpoint{3.450596in}{2.752894in}}{\pgfqpoint{3.454503in}{2.748987in}}%
\pgfpathcurveto{\pgfqpoint{3.458410in}{2.745080in}}{\pgfqpoint{3.463709in}{2.742885in}}{\pgfqpoint{3.469234in}{2.742885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456948in}{2.758138in}}%
\pgfpathcurveto{\pgfqpoint{3.462473in}{2.758138in}}{\pgfqpoint{3.467773in}{2.760333in}}{\pgfqpoint{3.471680in}{2.764240in}}%
\pgfpathcurveto{\pgfqpoint{3.475587in}{2.768147in}}{\pgfqpoint{3.477782in}{2.773447in}}{\pgfqpoint{3.477782in}{2.778972in}}%
\pgfpathcurveto{\pgfqpoint{3.477782in}{2.784497in}}{\pgfqpoint{3.475587in}{2.789796in}}{\pgfqpoint{3.471680in}{2.793703in}}%
\pgfpathcurveto{\pgfqpoint{3.467773in}{2.797610in}}{\pgfqpoint{3.462473in}{2.799805in}}{\pgfqpoint{3.456948in}{2.799805in}}%
\pgfpathcurveto{\pgfqpoint{3.451423in}{2.799805in}}{\pgfqpoint{3.446124in}{2.797610in}}{\pgfqpoint{3.442217in}{2.793703in}}%
\pgfpathcurveto{\pgfqpoint{3.438310in}{2.789796in}}{\pgfqpoint{3.436115in}{2.784497in}}{\pgfqpoint{3.436115in}{2.778972in}}%
\pgfpathcurveto{\pgfqpoint{3.436115in}{2.773447in}}{\pgfqpoint{3.438310in}{2.768147in}}{\pgfqpoint{3.442217in}{2.764240in}}%
\pgfpathcurveto{\pgfqpoint{3.446124in}{2.760333in}}{\pgfqpoint{3.451423in}{2.758138in}}{\pgfqpoint{3.456948in}{2.758138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499748in}{2.766407in}}%
\pgfpathcurveto{\pgfqpoint{3.505273in}{2.766407in}}{\pgfqpoint{3.510572in}{2.768603in}}{\pgfqpoint{3.514479in}{2.772509in}}%
\pgfpathcurveto{\pgfqpoint{3.518386in}{2.776416in}}{\pgfqpoint{3.520581in}{2.781716in}}{\pgfqpoint{3.520581in}{2.787241in}}%
\pgfpathcurveto{\pgfqpoint{3.520581in}{2.792766in}}{\pgfqpoint{3.518386in}{2.798065in}}{\pgfqpoint{3.514479in}{2.801972in}}%
\pgfpathcurveto{\pgfqpoint{3.510572in}{2.805879in}}{\pgfqpoint{3.505273in}{2.808074in}}{\pgfqpoint{3.499748in}{2.808074in}}%
\pgfpathcurveto{\pgfqpoint{3.494223in}{2.808074in}}{\pgfqpoint{3.488923in}{2.805879in}}{\pgfqpoint{3.485016in}{2.801972in}}%
\pgfpathcurveto{\pgfqpoint{3.481110in}{2.798065in}}{\pgfqpoint{3.478914in}{2.792766in}}{\pgfqpoint{3.478914in}{2.787241in}}%
\pgfpathcurveto{\pgfqpoint{3.478914in}{2.781716in}}{\pgfqpoint{3.481110in}{2.776416in}}{\pgfqpoint{3.485016in}{2.772509in}}%
\pgfpathcurveto{\pgfqpoint{3.488923in}{2.768603in}}{\pgfqpoint{3.494223in}{2.766407in}}{\pgfqpoint{3.499748in}{2.766407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480571in}{2.759026in}}%
\pgfpathcurveto{\pgfqpoint{3.486097in}{2.759026in}}{\pgfqpoint{3.491396in}{2.761221in}}{\pgfqpoint{3.495303in}{2.765127in}}%
\pgfpathcurveto{\pgfqpoint{3.499210in}{2.769034in}}{\pgfqpoint{3.501405in}{2.774334in}}{\pgfqpoint{3.501405in}{2.779859in}}%
\pgfpathcurveto{\pgfqpoint{3.501405in}{2.785384in}}{\pgfqpoint{3.499210in}{2.790683in}}{\pgfqpoint{3.495303in}{2.794590in}}%
\pgfpathcurveto{\pgfqpoint{3.491396in}{2.798497in}}{\pgfqpoint{3.486097in}{2.800692in}}{\pgfqpoint{3.480571in}{2.800692in}}%
\pgfpathcurveto{\pgfqpoint{3.475046in}{2.800692in}}{\pgfqpoint{3.469747in}{2.798497in}}{\pgfqpoint{3.465840in}{2.794590in}}%
\pgfpathcurveto{\pgfqpoint{3.461933in}{2.790683in}}{\pgfqpoint{3.459738in}{2.785384in}}{\pgfqpoint{3.459738in}{2.779859in}}%
\pgfpathcurveto{\pgfqpoint{3.459738in}{2.774334in}}{\pgfqpoint{3.461933in}{2.769034in}}{\pgfqpoint{3.465840in}{2.765127in}}%
\pgfpathcurveto{\pgfqpoint{3.469747in}{2.761221in}}{\pgfqpoint{3.475046in}{2.759026in}}{\pgfqpoint{3.480571in}{2.759026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527720in}{2.751207in}}%
\pgfpathcurveto{\pgfqpoint{3.533245in}{2.751207in}}{\pgfqpoint{3.538544in}{2.753402in}}{\pgfqpoint{3.542451in}{2.757309in}}%
\pgfpathcurveto{\pgfqpoint{3.546358in}{2.761216in}}{\pgfqpoint{3.548553in}{2.766515in}}{\pgfqpoint{3.548553in}{2.772040in}}%
\pgfpathcurveto{\pgfqpoint{3.548553in}{2.777565in}}{\pgfqpoint{3.546358in}{2.782865in}}{\pgfqpoint{3.542451in}{2.786772in}}%
\pgfpathcurveto{\pgfqpoint{3.538544in}{2.790679in}}{\pgfqpoint{3.533245in}{2.792874in}}{\pgfqpoint{3.527720in}{2.792874in}}%
\pgfpathcurveto{\pgfqpoint{3.522195in}{2.792874in}}{\pgfqpoint{3.516895in}{2.790679in}}{\pgfqpoint{3.512988in}{2.786772in}}%
\pgfpathcurveto{\pgfqpoint{3.509081in}{2.782865in}}{\pgfqpoint{3.506886in}{2.777565in}}{\pgfqpoint{3.506886in}{2.772040in}}%
\pgfpathcurveto{\pgfqpoint{3.506886in}{2.766515in}}{\pgfqpoint{3.509081in}{2.761216in}}{\pgfqpoint{3.512988in}{2.757309in}}%
\pgfpathcurveto{\pgfqpoint{3.516895in}{2.753402in}}{\pgfqpoint{3.522195in}{2.751207in}}{\pgfqpoint{3.527720in}{2.751207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557328in}{2.725666in}}%
\pgfpathcurveto{\pgfqpoint{3.562853in}{2.725666in}}{\pgfqpoint{3.568153in}{2.727861in}}{\pgfqpoint{3.572059in}{2.731768in}}%
\pgfpathcurveto{\pgfqpoint{3.575966in}{2.735675in}}{\pgfqpoint{3.578161in}{2.740974in}}{\pgfqpoint{3.578161in}{2.746499in}}%
\pgfpathcurveto{\pgfqpoint{3.578161in}{2.752024in}}{\pgfqpoint{3.575966in}{2.757324in}}{\pgfqpoint{3.572059in}{2.761231in}}%
\pgfpathcurveto{\pgfqpoint{3.568153in}{2.765138in}}{\pgfqpoint{3.562853in}{2.767333in}}{\pgfqpoint{3.557328in}{2.767333in}}%
\pgfpathcurveto{\pgfqpoint{3.551803in}{2.767333in}}{\pgfqpoint{3.546503in}{2.765138in}}{\pgfqpoint{3.542597in}{2.761231in}}%
\pgfpathcurveto{\pgfqpoint{3.538690in}{2.757324in}}{\pgfqpoint{3.536495in}{2.752024in}}{\pgfqpoint{3.536495in}{2.746499in}}%
\pgfpathcurveto{\pgfqpoint{3.536495in}{2.740974in}}{\pgfqpoint{3.538690in}{2.735675in}}{\pgfqpoint{3.542597in}{2.731768in}}%
\pgfpathcurveto{\pgfqpoint{3.546503in}{2.727861in}}{\pgfqpoint{3.551803in}{2.725666in}}{\pgfqpoint{3.557328in}{2.725666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466897in}{2.750831in}}%
\pgfpathcurveto{\pgfqpoint{3.472422in}{2.750831in}}{\pgfqpoint{3.477722in}{2.753026in}}{\pgfqpoint{3.481629in}{2.756933in}}%
\pgfpathcurveto{\pgfqpoint{3.485535in}{2.760840in}}{\pgfqpoint{3.487731in}{2.766139in}}{\pgfqpoint{3.487731in}{2.771664in}}%
\pgfpathcurveto{\pgfqpoint{3.487731in}{2.777189in}}{\pgfqpoint{3.485535in}{2.782489in}}{\pgfqpoint{3.481629in}{2.786396in}}%
\pgfpathcurveto{\pgfqpoint{3.477722in}{2.790302in}}{\pgfqpoint{3.472422in}{2.792498in}}{\pgfqpoint{3.466897in}{2.792498in}}%
\pgfpathcurveto{\pgfqpoint{3.461372in}{2.792498in}}{\pgfqpoint{3.456073in}{2.790302in}}{\pgfqpoint{3.452166in}{2.786396in}}%
\pgfpathcurveto{\pgfqpoint{3.448259in}{2.782489in}}{\pgfqpoint{3.446064in}{2.777189in}}{\pgfqpoint{3.446064in}{2.771664in}}%
\pgfpathcurveto{\pgfqpoint{3.446064in}{2.766139in}}{\pgfqpoint{3.448259in}{2.760840in}}{\pgfqpoint{3.452166in}{2.756933in}}%
\pgfpathcurveto{\pgfqpoint{3.456073in}{2.753026in}}{\pgfqpoint{3.461372in}{2.750831in}}{\pgfqpoint{3.466897in}{2.750831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502076in}{2.771696in}}%
\pgfpathcurveto{\pgfqpoint{3.507601in}{2.771696in}}{\pgfqpoint{3.512901in}{2.773891in}}{\pgfqpoint{3.516808in}{2.777797in}}%
\pgfpathcurveto{\pgfqpoint{3.520714in}{2.781704in}}{\pgfqpoint{3.522910in}{2.787004in}}{\pgfqpoint{3.522910in}{2.792529in}}%
\pgfpathcurveto{\pgfqpoint{3.522910in}{2.798054in}}{\pgfqpoint{3.520714in}{2.803353in}}{\pgfqpoint{3.516808in}{2.807260in}}%
\pgfpathcurveto{\pgfqpoint{3.512901in}{2.811167in}}{\pgfqpoint{3.507601in}{2.813362in}}{\pgfqpoint{3.502076in}{2.813362in}}%
\pgfpathcurveto{\pgfqpoint{3.496551in}{2.813362in}}{\pgfqpoint{3.491252in}{2.811167in}}{\pgfqpoint{3.487345in}{2.807260in}}%
\pgfpathcurveto{\pgfqpoint{3.483438in}{2.803353in}}{\pgfqpoint{3.481243in}{2.798054in}}{\pgfqpoint{3.481243in}{2.792529in}}%
\pgfpathcurveto{\pgfqpoint{3.481243in}{2.787004in}}{\pgfqpoint{3.483438in}{2.781704in}}{\pgfqpoint{3.487345in}{2.777797in}}%
\pgfpathcurveto{\pgfqpoint{3.491252in}{2.773891in}}{\pgfqpoint{3.496551in}{2.771696in}}{\pgfqpoint{3.502076in}{2.771696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451523in}{2.748587in}}%
\pgfpathcurveto{\pgfqpoint{3.457048in}{2.748587in}}{\pgfqpoint{3.462348in}{2.750782in}}{\pgfqpoint{3.466255in}{2.754689in}}%
\pgfpathcurveto{\pgfqpoint{3.470161in}{2.758595in}}{\pgfqpoint{3.472357in}{2.763895in}}{\pgfqpoint{3.472357in}{2.769420in}}%
\pgfpathcurveto{\pgfqpoint{3.472357in}{2.774945in}}{\pgfqpoint{3.470161in}{2.780245in}}{\pgfqpoint{3.466255in}{2.784151in}}%
\pgfpathcurveto{\pgfqpoint{3.462348in}{2.788058in}}{\pgfqpoint{3.457048in}{2.790253in}}{\pgfqpoint{3.451523in}{2.790253in}}%
\pgfpathcurveto{\pgfqpoint{3.445998in}{2.790253in}}{\pgfqpoint{3.440699in}{2.788058in}}{\pgfqpoint{3.436792in}{2.784151in}}%
\pgfpathcurveto{\pgfqpoint{3.432885in}{2.780245in}}{\pgfqpoint{3.430690in}{2.774945in}}{\pgfqpoint{3.430690in}{2.769420in}}%
\pgfpathcurveto{\pgfqpoint{3.430690in}{2.763895in}}{\pgfqpoint{3.432885in}{2.758595in}}{\pgfqpoint{3.436792in}{2.754689in}}%
\pgfpathcurveto{\pgfqpoint{3.440699in}{2.750782in}}{\pgfqpoint{3.445998in}{2.748587in}}{\pgfqpoint{3.451523in}{2.748587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470669in}{2.756825in}}%
\pgfpathcurveto{\pgfqpoint{3.476194in}{2.756825in}}{\pgfqpoint{3.481493in}{2.759020in}}{\pgfqpoint{3.485400in}{2.762927in}}%
\pgfpathcurveto{\pgfqpoint{3.489307in}{2.766833in}}{\pgfqpoint{3.491502in}{2.772133in}}{\pgfqpoint{3.491502in}{2.777658in}}%
\pgfpathcurveto{\pgfqpoint{3.491502in}{2.783183in}}{\pgfqpoint{3.489307in}{2.788483in}}{\pgfqpoint{3.485400in}{2.792389in}}%
\pgfpathcurveto{\pgfqpoint{3.481493in}{2.796296in}}{\pgfqpoint{3.476194in}{2.798491in}}{\pgfqpoint{3.470669in}{2.798491in}}%
\pgfpathcurveto{\pgfqpoint{3.465144in}{2.798491in}}{\pgfqpoint{3.459844in}{2.796296in}}{\pgfqpoint{3.455937in}{2.792389in}}%
\pgfpathcurveto{\pgfqpoint{3.452031in}{2.788483in}}{\pgfqpoint{3.449835in}{2.783183in}}{\pgfqpoint{3.449835in}{2.777658in}}%
\pgfpathcurveto{\pgfqpoint{3.449835in}{2.772133in}}{\pgfqpoint{3.452031in}{2.766833in}}{\pgfqpoint{3.455937in}{2.762927in}}%
\pgfpathcurveto{\pgfqpoint{3.459844in}{2.759020in}}{\pgfqpoint{3.465144in}{2.756825in}}{\pgfqpoint{3.470669in}{2.756825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573968in}{2.760188in}}%
\pgfpathcurveto{\pgfqpoint{3.579493in}{2.760188in}}{\pgfqpoint{3.584793in}{2.762383in}}{\pgfqpoint{3.588699in}{2.766290in}}%
\pgfpathcurveto{\pgfqpoint{3.592606in}{2.770197in}}{\pgfqpoint{3.594801in}{2.775496in}}{\pgfqpoint{3.594801in}{2.781021in}}%
\pgfpathcurveto{\pgfqpoint{3.594801in}{2.786546in}}{\pgfqpoint{3.592606in}{2.791846in}}{\pgfqpoint{3.588699in}{2.795753in}}%
\pgfpathcurveto{\pgfqpoint{3.584793in}{2.799659in}}{\pgfqpoint{3.579493in}{2.801855in}}{\pgfqpoint{3.573968in}{2.801855in}}%
\pgfpathcurveto{\pgfqpoint{3.568443in}{2.801855in}}{\pgfqpoint{3.563143in}{2.799659in}}{\pgfqpoint{3.559237in}{2.795753in}}%
\pgfpathcurveto{\pgfqpoint{3.555330in}{2.791846in}}{\pgfqpoint{3.553135in}{2.786546in}}{\pgfqpoint{3.553135in}{2.781021in}}%
\pgfpathcurveto{\pgfqpoint{3.553135in}{2.775496in}}{\pgfqpoint{3.555330in}{2.770197in}}{\pgfqpoint{3.559237in}{2.766290in}}%
\pgfpathcurveto{\pgfqpoint{3.563143in}{2.762383in}}{\pgfqpoint{3.568443in}{2.760188in}}{\pgfqpoint{3.573968in}{2.760188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492717in}{2.739896in}}%
\pgfpathcurveto{\pgfqpoint{3.498242in}{2.739896in}}{\pgfqpoint{3.503541in}{2.742091in}}{\pgfqpoint{3.507448in}{2.745998in}}%
\pgfpathcurveto{\pgfqpoint{3.511355in}{2.749904in}}{\pgfqpoint{3.513550in}{2.755204in}}{\pgfqpoint{3.513550in}{2.760729in}}%
\pgfpathcurveto{\pgfqpoint{3.513550in}{2.766254in}}{\pgfqpoint{3.511355in}{2.771554in}}{\pgfqpoint{3.507448in}{2.775460in}}%
\pgfpathcurveto{\pgfqpoint{3.503541in}{2.779367in}}{\pgfqpoint{3.498242in}{2.781562in}}{\pgfqpoint{3.492717in}{2.781562in}}%
\pgfpathcurveto{\pgfqpoint{3.487192in}{2.781562in}}{\pgfqpoint{3.481892in}{2.779367in}}{\pgfqpoint{3.477985in}{2.775460in}}%
\pgfpathcurveto{\pgfqpoint{3.474079in}{2.771554in}}{\pgfqpoint{3.471884in}{2.766254in}}{\pgfqpoint{3.471884in}{2.760729in}}%
\pgfpathcurveto{\pgfqpoint{3.471884in}{2.755204in}}{\pgfqpoint{3.474079in}{2.749904in}}{\pgfqpoint{3.477985in}{2.745998in}}%
\pgfpathcurveto{\pgfqpoint{3.481892in}{2.742091in}}{\pgfqpoint{3.487192in}{2.739896in}}{\pgfqpoint{3.492717in}{2.739896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669781in}{2.661354in}}%
\pgfpathcurveto{\pgfqpoint{3.675306in}{2.661354in}}{\pgfqpoint{3.680606in}{2.663549in}}{\pgfqpoint{3.684513in}{2.667456in}}%
\pgfpathcurveto{\pgfqpoint{3.688419in}{2.671363in}}{\pgfqpoint{3.690615in}{2.676662in}}{\pgfqpoint{3.690615in}{2.682187in}}%
\pgfpathcurveto{\pgfqpoint{3.690615in}{2.687712in}}{\pgfqpoint{3.688419in}{2.693012in}}{\pgfqpoint{3.684513in}{2.696919in}}%
\pgfpathcurveto{\pgfqpoint{3.680606in}{2.700826in}}{\pgfqpoint{3.675306in}{2.703021in}}{\pgfqpoint{3.669781in}{2.703021in}}%
\pgfpathcurveto{\pgfqpoint{3.664256in}{2.703021in}}{\pgfqpoint{3.658957in}{2.700826in}}{\pgfqpoint{3.655050in}{2.696919in}}%
\pgfpathcurveto{\pgfqpoint{3.651143in}{2.693012in}}{\pgfqpoint{3.648948in}{2.687712in}}{\pgfqpoint{3.648948in}{2.682187in}}%
\pgfpathcurveto{\pgfqpoint{3.648948in}{2.676662in}}{\pgfqpoint{3.651143in}{2.671363in}}{\pgfqpoint{3.655050in}{2.667456in}}%
\pgfpathcurveto{\pgfqpoint{3.658957in}{2.663549in}}{\pgfqpoint{3.664256in}{2.661354in}}{\pgfqpoint{3.669781in}{2.661354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560230in}{2.723726in}}%
\pgfpathcurveto{\pgfqpoint{3.565755in}{2.723726in}}{\pgfqpoint{3.571055in}{2.725921in}}{\pgfqpoint{3.574962in}{2.729828in}}%
\pgfpathcurveto{\pgfqpoint{3.578868in}{2.733735in}}{\pgfqpoint{3.581063in}{2.739034in}}{\pgfqpoint{3.581063in}{2.744559in}}%
\pgfpathcurveto{\pgfqpoint{3.581063in}{2.750084in}}{\pgfqpoint{3.578868in}{2.755384in}}{\pgfqpoint{3.574962in}{2.759291in}}%
\pgfpathcurveto{\pgfqpoint{3.571055in}{2.763197in}}{\pgfqpoint{3.565755in}{2.765392in}}{\pgfqpoint{3.560230in}{2.765392in}}%
\pgfpathcurveto{\pgfqpoint{3.554705in}{2.765392in}}{\pgfqpoint{3.549406in}{2.763197in}}{\pgfqpoint{3.545499in}{2.759291in}}%
\pgfpathcurveto{\pgfqpoint{3.541592in}{2.755384in}}{\pgfqpoint{3.539397in}{2.750084in}}{\pgfqpoint{3.539397in}{2.744559in}}%
\pgfpathcurveto{\pgfqpoint{3.539397in}{2.739034in}}{\pgfqpoint{3.541592in}{2.733735in}}{\pgfqpoint{3.545499in}{2.729828in}}%
\pgfpathcurveto{\pgfqpoint{3.549406in}{2.725921in}}{\pgfqpoint{3.554705in}{2.723726in}}{\pgfqpoint{3.560230in}{2.723726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493469in}{2.734314in}}%
\pgfpathcurveto{\pgfqpoint{3.498994in}{2.734314in}}{\pgfqpoint{3.504293in}{2.736509in}}{\pgfqpoint{3.508200in}{2.740416in}}%
\pgfpathcurveto{\pgfqpoint{3.512107in}{2.744323in}}{\pgfqpoint{3.514302in}{2.749622in}}{\pgfqpoint{3.514302in}{2.755147in}}%
\pgfpathcurveto{\pgfqpoint{3.514302in}{2.760672in}}{\pgfqpoint{3.512107in}{2.765972in}}{\pgfqpoint{3.508200in}{2.769879in}}%
\pgfpathcurveto{\pgfqpoint{3.504293in}{2.773785in}}{\pgfqpoint{3.498994in}{2.775981in}}{\pgfqpoint{3.493469in}{2.775981in}}%
\pgfpathcurveto{\pgfqpoint{3.487944in}{2.775981in}}{\pgfqpoint{3.482644in}{2.773785in}}{\pgfqpoint{3.478737in}{2.769879in}}%
\pgfpathcurveto{\pgfqpoint{3.474831in}{2.765972in}}{\pgfqpoint{3.472635in}{2.760672in}}{\pgfqpoint{3.472635in}{2.755147in}}%
\pgfpathcurveto{\pgfqpoint{3.472635in}{2.749622in}}{\pgfqpoint{3.474831in}{2.744323in}}{\pgfqpoint{3.478737in}{2.740416in}}%
\pgfpathcurveto{\pgfqpoint{3.482644in}{2.736509in}}{\pgfqpoint{3.487944in}{2.734314in}}{\pgfqpoint{3.493469in}{2.734314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447672in}{2.766148in}}%
\pgfpathcurveto{\pgfqpoint{3.453197in}{2.766148in}}{\pgfqpoint{3.458496in}{2.768343in}}{\pgfqpoint{3.462403in}{2.772250in}}%
\pgfpathcurveto{\pgfqpoint{3.466310in}{2.776157in}}{\pgfqpoint{3.468505in}{2.781457in}}{\pgfqpoint{3.468505in}{2.786982in}}%
\pgfpathcurveto{\pgfqpoint{3.468505in}{2.792507in}}{\pgfqpoint{3.466310in}{2.797806in}}{\pgfqpoint{3.462403in}{2.801713in}}%
\pgfpathcurveto{\pgfqpoint{3.458496in}{2.805620in}}{\pgfqpoint{3.453197in}{2.807815in}}{\pgfqpoint{3.447672in}{2.807815in}}%
\pgfpathcurveto{\pgfqpoint{3.442147in}{2.807815in}}{\pgfqpoint{3.436847in}{2.805620in}}{\pgfqpoint{3.432940in}{2.801713in}}%
\pgfpathcurveto{\pgfqpoint{3.429033in}{2.797806in}}{\pgfqpoint{3.426838in}{2.792507in}}{\pgfqpoint{3.426838in}{2.786982in}}%
\pgfpathcurveto{\pgfqpoint{3.426838in}{2.781457in}}{\pgfqpoint{3.429033in}{2.776157in}}{\pgfqpoint{3.432940in}{2.772250in}}%
\pgfpathcurveto{\pgfqpoint{3.436847in}{2.768343in}}{\pgfqpoint{3.442147in}{2.766148in}}{\pgfqpoint{3.447672in}{2.766148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711671in}{2.648359in}}%
\pgfpathcurveto{\pgfqpoint{3.717196in}{2.648359in}}{\pgfqpoint{3.722495in}{2.650554in}}{\pgfqpoint{3.726402in}{2.654461in}}%
\pgfpathcurveto{\pgfqpoint{3.730309in}{2.658368in}}{\pgfqpoint{3.732504in}{2.663667in}}{\pgfqpoint{3.732504in}{2.669192in}}%
\pgfpathcurveto{\pgfqpoint{3.732504in}{2.674717in}}{\pgfqpoint{3.730309in}{2.680017in}}{\pgfqpoint{3.726402in}{2.683924in}}%
\pgfpathcurveto{\pgfqpoint{3.722495in}{2.687830in}}{\pgfqpoint{3.717196in}{2.690026in}}{\pgfqpoint{3.711671in}{2.690026in}}%
\pgfpathcurveto{\pgfqpoint{3.706146in}{2.690026in}}{\pgfqpoint{3.700846in}{2.687830in}}{\pgfqpoint{3.696939in}{2.683924in}}%
\pgfpathcurveto{\pgfqpoint{3.693032in}{2.680017in}}{\pgfqpoint{3.690837in}{2.674717in}}{\pgfqpoint{3.690837in}{2.669192in}}%
\pgfpathcurveto{\pgfqpoint{3.690837in}{2.663667in}}{\pgfqpoint{3.693032in}{2.658368in}}{\pgfqpoint{3.696939in}{2.654461in}}%
\pgfpathcurveto{\pgfqpoint{3.700846in}{2.650554in}}{\pgfqpoint{3.706146in}{2.648359in}}{\pgfqpoint{3.711671in}{2.648359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507877in}{2.754799in}}%
\pgfpathcurveto{\pgfqpoint{3.513402in}{2.754799in}}{\pgfqpoint{3.518701in}{2.756995in}}{\pgfqpoint{3.522608in}{2.760901in}}%
\pgfpathcurveto{\pgfqpoint{3.526515in}{2.764808in}}{\pgfqpoint{3.528710in}{2.770108in}}{\pgfqpoint{3.528710in}{2.775633in}}%
\pgfpathcurveto{\pgfqpoint{3.528710in}{2.781158in}}{\pgfqpoint{3.526515in}{2.786457in}}{\pgfqpoint{3.522608in}{2.790364in}}%
\pgfpathcurveto{\pgfqpoint{3.518701in}{2.794271in}}{\pgfqpoint{3.513402in}{2.796466in}}{\pgfqpoint{3.507877in}{2.796466in}}%
\pgfpathcurveto{\pgfqpoint{3.502352in}{2.796466in}}{\pgfqpoint{3.497052in}{2.794271in}}{\pgfqpoint{3.493145in}{2.790364in}}%
\pgfpathcurveto{\pgfqpoint{3.489239in}{2.786457in}}{\pgfqpoint{3.487044in}{2.781158in}}{\pgfqpoint{3.487044in}{2.775633in}}%
\pgfpathcurveto{\pgfqpoint{3.487044in}{2.770108in}}{\pgfqpoint{3.489239in}{2.764808in}}{\pgfqpoint{3.493145in}{2.760901in}}%
\pgfpathcurveto{\pgfqpoint{3.497052in}{2.756995in}}{\pgfqpoint{3.502352in}{2.754799in}}{\pgfqpoint{3.507877in}{2.754799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505537in}{2.759661in}}%
\pgfpathcurveto{\pgfqpoint{3.511062in}{2.759661in}}{\pgfqpoint{3.516362in}{2.761856in}}{\pgfqpoint{3.520268in}{2.765763in}}%
\pgfpathcurveto{\pgfqpoint{3.524175in}{2.769669in}}{\pgfqpoint{3.526370in}{2.774969in}}{\pgfqpoint{3.526370in}{2.780494in}}%
\pgfpathcurveto{\pgfqpoint{3.526370in}{2.786019in}}{\pgfqpoint{3.524175in}{2.791319in}}{\pgfqpoint{3.520268in}{2.795225in}}%
\pgfpathcurveto{\pgfqpoint{3.516362in}{2.799132in}}{\pgfqpoint{3.511062in}{2.801327in}}{\pgfqpoint{3.505537in}{2.801327in}}%
\pgfpathcurveto{\pgfqpoint{3.500012in}{2.801327in}}{\pgfqpoint{3.494712in}{2.799132in}}{\pgfqpoint{3.490806in}{2.795225in}}%
\pgfpathcurveto{\pgfqpoint{3.486899in}{2.791319in}}{\pgfqpoint{3.484704in}{2.786019in}}{\pgfqpoint{3.484704in}{2.780494in}}%
\pgfpathcurveto{\pgfqpoint{3.484704in}{2.774969in}}{\pgfqpoint{3.486899in}{2.769669in}}{\pgfqpoint{3.490806in}{2.765763in}}%
\pgfpathcurveto{\pgfqpoint{3.494712in}{2.761856in}}{\pgfqpoint{3.500012in}{2.759661in}}{\pgfqpoint{3.505537in}{2.759661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422484in}{2.730878in}}%
\pgfpathcurveto{\pgfqpoint{3.428009in}{2.730878in}}{\pgfqpoint{3.433308in}{2.733073in}}{\pgfqpoint{3.437215in}{2.736980in}}%
\pgfpathcurveto{\pgfqpoint{3.441122in}{2.740887in}}{\pgfqpoint{3.443317in}{2.746186in}}{\pgfqpoint{3.443317in}{2.751711in}}%
\pgfpathcurveto{\pgfqpoint{3.443317in}{2.757236in}}{\pgfqpoint{3.441122in}{2.762536in}}{\pgfqpoint{3.437215in}{2.766443in}}%
\pgfpathcurveto{\pgfqpoint{3.433308in}{2.770349in}}{\pgfqpoint{3.428009in}{2.772545in}}{\pgfqpoint{3.422484in}{2.772545in}}%
\pgfpathcurveto{\pgfqpoint{3.416959in}{2.772545in}}{\pgfqpoint{3.411659in}{2.770349in}}{\pgfqpoint{3.407752in}{2.766443in}}%
\pgfpathcurveto{\pgfqpoint{3.403846in}{2.762536in}}{\pgfqpoint{3.401650in}{2.757236in}}{\pgfqpoint{3.401650in}{2.751711in}}%
\pgfpathcurveto{\pgfqpoint{3.401650in}{2.746186in}}{\pgfqpoint{3.403846in}{2.740887in}}{\pgfqpoint{3.407752in}{2.736980in}}%
\pgfpathcurveto{\pgfqpoint{3.411659in}{2.733073in}}{\pgfqpoint{3.416959in}{2.730878in}}{\pgfqpoint{3.422484in}{2.730878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437893in}{2.743286in}}%
\pgfpathcurveto{\pgfqpoint{3.443418in}{2.743286in}}{\pgfqpoint{3.448717in}{2.745481in}}{\pgfqpoint{3.452624in}{2.749388in}}%
\pgfpathcurveto{\pgfqpoint{3.456531in}{2.753294in}}{\pgfqpoint{3.458726in}{2.758594in}}{\pgfqpoint{3.458726in}{2.764119in}}%
\pgfpathcurveto{\pgfqpoint{3.458726in}{2.769644in}}{\pgfqpoint{3.456531in}{2.774943in}}{\pgfqpoint{3.452624in}{2.778850in}}%
\pgfpathcurveto{\pgfqpoint{3.448717in}{2.782757in}}{\pgfqpoint{3.443418in}{2.784952in}}{\pgfqpoint{3.437893in}{2.784952in}}%
\pgfpathcurveto{\pgfqpoint{3.432368in}{2.784952in}}{\pgfqpoint{3.427068in}{2.782757in}}{\pgfqpoint{3.423161in}{2.778850in}}%
\pgfpathcurveto{\pgfqpoint{3.419255in}{2.774943in}}{\pgfqpoint{3.417059in}{2.769644in}}{\pgfqpoint{3.417059in}{2.764119in}}%
\pgfpathcurveto{\pgfqpoint{3.417059in}{2.758594in}}{\pgfqpoint{3.419255in}{2.753294in}}{\pgfqpoint{3.423161in}{2.749388in}}%
\pgfpathcurveto{\pgfqpoint{3.427068in}{2.745481in}}{\pgfqpoint{3.432368in}{2.743286in}}{\pgfqpoint{3.437893in}{2.743286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484054in}{2.751811in}}%
\pgfpathcurveto{\pgfqpoint{3.489579in}{2.751811in}}{\pgfqpoint{3.494879in}{2.754006in}}{\pgfqpoint{3.498786in}{2.757913in}}%
\pgfpathcurveto{\pgfqpoint{3.502692in}{2.761820in}}{\pgfqpoint{3.504888in}{2.767120in}}{\pgfqpoint{3.504888in}{2.772645in}}%
\pgfpathcurveto{\pgfqpoint{3.504888in}{2.778170in}}{\pgfqpoint{3.502692in}{2.783469in}}{\pgfqpoint{3.498786in}{2.787376in}}%
\pgfpathcurveto{\pgfqpoint{3.494879in}{2.791283in}}{\pgfqpoint{3.489579in}{2.793478in}}{\pgfqpoint{3.484054in}{2.793478in}}%
\pgfpathcurveto{\pgfqpoint{3.478529in}{2.793478in}}{\pgfqpoint{3.473230in}{2.791283in}}{\pgfqpoint{3.469323in}{2.787376in}}%
\pgfpathcurveto{\pgfqpoint{3.465416in}{2.783469in}}{\pgfqpoint{3.463221in}{2.778170in}}{\pgfqpoint{3.463221in}{2.772645in}}%
\pgfpathcurveto{\pgfqpoint{3.463221in}{2.767120in}}{\pgfqpoint{3.465416in}{2.761820in}}{\pgfqpoint{3.469323in}{2.757913in}}%
\pgfpathcurveto{\pgfqpoint{3.473230in}{2.754006in}}{\pgfqpoint{3.478529in}{2.751811in}}{\pgfqpoint{3.484054in}{2.751811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516110in}{2.731160in}}%
\pgfpathcurveto{\pgfqpoint{3.521635in}{2.731160in}}{\pgfqpoint{3.526935in}{2.733355in}}{\pgfqpoint{3.530841in}{2.737262in}}%
\pgfpathcurveto{\pgfqpoint{3.534748in}{2.741168in}}{\pgfqpoint{3.536943in}{2.746468in}}{\pgfqpoint{3.536943in}{2.751993in}}%
\pgfpathcurveto{\pgfqpoint{3.536943in}{2.757518in}}{\pgfqpoint{3.534748in}{2.762817in}}{\pgfqpoint{3.530841in}{2.766724in}}%
\pgfpathcurveto{\pgfqpoint{3.526935in}{2.770631in}}{\pgfqpoint{3.521635in}{2.772826in}}{\pgfqpoint{3.516110in}{2.772826in}}%
\pgfpathcurveto{\pgfqpoint{3.510585in}{2.772826in}}{\pgfqpoint{3.505286in}{2.770631in}}{\pgfqpoint{3.501379in}{2.766724in}}%
\pgfpathcurveto{\pgfqpoint{3.497472in}{2.762817in}}{\pgfqpoint{3.495277in}{2.757518in}}{\pgfqpoint{3.495277in}{2.751993in}}%
\pgfpathcurveto{\pgfqpoint{3.495277in}{2.746468in}}{\pgfqpoint{3.497472in}{2.741168in}}{\pgfqpoint{3.501379in}{2.737262in}}%
\pgfpathcurveto{\pgfqpoint{3.505286in}{2.733355in}}{\pgfqpoint{3.510585in}{2.731160in}}{\pgfqpoint{3.516110in}{2.731160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520223in}{2.724623in}}%
\pgfpathcurveto{\pgfqpoint{3.525748in}{2.724623in}}{\pgfqpoint{3.531047in}{2.726818in}}{\pgfqpoint{3.534954in}{2.730725in}}%
\pgfpathcurveto{\pgfqpoint{3.538861in}{2.734632in}}{\pgfqpoint{3.541056in}{2.739931in}}{\pgfqpoint{3.541056in}{2.745456in}}%
\pgfpathcurveto{\pgfqpoint{3.541056in}{2.750981in}}{\pgfqpoint{3.538861in}{2.756281in}}{\pgfqpoint{3.534954in}{2.760187in}}%
\pgfpathcurveto{\pgfqpoint{3.531047in}{2.764094in}}{\pgfqpoint{3.525748in}{2.766289in}}{\pgfqpoint{3.520223in}{2.766289in}}%
\pgfpathcurveto{\pgfqpoint{3.514698in}{2.766289in}}{\pgfqpoint{3.509398in}{2.764094in}}{\pgfqpoint{3.505491in}{2.760187in}}%
\pgfpathcurveto{\pgfqpoint{3.501584in}{2.756281in}}{\pgfqpoint{3.499389in}{2.750981in}}{\pgfqpoint{3.499389in}{2.745456in}}%
\pgfpathcurveto{\pgfqpoint{3.499389in}{2.739931in}}{\pgfqpoint{3.501584in}{2.734632in}}{\pgfqpoint{3.505491in}{2.730725in}}%
\pgfpathcurveto{\pgfqpoint{3.509398in}{2.726818in}}{\pgfqpoint{3.514698in}{2.724623in}}{\pgfqpoint{3.520223in}{2.724623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526375in}{2.732795in}}%
\pgfpathcurveto{\pgfqpoint{3.531900in}{2.732795in}}{\pgfqpoint{3.537200in}{2.734990in}}{\pgfqpoint{3.541107in}{2.738897in}}%
\pgfpathcurveto{\pgfqpoint{3.545014in}{2.742803in}}{\pgfqpoint{3.547209in}{2.748103in}}{\pgfqpoint{3.547209in}{2.753628in}}%
\pgfpathcurveto{\pgfqpoint{3.547209in}{2.759153in}}{\pgfqpoint{3.545014in}{2.764453in}}{\pgfqpoint{3.541107in}{2.768359in}}%
\pgfpathcurveto{\pgfqpoint{3.537200in}{2.772266in}}{\pgfqpoint{3.531900in}{2.774461in}}{\pgfqpoint{3.526375in}{2.774461in}}%
\pgfpathcurveto{\pgfqpoint{3.520850in}{2.774461in}}{\pgfqpoint{3.515551in}{2.772266in}}{\pgfqpoint{3.511644in}{2.768359in}}%
\pgfpathcurveto{\pgfqpoint{3.507737in}{2.764453in}}{\pgfqpoint{3.505542in}{2.759153in}}{\pgfqpoint{3.505542in}{2.753628in}}%
\pgfpathcurveto{\pgfqpoint{3.505542in}{2.748103in}}{\pgfqpoint{3.507737in}{2.742803in}}{\pgfqpoint{3.511644in}{2.738897in}}%
\pgfpathcurveto{\pgfqpoint{3.515551in}{2.734990in}}{\pgfqpoint{3.520850in}{2.732795in}}{\pgfqpoint{3.526375in}{2.732795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425514in}{2.750593in}}%
\pgfpathcurveto{\pgfqpoint{3.431039in}{2.750593in}}{\pgfqpoint{3.436339in}{2.752788in}}{\pgfqpoint{3.440246in}{2.756695in}}%
\pgfpathcurveto{\pgfqpoint{3.444152in}{2.760602in}}{\pgfqpoint{3.446348in}{2.765902in}}{\pgfqpoint{3.446348in}{2.771427in}}%
\pgfpathcurveto{\pgfqpoint{3.446348in}{2.776952in}}{\pgfqpoint{3.444152in}{2.782251in}}{\pgfqpoint{3.440246in}{2.786158in}}%
\pgfpathcurveto{\pgfqpoint{3.436339in}{2.790065in}}{\pgfqpoint{3.431039in}{2.792260in}}{\pgfqpoint{3.425514in}{2.792260in}}%
\pgfpathcurveto{\pgfqpoint{3.419989in}{2.792260in}}{\pgfqpoint{3.414690in}{2.790065in}}{\pgfqpoint{3.410783in}{2.786158in}}%
\pgfpathcurveto{\pgfqpoint{3.406876in}{2.782251in}}{\pgfqpoint{3.404681in}{2.776952in}}{\pgfqpoint{3.404681in}{2.771427in}}%
\pgfpathcurveto{\pgfqpoint{3.404681in}{2.765902in}}{\pgfqpoint{3.406876in}{2.760602in}}{\pgfqpoint{3.410783in}{2.756695in}}%
\pgfpathcurveto{\pgfqpoint{3.414690in}{2.752788in}}{\pgfqpoint{3.419989in}{2.750593in}}{\pgfqpoint{3.425514in}{2.750593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403141in}{2.741030in}}%
\pgfpathcurveto{\pgfqpoint{3.408666in}{2.741030in}}{\pgfqpoint{3.413966in}{2.743225in}}{\pgfqpoint{3.417872in}{2.747132in}}%
\pgfpathcurveto{\pgfqpoint{3.421779in}{2.751039in}}{\pgfqpoint{3.423974in}{2.756338in}}{\pgfqpoint{3.423974in}{2.761863in}}%
\pgfpathcurveto{\pgfqpoint{3.423974in}{2.767388in}}{\pgfqpoint{3.421779in}{2.772688in}}{\pgfqpoint{3.417872in}{2.776595in}}%
\pgfpathcurveto{\pgfqpoint{3.413966in}{2.780502in}}{\pgfqpoint{3.408666in}{2.782697in}}{\pgfqpoint{3.403141in}{2.782697in}}%
\pgfpathcurveto{\pgfqpoint{3.397616in}{2.782697in}}{\pgfqpoint{3.392316in}{2.780502in}}{\pgfqpoint{3.388410in}{2.776595in}}%
\pgfpathcurveto{\pgfqpoint{3.384503in}{2.772688in}}{\pgfqpoint{3.382308in}{2.767388in}}{\pgfqpoint{3.382308in}{2.761863in}}%
\pgfpathcurveto{\pgfqpoint{3.382308in}{2.756338in}}{\pgfqpoint{3.384503in}{2.751039in}}{\pgfqpoint{3.388410in}{2.747132in}}%
\pgfpathcurveto{\pgfqpoint{3.392316in}{2.743225in}}{\pgfqpoint{3.397616in}{2.741030in}}{\pgfqpoint{3.403141in}{2.741030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514208in}{2.727407in}}%
\pgfpathcurveto{\pgfqpoint{3.519733in}{2.727407in}}{\pgfqpoint{3.525033in}{2.729603in}}{\pgfqpoint{3.528940in}{2.733509in}}%
\pgfpathcurveto{\pgfqpoint{3.532846in}{2.737416in}}{\pgfqpoint{3.535041in}{2.742716in}}{\pgfqpoint{3.535041in}{2.748241in}}%
\pgfpathcurveto{\pgfqpoint{3.535041in}{2.753766in}}{\pgfqpoint{3.532846in}{2.759065in}}{\pgfqpoint{3.528940in}{2.762972in}}%
\pgfpathcurveto{\pgfqpoint{3.525033in}{2.766879in}}{\pgfqpoint{3.519733in}{2.769074in}}{\pgfqpoint{3.514208in}{2.769074in}}%
\pgfpathcurveto{\pgfqpoint{3.508683in}{2.769074in}}{\pgfqpoint{3.503384in}{2.766879in}}{\pgfqpoint{3.499477in}{2.762972in}}%
\pgfpathcurveto{\pgfqpoint{3.495570in}{2.759065in}}{\pgfqpoint{3.493375in}{2.753766in}}{\pgfqpoint{3.493375in}{2.748241in}}%
\pgfpathcurveto{\pgfqpoint{3.493375in}{2.742716in}}{\pgfqpoint{3.495570in}{2.737416in}}{\pgfqpoint{3.499477in}{2.733509in}}%
\pgfpathcurveto{\pgfqpoint{3.503384in}{2.729603in}}{\pgfqpoint{3.508683in}{2.727407in}}{\pgfqpoint{3.514208in}{2.727407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520267in}{2.738997in}}%
\pgfpathcurveto{\pgfqpoint{3.525792in}{2.738997in}}{\pgfqpoint{3.531092in}{2.741192in}}{\pgfqpoint{3.534998in}{2.745099in}}%
\pgfpathcurveto{\pgfqpoint{3.538905in}{2.749006in}}{\pgfqpoint{3.541100in}{2.754305in}}{\pgfqpoint{3.541100in}{2.759830in}}%
\pgfpathcurveto{\pgfqpoint{3.541100in}{2.765355in}}{\pgfqpoint{3.538905in}{2.770655in}}{\pgfqpoint{3.534998in}{2.774562in}}%
\pgfpathcurveto{\pgfqpoint{3.531092in}{2.778468in}}{\pgfqpoint{3.525792in}{2.780664in}}{\pgfqpoint{3.520267in}{2.780664in}}%
\pgfpathcurveto{\pgfqpoint{3.514742in}{2.780664in}}{\pgfqpoint{3.509442in}{2.778468in}}{\pgfqpoint{3.505536in}{2.774562in}}%
\pgfpathcurveto{\pgfqpoint{3.501629in}{2.770655in}}{\pgfqpoint{3.499434in}{2.765355in}}{\pgfqpoint{3.499434in}{2.759830in}}%
\pgfpathcurveto{\pgfqpoint{3.499434in}{2.754305in}}{\pgfqpoint{3.501629in}{2.749006in}}{\pgfqpoint{3.505536in}{2.745099in}}%
\pgfpathcurveto{\pgfqpoint{3.509442in}{2.741192in}}{\pgfqpoint{3.514742in}{2.738997in}}{\pgfqpoint{3.520267in}{2.738997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553964in}{2.746338in}}%
\pgfpathcurveto{\pgfqpoint{3.559489in}{2.746338in}}{\pgfqpoint{3.564788in}{2.748534in}}{\pgfqpoint{3.568695in}{2.752440in}}%
\pgfpathcurveto{\pgfqpoint{3.572602in}{2.756347in}}{\pgfqpoint{3.574797in}{2.761647in}}{\pgfqpoint{3.574797in}{2.767172in}}%
\pgfpathcurveto{\pgfqpoint{3.574797in}{2.772697in}}{\pgfqpoint{3.572602in}{2.777996in}}{\pgfqpoint{3.568695in}{2.781903in}}%
\pgfpathcurveto{\pgfqpoint{3.564788in}{2.785810in}}{\pgfqpoint{3.559489in}{2.788005in}}{\pgfqpoint{3.553964in}{2.788005in}}%
\pgfpathcurveto{\pgfqpoint{3.548439in}{2.788005in}}{\pgfqpoint{3.543139in}{2.785810in}}{\pgfqpoint{3.539232in}{2.781903in}}%
\pgfpathcurveto{\pgfqpoint{3.535325in}{2.777996in}}{\pgfqpoint{3.533130in}{2.772697in}}{\pgfqpoint{3.533130in}{2.767172in}}%
\pgfpathcurveto{\pgfqpoint{3.533130in}{2.761647in}}{\pgfqpoint{3.535325in}{2.756347in}}{\pgfqpoint{3.539232in}{2.752440in}}%
\pgfpathcurveto{\pgfqpoint{3.543139in}{2.748534in}}{\pgfqpoint{3.548439in}{2.746338in}}{\pgfqpoint{3.553964in}{2.746338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478603in}{2.761852in}}%
\pgfpathcurveto{\pgfqpoint{3.484128in}{2.761852in}}{\pgfqpoint{3.489428in}{2.764048in}}{\pgfqpoint{3.493334in}{2.767954in}}%
\pgfpathcurveto{\pgfqpoint{3.497241in}{2.771861in}}{\pgfqpoint{3.499436in}{2.777161in}}{\pgfqpoint{3.499436in}{2.782686in}}%
\pgfpathcurveto{\pgfqpoint{3.499436in}{2.788211in}}{\pgfqpoint{3.497241in}{2.793510in}}{\pgfqpoint{3.493334in}{2.797417in}}%
\pgfpathcurveto{\pgfqpoint{3.489428in}{2.801324in}}{\pgfqpoint{3.484128in}{2.803519in}}{\pgfqpoint{3.478603in}{2.803519in}}%
\pgfpathcurveto{\pgfqpoint{3.473078in}{2.803519in}}{\pgfqpoint{3.467778in}{2.801324in}}{\pgfqpoint{3.463872in}{2.797417in}}%
\pgfpathcurveto{\pgfqpoint{3.459965in}{2.793510in}}{\pgfqpoint{3.457770in}{2.788211in}}{\pgfqpoint{3.457770in}{2.782686in}}%
\pgfpathcurveto{\pgfqpoint{3.457770in}{2.777161in}}{\pgfqpoint{3.459965in}{2.771861in}}{\pgfqpoint{3.463872in}{2.767954in}}%
\pgfpathcurveto{\pgfqpoint{3.467778in}{2.764048in}}{\pgfqpoint{3.473078in}{2.761852in}}{\pgfqpoint{3.478603in}{2.761852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422100in}{2.757716in}}%
\pgfpathcurveto{\pgfqpoint{3.427625in}{2.757716in}}{\pgfqpoint{3.432925in}{2.759911in}}{\pgfqpoint{3.436832in}{2.763818in}}%
\pgfpathcurveto{\pgfqpoint{3.440739in}{2.767725in}}{\pgfqpoint{3.442934in}{2.773024in}}{\pgfqpoint{3.442934in}{2.778550in}}%
\pgfpathcurveto{\pgfqpoint{3.442934in}{2.784075in}}{\pgfqpoint{3.440739in}{2.789374in}}{\pgfqpoint{3.436832in}{2.793281in}}%
\pgfpathcurveto{\pgfqpoint{3.432925in}{2.797188in}}{\pgfqpoint{3.427625in}{2.799383in}}{\pgfqpoint{3.422100in}{2.799383in}}%
\pgfpathcurveto{\pgfqpoint{3.416575in}{2.799383in}}{\pgfqpoint{3.411276in}{2.797188in}}{\pgfqpoint{3.407369in}{2.793281in}}%
\pgfpathcurveto{\pgfqpoint{3.403462in}{2.789374in}}{\pgfqpoint{3.401267in}{2.784075in}}{\pgfqpoint{3.401267in}{2.778550in}}%
\pgfpathcurveto{\pgfqpoint{3.401267in}{2.773024in}}{\pgfqpoint{3.403462in}{2.767725in}}{\pgfqpoint{3.407369in}{2.763818in}}%
\pgfpathcurveto{\pgfqpoint{3.411276in}{2.759911in}}{\pgfqpoint{3.416575in}{2.757716in}}{\pgfqpoint{3.422100in}{2.757716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479832in}{2.728278in}}%
\pgfpathcurveto{\pgfqpoint{3.485357in}{2.728278in}}{\pgfqpoint{3.490657in}{2.730473in}}{\pgfqpoint{3.494564in}{2.734380in}}%
\pgfpathcurveto{\pgfqpoint{3.498470in}{2.738286in}}{\pgfqpoint{3.500666in}{2.743586in}}{\pgfqpoint{3.500666in}{2.749111in}}%
\pgfpathcurveto{\pgfqpoint{3.500666in}{2.754636in}}{\pgfqpoint{3.498470in}{2.759936in}}{\pgfqpoint{3.494564in}{2.763842in}}%
\pgfpathcurveto{\pgfqpoint{3.490657in}{2.767749in}}{\pgfqpoint{3.485357in}{2.769944in}}{\pgfqpoint{3.479832in}{2.769944in}}%
\pgfpathcurveto{\pgfqpoint{3.474307in}{2.769944in}}{\pgfqpoint{3.469008in}{2.767749in}}{\pgfqpoint{3.465101in}{2.763842in}}%
\pgfpathcurveto{\pgfqpoint{3.461194in}{2.759936in}}{\pgfqpoint{3.458999in}{2.754636in}}{\pgfqpoint{3.458999in}{2.749111in}}%
\pgfpathcurveto{\pgfqpoint{3.458999in}{2.743586in}}{\pgfqpoint{3.461194in}{2.738286in}}{\pgfqpoint{3.465101in}{2.734380in}}%
\pgfpathcurveto{\pgfqpoint{3.469008in}{2.730473in}}{\pgfqpoint{3.474307in}{2.728278in}}{\pgfqpoint{3.479832in}{2.728278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506435in}{2.746142in}}%
\pgfpathcurveto{\pgfqpoint{3.511960in}{2.746142in}}{\pgfqpoint{3.517260in}{2.748337in}}{\pgfqpoint{3.521167in}{2.752244in}}%
\pgfpathcurveto{\pgfqpoint{3.525074in}{2.756151in}}{\pgfqpoint{3.527269in}{2.761450in}}{\pgfqpoint{3.527269in}{2.766975in}}%
\pgfpathcurveto{\pgfqpoint{3.527269in}{2.772500in}}{\pgfqpoint{3.525074in}{2.777800in}}{\pgfqpoint{3.521167in}{2.781707in}}%
\pgfpathcurveto{\pgfqpoint{3.517260in}{2.785613in}}{\pgfqpoint{3.511960in}{2.787808in}}{\pgfqpoint{3.506435in}{2.787808in}}%
\pgfpathcurveto{\pgfqpoint{3.500910in}{2.787808in}}{\pgfqpoint{3.495611in}{2.785613in}}{\pgfqpoint{3.491704in}{2.781707in}}%
\pgfpathcurveto{\pgfqpoint{3.487797in}{2.777800in}}{\pgfqpoint{3.485602in}{2.772500in}}{\pgfqpoint{3.485602in}{2.766975in}}%
\pgfpathcurveto{\pgfqpoint{3.485602in}{2.761450in}}{\pgfqpoint{3.487797in}{2.756151in}}{\pgfqpoint{3.491704in}{2.752244in}}%
\pgfpathcurveto{\pgfqpoint{3.495611in}{2.748337in}}{\pgfqpoint{3.500910in}{2.746142in}}{\pgfqpoint{3.506435in}{2.746142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451053in}{2.782788in}}%
\pgfpathcurveto{\pgfqpoint{3.456578in}{2.782788in}}{\pgfqpoint{3.461877in}{2.784983in}}{\pgfqpoint{3.465784in}{2.788890in}}%
\pgfpathcurveto{\pgfqpoint{3.469691in}{2.792797in}}{\pgfqpoint{3.471886in}{2.798096in}}{\pgfqpoint{3.471886in}{2.803621in}}%
\pgfpathcurveto{\pgfqpoint{3.471886in}{2.809146in}}{\pgfqpoint{3.469691in}{2.814446in}}{\pgfqpoint{3.465784in}{2.818352in}}%
\pgfpathcurveto{\pgfqpoint{3.461877in}{2.822259in}}{\pgfqpoint{3.456578in}{2.824454in}}{\pgfqpoint{3.451053in}{2.824454in}}%
\pgfpathcurveto{\pgfqpoint{3.445528in}{2.824454in}}{\pgfqpoint{3.440228in}{2.822259in}}{\pgfqpoint{3.436321in}{2.818352in}}%
\pgfpathcurveto{\pgfqpoint{3.432414in}{2.814446in}}{\pgfqpoint{3.430219in}{2.809146in}}{\pgfqpoint{3.430219in}{2.803621in}}%
\pgfpathcurveto{\pgfqpoint{3.430219in}{2.798096in}}{\pgfqpoint{3.432414in}{2.792797in}}{\pgfqpoint{3.436321in}{2.788890in}}%
\pgfpathcurveto{\pgfqpoint{3.440228in}{2.784983in}}{\pgfqpoint{3.445528in}{2.782788in}}{\pgfqpoint{3.451053in}{2.782788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477069in}{2.794496in}}%
\pgfpathcurveto{\pgfqpoint{3.482594in}{2.794496in}}{\pgfqpoint{3.487893in}{2.796692in}}{\pgfqpoint{3.491800in}{2.800598in}}%
\pgfpathcurveto{\pgfqpoint{3.495707in}{2.804505in}}{\pgfqpoint{3.497902in}{2.809805in}}{\pgfqpoint{3.497902in}{2.815330in}}%
\pgfpathcurveto{\pgfqpoint{3.497902in}{2.820855in}}{\pgfqpoint{3.495707in}{2.826154in}}{\pgfqpoint{3.491800in}{2.830061in}}%
\pgfpathcurveto{\pgfqpoint{3.487893in}{2.833968in}}{\pgfqpoint{3.482594in}{2.836163in}}{\pgfqpoint{3.477069in}{2.836163in}}%
\pgfpathcurveto{\pgfqpoint{3.471544in}{2.836163in}}{\pgfqpoint{3.466244in}{2.833968in}}{\pgfqpoint{3.462337in}{2.830061in}}%
\pgfpathcurveto{\pgfqpoint{3.458430in}{2.826154in}}{\pgfqpoint{3.456235in}{2.820855in}}{\pgfqpoint{3.456235in}{2.815330in}}%
\pgfpathcurveto{\pgfqpoint{3.456235in}{2.809805in}}{\pgfqpoint{3.458430in}{2.804505in}}{\pgfqpoint{3.462337in}{2.800598in}}%
\pgfpathcurveto{\pgfqpoint{3.466244in}{2.796692in}}{\pgfqpoint{3.471544in}{2.794496in}}{\pgfqpoint{3.477069in}{2.794496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453790in}{2.749135in}}%
\pgfpathcurveto{\pgfqpoint{3.459315in}{2.749135in}}{\pgfqpoint{3.464615in}{2.751330in}}{\pgfqpoint{3.468521in}{2.755237in}}%
\pgfpathcurveto{\pgfqpoint{3.472428in}{2.759144in}}{\pgfqpoint{3.474623in}{2.764443in}}{\pgfqpoint{3.474623in}{2.769968in}}%
\pgfpathcurveto{\pgfqpoint{3.474623in}{2.775493in}}{\pgfqpoint{3.472428in}{2.780793in}}{\pgfqpoint{3.468521in}{2.784699in}}%
\pgfpathcurveto{\pgfqpoint{3.464615in}{2.788606in}}{\pgfqpoint{3.459315in}{2.790801in}}{\pgfqpoint{3.453790in}{2.790801in}}%
\pgfpathcurveto{\pgfqpoint{3.448265in}{2.790801in}}{\pgfqpoint{3.442965in}{2.788606in}}{\pgfqpoint{3.439059in}{2.784699in}}%
\pgfpathcurveto{\pgfqpoint{3.435152in}{2.780793in}}{\pgfqpoint{3.432957in}{2.775493in}}{\pgfqpoint{3.432957in}{2.769968in}}%
\pgfpathcurveto{\pgfqpoint{3.432957in}{2.764443in}}{\pgfqpoint{3.435152in}{2.759144in}}{\pgfqpoint{3.439059in}{2.755237in}}%
\pgfpathcurveto{\pgfqpoint{3.442965in}{2.751330in}}{\pgfqpoint{3.448265in}{2.749135in}}{\pgfqpoint{3.453790in}{2.749135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474245in}{2.755067in}}%
\pgfpathcurveto{\pgfqpoint{3.479770in}{2.755067in}}{\pgfqpoint{3.485069in}{2.757263in}}{\pgfqpoint{3.488976in}{2.761169in}}%
\pgfpathcurveto{\pgfqpoint{3.492883in}{2.765076in}}{\pgfqpoint{3.495078in}{2.770376in}}{\pgfqpoint{3.495078in}{2.775901in}}%
\pgfpathcurveto{\pgfqpoint{3.495078in}{2.781426in}}{\pgfqpoint{3.492883in}{2.786725in}}{\pgfqpoint{3.488976in}{2.790632in}}%
\pgfpathcurveto{\pgfqpoint{3.485069in}{2.794539in}}{\pgfqpoint{3.479770in}{2.796734in}}{\pgfqpoint{3.474245in}{2.796734in}}%
\pgfpathcurveto{\pgfqpoint{3.468720in}{2.796734in}}{\pgfqpoint{3.463420in}{2.794539in}}{\pgfqpoint{3.459513in}{2.790632in}}%
\pgfpathcurveto{\pgfqpoint{3.455607in}{2.786725in}}{\pgfqpoint{3.453412in}{2.781426in}}{\pgfqpoint{3.453412in}{2.775901in}}%
\pgfpathcurveto{\pgfqpoint{3.453412in}{2.770376in}}{\pgfqpoint{3.455607in}{2.765076in}}{\pgfqpoint{3.459513in}{2.761169in}}%
\pgfpathcurveto{\pgfqpoint{3.463420in}{2.757263in}}{\pgfqpoint{3.468720in}{2.755067in}}{\pgfqpoint{3.474245in}{2.755067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533343in}{2.735885in}}%
\pgfpathcurveto{\pgfqpoint{3.538868in}{2.735885in}}{\pgfqpoint{3.544168in}{2.738081in}}{\pgfqpoint{3.548075in}{2.741987in}}%
\pgfpathcurveto{\pgfqpoint{3.551981in}{2.745894in}}{\pgfqpoint{3.554176in}{2.751194in}}{\pgfqpoint{3.554176in}{2.756719in}}%
\pgfpathcurveto{\pgfqpoint{3.554176in}{2.762244in}}{\pgfqpoint{3.551981in}{2.767543in}}{\pgfqpoint{3.548075in}{2.771450in}}%
\pgfpathcurveto{\pgfqpoint{3.544168in}{2.775357in}}{\pgfqpoint{3.538868in}{2.777552in}}{\pgfqpoint{3.533343in}{2.777552in}}%
\pgfpathcurveto{\pgfqpoint{3.527818in}{2.777552in}}{\pgfqpoint{3.522519in}{2.775357in}}{\pgfqpoint{3.518612in}{2.771450in}}%
\pgfpathcurveto{\pgfqpoint{3.514705in}{2.767543in}}{\pgfqpoint{3.512510in}{2.762244in}}{\pgfqpoint{3.512510in}{2.756719in}}%
\pgfpathcurveto{\pgfqpoint{3.512510in}{2.751194in}}{\pgfqpoint{3.514705in}{2.745894in}}{\pgfqpoint{3.518612in}{2.741987in}}%
\pgfpathcurveto{\pgfqpoint{3.522519in}{2.738081in}}{\pgfqpoint{3.527818in}{2.735885in}}{\pgfqpoint{3.533343in}{2.735885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569385in}{2.760815in}}%
\pgfpathcurveto{\pgfqpoint{3.574910in}{2.760815in}}{\pgfqpoint{3.580209in}{2.763010in}}{\pgfqpoint{3.584116in}{2.766917in}}%
\pgfpathcurveto{\pgfqpoint{3.588023in}{2.770824in}}{\pgfqpoint{3.590218in}{2.776123in}}{\pgfqpoint{3.590218in}{2.781648in}}%
\pgfpathcurveto{\pgfqpoint{3.590218in}{2.787173in}}{\pgfqpoint{3.588023in}{2.792473in}}{\pgfqpoint{3.584116in}{2.796380in}}%
\pgfpathcurveto{\pgfqpoint{3.580209in}{2.800286in}}{\pgfqpoint{3.574910in}{2.802482in}}{\pgfqpoint{3.569385in}{2.802482in}}%
\pgfpathcurveto{\pgfqpoint{3.563860in}{2.802482in}}{\pgfqpoint{3.558560in}{2.800286in}}{\pgfqpoint{3.554653in}{2.796380in}}%
\pgfpathcurveto{\pgfqpoint{3.550746in}{2.792473in}}{\pgfqpoint{3.548551in}{2.787173in}}{\pgfqpoint{3.548551in}{2.781648in}}%
\pgfpathcurveto{\pgfqpoint{3.548551in}{2.776123in}}{\pgfqpoint{3.550746in}{2.770824in}}{\pgfqpoint{3.554653in}{2.766917in}}%
\pgfpathcurveto{\pgfqpoint{3.558560in}{2.763010in}}{\pgfqpoint{3.563860in}{2.760815in}}{\pgfqpoint{3.569385in}{2.760815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460812in}{2.761336in}}%
\pgfpathcurveto{\pgfqpoint{3.466337in}{2.761336in}}{\pgfqpoint{3.471637in}{2.763531in}}{\pgfqpoint{3.475543in}{2.767438in}}%
\pgfpathcurveto{\pgfqpoint{3.479450in}{2.771345in}}{\pgfqpoint{3.481645in}{2.776645in}}{\pgfqpoint{3.481645in}{2.782170in}}%
\pgfpathcurveto{\pgfqpoint{3.481645in}{2.787695in}}{\pgfqpoint{3.479450in}{2.792994in}}{\pgfqpoint{3.475543in}{2.796901in}}%
\pgfpathcurveto{\pgfqpoint{3.471637in}{2.800808in}}{\pgfqpoint{3.466337in}{2.803003in}}{\pgfqpoint{3.460812in}{2.803003in}}%
\pgfpathcurveto{\pgfqpoint{3.455287in}{2.803003in}}{\pgfqpoint{3.449988in}{2.800808in}}{\pgfqpoint{3.446081in}{2.796901in}}%
\pgfpathcurveto{\pgfqpoint{3.442174in}{2.792994in}}{\pgfqpoint{3.439979in}{2.787695in}}{\pgfqpoint{3.439979in}{2.782170in}}%
\pgfpathcurveto{\pgfqpoint{3.439979in}{2.776645in}}{\pgfqpoint{3.442174in}{2.771345in}}{\pgfqpoint{3.446081in}{2.767438in}}%
\pgfpathcurveto{\pgfqpoint{3.449988in}{2.763531in}}{\pgfqpoint{3.455287in}{2.761336in}}{\pgfqpoint{3.460812in}{2.761336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458460in}{2.778910in}}%
\pgfpathcurveto{\pgfqpoint{3.463985in}{2.778910in}}{\pgfqpoint{3.469285in}{2.781105in}}{\pgfqpoint{3.473192in}{2.785012in}}%
\pgfpathcurveto{\pgfqpoint{3.477099in}{2.788919in}}{\pgfqpoint{3.479294in}{2.794218in}}{\pgfqpoint{3.479294in}{2.799743in}}%
\pgfpathcurveto{\pgfqpoint{3.479294in}{2.805268in}}{\pgfqpoint{3.477099in}{2.810568in}}{\pgfqpoint{3.473192in}{2.814475in}}%
\pgfpathcurveto{\pgfqpoint{3.469285in}{2.818381in}}{\pgfqpoint{3.463985in}{2.820577in}}{\pgfqpoint{3.458460in}{2.820577in}}%
\pgfpathcurveto{\pgfqpoint{3.452935in}{2.820577in}}{\pgfqpoint{3.447636in}{2.818381in}}{\pgfqpoint{3.443729in}{2.814475in}}%
\pgfpathcurveto{\pgfqpoint{3.439822in}{2.810568in}}{\pgfqpoint{3.437627in}{2.805268in}}{\pgfqpoint{3.437627in}{2.799743in}}%
\pgfpathcurveto{\pgfqpoint{3.437627in}{2.794218in}}{\pgfqpoint{3.439822in}{2.788919in}}{\pgfqpoint{3.443729in}{2.785012in}}%
\pgfpathcurveto{\pgfqpoint{3.447636in}{2.781105in}}{\pgfqpoint{3.452935in}{2.778910in}}{\pgfqpoint{3.458460in}{2.778910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477638in}{2.730253in}}%
\pgfpathcurveto{\pgfqpoint{3.483163in}{2.730253in}}{\pgfqpoint{3.488462in}{2.732448in}}{\pgfqpoint{3.492369in}{2.736355in}}%
\pgfpathcurveto{\pgfqpoint{3.496276in}{2.740262in}}{\pgfqpoint{3.498471in}{2.745561in}}{\pgfqpoint{3.498471in}{2.751086in}}%
\pgfpathcurveto{\pgfqpoint{3.498471in}{2.756611in}}{\pgfqpoint{3.496276in}{2.761911in}}{\pgfqpoint{3.492369in}{2.765818in}}%
\pgfpathcurveto{\pgfqpoint{3.488462in}{2.769725in}}{\pgfqpoint{3.483163in}{2.771920in}}{\pgfqpoint{3.477638in}{2.771920in}}%
\pgfpathcurveto{\pgfqpoint{3.472113in}{2.771920in}}{\pgfqpoint{3.466813in}{2.769725in}}{\pgfqpoint{3.462906in}{2.765818in}}%
\pgfpathcurveto{\pgfqpoint{3.459000in}{2.761911in}}{\pgfqpoint{3.456804in}{2.756611in}}{\pgfqpoint{3.456804in}{2.751086in}}%
\pgfpathcurveto{\pgfqpoint{3.456804in}{2.745561in}}{\pgfqpoint{3.459000in}{2.740262in}}{\pgfqpoint{3.462906in}{2.736355in}}%
\pgfpathcurveto{\pgfqpoint{3.466813in}{2.732448in}}{\pgfqpoint{3.472113in}{2.730253in}}{\pgfqpoint{3.477638in}{2.730253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204708in}{1.540200in}}%
\pgfpathcurveto{\pgfqpoint{2.210233in}{1.540200in}}{\pgfqpoint{2.215533in}{1.542395in}}{\pgfqpoint{2.219440in}{1.546302in}}%
\pgfpathcurveto{\pgfqpoint{2.223347in}{1.550209in}}{\pgfqpoint{2.225542in}{1.555508in}}{\pgfqpoint{2.225542in}{1.561033in}}%
\pgfpathcurveto{\pgfqpoint{2.225542in}{1.566558in}}{\pgfqpoint{2.223347in}{1.571858in}}{\pgfqpoint{2.219440in}{1.575765in}}%
\pgfpathcurveto{\pgfqpoint{2.215533in}{1.579672in}}{\pgfqpoint{2.210233in}{1.581867in}}{\pgfqpoint{2.204708in}{1.581867in}}%
\pgfpathcurveto{\pgfqpoint{2.199183in}{1.581867in}}{\pgfqpoint{2.193884in}{1.579672in}}{\pgfqpoint{2.189977in}{1.575765in}}%
\pgfpathcurveto{\pgfqpoint{2.186070in}{1.571858in}}{\pgfqpoint{2.183875in}{1.566558in}}{\pgfqpoint{2.183875in}{1.561033in}}%
\pgfpathcurveto{\pgfqpoint{2.183875in}{1.555508in}}{\pgfqpoint{2.186070in}{1.550209in}}{\pgfqpoint{2.189977in}{1.546302in}}%
\pgfpathcurveto{\pgfqpoint{2.193884in}{1.542395in}}{\pgfqpoint{2.199183in}{1.540200in}}{\pgfqpoint{2.204708in}{1.540200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521725in}{2.746429in}}%
\pgfpathcurveto{\pgfqpoint{3.527250in}{2.746429in}}{\pgfqpoint{3.532549in}{2.748624in}}{\pgfqpoint{3.536456in}{2.752531in}}%
\pgfpathcurveto{\pgfqpoint{3.540363in}{2.756438in}}{\pgfqpoint{3.542558in}{2.761737in}}{\pgfqpoint{3.542558in}{2.767263in}}%
\pgfpathcurveto{\pgfqpoint{3.542558in}{2.772788in}}{\pgfqpoint{3.540363in}{2.778087in}}{\pgfqpoint{3.536456in}{2.781994in}}%
\pgfpathcurveto{\pgfqpoint{3.532549in}{2.785901in}}{\pgfqpoint{3.527250in}{2.788096in}}{\pgfqpoint{3.521725in}{2.788096in}}%
\pgfpathcurveto{\pgfqpoint{3.516200in}{2.788096in}}{\pgfqpoint{3.510900in}{2.785901in}}{\pgfqpoint{3.506993in}{2.781994in}}%
\pgfpathcurveto{\pgfqpoint{3.503086in}{2.778087in}}{\pgfqpoint{3.500891in}{2.772788in}}{\pgfqpoint{3.500891in}{2.767263in}}%
\pgfpathcurveto{\pgfqpoint{3.500891in}{2.761737in}}{\pgfqpoint{3.503086in}{2.756438in}}{\pgfqpoint{3.506993in}{2.752531in}}%
\pgfpathcurveto{\pgfqpoint{3.510900in}{2.748624in}}{\pgfqpoint{3.516200in}{2.746429in}}{\pgfqpoint{3.521725in}{2.746429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464608in}{2.790234in}}%
\pgfpathcurveto{\pgfqpoint{3.470134in}{2.790234in}}{\pgfqpoint{3.475433in}{2.792429in}}{\pgfqpoint{3.479340in}{2.796336in}}%
\pgfpathcurveto{\pgfqpoint{3.483247in}{2.800243in}}{\pgfqpoint{3.485442in}{2.805542in}}{\pgfqpoint{3.485442in}{2.811067in}}%
\pgfpathcurveto{\pgfqpoint{3.485442in}{2.816592in}}{\pgfqpoint{3.483247in}{2.821892in}}{\pgfqpoint{3.479340in}{2.825798in}}%
\pgfpathcurveto{\pgfqpoint{3.475433in}{2.829705in}}{\pgfqpoint{3.470134in}{2.831900in}}{\pgfqpoint{3.464608in}{2.831900in}}%
\pgfpathcurveto{\pgfqpoint{3.459083in}{2.831900in}}{\pgfqpoint{3.453784in}{2.829705in}}{\pgfqpoint{3.449877in}{2.825798in}}%
\pgfpathcurveto{\pgfqpoint{3.445970in}{2.821892in}}{\pgfqpoint{3.443775in}{2.816592in}}{\pgfqpoint{3.443775in}{2.811067in}}%
\pgfpathcurveto{\pgfqpoint{3.443775in}{2.805542in}}{\pgfqpoint{3.445970in}{2.800243in}}{\pgfqpoint{3.449877in}{2.796336in}}%
\pgfpathcurveto{\pgfqpoint{3.453784in}{2.792429in}}{\pgfqpoint{3.459083in}{2.790234in}}{\pgfqpoint{3.464608in}{2.790234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460785in}{2.753353in}}%
\pgfpathcurveto{\pgfqpoint{3.466310in}{2.753353in}}{\pgfqpoint{3.471610in}{2.755549in}}{\pgfqpoint{3.475517in}{2.759455in}}%
\pgfpathcurveto{\pgfqpoint{3.479424in}{2.763362in}}{\pgfqpoint{3.481619in}{2.768662in}}{\pgfqpoint{3.481619in}{2.774187in}}%
\pgfpathcurveto{\pgfqpoint{3.481619in}{2.779712in}}{\pgfqpoint{3.479424in}{2.785011in}}{\pgfqpoint{3.475517in}{2.788918in}}%
\pgfpathcurveto{\pgfqpoint{3.471610in}{2.792825in}}{\pgfqpoint{3.466310in}{2.795020in}}{\pgfqpoint{3.460785in}{2.795020in}}%
\pgfpathcurveto{\pgfqpoint{3.455260in}{2.795020in}}{\pgfqpoint{3.449961in}{2.792825in}}{\pgfqpoint{3.446054in}{2.788918in}}%
\pgfpathcurveto{\pgfqpoint{3.442147in}{2.785011in}}{\pgfqpoint{3.439952in}{2.779712in}}{\pgfqpoint{3.439952in}{2.774187in}}%
\pgfpathcurveto{\pgfqpoint{3.439952in}{2.768662in}}{\pgfqpoint{3.442147in}{2.763362in}}{\pgfqpoint{3.446054in}{2.759455in}}%
\pgfpathcurveto{\pgfqpoint{3.449961in}{2.755549in}}{\pgfqpoint{3.455260in}{2.753353in}}{\pgfqpoint{3.460785in}{2.753353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529524in}{2.707532in}}%
\pgfpathcurveto{\pgfqpoint{3.535049in}{2.707532in}}{\pgfqpoint{3.540349in}{2.709727in}}{\pgfqpoint{3.544256in}{2.713634in}}%
\pgfpathcurveto{\pgfqpoint{3.548162in}{2.717541in}}{\pgfqpoint{3.550358in}{2.722840in}}{\pgfqpoint{3.550358in}{2.728365in}}%
\pgfpathcurveto{\pgfqpoint{3.550358in}{2.733891in}}{\pgfqpoint{3.548162in}{2.739190in}}{\pgfqpoint{3.544256in}{2.743097in}}%
\pgfpathcurveto{\pgfqpoint{3.540349in}{2.747004in}}{\pgfqpoint{3.535049in}{2.749199in}}{\pgfqpoint{3.529524in}{2.749199in}}%
\pgfpathcurveto{\pgfqpoint{3.523999in}{2.749199in}}{\pgfqpoint{3.518700in}{2.747004in}}{\pgfqpoint{3.514793in}{2.743097in}}%
\pgfpathcurveto{\pgfqpoint{3.510886in}{2.739190in}}{\pgfqpoint{3.508691in}{2.733891in}}{\pgfqpoint{3.508691in}{2.728365in}}%
\pgfpathcurveto{\pgfqpoint{3.508691in}{2.722840in}}{\pgfqpoint{3.510886in}{2.717541in}}{\pgfqpoint{3.514793in}{2.713634in}}%
\pgfpathcurveto{\pgfqpoint{3.518700in}{2.709727in}}{\pgfqpoint{3.523999in}{2.707532in}}{\pgfqpoint{3.529524in}{2.707532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681015in}{2.199645in}}%
\pgfpathcurveto{\pgfqpoint{2.686540in}{2.199645in}}{\pgfqpoint{2.691840in}{2.201840in}}{\pgfqpoint{2.695747in}{2.205747in}}%
\pgfpathcurveto{\pgfqpoint{2.699654in}{2.209653in}}{\pgfqpoint{2.701849in}{2.214953in}}{\pgfqpoint{2.701849in}{2.220478in}}%
\pgfpathcurveto{\pgfqpoint{2.701849in}{2.226003in}}{\pgfqpoint{2.699654in}{2.231303in}}{\pgfqpoint{2.695747in}{2.235209in}}%
\pgfpathcurveto{\pgfqpoint{2.691840in}{2.239116in}}{\pgfqpoint{2.686540in}{2.241311in}}{\pgfqpoint{2.681015in}{2.241311in}}%
\pgfpathcurveto{\pgfqpoint{2.675490in}{2.241311in}}{\pgfqpoint{2.670191in}{2.239116in}}{\pgfqpoint{2.666284in}{2.235209in}}%
\pgfpathcurveto{\pgfqpoint{2.662377in}{2.231303in}}{\pgfqpoint{2.660182in}{2.226003in}}{\pgfqpoint{2.660182in}{2.220478in}}%
\pgfpathcurveto{\pgfqpoint{2.660182in}{2.214953in}}{\pgfqpoint{2.662377in}{2.209653in}}{\pgfqpoint{2.666284in}{2.205747in}}%
\pgfpathcurveto{\pgfqpoint{2.670191in}{2.201840in}}{\pgfqpoint{2.675490in}{2.199645in}}{\pgfqpoint{2.681015in}{2.199645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693048in}{2.234997in}}%
\pgfpathcurveto{\pgfqpoint{2.698573in}{2.234997in}}{\pgfqpoint{2.703872in}{2.237192in}}{\pgfqpoint{2.707779in}{2.241099in}}%
\pgfpathcurveto{\pgfqpoint{2.711686in}{2.245006in}}{\pgfqpoint{2.713881in}{2.250306in}}{\pgfqpoint{2.713881in}{2.255831in}}%
\pgfpathcurveto{\pgfqpoint{2.713881in}{2.261356in}}{\pgfqpoint{2.711686in}{2.266655in}}{\pgfqpoint{2.707779in}{2.270562in}}%
\pgfpathcurveto{\pgfqpoint{2.703872in}{2.274469in}}{\pgfqpoint{2.698573in}{2.276664in}}{\pgfqpoint{2.693048in}{2.276664in}}%
\pgfpathcurveto{\pgfqpoint{2.687523in}{2.276664in}}{\pgfqpoint{2.682223in}{2.274469in}}{\pgfqpoint{2.678316in}{2.270562in}}%
\pgfpathcurveto{\pgfqpoint{2.674410in}{2.266655in}}{\pgfqpoint{2.672214in}{2.261356in}}{\pgfqpoint{2.672214in}{2.255831in}}%
\pgfpathcurveto{\pgfqpoint{2.672214in}{2.250306in}}{\pgfqpoint{2.674410in}{2.245006in}}{\pgfqpoint{2.678316in}{2.241099in}}%
\pgfpathcurveto{\pgfqpoint{2.682223in}{2.237192in}}{\pgfqpoint{2.687523in}{2.234997in}}{\pgfqpoint{2.693048in}{2.234997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729691in}{2.247114in}}%
\pgfpathcurveto{\pgfqpoint{2.735216in}{2.247114in}}{\pgfqpoint{2.740515in}{2.249309in}}{\pgfqpoint{2.744422in}{2.253216in}}%
\pgfpathcurveto{\pgfqpoint{2.748329in}{2.257123in}}{\pgfqpoint{2.750524in}{2.262422in}}{\pgfqpoint{2.750524in}{2.267947in}}%
\pgfpathcurveto{\pgfqpoint{2.750524in}{2.273472in}}{\pgfqpoint{2.748329in}{2.278772in}}{\pgfqpoint{2.744422in}{2.282679in}}%
\pgfpathcurveto{\pgfqpoint{2.740515in}{2.286585in}}{\pgfqpoint{2.735216in}{2.288781in}}{\pgfqpoint{2.729691in}{2.288781in}}%
\pgfpathcurveto{\pgfqpoint{2.724166in}{2.288781in}}{\pgfqpoint{2.718866in}{2.286585in}}{\pgfqpoint{2.714959in}{2.282679in}}%
\pgfpathcurveto{\pgfqpoint{2.711053in}{2.278772in}}{\pgfqpoint{2.708857in}{2.273472in}}{\pgfqpoint{2.708857in}{2.267947in}}%
\pgfpathcurveto{\pgfqpoint{2.708857in}{2.262422in}}{\pgfqpoint{2.711053in}{2.257123in}}{\pgfqpoint{2.714959in}{2.253216in}}%
\pgfpathcurveto{\pgfqpoint{2.718866in}{2.249309in}}{\pgfqpoint{2.724166in}{2.247114in}}{\pgfqpoint{2.729691in}{2.247114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748267in}{2.241989in}}%
\pgfpathcurveto{\pgfqpoint{2.753792in}{2.241989in}}{\pgfqpoint{2.759091in}{2.244184in}}{\pgfqpoint{2.762998in}{2.248090in}}%
\pgfpathcurveto{\pgfqpoint{2.766905in}{2.251997in}}{\pgfqpoint{2.769100in}{2.257297in}}{\pgfqpoint{2.769100in}{2.262822in}}%
\pgfpathcurveto{\pgfqpoint{2.769100in}{2.268347in}}{\pgfqpoint{2.766905in}{2.273646in}}{\pgfqpoint{2.762998in}{2.277553in}}%
\pgfpathcurveto{\pgfqpoint{2.759091in}{2.281460in}}{\pgfqpoint{2.753792in}{2.283655in}}{\pgfqpoint{2.748267in}{2.283655in}}%
\pgfpathcurveto{\pgfqpoint{2.742742in}{2.283655in}}{\pgfqpoint{2.737442in}{2.281460in}}{\pgfqpoint{2.733535in}{2.277553in}}%
\pgfpathcurveto{\pgfqpoint{2.729629in}{2.273646in}}{\pgfqpoint{2.727434in}{2.268347in}}{\pgfqpoint{2.727434in}{2.262822in}}%
\pgfpathcurveto{\pgfqpoint{2.727434in}{2.257297in}}{\pgfqpoint{2.729629in}{2.251997in}}{\pgfqpoint{2.733535in}{2.248090in}}%
\pgfpathcurveto{\pgfqpoint{2.737442in}{2.244184in}}{\pgfqpoint{2.742742in}{2.241989in}}{\pgfqpoint{2.748267in}{2.241989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150758in}{1.469734in}}%
\pgfpathcurveto{\pgfqpoint{2.156283in}{1.469734in}}{\pgfqpoint{2.161583in}{1.471929in}}{\pgfqpoint{2.165490in}{1.475836in}}%
\pgfpathcurveto{\pgfqpoint{2.169397in}{1.479743in}}{\pgfqpoint{2.171592in}{1.485042in}}{\pgfqpoint{2.171592in}{1.490567in}}%
\pgfpathcurveto{\pgfqpoint{2.171592in}{1.496092in}}{\pgfqpoint{2.169397in}{1.501392in}}{\pgfqpoint{2.165490in}{1.505299in}}%
\pgfpathcurveto{\pgfqpoint{2.161583in}{1.509206in}}{\pgfqpoint{2.156283in}{1.511401in}}{\pgfqpoint{2.150758in}{1.511401in}}%
\pgfpathcurveto{\pgfqpoint{2.145233in}{1.511401in}}{\pgfqpoint{2.139934in}{1.509206in}}{\pgfqpoint{2.136027in}{1.505299in}}%
\pgfpathcurveto{\pgfqpoint{2.132120in}{1.501392in}}{\pgfqpoint{2.129925in}{1.496092in}}{\pgfqpoint{2.129925in}{1.490567in}}%
\pgfpathcurveto{\pgfqpoint{2.129925in}{1.485042in}}{\pgfqpoint{2.132120in}{1.479743in}}{\pgfqpoint{2.136027in}{1.475836in}}%
\pgfpathcurveto{\pgfqpoint{2.139934in}{1.471929in}}{\pgfqpoint{2.145233in}{1.469734in}}{\pgfqpoint{2.150758in}{1.469734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703783in}{2.233692in}}%
\pgfpathcurveto{\pgfqpoint{2.709308in}{2.233692in}}{\pgfqpoint{2.714607in}{2.235887in}}{\pgfqpoint{2.718514in}{2.239794in}}%
\pgfpathcurveto{\pgfqpoint{2.722421in}{2.243701in}}{\pgfqpoint{2.724616in}{2.249000in}}{\pgfqpoint{2.724616in}{2.254525in}}%
\pgfpathcurveto{\pgfqpoint{2.724616in}{2.260050in}}{\pgfqpoint{2.722421in}{2.265350in}}{\pgfqpoint{2.718514in}{2.269257in}}%
\pgfpathcurveto{\pgfqpoint{2.714607in}{2.273163in}}{\pgfqpoint{2.709308in}{2.275359in}}{\pgfqpoint{2.703783in}{2.275359in}}%
\pgfpathcurveto{\pgfqpoint{2.698258in}{2.275359in}}{\pgfqpoint{2.692958in}{2.273163in}}{\pgfqpoint{2.689051in}{2.269257in}}%
\pgfpathcurveto{\pgfqpoint{2.685144in}{2.265350in}}{\pgfqpoint{2.682949in}{2.260050in}}{\pgfqpoint{2.682949in}{2.254525in}}%
\pgfpathcurveto{\pgfqpoint{2.682949in}{2.249000in}}{\pgfqpoint{2.685144in}{2.243701in}}{\pgfqpoint{2.689051in}{2.239794in}}%
\pgfpathcurveto{\pgfqpoint{2.692958in}{2.235887in}}{\pgfqpoint{2.698258in}{2.233692in}}{\pgfqpoint{2.703783in}{2.233692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169523in}{1.550994in}}%
\pgfpathcurveto{\pgfqpoint{2.175048in}{1.550994in}}{\pgfqpoint{2.180348in}{1.553189in}}{\pgfqpoint{2.184254in}{1.557096in}}%
\pgfpathcurveto{\pgfqpoint{2.188161in}{1.561003in}}{\pgfqpoint{2.190356in}{1.566302in}}{\pgfqpoint{2.190356in}{1.571827in}}%
\pgfpathcurveto{\pgfqpoint{2.190356in}{1.577352in}}{\pgfqpoint{2.188161in}{1.582652in}}{\pgfqpoint{2.184254in}{1.586559in}}%
\pgfpathcurveto{\pgfqpoint{2.180348in}{1.590466in}}{\pgfqpoint{2.175048in}{1.592661in}}{\pgfqpoint{2.169523in}{1.592661in}}%
\pgfpathcurveto{\pgfqpoint{2.163998in}{1.592661in}}{\pgfqpoint{2.158698in}{1.590466in}}{\pgfqpoint{2.154792in}{1.586559in}}%
\pgfpathcurveto{\pgfqpoint{2.150885in}{1.582652in}}{\pgfqpoint{2.148690in}{1.577352in}}{\pgfqpoint{2.148690in}{1.571827in}}%
\pgfpathcurveto{\pgfqpoint{2.148690in}{1.566302in}}{\pgfqpoint{2.150885in}{1.561003in}}{\pgfqpoint{2.154792in}{1.557096in}}%
\pgfpathcurveto{\pgfqpoint{2.158698in}{1.553189in}}{\pgfqpoint{2.163998in}{1.550994in}}{\pgfqpoint{2.169523in}{1.550994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705244in}{2.236241in}}%
\pgfpathcurveto{\pgfqpoint{2.710769in}{2.236241in}}{\pgfqpoint{2.716069in}{2.238436in}}{\pgfqpoint{2.719975in}{2.242343in}}%
\pgfpathcurveto{\pgfqpoint{2.723882in}{2.246250in}}{\pgfqpoint{2.726077in}{2.251549in}}{\pgfqpoint{2.726077in}{2.257074in}}%
\pgfpathcurveto{\pgfqpoint{2.726077in}{2.262599in}}{\pgfqpoint{2.723882in}{2.267899in}}{\pgfqpoint{2.719975in}{2.271806in}}%
\pgfpathcurveto{\pgfqpoint{2.716069in}{2.275712in}}{\pgfqpoint{2.710769in}{2.277907in}}{\pgfqpoint{2.705244in}{2.277907in}}%
\pgfpathcurveto{\pgfqpoint{2.699719in}{2.277907in}}{\pgfqpoint{2.694419in}{2.275712in}}{\pgfqpoint{2.690513in}{2.271806in}}%
\pgfpathcurveto{\pgfqpoint{2.686606in}{2.267899in}}{\pgfqpoint{2.684411in}{2.262599in}}{\pgfqpoint{2.684411in}{2.257074in}}%
\pgfpathcurveto{\pgfqpoint{2.684411in}{2.251549in}}{\pgfqpoint{2.686606in}{2.246250in}}{\pgfqpoint{2.690513in}{2.242343in}}%
\pgfpathcurveto{\pgfqpoint{2.694419in}{2.238436in}}{\pgfqpoint{2.699719in}{2.236241in}}{\pgfqpoint{2.705244in}{2.236241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719877in}{2.234920in}}%
\pgfpathcurveto{\pgfqpoint{2.725402in}{2.234920in}}{\pgfqpoint{2.730702in}{2.237115in}}{\pgfqpoint{2.734608in}{2.241021in}}%
\pgfpathcurveto{\pgfqpoint{2.738515in}{2.244928in}}{\pgfqpoint{2.740710in}{2.250228in}}{\pgfqpoint{2.740710in}{2.255753in}}%
\pgfpathcurveto{\pgfqpoint{2.740710in}{2.261278in}}{\pgfqpoint{2.738515in}{2.266577in}}{\pgfqpoint{2.734608in}{2.270484in}}%
\pgfpathcurveto{\pgfqpoint{2.730702in}{2.274391in}}{\pgfqpoint{2.725402in}{2.276586in}}{\pgfqpoint{2.719877in}{2.276586in}}%
\pgfpathcurveto{\pgfqpoint{2.714352in}{2.276586in}}{\pgfqpoint{2.709052in}{2.274391in}}{\pgfqpoint{2.705146in}{2.270484in}}%
\pgfpathcurveto{\pgfqpoint{2.701239in}{2.266577in}}{\pgfqpoint{2.699044in}{2.261278in}}{\pgfqpoint{2.699044in}{2.255753in}}%
\pgfpathcurveto{\pgfqpoint{2.699044in}{2.250228in}}{\pgfqpoint{2.701239in}{2.244928in}}{\pgfqpoint{2.705146in}{2.241021in}}%
\pgfpathcurveto{\pgfqpoint{2.709052in}{2.237115in}}{\pgfqpoint{2.714352in}{2.234920in}}{\pgfqpoint{2.719877in}{2.234920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728665in}{2.241202in}}%
\pgfpathcurveto{\pgfqpoint{2.734190in}{2.241202in}}{\pgfqpoint{2.739490in}{2.243397in}}{\pgfqpoint{2.743396in}{2.247304in}}%
\pgfpathcurveto{\pgfqpoint{2.747303in}{2.251211in}}{\pgfqpoint{2.749498in}{2.256510in}}{\pgfqpoint{2.749498in}{2.262036in}}%
\pgfpathcurveto{\pgfqpoint{2.749498in}{2.267561in}}{\pgfqpoint{2.747303in}{2.272860in}}{\pgfqpoint{2.743396in}{2.276767in}}%
\pgfpathcurveto{\pgfqpoint{2.739490in}{2.280674in}}{\pgfqpoint{2.734190in}{2.282869in}}{\pgfqpoint{2.728665in}{2.282869in}}%
\pgfpathcurveto{\pgfqpoint{2.723140in}{2.282869in}}{\pgfqpoint{2.717840in}{2.280674in}}{\pgfqpoint{2.713934in}{2.276767in}}%
\pgfpathcurveto{\pgfqpoint{2.710027in}{2.272860in}}{\pgfqpoint{2.707832in}{2.267561in}}{\pgfqpoint{2.707832in}{2.262036in}}%
\pgfpathcurveto{\pgfqpoint{2.707832in}{2.256510in}}{\pgfqpoint{2.710027in}{2.251211in}}{\pgfqpoint{2.713934in}{2.247304in}}%
\pgfpathcurveto{\pgfqpoint{2.717840in}{2.243397in}}{\pgfqpoint{2.723140in}{2.241202in}}{\pgfqpoint{2.728665in}{2.241202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728976in}{2.218816in}}%
\pgfpathcurveto{\pgfqpoint{2.734501in}{2.218816in}}{\pgfqpoint{2.739800in}{2.221011in}}{\pgfqpoint{2.743707in}{2.224918in}}%
\pgfpathcurveto{\pgfqpoint{2.747614in}{2.228825in}}{\pgfqpoint{2.749809in}{2.234124in}}{\pgfqpoint{2.749809in}{2.239649in}}%
\pgfpathcurveto{\pgfqpoint{2.749809in}{2.245174in}}{\pgfqpoint{2.747614in}{2.250474in}}{\pgfqpoint{2.743707in}{2.254381in}}%
\pgfpathcurveto{\pgfqpoint{2.739800in}{2.258287in}}{\pgfqpoint{2.734501in}{2.260483in}}{\pgfqpoint{2.728976in}{2.260483in}}%
\pgfpathcurveto{\pgfqpoint{2.723451in}{2.260483in}}{\pgfqpoint{2.718151in}{2.258287in}}{\pgfqpoint{2.714244in}{2.254381in}}%
\pgfpathcurveto{\pgfqpoint{2.710338in}{2.250474in}}{\pgfqpoint{2.708142in}{2.245174in}}{\pgfqpoint{2.708142in}{2.239649in}}%
\pgfpathcurveto{\pgfqpoint{2.708142in}{2.234124in}}{\pgfqpoint{2.710338in}{2.228825in}}{\pgfqpoint{2.714244in}{2.224918in}}%
\pgfpathcurveto{\pgfqpoint{2.718151in}{2.221011in}}{\pgfqpoint{2.723451in}{2.218816in}}{\pgfqpoint{2.728976in}{2.218816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653705in}{2.281323in}}%
\pgfpathcurveto{\pgfqpoint{2.659230in}{2.281323in}}{\pgfqpoint{2.664529in}{2.283518in}}{\pgfqpoint{2.668436in}{2.287425in}}%
\pgfpathcurveto{\pgfqpoint{2.672343in}{2.291332in}}{\pgfqpoint{2.674538in}{2.296632in}}{\pgfqpoint{2.674538in}{2.302157in}}%
\pgfpathcurveto{\pgfqpoint{2.674538in}{2.307682in}}{\pgfqpoint{2.672343in}{2.312981in}}{\pgfqpoint{2.668436in}{2.316888in}}%
\pgfpathcurveto{\pgfqpoint{2.664529in}{2.320795in}}{\pgfqpoint{2.659230in}{2.322990in}}{\pgfqpoint{2.653705in}{2.322990in}}%
\pgfpathcurveto{\pgfqpoint{2.648180in}{2.322990in}}{\pgfqpoint{2.642880in}{2.320795in}}{\pgfqpoint{2.638973in}{2.316888in}}%
\pgfpathcurveto{\pgfqpoint{2.635067in}{2.312981in}}{\pgfqpoint{2.632871in}{2.307682in}}{\pgfqpoint{2.632871in}{2.302157in}}%
\pgfpathcurveto{\pgfqpoint{2.632871in}{2.296632in}}{\pgfqpoint{2.635067in}{2.291332in}}{\pgfqpoint{2.638973in}{2.287425in}}%
\pgfpathcurveto{\pgfqpoint{2.642880in}{2.283518in}}{\pgfqpoint{2.648180in}{2.281323in}}{\pgfqpoint{2.653705in}{2.281323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702011in}{2.252755in}}%
\pgfpathcurveto{\pgfqpoint{2.707536in}{2.252755in}}{\pgfqpoint{2.712836in}{2.254950in}}{\pgfqpoint{2.716743in}{2.258857in}}%
\pgfpathcurveto{\pgfqpoint{2.720650in}{2.262764in}}{\pgfqpoint{2.722845in}{2.268063in}}{\pgfqpoint{2.722845in}{2.273588in}}%
\pgfpathcurveto{\pgfqpoint{2.722845in}{2.279113in}}{\pgfqpoint{2.720650in}{2.284413in}}{\pgfqpoint{2.716743in}{2.288320in}}%
\pgfpathcurveto{\pgfqpoint{2.712836in}{2.292226in}}{\pgfqpoint{2.707536in}{2.294421in}}{\pgfqpoint{2.702011in}{2.294421in}}%
\pgfpathcurveto{\pgfqpoint{2.696486in}{2.294421in}}{\pgfqpoint{2.691187in}{2.292226in}}{\pgfqpoint{2.687280in}{2.288320in}}%
\pgfpathcurveto{\pgfqpoint{2.683373in}{2.284413in}}{\pgfqpoint{2.681178in}{2.279113in}}{\pgfqpoint{2.681178in}{2.273588in}}%
\pgfpathcurveto{\pgfqpoint{2.681178in}{2.268063in}}{\pgfqpoint{2.683373in}{2.262764in}}{\pgfqpoint{2.687280in}{2.258857in}}%
\pgfpathcurveto{\pgfqpoint{2.691187in}{2.254950in}}{\pgfqpoint{2.696486in}{2.252755in}}{\pgfqpoint{2.702011in}{2.252755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753496in}{2.234597in}}%
\pgfpathcurveto{\pgfqpoint{2.759021in}{2.234597in}}{\pgfqpoint{2.764320in}{2.236792in}}{\pgfqpoint{2.768227in}{2.240699in}}%
\pgfpathcurveto{\pgfqpoint{2.772134in}{2.244606in}}{\pgfqpoint{2.774329in}{2.249905in}}{\pgfqpoint{2.774329in}{2.255430in}}%
\pgfpathcurveto{\pgfqpoint{2.774329in}{2.260955in}}{\pgfqpoint{2.772134in}{2.266255in}}{\pgfqpoint{2.768227in}{2.270162in}}%
\pgfpathcurveto{\pgfqpoint{2.764320in}{2.274069in}}{\pgfqpoint{2.759021in}{2.276264in}}{\pgfqpoint{2.753496in}{2.276264in}}%
\pgfpathcurveto{\pgfqpoint{2.747970in}{2.276264in}}{\pgfqpoint{2.742671in}{2.274069in}}{\pgfqpoint{2.738764in}{2.270162in}}%
\pgfpathcurveto{\pgfqpoint{2.734857in}{2.266255in}}{\pgfqpoint{2.732662in}{2.260955in}}{\pgfqpoint{2.732662in}{2.255430in}}%
\pgfpathcurveto{\pgfqpoint{2.732662in}{2.249905in}}{\pgfqpoint{2.734857in}{2.244606in}}{\pgfqpoint{2.738764in}{2.240699in}}%
\pgfpathcurveto{\pgfqpoint{2.742671in}{2.236792in}}{\pgfqpoint{2.747970in}{2.234597in}}{\pgfqpoint{2.753496in}{2.234597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685983in}{2.238919in}}%
\pgfpathcurveto{\pgfqpoint{2.691508in}{2.238919in}}{\pgfqpoint{2.696807in}{2.241115in}}{\pgfqpoint{2.700714in}{2.245021in}}%
\pgfpathcurveto{\pgfqpoint{2.704621in}{2.248928in}}{\pgfqpoint{2.706816in}{2.254228in}}{\pgfqpoint{2.706816in}{2.259753in}}%
\pgfpathcurveto{\pgfqpoint{2.706816in}{2.265278in}}{\pgfqpoint{2.704621in}{2.270577in}}{\pgfqpoint{2.700714in}{2.274484in}}%
\pgfpathcurveto{\pgfqpoint{2.696807in}{2.278391in}}{\pgfqpoint{2.691508in}{2.280586in}}{\pgfqpoint{2.685983in}{2.280586in}}%
\pgfpathcurveto{\pgfqpoint{2.680458in}{2.280586in}}{\pgfqpoint{2.675158in}{2.278391in}}{\pgfqpoint{2.671251in}{2.274484in}}%
\pgfpathcurveto{\pgfqpoint{2.667345in}{2.270577in}}{\pgfqpoint{2.665149in}{2.265278in}}{\pgfqpoint{2.665149in}{2.259753in}}%
\pgfpathcurveto{\pgfqpoint{2.665149in}{2.254228in}}{\pgfqpoint{2.667345in}{2.248928in}}{\pgfqpoint{2.671251in}{2.245021in}}%
\pgfpathcurveto{\pgfqpoint{2.675158in}{2.241115in}}{\pgfqpoint{2.680458in}{2.238919in}}{\pgfqpoint{2.685983in}{2.238919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692334in}{2.217491in}}%
\pgfpathcurveto{\pgfqpoint{2.697859in}{2.217491in}}{\pgfqpoint{2.703158in}{2.219686in}}{\pgfqpoint{2.707065in}{2.223593in}}%
\pgfpathcurveto{\pgfqpoint{2.710972in}{2.227500in}}{\pgfqpoint{2.713167in}{2.232800in}}{\pgfqpoint{2.713167in}{2.238325in}}%
\pgfpathcurveto{\pgfqpoint{2.713167in}{2.243850in}}{\pgfqpoint{2.710972in}{2.249149in}}{\pgfqpoint{2.707065in}{2.253056in}}%
\pgfpathcurveto{\pgfqpoint{2.703158in}{2.256963in}}{\pgfqpoint{2.697859in}{2.259158in}}{\pgfqpoint{2.692334in}{2.259158in}}%
\pgfpathcurveto{\pgfqpoint{2.686809in}{2.259158in}}{\pgfqpoint{2.681509in}{2.256963in}}{\pgfqpoint{2.677602in}{2.253056in}}%
\pgfpathcurveto{\pgfqpoint{2.673696in}{2.249149in}}{\pgfqpoint{2.671500in}{2.243850in}}{\pgfqpoint{2.671500in}{2.238325in}}%
\pgfpathcurveto{\pgfqpoint{2.671500in}{2.232800in}}{\pgfqpoint{2.673696in}{2.227500in}}{\pgfqpoint{2.677602in}{2.223593in}}%
\pgfpathcurveto{\pgfqpoint{2.681509in}{2.219686in}}{\pgfqpoint{2.686809in}{2.217491in}}{\pgfqpoint{2.692334in}{2.217491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719116in}{2.346355in}}%
\pgfpathcurveto{\pgfqpoint{2.724641in}{2.346355in}}{\pgfqpoint{2.729941in}{2.348550in}}{\pgfqpoint{2.733848in}{2.352457in}}%
\pgfpathcurveto{\pgfqpoint{2.737754in}{2.356364in}}{\pgfqpoint{2.739949in}{2.361663in}}{\pgfqpoint{2.739949in}{2.367188in}}%
\pgfpathcurveto{\pgfqpoint{2.739949in}{2.372713in}}{\pgfqpoint{2.737754in}{2.378013in}}{\pgfqpoint{2.733848in}{2.381920in}}%
\pgfpathcurveto{\pgfqpoint{2.729941in}{2.385826in}}{\pgfqpoint{2.724641in}{2.388022in}}{\pgfqpoint{2.719116in}{2.388022in}}%
\pgfpathcurveto{\pgfqpoint{2.713591in}{2.388022in}}{\pgfqpoint{2.708292in}{2.385826in}}{\pgfqpoint{2.704385in}{2.381920in}}%
\pgfpathcurveto{\pgfqpoint{2.700478in}{2.378013in}}{\pgfqpoint{2.698283in}{2.372713in}}{\pgfqpoint{2.698283in}{2.367188in}}%
\pgfpathcurveto{\pgfqpoint{2.698283in}{2.361663in}}{\pgfqpoint{2.700478in}{2.356364in}}{\pgfqpoint{2.704385in}{2.352457in}}%
\pgfpathcurveto{\pgfqpoint{2.708292in}{2.348550in}}{\pgfqpoint{2.713591in}{2.346355in}}{\pgfqpoint{2.719116in}{2.346355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705235in}{2.230519in}}%
\pgfpathcurveto{\pgfqpoint{2.710760in}{2.230519in}}{\pgfqpoint{2.716060in}{2.232714in}}{\pgfqpoint{2.719967in}{2.236621in}}%
\pgfpathcurveto{\pgfqpoint{2.723873in}{2.240528in}}{\pgfqpoint{2.726068in}{2.245828in}}{\pgfqpoint{2.726068in}{2.251353in}}%
\pgfpathcurveto{\pgfqpoint{2.726068in}{2.256878in}}{\pgfqpoint{2.723873in}{2.262177in}}{\pgfqpoint{2.719967in}{2.266084in}}%
\pgfpathcurveto{\pgfqpoint{2.716060in}{2.269991in}}{\pgfqpoint{2.710760in}{2.272186in}}{\pgfqpoint{2.705235in}{2.272186in}}%
\pgfpathcurveto{\pgfqpoint{2.699710in}{2.272186in}}{\pgfqpoint{2.694411in}{2.269991in}}{\pgfqpoint{2.690504in}{2.266084in}}%
\pgfpathcurveto{\pgfqpoint{2.686597in}{2.262177in}}{\pgfqpoint{2.684402in}{2.256878in}}{\pgfqpoint{2.684402in}{2.251353in}}%
\pgfpathcurveto{\pgfqpoint{2.684402in}{2.245828in}}{\pgfqpoint{2.686597in}{2.240528in}}{\pgfqpoint{2.690504in}{2.236621in}}%
\pgfpathcurveto{\pgfqpoint{2.694411in}{2.232714in}}{\pgfqpoint{2.699710in}{2.230519in}}{\pgfqpoint{2.705235in}{2.230519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719712in}{2.242424in}}%
\pgfpathcurveto{\pgfqpoint{2.725237in}{2.242424in}}{\pgfqpoint{2.730536in}{2.244619in}}{\pgfqpoint{2.734443in}{2.248526in}}%
\pgfpathcurveto{\pgfqpoint{2.738350in}{2.252433in}}{\pgfqpoint{2.740545in}{2.257732in}}{\pgfqpoint{2.740545in}{2.263257in}}%
\pgfpathcurveto{\pgfqpoint{2.740545in}{2.268782in}}{\pgfqpoint{2.738350in}{2.274082in}}{\pgfqpoint{2.734443in}{2.277989in}}%
\pgfpathcurveto{\pgfqpoint{2.730536in}{2.281896in}}{\pgfqpoint{2.725237in}{2.284091in}}{\pgfqpoint{2.719712in}{2.284091in}}%
\pgfpathcurveto{\pgfqpoint{2.714187in}{2.284091in}}{\pgfqpoint{2.708887in}{2.281896in}}{\pgfqpoint{2.704980in}{2.277989in}}%
\pgfpathcurveto{\pgfqpoint{2.701074in}{2.274082in}}{\pgfqpoint{2.698878in}{2.268782in}}{\pgfqpoint{2.698878in}{2.263257in}}%
\pgfpathcurveto{\pgfqpoint{2.698878in}{2.257732in}}{\pgfqpoint{2.701074in}{2.252433in}}{\pgfqpoint{2.704980in}{2.248526in}}%
\pgfpathcurveto{\pgfqpoint{2.708887in}{2.244619in}}{\pgfqpoint{2.714187in}{2.242424in}}{\pgfqpoint{2.719712in}{2.242424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798160in}{2.210408in}}%
\pgfpathcurveto{\pgfqpoint{2.803685in}{2.210408in}}{\pgfqpoint{2.808984in}{2.212604in}}{\pgfqpoint{2.812891in}{2.216510in}}%
\pgfpathcurveto{\pgfqpoint{2.816798in}{2.220417in}}{\pgfqpoint{2.818993in}{2.225717in}}{\pgfqpoint{2.818993in}{2.231242in}}%
\pgfpathcurveto{\pgfqpoint{2.818993in}{2.236767in}}{\pgfqpoint{2.816798in}{2.242066in}}{\pgfqpoint{2.812891in}{2.245973in}}%
\pgfpathcurveto{\pgfqpoint{2.808984in}{2.249880in}}{\pgfqpoint{2.803685in}{2.252075in}}{\pgfqpoint{2.798160in}{2.252075in}}%
\pgfpathcurveto{\pgfqpoint{2.792635in}{2.252075in}}{\pgfqpoint{2.787335in}{2.249880in}}{\pgfqpoint{2.783429in}{2.245973in}}%
\pgfpathcurveto{\pgfqpoint{2.779522in}{2.242066in}}{\pgfqpoint{2.777327in}{2.236767in}}{\pgfqpoint{2.777327in}{2.231242in}}%
\pgfpathcurveto{\pgfqpoint{2.777327in}{2.225717in}}{\pgfqpoint{2.779522in}{2.220417in}}{\pgfqpoint{2.783429in}{2.216510in}}%
\pgfpathcurveto{\pgfqpoint{2.787335in}{2.212604in}}{\pgfqpoint{2.792635in}{2.210408in}}{\pgfqpoint{2.798160in}{2.210408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729211in}{2.325269in}}%
\pgfpathcurveto{\pgfqpoint{2.734736in}{2.325269in}}{\pgfqpoint{2.740036in}{2.327464in}}{\pgfqpoint{2.743943in}{2.331371in}}%
\pgfpathcurveto{\pgfqpoint{2.747849in}{2.335277in}}{\pgfqpoint{2.750045in}{2.340577in}}{\pgfqpoint{2.750045in}{2.346102in}}%
\pgfpathcurveto{\pgfqpoint{2.750045in}{2.351627in}}{\pgfqpoint{2.747849in}{2.356927in}}{\pgfqpoint{2.743943in}{2.360833in}}%
\pgfpathcurveto{\pgfqpoint{2.740036in}{2.364740in}}{\pgfqpoint{2.734736in}{2.366935in}}{\pgfqpoint{2.729211in}{2.366935in}}%
\pgfpathcurveto{\pgfqpoint{2.723686in}{2.366935in}}{\pgfqpoint{2.718387in}{2.364740in}}{\pgfqpoint{2.714480in}{2.360833in}}%
\pgfpathcurveto{\pgfqpoint{2.710573in}{2.356927in}}{\pgfqpoint{2.708378in}{2.351627in}}{\pgfqpoint{2.708378in}{2.346102in}}%
\pgfpathcurveto{\pgfqpoint{2.708378in}{2.340577in}}{\pgfqpoint{2.710573in}{2.335277in}}{\pgfqpoint{2.714480in}{2.331371in}}%
\pgfpathcurveto{\pgfqpoint{2.718387in}{2.327464in}}{\pgfqpoint{2.723686in}{2.325269in}}{\pgfqpoint{2.729211in}{2.325269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767313in}{2.250363in}}%
\pgfpathcurveto{\pgfqpoint{2.772838in}{2.250363in}}{\pgfqpoint{2.778137in}{2.252559in}}{\pgfqpoint{2.782044in}{2.256465in}}%
\pgfpathcurveto{\pgfqpoint{2.785951in}{2.260372in}}{\pgfqpoint{2.788146in}{2.265672in}}{\pgfqpoint{2.788146in}{2.271197in}}%
\pgfpathcurveto{\pgfqpoint{2.788146in}{2.276722in}}{\pgfqpoint{2.785951in}{2.282021in}}{\pgfqpoint{2.782044in}{2.285928in}}%
\pgfpathcurveto{\pgfqpoint{2.778137in}{2.289835in}}{\pgfqpoint{2.772838in}{2.292030in}}{\pgfqpoint{2.767313in}{2.292030in}}%
\pgfpathcurveto{\pgfqpoint{2.761788in}{2.292030in}}{\pgfqpoint{2.756488in}{2.289835in}}{\pgfqpoint{2.752581in}{2.285928in}}%
\pgfpathcurveto{\pgfqpoint{2.748675in}{2.282021in}}{\pgfqpoint{2.746479in}{2.276722in}}{\pgfqpoint{2.746479in}{2.271197in}}%
\pgfpathcurveto{\pgfqpoint{2.746479in}{2.265672in}}{\pgfqpoint{2.748675in}{2.260372in}}{\pgfqpoint{2.752581in}{2.256465in}}%
\pgfpathcurveto{\pgfqpoint{2.756488in}{2.252559in}}{\pgfqpoint{2.761788in}{2.250363in}}{\pgfqpoint{2.767313in}{2.250363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751064in}{2.310901in}}%
\pgfpathcurveto{\pgfqpoint{2.756589in}{2.310901in}}{\pgfqpoint{2.761889in}{2.313096in}}{\pgfqpoint{2.765795in}{2.317002in}}%
\pgfpathcurveto{\pgfqpoint{2.769702in}{2.320909in}}{\pgfqpoint{2.771897in}{2.326209in}}{\pgfqpoint{2.771897in}{2.331734in}}%
\pgfpathcurveto{\pgfqpoint{2.771897in}{2.337259in}}{\pgfqpoint{2.769702in}{2.342558in}}{\pgfqpoint{2.765795in}{2.346465in}}%
\pgfpathcurveto{\pgfqpoint{2.761889in}{2.350372in}}{\pgfqpoint{2.756589in}{2.352567in}}{\pgfqpoint{2.751064in}{2.352567in}}%
\pgfpathcurveto{\pgfqpoint{2.745539in}{2.352567in}}{\pgfqpoint{2.740239in}{2.350372in}}{\pgfqpoint{2.736333in}{2.346465in}}%
\pgfpathcurveto{\pgfqpoint{2.732426in}{2.342558in}}{\pgfqpoint{2.730231in}{2.337259in}}{\pgfqpoint{2.730231in}{2.331734in}}%
\pgfpathcurveto{\pgfqpoint{2.730231in}{2.326209in}}{\pgfqpoint{2.732426in}{2.320909in}}{\pgfqpoint{2.736333in}{2.317002in}}%
\pgfpathcurveto{\pgfqpoint{2.740239in}{2.313096in}}{\pgfqpoint{2.745539in}{2.310901in}}{\pgfqpoint{2.751064in}{2.310901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693040in}{2.243643in}}%
\pgfpathcurveto{\pgfqpoint{2.698565in}{2.243643in}}{\pgfqpoint{2.703865in}{2.245838in}}{\pgfqpoint{2.707772in}{2.249745in}}%
\pgfpathcurveto{\pgfqpoint{2.711678in}{2.253651in}}{\pgfqpoint{2.713874in}{2.258951in}}{\pgfqpoint{2.713874in}{2.264476in}}%
\pgfpathcurveto{\pgfqpoint{2.713874in}{2.270001in}}{\pgfqpoint{2.711678in}{2.275301in}}{\pgfqpoint{2.707772in}{2.279207in}}%
\pgfpathcurveto{\pgfqpoint{2.703865in}{2.283114in}}{\pgfqpoint{2.698565in}{2.285309in}}{\pgfqpoint{2.693040in}{2.285309in}}%
\pgfpathcurveto{\pgfqpoint{2.687515in}{2.285309in}}{\pgfqpoint{2.682216in}{2.283114in}}{\pgfqpoint{2.678309in}{2.279207in}}%
\pgfpathcurveto{\pgfqpoint{2.674402in}{2.275301in}}{\pgfqpoint{2.672207in}{2.270001in}}{\pgfqpoint{2.672207in}{2.264476in}}%
\pgfpathcurveto{\pgfqpoint{2.672207in}{2.258951in}}{\pgfqpoint{2.674402in}{2.253651in}}{\pgfqpoint{2.678309in}{2.249745in}}%
\pgfpathcurveto{\pgfqpoint{2.682216in}{2.245838in}}{\pgfqpoint{2.687515in}{2.243643in}}{\pgfqpoint{2.693040in}{2.243643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702210in}{2.234683in}}%
\pgfpathcurveto{\pgfqpoint{2.707736in}{2.234683in}}{\pgfqpoint{2.713035in}{2.236878in}}{\pgfqpoint{2.716942in}{2.240785in}}%
\pgfpathcurveto{\pgfqpoint{2.720849in}{2.244692in}}{\pgfqpoint{2.723044in}{2.249992in}}{\pgfqpoint{2.723044in}{2.255517in}}%
\pgfpathcurveto{\pgfqpoint{2.723044in}{2.261042in}}{\pgfqpoint{2.720849in}{2.266341in}}{\pgfqpoint{2.716942in}{2.270248in}}%
\pgfpathcurveto{\pgfqpoint{2.713035in}{2.274155in}}{\pgfqpoint{2.707736in}{2.276350in}}{\pgfqpoint{2.702210in}{2.276350in}}%
\pgfpathcurveto{\pgfqpoint{2.696685in}{2.276350in}}{\pgfqpoint{2.691386in}{2.274155in}}{\pgfqpoint{2.687479in}{2.270248in}}%
\pgfpathcurveto{\pgfqpoint{2.683572in}{2.266341in}}{\pgfqpoint{2.681377in}{2.261042in}}{\pgfqpoint{2.681377in}{2.255517in}}%
\pgfpathcurveto{\pgfqpoint{2.681377in}{2.249992in}}{\pgfqpoint{2.683572in}{2.244692in}}{\pgfqpoint{2.687479in}{2.240785in}}%
\pgfpathcurveto{\pgfqpoint{2.691386in}{2.236878in}}{\pgfqpoint{2.696685in}{2.234683in}}{\pgfqpoint{2.702210in}{2.234683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692168in}{2.239431in}}%
\pgfpathcurveto{\pgfqpoint{2.697694in}{2.239431in}}{\pgfqpoint{2.702993in}{2.241626in}}{\pgfqpoint{2.706900in}{2.245533in}}%
\pgfpathcurveto{\pgfqpoint{2.710807in}{2.249440in}}{\pgfqpoint{2.713002in}{2.254739in}}{\pgfqpoint{2.713002in}{2.260264in}}%
\pgfpathcurveto{\pgfqpoint{2.713002in}{2.265790in}}{\pgfqpoint{2.710807in}{2.271089in}}{\pgfqpoint{2.706900in}{2.274996in}}%
\pgfpathcurveto{\pgfqpoint{2.702993in}{2.278903in}}{\pgfqpoint{2.697694in}{2.281098in}}{\pgfqpoint{2.692168in}{2.281098in}}%
\pgfpathcurveto{\pgfqpoint{2.686643in}{2.281098in}}{\pgfqpoint{2.681344in}{2.278903in}}{\pgfqpoint{2.677437in}{2.274996in}}%
\pgfpathcurveto{\pgfqpoint{2.673530in}{2.271089in}}{\pgfqpoint{2.671335in}{2.265790in}}{\pgfqpoint{2.671335in}{2.260264in}}%
\pgfpathcurveto{\pgfqpoint{2.671335in}{2.254739in}}{\pgfqpoint{2.673530in}{2.249440in}}{\pgfqpoint{2.677437in}{2.245533in}}%
\pgfpathcurveto{\pgfqpoint{2.681344in}{2.241626in}}{\pgfqpoint{2.686643in}{2.239431in}}{\pgfqpoint{2.692168in}{2.239431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671342in}{2.281739in}}%
\pgfpathcurveto{\pgfqpoint{2.676867in}{2.281739in}}{\pgfqpoint{2.682167in}{2.283934in}}{\pgfqpoint{2.686073in}{2.287841in}}%
\pgfpathcurveto{\pgfqpoint{2.689980in}{2.291747in}}{\pgfqpoint{2.692175in}{2.297047in}}{\pgfqpoint{2.692175in}{2.302572in}}%
\pgfpathcurveto{\pgfqpoint{2.692175in}{2.308097in}}{\pgfqpoint{2.689980in}{2.313397in}}{\pgfqpoint{2.686073in}{2.317303in}}%
\pgfpathcurveto{\pgfqpoint{2.682167in}{2.321210in}}{\pgfqpoint{2.676867in}{2.323405in}}{\pgfqpoint{2.671342in}{2.323405in}}%
\pgfpathcurveto{\pgfqpoint{2.665817in}{2.323405in}}{\pgfqpoint{2.660517in}{2.321210in}}{\pgfqpoint{2.656611in}{2.317303in}}%
\pgfpathcurveto{\pgfqpoint{2.652704in}{2.313397in}}{\pgfqpoint{2.650509in}{2.308097in}}{\pgfqpoint{2.650509in}{2.302572in}}%
\pgfpathcurveto{\pgfqpoint{2.650509in}{2.297047in}}{\pgfqpoint{2.652704in}{2.291747in}}{\pgfqpoint{2.656611in}{2.287841in}}%
\pgfpathcurveto{\pgfqpoint{2.660517in}{2.283934in}}{\pgfqpoint{2.665817in}{2.281739in}}{\pgfqpoint{2.671342in}{2.281739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691353in}{2.280922in}}%
\pgfpathcurveto{\pgfqpoint{2.696878in}{2.280922in}}{\pgfqpoint{2.702177in}{2.283117in}}{\pgfqpoint{2.706084in}{2.287024in}}%
\pgfpathcurveto{\pgfqpoint{2.709991in}{2.290930in}}{\pgfqpoint{2.712186in}{2.296230in}}{\pgfqpoint{2.712186in}{2.301755in}}%
\pgfpathcurveto{\pgfqpoint{2.712186in}{2.307280in}}{\pgfqpoint{2.709991in}{2.312580in}}{\pgfqpoint{2.706084in}{2.316486in}}%
\pgfpathcurveto{\pgfqpoint{2.702177in}{2.320393in}}{\pgfqpoint{2.696878in}{2.322588in}}{\pgfqpoint{2.691353in}{2.322588in}}%
\pgfpathcurveto{\pgfqpoint{2.685828in}{2.322588in}}{\pgfqpoint{2.680528in}{2.320393in}}{\pgfqpoint{2.676621in}{2.316486in}}%
\pgfpathcurveto{\pgfqpoint{2.672715in}{2.312580in}}{\pgfqpoint{2.670520in}{2.307280in}}{\pgfqpoint{2.670520in}{2.301755in}}%
\pgfpathcurveto{\pgfqpoint{2.670520in}{2.296230in}}{\pgfqpoint{2.672715in}{2.290930in}}{\pgfqpoint{2.676621in}{2.287024in}}%
\pgfpathcurveto{\pgfqpoint{2.680528in}{2.283117in}}{\pgfqpoint{2.685828in}{2.280922in}}{\pgfqpoint{2.691353in}{2.280922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721110in}{2.233234in}}%
\pgfpathcurveto{\pgfqpoint{2.726635in}{2.233234in}}{\pgfqpoint{2.731934in}{2.235429in}}{\pgfqpoint{2.735841in}{2.239336in}}%
\pgfpathcurveto{\pgfqpoint{2.739748in}{2.243243in}}{\pgfqpoint{2.741943in}{2.248542in}}{\pgfqpoint{2.741943in}{2.254067in}}%
\pgfpathcurveto{\pgfqpoint{2.741943in}{2.259592in}}{\pgfqpoint{2.739748in}{2.264892in}}{\pgfqpoint{2.735841in}{2.268799in}}%
\pgfpathcurveto{\pgfqpoint{2.731934in}{2.272706in}}{\pgfqpoint{2.726635in}{2.274901in}}{\pgfqpoint{2.721110in}{2.274901in}}%
\pgfpathcurveto{\pgfqpoint{2.715585in}{2.274901in}}{\pgfqpoint{2.710285in}{2.272706in}}{\pgfqpoint{2.706378in}{2.268799in}}%
\pgfpathcurveto{\pgfqpoint{2.702472in}{2.264892in}}{\pgfqpoint{2.700276in}{2.259592in}}{\pgfqpoint{2.700276in}{2.254067in}}%
\pgfpathcurveto{\pgfqpoint{2.700276in}{2.248542in}}{\pgfqpoint{2.702472in}{2.243243in}}{\pgfqpoint{2.706378in}{2.239336in}}%
\pgfpathcurveto{\pgfqpoint{2.710285in}{2.235429in}}{\pgfqpoint{2.715585in}{2.233234in}}{\pgfqpoint{2.721110in}{2.233234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739140in}{2.326109in}}%
\pgfpathcurveto{\pgfqpoint{2.744665in}{2.326109in}}{\pgfqpoint{2.749965in}{2.328304in}}{\pgfqpoint{2.753872in}{2.332211in}}%
\pgfpathcurveto{\pgfqpoint{2.757778in}{2.336118in}}{\pgfqpoint{2.759974in}{2.341417in}}{\pgfqpoint{2.759974in}{2.346942in}}%
\pgfpathcurveto{\pgfqpoint{2.759974in}{2.352467in}}{\pgfqpoint{2.757778in}{2.357767in}}{\pgfqpoint{2.753872in}{2.361674in}}%
\pgfpathcurveto{\pgfqpoint{2.749965in}{2.365580in}}{\pgfqpoint{2.744665in}{2.367775in}}{\pgfqpoint{2.739140in}{2.367775in}}%
\pgfpathcurveto{\pgfqpoint{2.733615in}{2.367775in}}{\pgfqpoint{2.728316in}{2.365580in}}{\pgfqpoint{2.724409in}{2.361674in}}%
\pgfpathcurveto{\pgfqpoint{2.720502in}{2.357767in}}{\pgfqpoint{2.718307in}{2.352467in}}{\pgfqpoint{2.718307in}{2.346942in}}%
\pgfpathcurveto{\pgfqpoint{2.718307in}{2.341417in}}{\pgfqpoint{2.720502in}{2.336118in}}{\pgfqpoint{2.724409in}{2.332211in}}%
\pgfpathcurveto{\pgfqpoint{2.728316in}{2.328304in}}{\pgfqpoint{2.733615in}{2.326109in}}{\pgfqpoint{2.739140in}{2.326109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755924in}{2.314381in}}%
\pgfpathcurveto{\pgfqpoint{2.761449in}{2.314381in}}{\pgfqpoint{2.766749in}{2.316576in}}{\pgfqpoint{2.770656in}{2.320483in}}%
\pgfpathcurveto{\pgfqpoint{2.774563in}{2.324390in}}{\pgfqpoint{2.776758in}{2.329689in}}{\pgfqpoint{2.776758in}{2.335214in}}%
\pgfpathcurveto{\pgfqpoint{2.776758in}{2.340739in}}{\pgfqpoint{2.774563in}{2.346039in}}{\pgfqpoint{2.770656in}{2.349946in}}%
\pgfpathcurveto{\pgfqpoint{2.766749in}{2.353852in}}{\pgfqpoint{2.761449in}{2.356048in}}{\pgfqpoint{2.755924in}{2.356048in}}%
\pgfpathcurveto{\pgfqpoint{2.750399in}{2.356048in}}{\pgfqpoint{2.745100in}{2.353852in}}{\pgfqpoint{2.741193in}{2.349946in}}%
\pgfpathcurveto{\pgfqpoint{2.737286in}{2.346039in}}{\pgfqpoint{2.735091in}{2.340739in}}{\pgfqpoint{2.735091in}{2.335214in}}%
\pgfpathcurveto{\pgfqpoint{2.735091in}{2.329689in}}{\pgfqpoint{2.737286in}{2.324390in}}{\pgfqpoint{2.741193in}{2.320483in}}%
\pgfpathcurveto{\pgfqpoint{2.745100in}{2.316576in}}{\pgfqpoint{2.750399in}{2.314381in}}{\pgfqpoint{2.755924in}{2.314381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648467in}{2.285768in}}%
\pgfpathcurveto{\pgfqpoint{2.653992in}{2.285768in}}{\pgfqpoint{2.659292in}{2.287963in}}{\pgfqpoint{2.663198in}{2.291870in}}%
\pgfpathcurveto{\pgfqpoint{2.667105in}{2.295776in}}{\pgfqpoint{2.669300in}{2.301076in}}{\pgfqpoint{2.669300in}{2.306601in}}%
\pgfpathcurveto{\pgfqpoint{2.669300in}{2.312126in}}{\pgfqpoint{2.667105in}{2.317426in}}{\pgfqpoint{2.663198in}{2.321332in}}%
\pgfpathcurveto{\pgfqpoint{2.659292in}{2.325239in}}{\pgfqpoint{2.653992in}{2.327434in}}{\pgfqpoint{2.648467in}{2.327434in}}%
\pgfpathcurveto{\pgfqpoint{2.642942in}{2.327434in}}{\pgfqpoint{2.637642in}{2.325239in}}{\pgfqpoint{2.633736in}{2.321332in}}%
\pgfpathcurveto{\pgfqpoint{2.629829in}{2.317426in}}{\pgfqpoint{2.627634in}{2.312126in}}{\pgfqpoint{2.627634in}{2.306601in}}%
\pgfpathcurveto{\pgfqpoint{2.627634in}{2.301076in}}{\pgfqpoint{2.629829in}{2.295776in}}{\pgfqpoint{2.633736in}{2.291870in}}%
\pgfpathcurveto{\pgfqpoint{2.637642in}{2.287963in}}{\pgfqpoint{2.642942in}{2.285768in}}{\pgfqpoint{2.648467in}{2.285768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616624in}{2.298812in}}%
\pgfpathcurveto{\pgfqpoint{2.622149in}{2.298812in}}{\pgfqpoint{2.627449in}{2.301008in}}{\pgfqpoint{2.631356in}{2.304914in}}%
\pgfpathcurveto{\pgfqpoint{2.635263in}{2.308821in}}{\pgfqpoint{2.637458in}{2.314121in}}{\pgfqpoint{2.637458in}{2.319646in}}%
\pgfpathcurveto{\pgfqpoint{2.637458in}{2.325171in}}{\pgfqpoint{2.635263in}{2.330470in}}{\pgfqpoint{2.631356in}{2.334377in}}%
\pgfpathcurveto{\pgfqpoint{2.627449in}{2.338284in}}{\pgfqpoint{2.622149in}{2.340479in}}{\pgfqpoint{2.616624in}{2.340479in}}%
\pgfpathcurveto{\pgfqpoint{2.611099in}{2.340479in}}{\pgfqpoint{2.605800in}{2.338284in}}{\pgfqpoint{2.601893in}{2.334377in}}%
\pgfpathcurveto{\pgfqpoint{2.597986in}{2.330470in}}{\pgfqpoint{2.595791in}{2.325171in}}{\pgfqpoint{2.595791in}{2.319646in}}%
\pgfpathcurveto{\pgfqpoint{2.595791in}{2.314121in}}{\pgfqpoint{2.597986in}{2.308821in}}{\pgfqpoint{2.601893in}{2.304914in}}%
\pgfpathcurveto{\pgfqpoint{2.605800in}{2.301008in}}{\pgfqpoint{2.611099in}{2.298812in}}{\pgfqpoint{2.616624in}{2.298812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716544in}{2.245641in}}%
\pgfpathcurveto{\pgfqpoint{2.722069in}{2.245641in}}{\pgfqpoint{2.727368in}{2.247836in}}{\pgfqpoint{2.731275in}{2.251743in}}%
\pgfpathcurveto{\pgfqpoint{2.735182in}{2.255650in}}{\pgfqpoint{2.737377in}{2.260950in}}{\pgfqpoint{2.737377in}{2.266475in}}%
\pgfpathcurveto{\pgfqpoint{2.737377in}{2.272000in}}{\pgfqpoint{2.735182in}{2.277299in}}{\pgfqpoint{2.731275in}{2.281206in}}%
\pgfpathcurveto{\pgfqpoint{2.727368in}{2.285113in}}{\pgfqpoint{2.722069in}{2.287308in}}{\pgfqpoint{2.716544in}{2.287308in}}%
\pgfpathcurveto{\pgfqpoint{2.711019in}{2.287308in}}{\pgfqpoint{2.705719in}{2.285113in}}{\pgfqpoint{2.701812in}{2.281206in}}%
\pgfpathcurveto{\pgfqpoint{2.697905in}{2.277299in}}{\pgfqpoint{2.695710in}{2.272000in}}{\pgfqpoint{2.695710in}{2.266475in}}%
\pgfpathcurveto{\pgfqpoint{2.695710in}{2.260950in}}{\pgfqpoint{2.697905in}{2.255650in}}{\pgfqpoint{2.701812in}{2.251743in}}%
\pgfpathcurveto{\pgfqpoint{2.705719in}{2.247836in}}{\pgfqpoint{2.711019in}{2.245641in}}{\pgfqpoint{2.716544in}{2.245641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104604in}{2.829307in}}%
\pgfpathcurveto{\pgfqpoint{2.110129in}{2.829307in}}{\pgfqpoint{2.115429in}{2.831502in}}{\pgfqpoint{2.119335in}{2.835409in}}%
\pgfpathcurveto{\pgfqpoint{2.123242in}{2.839316in}}{\pgfqpoint{2.125437in}{2.844615in}}{\pgfqpoint{2.125437in}{2.850141in}}%
\pgfpathcurveto{\pgfqpoint{2.125437in}{2.855666in}}{\pgfqpoint{2.123242in}{2.860965in}}{\pgfqpoint{2.119335in}{2.864872in}}%
\pgfpathcurveto{\pgfqpoint{2.115429in}{2.868779in}}{\pgfqpoint{2.110129in}{2.870974in}}{\pgfqpoint{2.104604in}{2.870974in}}%
\pgfpathcurveto{\pgfqpoint{2.099079in}{2.870974in}}{\pgfqpoint{2.093779in}{2.868779in}}{\pgfqpoint{2.089873in}{2.864872in}}%
\pgfpathcurveto{\pgfqpoint{2.085966in}{2.860965in}}{\pgfqpoint{2.083771in}{2.855666in}}{\pgfqpoint{2.083771in}{2.850141in}}%
\pgfpathcurveto{\pgfqpoint{2.083771in}{2.844615in}}{\pgfqpoint{2.085966in}{2.839316in}}{\pgfqpoint{2.089873in}{2.835409in}}%
\pgfpathcurveto{\pgfqpoint{2.093779in}{2.831502in}}{\pgfqpoint{2.099079in}{2.829307in}}{\pgfqpoint{2.104604in}{2.829307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672949in}{2.255915in}}%
\pgfpathcurveto{\pgfqpoint{2.678474in}{2.255915in}}{\pgfqpoint{2.683774in}{2.258110in}}{\pgfqpoint{2.687681in}{2.262017in}}%
\pgfpathcurveto{\pgfqpoint{2.691587in}{2.265924in}}{\pgfqpoint{2.693782in}{2.271223in}}{\pgfqpoint{2.693782in}{2.276748in}}%
\pgfpathcurveto{\pgfqpoint{2.693782in}{2.282273in}}{\pgfqpoint{2.691587in}{2.287573in}}{\pgfqpoint{2.687681in}{2.291480in}}%
\pgfpathcurveto{\pgfqpoint{2.683774in}{2.295387in}}{\pgfqpoint{2.678474in}{2.297582in}}{\pgfqpoint{2.672949in}{2.297582in}}%
\pgfpathcurveto{\pgfqpoint{2.667424in}{2.297582in}}{\pgfqpoint{2.662125in}{2.295387in}}{\pgfqpoint{2.658218in}{2.291480in}}%
\pgfpathcurveto{\pgfqpoint{2.654311in}{2.287573in}}{\pgfqpoint{2.652116in}{2.282273in}}{\pgfqpoint{2.652116in}{2.276748in}}%
\pgfpathcurveto{\pgfqpoint{2.652116in}{2.271223in}}{\pgfqpoint{2.654311in}{2.265924in}}{\pgfqpoint{2.658218in}{2.262017in}}%
\pgfpathcurveto{\pgfqpoint{2.662125in}{2.258110in}}{\pgfqpoint{2.667424in}{2.255915in}}{\pgfqpoint{2.672949in}{2.255915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695666in}{2.239000in}}%
\pgfpathcurveto{\pgfqpoint{2.701191in}{2.239000in}}{\pgfqpoint{2.706491in}{2.241195in}}{\pgfqpoint{2.710398in}{2.245101in}}%
\pgfpathcurveto{\pgfqpoint{2.714304in}{2.249008in}}{\pgfqpoint{2.716500in}{2.254308in}}{\pgfqpoint{2.716500in}{2.259833in}}%
\pgfpathcurveto{\pgfqpoint{2.716500in}{2.265358in}}{\pgfqpoint{2.714304in}{2.270657in}}{\pgfqpoint{2.710398in}{2.274564in}}%
\pgfpathcurveto{\pgfqpoint{2.706491in}{2.278471in}}{\pgfqpoint{2.701191in}{2.280666in}}{\pgfqpoint{2.695666in}{2.280666in}}%
\pgfpathcurveto{\pgfqpoint{2.690141in}{2.280666in}}{\pgfqpoint{2.684842in}{2.278471in}}{\pgfqpoint{2.680935in}{2.274564in}}%
\pgfpathcurveto{\pgfqpoint{2.677028in}{2.270657in}}{\pgfqpoint{2.674833in}{2.265358in}}{\pgfqpoint{2.674833in}{2.259833in}}%
\pgfpathcurveto{\pgfqpoint{2.674833in}{2.254308in}}{\pgfqpoint{2.677028in}{2.249008in}}{\pgfqpoint{2.680935in}{2.245101in}}%
\pgfpathcurveto{\pgfqpoint{2.684842in}{2.241195in}}{\pgfqpoint{2.690141in}{2.239000in}}{\pgfqpoint{2.695666in}{2.239000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719275in}{2.292489in}}%
\pgfpathcurveto{\pgfqpoint{2.724800in}{2.292489in}}{\pgfqpoint{2.730100in}{2.294684in}}{\pgfqpoint{2.734007in}{2.298591in}}%
\pgfpathcurveto{\pgfqpoint{2.737913in}{2.302498in}}{\pgfqpoint{2.740109in}{2.307798in}}{\pgfqpoint{2.740109in}{2.313323in}}%
\pgfpathcurveto{\pgfqpoint{2.740109in}{2.318848in}}{\pgfqpoint{2.737913in}{2.324147in}}{\pgfqpoint{2.734007in}{2.328054in}}%
\pgfpathcurveto{\pgfqpoint{2.730100in}{2.331961in}}{\pgfqpoint{2.724800in}{2.334156in}}{\pgfqpoint{2.719275in}{2.334156in}}%
\pgfpathcurveto{\pgfqpoint{2.713750in}{2.334156in}}{\pgfqpoint{2.708451in}{2.331961in}}{\pgfqpoint{2.704544in}{2.328054in}}%
\pgfpathcurveto{\pgfqpoint{2.700637in}{2.324147in}}{\pgfqpoint{2.698442in}{2.318848in}}{\pgfqpoint{2.698442in}{2.313323in}}%
\pgfpathcurveto{\pgfqpoint{2.698442in}{2.307798in}}{\pgfqpoint{2.700637in}{2.302498in}}{\pgfqpoint{2.704544in}{2.298591in}}%
\pgfpathcurveto{\pgfqpoint{2.708451in}{2.294684in}}{\pgfqpoint{2.713750in}{2.292489in}}{\pgfqpoint{2.719275in}{2.292489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681468in}{2.247752in}}%
\pgfpathcurveto{\pgfqpoint{2.686993in}{2.247752in}}{\pgfqpoint{2.692292in}{2.249947in}}{\pgfqpoint{2.696199in}{2.253854in}}%
\pgfpathcurveto{\pgfqpoint{2.700106in}{2.257761in}}{\pgfqpoint{2.702301in}{2.263060in}}{\pgfqpoint{2.702301in}{2.268585in}}%
\pgfpathcurveto{\pgfqpoint{2.702301in}{2.274110in}}{\pgfqpoint{2.700106in}{2.279410in}}{\pgfqpoint{2.696199in}{2.283317in}}%
\pgfpathcurveto{\pgfqpoint{2.692292in}{2.287224in}}{\pgfqpoint{2.686993in}{2.289419in}}{\pgfqpoint{2.681468in}{2.289419in}}%
\pgfpathcurveto{\pgfqpoint{2.675943in}{2.289419in}}{\pgfqpoint{2.670643in}{2.287224in}}{\pgfqpoint{2.666736in}{2.283317in}}%
\pgfpathcurveto{\pgfqpoint{2.662829in}{2.279410in}}{\pgfqpoint{2.660634in}{2.274110in}}{\pgfqpoint{2.660634in}{2.268585in}}%
\pgfpathcurveto{\pgfqpoint{2.660634in}{2.263060in}}{\pgfqpoint{2.662829in}{2.257761in}}{\pgfqpoint{2.666736in}{2.253854in}}%
\pgfpathcurveto{\pgfqpoint{2.670643in}{2.249947in}}{\pgfqpoint{2.675943in}{2.247752in}}{\pgfqpoint{2.681468in}{2.247752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744063in}{2.305383in}}%
\pgfpathcurveto{\pgfqpoint{2.749588in}{2.305383in}}{\pgfqpoint{2.754887in}{2.307578in}}{\pgfqpoint{2.758794in}{2.311485in}}%
\pgfpathcurveto{\pgfqpoint{2.762701in}{2.315391in}}{\pgfqpoint{2.764896in}{2.320691in}}{\pgfqpoint{2.764896in}{2.326216in}}%
\pgfpathcurveto{\pgfqpoint{2.764896in}{2.331741in}}{\pgfqpoint{2.762701in}{2.337041in}}{\pgfqpoint{2.758794in}{2.340947in}}%
\pgfpathcurveto{\pgfqpoint{2.754887in}{2.344854in}}{\pgfqpoint{2.749588in}{2.347049in}}{\pgfqpoint{2.744063in}{2.347049in}}%
\pgfpathcurveto{\pgfqpoint{2.738538in}{2.347049in}}{\pgfqpoint{2.733238in}{2.344854in}}{\pgfqpoint{2.729332in}{2.340947in}}%
\pgfpathcurveto{\pgfqpoint{2.725425in}{2.337041in}}{\pgfqpoint{2.723230in}{2.331741in}}{\pgfqpoint{2.723230in}{2.326216in}}%
\pgfpathcurveto{\pgfqpoint{2.723230in}{2.320691in}}{\pgfqpoint{2.725425in}{2.315391in}}{\pgfqpoint{2.729332in}{2.311485in}}%
\pgfpathcurveto{\pgfqpoint{2.733238in}{2.307578in}}{\pgfqpoint{2.738538in}{2.305383in}}{\pgfqpoint{2.744063in}{2.305383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717662in}{2.219630in}}%
\pgfpathcurveto{\pgfqpoint{2.723187in}{2.219630in}}{\pgfqpoint{2.728486in}{2.221825in}}{\pgfqpoint{2.732393in}{2.225732in}}%
\pgfpathcurveto{\pgfqpoint{2.736300in}{2.229639in}}{\pgfqpoint{2.738495in}{2.234938in}}{\pgfqpoint{2.738495in}{2.240463in}}%
\pgfpathcurveto{\pgfqpoint{2.738495in}{2.245989in}}{\pgfqpoint{2.736300in}{2.251288in}}{\pgfqpoint{2.732393in}{2.255195in}}%
\pgfpathcurveto{\pgfqpoint{2.728486in}{2.259102in}}{\pgfqpoint{2.723187in}{2.261297in}}{\pgfqpoint{2.717662in}{2.261297in}}%
\pgfpathcurveto{\pgfqpoint{2.712137in}{2.261297in}}{\pgfqpoint{2.706837in}{2.259102in}}{\pgfqpoint{2.702930in}{2.255195in}}%
\pgfpathcurveto{\pgfqpoint{2.699023in}{2.251288in}}{\pgfqpoint{2.696828in}{2.245989in}}{\pgfqpoint{2.696828in}{2.240463in}}%
\pgfpathcurveto{\pgfqpoint{2.696828in}{2.234938in}}{\pgfqpoint{2.699023in}{2.229639in}}{\pgfqpoint{2.702930in}{2.225732in}}%
\pgfpathcurveto{\pgfqpoint{2.706837in}{2.221825in}}{\pgfqpoint{2.712137in}{2.219630in}}{\pgfqpoint{2.717662in}{2.219630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719100in}{2.322202in}}%
\pgfpathcurveto{\pgfqpoint{2.724625in}{2.322202in}}{\pgfqpoint{2.729925in}{2.324397in}}{\pgfqpoint{2.733832in}{2.328304in}}%
\pgfpathcurveto{\pgfqpoint{2.737739in}{2.332211in}}{\pgfqpoint{2.739934in}{2.337510in}}{\pgfqpoint{2.739934in}{2.343036in}}%
\pgfpathcurveto{\pgfqpoint{2.739934in}{2.348561in}}{\pgfqpoint{2.737739in}{2.353860in}}{\pgfqpoint{2.733832in}{2.357767in}}%
\pgfpathcurveto{\pgfqpoint{2.729925in}{2.361674in}}{\pgfqpoint{2.724625in}{2.363869in}}{\pgfqpoint{2.719100in}{2.363869in}}%
\pgfpathcurveto{\pgfqpoint{2.713575in}{2.363869in}}{\pgfqpoint{2.708276in}{2.361674in}}{\pgfqpoint{2.704369in}{2.357767in}}%
\pgfpathcurveto{\pgfqpoint{2.700462in}{2.353860in}}{\pgfqpoint{2.698267in}{2.348561in}}{\pgfqpoint{2.698267in}{2.343036in}}%
\pgfpathcurveto{\pgfqpoint{2.698267in}{2.337510in}}{\pgfqpoint{2.700462in}{2.332211in}}{\pgfqpoint{2.704369in}{2.328304in}}%
\pgfpathcurveto{\pgfqpoint{2.708276in}{2.324397in}}{\pgfqpoint{2.713575in}{2.322202in}}{\pgfqpoint{2.719100in}{2.322202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714526in}{2.240417in}}%
\pgfpathcurveto{\pgfqpoint{2.720051in}{2.240417in}}{\pgfqpoint{2.725350in}{2.242612in}}{\pgfqpoint{2.729257in}{2.246518in}}%
\pgfpathcurveto{\pgfqpoint{2.733164in}{2.250425in}}{\pgfqpoint{2.735359in}{2.255725in}}{\pgfqpoint{2.735359in}{2.261250in}}%
\pgfpathcurveto{\pgfqpoint{2.735359in}{2.266775in}}{\pgfqpoint{2.733164in}{2.272074in}}{\pgfqpoint{2.729257in}{2.275981in}}%
\pgfpathcurveto{\pgfqpoint{2.725350in}{2.279888in}}{\pgfqpoint{2.720051in}{2.282083in}}{\pgfqpoint{2.714526in}{2.282083in}}%
\pgfpathcurveto{\pgfqpoint{2.709001in}{2.282083in}}{\pgfqpoint{2.703701in}{2.279888in}}{\pgfqpoint{2.699794in}{2.275981in}}%
\pgfpathcurveto{\pgfqpoint{2.695888in}{2.272074in}}{\pgfqpoint{2.693693in}{2.266775in}}{\pgfqpoint{2.693693in}{2.261250in}}%
\pgfpathcurveto{\pgfqpoint{2.693693in}{2.255725in}}{\pgfqpoint{2.695888in}{2.250425in}}{\pgfqpoint{2.699794in}{2.246518in}}%
\pgfpathcurveto{\pgfqpoint{2.703701in}{2.242612in}}{\pgfqpoint{2.709001in}{2.240417in}}{\pgfqpoint{2.714526in}{2.240417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697882in}{2.250194in}}%
\pgfpathcurveto{\pgfqpoint{2.703407in}{2.250194in}}{\pgfqpoint{2.708707in}{2.252389in}}{\pgfqpoint{2.712614in}{2.256296in}}%
\pgfpathcurveto{\pgfqpoint{2.716521in}{2.260203in}}{\pgfqpoint{2.718716in}{2.265502in}}{\pgfqpoint{2.718716in}{2.271027in}}%
\pgfpathcurveto{\pgfqpoint{2.718716in}{2.276552in}}{\pgfqpoint{2.716521in}{2.281852in}}{\pgfqpoint{2.712614in}{2.285759in}}%
\pgfpathcurveto{\pgfqpoint{2.708707in}{2.289665in}}{\pgfqpoint{2.703407in}{2.291861in}}{\pgfqpoint{2.697882in}{2.291861in}}%
\pgfpathcurveto{\pgfqpoint{2.692357in}{2.291861in}}{\pgfqpoint{2.687058in}{2.289665in}}{\pgfqpoint{2.683151in}{2.285759in}}%
\pgfpathcurveto{\pgfqpoint{2.679244in}{2.281852in}}{\pgfqpoint{2.677049in}{2.276552in}}{\pgfqpoint{2.677049in}{2.271027in}}%
\pgfpathcurveto{\pgfqpoint{2.677049in}{2.265502in}}{\pgfqpoint{2.679244in}{2.260203in}}{\pgfqpoint{2.683151in}{2.256296in}}%
\pgfpathcurveto{\pgfqpoint{2.687058in}{2.252389in}}{\pgfqpoint{2.692357in}{2.250194in}}{\pgfqpoint{2.697882in}{2.250194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685368in}{2.266937in}}%
\pgfpathcurveto{\pgfqpoint{2.690893in}{2.266937in}}{\pgfqpoint{2.696193in}{2.269132in}}{\pgfqpoint{2.700100in}{2.273039in}}%
\pgfpathcurveto{\pgfqpoint{2.704007in}{2.276945in}}{\pgfqpoint{2.706202in}{2.282245in}}{\pgfqpoint{2.706202in}{2.287770in}}%
\pgfpathcurveto{\pgfqpoint{2.706202in}{2.293295in}}{\pgfqpoint{2.704007in}{2.298595in}}{\pgfqpoint{2.700100in}{2.302501in}}%
\pgfpathcurveto{\pgfqpoint{2.696193in}{2.306408in}}{\pgfqpoint{2.690893in}{2.308603in}}{\pgfqpoint{2.685368in}{2.308603in}}%
\pgfpathcurveto{\pgfqpoint{2.679843in}{2.308603in}}{\pgfqpoint{2.674544in}{2.306408in}}{\pgfqpoint{2.670637in}{2.302501in}}%
\pgfpathcurveto{\pgfqpoint{2.666730in}{2.298595in}}{\pgfqpoint{2.664535in}{2.293295in}}{\pgfqpoint{2.664535in}{2.287770in}}%
\pgfpathcurveto{\pgfqpoint{2.664535in}{2.282245in}}{\pgfqpoint{2.666730in}{2.276945in}}{\pgfqpoint{2.670637in}{2.273039in}}%
\pgfpathcurveto{\pgfqpoint{2.674544in}{2.269132in}}{\pgfqpoint{2.679843in}{2.266937in}}{\pgfqpoint{2.685368in}{2.266937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707044in}{2.240797in}}%
\pgfpathcurveto{\pgfqpoint{2.712569in}{2.240797in}}{\pgfqpoint{2.717869in}{2.242992in}}{\pgfqpoint{2.721775in}{2.246899in}}%
\pgfpathcurveto{\pgfqpoint{2.725682in}{2.250805in}}{\pgfqpoint{2.727877in}{2.256105in}}{\pgfqpoint{2.727877in}{2.261630in}}%
\pgfpathcurveto{\pgfqpoint{2.727877in}{2.267155in}}{\pgfqpoint{2.725682in}{2.272454in}}{\pgfqpoint{2.721775in}{2.276361in}}%
\pgfpathcurveto{\pgfqpoint{2.717869in}{2.280268in}}{\pgfqpoint{2.712569in}{2.282463in}}{\pgfqpoint{2.707044in}{2.282463in}}%
\pgfpathcurveto{\pgfqpoint{2.701519in}{2.282463in}}{\pgfqpoint{2.696219in}{2.280268in}}{\pgfqpoint{2.692313in}{2.276361in}}%
\pgfpathcurveto{\pgfqpoint{2.688406in}{2.272454in}}{\pgfqpoint{2.686211in}{2.267155in}}{\pgfqpoint{2.686211in}{2.261630in}}%
\pgfpathcurveto{\pgfqpoint{2.686211in}{2.256105in}}{\pgfqpoint{2.688406in}{2.250805in}}{\pgfqpoint{2.692313in}{2.246899in}}%
\pgfpathcurveto{\pgfqpoint{2.696219in}{2.242992in}}{\pgfqpoint{2.701519in}{2.240797in}}{\pgfqpoint{2.707044in}{2.240797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709820in}{2.252087in}}%
\pgfpathcurveto{\pgfqpoint{2.715345in}{2.252087in}}{\pgfqpoint{2.720645in}{2.254282in}}{\pgfqpoint{2.724552in}{2.258189in}}%
\pgfpathcurveto{\pgfqpoint{2.728458in}{2.262096in}}{\pgfqpoint{2.730653in}{2.267395in}}{\pgfqpoint{2.730653in}{2.272920in}}%
\pgfpathcurveto{\pgfqpoint{2.730653in}{2.278445in}}{\pgfqpoint{2.728458in}{2.283745in}}{\pgfqpoint{2.724552in}{2.287652in}}%
\pgfpathcurveto{\pgfqpoint{2.720645in}{2.291559in}}{\pgfqpoint{2.715345in}{2.293754in}}{\pgfqpoint{2.709820in}{2.293754in}}%
\pgfpathcurveto{\pgfqpoint{2.704295in}{2.293754in}}{\pgfqpoint{2.698996in}{2.291559in}}{\pgfqpoint{2.695089in}{2.287652in}}%
\pgfpathcurveto{\pgfqpoint{2.691182in}{2.283745in}}{\pgfqpoint{2.688987in}{2.278445in}}{\pgfqpoint{2.688987in}{2.272920in}}%
\pgfpathcurveto{\pgfqpoint{2.688987in}{2.267395in}}{\pgfqpoint{2.691182in}{2.262096in}}{\pgfqpoint{2.695089in}{2.258189in}}%
\pgfpathcurveto{\pgfqpoint{2.698996in}{2.254282in}}{\pgfqpoint{2.704295in}{2.252087in}}{\pgfqpoint{2.709820in}{2.252087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738439in}{2.244133in}}%
\pgfpathcurveto{\pgfqpoint{2.743965in}{2.244133in}}{\pgfqpoint{2.749264in}{2.246329in}}{\pgfqpoint{2.753171in}{2.250235in}}%
\pgfpathcurveto{\pgfqpoint{2.757078in}{2.254142in}}{\pgfqpoint{2.759273in}{2.259442in}}{\pgfqpoint{2.759273in}{2.264967in}}%
\pgfpathcurveto{\pgfqpoint{2.759273in}{2.270492in}}{\pgfqpoint{2.757078in}{2.275791in}}{\pgfqpoint{2.753171in}{2.279698in}}%
\pgfpathcurveto{\pgfqpoint{2.749264in}{2.283605in}}{\pgfqpoint{2.743965in}{2.285800in}}{\pgfqpoint{2.738439in}{2.285800in}}%
\pgfpathcurveto{\pgfqpoint{2.732914in}{2.285800in}}{\pgfqpoint{2.727615in}{2.283605in}}{\pgfqpoint{2.723708in}{2.279698in}}%
\pgfpathcurveto{\pgfqpoint{2.719801in}{2.275791in}}{\pgfqpoint{2.717606in}{2.270492in}}{\pgfqpoint{2.717606in}{2.264967in}}%
\pgfpathcurveto{\pgfqpoint{2.717606in}{2.259442in}}{\pgfqpoint{2.719801in}{2.254142in}}{\pgfqpoint{2.723708in}{2.250235in}}%
\pgfpathcurveto{\pgfqpoint{2.727615in}{2.246329in}}{\pgfqpoint{2.732914in}{2.244133in}}{\pgfqpoint{2.738439in}{2.244133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723508in}{2.282817in}}%
\pgfpathcurveto{\pgfqpoint{2.729033in}{2.282817in}}{\pgfqpoint{2.734332in}{2.285012in}}{\pgfqpoint{2.738239in}{2.288919in}}%
\pgfpathcurveto{\pgfqpoint{2.742146in}{2.292825in}}{\pgfqpoint{2.744341in}{2.298125in}}{\pgfqpoint{2.744341in}{2.303650in}}%
\pgfpathcurveto{\pgfqpoint{2.744341in}{2.309175in}}{\pgfqpoint{2.742146in}{2.314475in}}{\pgfqpoint{2.738239in}{2.318381in}}%
\pgfpathcurveto{\pgfqpoint{2.734332in}{2.322288in}}{\pgfqpoint{2.729033in}{2.324483in}}{\pgfqpoint{2.723508in}{2.324483in}}%
\pgfpathcurveto{\pgfqpoint{2.717983in}{2.324483in}}{\pgfqpoint{2.712683in}{2.322288in}}{\pgfqpoint{2.708776in}{2.318381in}}%
\pgfpathcurveto{\pgfqpoint{2.704869in}{2.314475in}}{\pgfqpoint{2.702674in}{2.309175in}}{\pgfqpoint{2.702674in}{2.303650in}}%
\pgfpathcurveto{\pgfqpoint{2.702674in}{2.298125in}}{\pgfqpoint{2.704869in}{2.292825in}}{\pgfqpoint{2.708776in}{2.288919in}}%
\pgfpathcurveto{\pgfqpoint{2.712683in}{2.285012in}}{\pgfqpoint{2.717983in}{2.282817in}}{\pgfqpoint{2.723508in}{2.282817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712468in}{2.249913in}}%
\pgfpathcurveto{\pgfqpoint{2.717993in}{2.249913in}}{\pgfqpoint{2.723292in}{2.252108in}}{\pgfqpoint{2.727199in}{2.256015in}}%
\pgfpathcurveto{\pgfqpoint{2.731106in}{2.259921in}}{\pgfqpoint{2.733301in}{2.265221in}}{\pgfqpoint{2.733301in}{2.270746in}}%
\pgfpathcurveto{\pgfqpoint{2.733301in}{2.276271in}}{\pgfqpoint{2.731106in}{2.281571in}}{\pgfqpoint{2.727199in}{2.285477in}}%
\pgfpathcurveto{\pgfqpoint{2.723292in}{2.289384in}}{\pgfqpoint{2.717993in}{2.291579in}}{\pgfqpoint{2.712468in}{2.291579in}}%
\pgfpathcurveto{\pgfqpoint{2.706943in}{2.291579in}}{\pgfqpoint{2.701643in}{2.289384in}}{\pgfqpoint{2.697736in}{2.285477in}}%
\pgfpathcurveto{\pgfqpoint{2.693830in}{2.281571in}}{\pgfqpoint{2.691634in}{2.276271in}}{\pgfqpoint{2.691634in}{2.270746in}}%
\pgfpathcurveto{\pgfqpoint{2.691634in}{2.265221in}}{\pgfqpoint{2.693830in}{2.259921in}}{\pgfqpoint{2.697736in}{2.256015in}}%
\pgfpathcurveto{\pgfqpoint{2.701643in}{2.252108in}}{\pgfqpoint{2.706943in}{2.249913in}}{\pgfqpoint{2.712468in}{2.249913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743867in}{2.320341in}}%
\pgfpathcurveto{\pgfqpoint{2.749392in}{2.320341in}}{\pgfqpoint{2.754691in}{2.322536in}}{\pgfqpoint{2.758598in}{2.326443in}}%
\pgfpathcurveto{\pgfqpoint{2.762505in}{2.330350in}}{\pgfqpoint{2.764700in}{2.335649in}}{\pgfqpoint{2.764700in}{2.341174in}}%
\pgfpathcurveto{\pgfqpoint{2.764700in}{2.346699in}}{\pgfqpoint{2.762505in}{2.351999in}}{\pgfqpoint{2.758598in}{2.355906in}}%
\pgfpathcurveto{\pgfqpoint{2.754691in}{2.359812in}}{\pgfqpoint{2.749392in}{2.362008in}}{\pgfqpoint{2.743867in}{2.362008in}}%
\pgfpathcurveto{\pgfqpoint{2.738342in}{2.362008in}}{\pgfqpoint{2.733042in}{2.359812in}}{\pgfqpoint{2.729135in}{2.355906in}}%
\pgfpathcurveto{\pgfqpoint{2.725228in}{2.351999in}}{\pgfqpoint{2.723033in}{2.346699in}}{\pgfqpoint{2.723033in}{2.341174in}}%
\pgfpathcurveto{\pgfqpoint{2.723033in}{2.335649in}}{\pgfqpoint{2.725228in}{2.330350in}}{\pgfqpoint{2.729135in}{2.326443in}}%
\pgfpathcurveto{\pgfqpoint{2.733042in}{2.322536in}}{\pgfqpoint{2.738342in}{2.320341in}}{\pgfqpoint{2.743867in}{2.320341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054198in}{2.885172in}}%
\pgfpathcurveto{\pgfqpoint{2.059724in}{2.885172in}}{\pgfqpoint{2.065023in}{2.887367in}}{\pgfqpoint{2.068930in}{2.891273in}}%
\pgfpathcurveto{\pgfqpoint{2.072837in}{2.895180in}}{\pgfqpoint{2.075032in}{2.900480in}}{\pgfqpoint{2.075032in}{2.906005in}}%
\pgfpathcurveto{\pgfqpoint{2.075032in}{2.911530in}}{\pgfqpoint{2.072837in}{2.916829in}}{\pgfqpoint{2.068930in}{2.920736in}}%
\pgfpathcurveto{\pgfqpoint{2.065023in}{2.924643in}}{\pgfqpoint{2.059724in}{2.926838in}}{\pgfqpoint{2.054198in}{2.926838in}}%
\pgfpathcurveto{\pgfqpoint{2.048673in}{2.926838in}}{\pgfqpoint{2.043374in}{2.924643in}}{\pgfqpoint{2.039467in}{2.920736in}}%
\pgfpathcurveto{\pgfqpoint{2.035560in}{2.916829in}}{\pgfqpoint{2.033365in}{2.911530in}}{\pgfqpoint{2.033365in}{2.906005in}}%
\pgfpathcurveto{\pgfqpoint{2.033365in}{2.900480in}}{\pgfqpoint{2.035560in}{2.895180in}}{\pgfqpoint{2.039467in}{2.891273in}}%
\pgfpathcurveto{\pgfqpoint{2.043374in}{2.887367in}}{\pgfqpoint{2.048673in}{2.885172in}}{\pgfqpoint{2.054198in}{2.885172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087903in}{2.921130in}}%
\pgfpathcurveto{\pgfqpoint{2.093428in}{2.921130in}}{\pgfqpoint{2.098728in}{2.923325in}}{\pgfqpoint{2.102634in}{2.927232in}}%
\pgfpathcurveto{\pgfqpoint{2.106541in}{2.931139in}}{\pgfqpoint{2.108736in}{2.936438in}}{\pgfqpoint{2.108736in}{2.941963in}}%
\pgfpathcurveto{\pgfqpoint{2.108736in}{2.947489in}}{\pgfqpoint{2.106541in}{2.952788in}}{\pgfqpoint{2.102634in}{2.956695in}}%
\pgfpathcurveto{\pgfqpoint{2.098728in}{2.960602in}}{\pgfqpoint{2.093428in}{2.962797in}}{\pgfqpoint{2.087903in}{2.962797in}}%
\pgfpathcurveto{\pgfqpoint{2.082378in}{2.962797in}}{\pgfqpoint{2.077078in}{2.960602in}}{\pgfqpoint{2.073172in}{2.956695in}}%
\pgfpathcurveto{\pgfqpoint{2.069265in}{2.952788in}}{\pgfqpoint{2.067070in}{2.947489in}}{\pgfqpoint{2.067070in}{2.941963in}}%
\pgfpathcurveto{\pgfqpoint{2.067070in}{2.936438in}}{\pgfqpoint{2.069265in}{2.931139in}}{\pgfqpoint{2.073172in}{2.927232in}}%
\pgfpathcurveto{\pgfqpoint{2.077078in}{2.923325in}}{\pgfqpoint{2.082378in}{2.921130in}}{\pgfqpoint{2.087903in}{2.921130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046126in}{2.875807in}}%
\pgfpathcurveto{\pgfqpoint{2.051651in}{2.875807in}}{\pgfqpoint{2.056951in}{2.878002in}}{\pgfqpoint{2.060857in}{2.881909in}}%
\pgfpathcurveto{\pgfqpoint{2.064764in}{2.885816in}}{\pgfqpoint{2.066959in}{2.891115in}}{\pgfqpoint{2.066959in}{2.896641in}}%
\pgfpathcurveto{\pgfqpoint{2.066959in}{2.902166in}}{\pgfqpoint{2.064764in}{2.907465in}}{\pgfqpoint{2.060857in}{2.911372in}}%
\pgfpathcurveto{\pgfqpoint{2.056951in}{2.915279in}}{\pgfqpoint{2.051651in}{2.917474in}}{\pgfqpoint{2.046126in}{2.917474in}}%
\pgfpathcurveto{\pgfqpoint{2.040601in}{2.917474in}}{\pgfqpoint{2.035301in}{2.915279in}}{\pgfqpoint{2.031395in}{2.911372in}}%
\pgfpathcurveto{\pgfqpoint{2.027488in}{2.907465in}}{\pgfqpoint{2.025293in}{2.902166in}}{\pgfqpoint{2.025293in}{2.896641in}}%
\pgfpathcurveto{\pgfqpoint{2.025293in}{2.891115in}}{\pgfqpoint{2.027488in}{2.885816in}}{\pgfqpoint{2.031395in}{2.881909in}}%
\pgfpathcurveto{\pgfqpoint{2.035301in}{2.878002in}}{\pgfqpoint{2.040601in}{2.875807in}}{\pgfqpoint{2.046126in}{2.875807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101284in}{2.923762in}}%
\pgfpathcurveto{\pgfqpoint{2.106809in}{2.923762in}}{\pgfqpoint{2.112108in}{2.925957in}}{\pgfqpoint{2.116015in}{2.929863in}}%
\pgfpathcurveto{\pgfqpoint{2.119922in}{2.933770in}}{\pgfqpoint{2.122117in}{2.939070in}}{\pgfqpoint{2.122117in}{2.944595in}}%
\pgfpathcurveto{\pgfqpoint{2.122117in}{2.950120in}}{\pgfqpoint{2.119922in}{2.955419in}}{\pgfqpoint{2.116015in}{2.959326in}}%
\pgfpathcurveto{\pgfqpoint{2.112108in}{2.963233in}}{\pgfqpoint{2.106809in}{2.965428in}}{\pgfqpoint{2.101284in}{2.965428in}}%
\pgfpathcurveto{\pgfqpoint{2.095759in}{2.965428in}}{\pgfqpoint{2.090459in}{2.963233in}}{\pgfqpoint{2.086552in}{2.959326in}}%
\pgfpathcurveto{\pgfqpoint{2.082646in}{2.955419in}}{\pgfqpoint{2.080451in}{2.950120in}}{\pgfqpoint{2.080451in}{2.944595in}}%
\pgfpathcurveto{\pgfqpoint{2.080451in}{2.939070in}}{\pgfqpoint{2.082646in}{2.933770in}}{\pgfqpoint{2.086552in}{2.929863in}}%
\pgfpathcurveto{\pgfqpoint{2.090459in}{2.925957in}}{\pgfqpoint{2.095759in}{2.923762in}}{\pgfqpoint{2.101284in}{2.923762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084128in}{2.839888in}}%
\pgfpathcurveto{\pgfqpoint{2.089653in}{2.839888in}}{\pgfqpoint{2.094953in}{2.842083in}}{\pgfqpoint{2.098860in}{2.845990in}}%
\pgfpathcurveto{\pgfqpoint{2.102766in}{2.849896in}}{\pgfqpoint{2.104961in}{2.855196in}}{\pgfqpoint{2.104961in}{2.860721in}}%
\pgfpathcurveto{\pgfqpoint{2.104961in}{2.866246in}}{\pgfqpoint{2.102766in}{2.871545in}}{\pgfqpoint{2.098860in}{2.875452in}}%
\pgfpathcurveto{\pgfqpoint{2.094953in}{2.879359in}}{\pgfqpoint{2.089653in}{2.881554in}}{\pgfqpoint{2.084128in}{2.881554in}}%
\pgfpathcurveto{\pgfqpoint{2.078603in}{2.881554in}}{\pgfqpoint{2.073304in}{2.879359in}}{\pgfqpoint{2.069397in}{2.875452in}}%
\pgfpathcurveto{\pgfqpoint{2.065490in}{2.871545in}}{\pgfqpoint{2.063295in}{2.866246in}}{\pgfqpoint{2.063295in}{2.860721in}}%
\pgfpathcurveto{\pgfqpoint{2.063295in}{2.855196in}}{\pgfqpoint{2.065490in}{2.849896in}}{\pgfqpoint{2.069397in}{2.845990in}}%
\pgfpathcurveto{\pgfqpoint{2.073304in}{2.842083in}}{\pgfqpoint{2.078603in}{2.839888in}}{\pgfqpoint{2.084128in}{2.839888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072440in}{2.899637in}}%
\pgfpathcurveto{\pgfqpoint{2.077966in}{2.899637in}}{\pgfqpoint{2.083265in}{2.901833in}}{\pgfqpoint{2.087172in}{2.905739in}}%
\pgfpathcurveto{\pgfqpoint{2.091079in}{2.909646in}}{\pgfqpoint{2.093274in}{2.914946in}}{\pgfqpoint{2.093274in}{2.920471in}}%
\pgfpathcurveto{\pgfqpoint{2.093274in}{2.925996in}}{\pgfqpoint{2.091079in}{2.931295in}}{\pgfqpoint{2.087172in}{2.935202in}}%
\pgfpathcurveto{\pgfqpoint{2.083265in}{2.939109in}}{\pgfqpoint{2.077966in}{2.941304in}}{\pgfqpoint{2.072440in}{2.941304in}}%
\pgfpathcurveto{\pgfqpoint{2.066915in}{2.941304in}}{\pgfqpoint{2.061616in}{2.939109in}}{\pgfqpoint{2.057709in}{2.935202in}}%
\pgfpathcurveto{\pgfqpoint{2.053802in}{2.931295in}}{\pgfqpoint{2.051607in}{2.925996in}}{\pgfqpoint{2.051607in}{2.920471in}}%
\pgfpathcurveto{\pgfqpoint{2.051607in}{2.914946in}}{\pgfqpoint{2.053802in}{2.909646in}}{\pgfqpoint{2.057709in}{2.905739in}}%
\pgfpathcurveto{\pgfqpoint{2.061616in}{2.901833in}}{\pgfqpoint{2.066915in}{2.899637in}}{\pgfqpoint{2.072440in}{2.899637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049027in}{2.915521in}}%
\pgfpathcurveto{\pgfqpoint{2.054552in}{2.915521in}}{\pgfqpoint{2.059852in}{2.917716in}}{\pgfqpoint{2.063758in}{2.921623in}}%
\pgfpathcurveto{\pgfqpoint{2.067665in}{2.925529in}}{\pgfqpoint{2.069860in}{2.930829in}}{\pgfqpoint{2.069860in}{2.936354in}}%
\pgfpathcurveto{\pgfqpoint{2.069860in}{2.941879in}}{\pgfqpoint{2.067665in}{2.947179in}}{\pgfqpoint{2.063758in}{2.951085in}}%
\pgfpathcurveto{\pgfqpoint{2.059852in}{2.954992in}}{\pgfqpoint{2.054552in}{2.957187in}}{\pgfqpoint{2.049027in}{2.957187in}}%
\pgfpathcurveto{\pgfqpoint{2.043502in}{2.957187in}}{\pgfqpoint{2.038203in}{2.954992in}}{\pgfqpoint{2.034296in}{2.951085in}}%
\pgfpathcurveto{\pgfqpoint{2.030389in}{2.947179in}}{\pgfqpoint{2.028194in}{2.941879in}}{\pgfqpoint{2.028194in}{2.936354in}}%
\pgfpathcurveto{\pgfqpoint{2.028194in}{2.930829in}}{\pgfqpoint{2.030389in}{2.925529in}}{\pgfqpoint{2.034296in}{2.921623in}}%
\pgfpathcurveto{\pgfqpoint{2.038203in}{2.917716in}}{\pgfqpoint{2.043502in}{2.915521in}}{\pgfqpoint{2.049027in}{2.915521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046406in}{2.925401in}}%
\pgfpathcurveto{\pgfqpoint{2.051931in}{2.925401in}}{\pgfqpoint{2.057231in}{2.927597in}}{\pgfqpoint{2.061138in}{2.931503in}}%
\pgfpathcurveto{\pgfqpoint{2.065044in}{2.935410in}}{\pgfqpoint{2.067240in}{2.940710in}}{\pgfqpoint{2.067240in}{2.946235in}}%
\pgfpathcurveto{\pgfqpoint{2.067240in}{2.951760in}}{\pgfqpoint{2.065044in}{2.957059in}}{\pgfqpoint{2.061138in}{2.960966in}}%
\pgfpathcurveto{\pgfqpoint{2.057231in}{2.964873in}}{\pgfqpoint{2.051931in}{2.967068in}}{\pgfqpoint{2.046406in}{2.967068in}}%
\pgfpathcurveto{\pgfqpoint{2.040881in}{2.967068in}}{\pgfqpoint{2.035582in}{2.964873in}}{\pgfqpoint{2.031675in}{2.960966in}}%
\pgfpathcurveto{\pgfqpoint{2.027768in}{2.957059in}}{\pgfqpoint{2.025573in}{2.951760in}}{\pgfqpoint{2.025573in}{2.946235in}}%
\pgfpathcurveto{\pgfqpoint{2.025573in}{2.940710in}}{\pgfqpoint{2.027768in}{2.935410in}}{\pgfqpoint{2.031675in}{2.931503in}}%
\pgfpathcurveto{\pgfqpoint{2.035582in}{2.927597in}}{\pgfqpoint{2.040881in}{2.925401in}}{\pgfqpoint{2.046406in}{2.925401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072691in}{2.840948in}}%
\pgfpathcurveto{\pgfqpoint{2.078216in}{2.840948in}}{\pgfqpoint{2.083516in}{2.843143in}}{\pgfqpoint{2.087422in}{2.847050in}}%
\pgfpathcurveto{\pgfqpoint{2.091329in}{2.850957in}}{\pgfqpoint{2.093524in}{2.856257in}}{\pgfqpoint{2.093524in}{2.861782in}}%
\pgfpathcurveto{\pgfqpoint{2.093524in}{2.867307in}}{\pgfqpoint{2.091329in}{2.872606in}}{\pgfqpoint{2.087422in}{2.876513in}}%
\pgfpathcurveto{\pgfqpoint{2.083516in}{2.880420in}}{\pgfqpoint{2.078216in}{2.882615in}}{\pgfqpoint{2.072691in}{2.882615in}}%
\pgfpathcurveto{\pgfqpoint{2.067166in}{2.882615in}}{\pgfqpoint{2.061866in}{2.880420in}}{\pgfqpoint{2.057960in}{2.876513in}}%
\pgfpathcurveto{\pgfqpoint{2.054053in}{2.872606in}}{\pgfqpoint{2.051858in}{2.867307in}}{\pgfqpoint{2.051858in}{2.861782in}}%
\pgfpathcurveto{\pgfqpoint{2.051858in}{2.856257in}}{\pgfqpoint{2.054053in}{2.850957in}}{\pgfqpoint{2.057960in}{2.847050in}}%
\pgfpathcurveto{\pgfqpoint{2.061866in}{2.843143in}}{\pgfqpoint{2.067166in}{2.840948in}}{\pgfqpoint{2.072691in}{2.840948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039557in}{2.912694in}}%
\pgfpathcurveto{\pgfqpoint{2.045082in}{2.912694in}}{\pgfqpoint{2.050382in}{2.914890in}}{\pgfqpoint{2.054288in}{2.918796in}}%
\pgfpathcurveto{\pgfqpoint{2.058195in}{2.922703in}}{\pgfqpoint{2.060390in}{2.928003in}}{\pgfqpoint{2.060390in}{2.933528in}}%
\pgfpathcurveto{\pgfqpoint{2.060390in}{2.939053in}}{\pgfqpoint{2.058195in}{2.944352in}}{\pgfqpoint{2.054288in}{2.948259in}}%
\pgfpathcurveto{\pgfqpoint{2.050382in}{2.952166in}}{\pgfqpoint{2.045082in}{2.954361in}}{\pgfqpoint{2.039557in}{2.954361in}}%
\pgfpathcurveto{\pgfqpoint{2.034032in}{2.954361in}}{\pgfqpoint{2.028732in}{2.952166in}}{\pgfqpoint{2.024826in}{2.948259in}}%
\pgfpathcurveto{\pgfqpoint{2.020919in}{2.944352in}}{\pgfqpoint{2.018724in}{2.939053in}}{\pgfqpoint{2.018724in}{2.933528in}}%
\pgfpathcurveto{\pgfqpoint{2.018724in}{2.928003in}}{\pgfqpoint{2.020919in}{2.922703in}}{\pgfqpoint{2.024826in}{2.918796in}}%
\pgfpathcurveto{\pgfqpoint{2.028732in}{2.914890in}}{\pgfqpoint{2.034032in}{2.912694in}}{\pgfqpoint{2.039557in}{2.912694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078973in}{2.815248in}}%
\pgfpathcurveto{\pgfqpoint{2.084498in}{2.815248in}}{\pgfqpoint{2.089798in}{2.817443in}}{\pgfqpoint{2.093704in}{2.821350in}}%
\pgfpathcurveto{\pgfqpoint{2.097611in}{2.825257in}}{\pgfqpoint{2.099806in}{2.830556in}}{\pgfqpoint{2.099806in}{2.836082in}}%
\pgfpathcurveto{\pgfqpoint{2.099806in}{2.841607in}}{\pgfqpoint{2.097611in}{2.846906in}}{\pgfqpoint{2.093704in}{2.850813in}}%
\pgfpathcurveto{\pgfqpoint{2.089798in}{2.854720in}}{\pgfqpoint{2.084498in}{2.856915in}}{\pgfqpoint{2.078973in}{2.856915in}}%
\pgfpathcurveto{\pgfqpoint{2.073448in}{2.856915in}}{\pgfqpoint{2.068149in}{2.854720in}}{\pgfqpoint{2.064242in}{2.850813in}}%
\pgfpathcurveto{\pgfqpoint{2.060335in}{2.846906in}}{\pgfqpoint{2.058140in}{2.841607in}}{\pgfqpoint{2.058140in}{2.836082in}}%
\pgfpathcurveto{\pgfqpoint{2.058140in}{2.830556in}}{\pgfqpoint{2.060335in}{2.825257in}}{\pgfqpoint{2.064242in}{2.821350in}}%
\pgfpathcurveto{\pgfqpoint{2.068149in}{2.817443in}}{\pgfqpoint{2.073448in}{2.815248in}}{\pgfqpoint{2.078973in}{2.815248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085961in}{2.877838in}}%
\pgfpathcurveto{\pgfqpoint{2.091486in}{2.877838in}}{\pgfqpoint{2.096786in}{2.880033in}}{\pgfqpoint{2.100692in}{2.883940in}}%
\pgfpathcurveto{\pgfqpoint{2.104599in}{2.887847in}}{\pgfqpoint{2.106794in}{2.893147in}}{\pgfqpoint{2.106794in}{2.898672in}}%
\pgfpathcurveto{\pgfqpoint{2.106794in}{2.904197in}}{\pgfqpoint{2.104599in}{2.909496in}}{\pgfqpoint{2.100692in}{2.913403in}}%
\pgfpathcurveto{\pgfqpoint{2.096786in}{2.917310in}}{\pgfqpoint{2.091486in}{2.919505in}}{\pgfqpoint{2.085961in}{2.919505in}}%
\pgfpathcurveto{\pgfqpoint{2.080436in}{2.919505in}}{\pgfqpoint{2.075137in}{2.917310in}}{\pgfqpoint{2.071230in}{2.913403in}}%
\pgfpathcurveto{\pgfqpoint{2.067323in}{2.909496in}}{\pgfqpoint{2.065128in}{2.904197in}}{\pgfqpoint{2.065128in}{2.898672in}}%
\pgfpathcurveto{\pgfqpoint{2.065128in}{2.893147in}}{\pgfqpoint{2.067323in}{2.887847in}}{\pgfqpoint{2.071230in}{2.883940in}}%
\pgfpathcurveto{\pgfqpoint{2.075137in}{2.880033in}}{\pgfqpoint{2.080436in}{2.877838in}}{\pgfqpoint{2.085961in}{2.877838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076963in}{2.874484in}}%
\pgfpathcurveto{\pgfqpoint{2.082488in}{2.874484in}}{\pgfqpoint{2.087788in}{2.876679in}}{\pgfqpoint{2.091694in}{2.880586in}}%
\pgfpathcurveto{\pgfqpoint{2.095601in}{2.884493in}}{\pgfqpoint{2.097796in}{2.889792in}}{\pgfqpoint{2.097796in}{2.895317in}}%
\pgfpathcurveto{\pgfqpoint{2.097796in}{2.900843in}}{\pgfqpoint{2.095601in}{2.906142in}}{\pgfqpoint{2.091694in}{2.910049in}}%
\pgfpathcurveto{\pgfqpoint{2.087788in}{2.913956in}}{\pgfqpoint{2.082488in}{2.916151in}}{\pgfqpoint{2.076963in}{2.916151in}}%
\pgfpathcurveto{\pgfqpoint{2.071438in}{2.916151in}}{\pgfqpoint{2.066138in}{2.913956in}}{\pgfqpoint{2.062232in}{2.910049in}}%
\pgfpathcurveto{\pgfqpoint{2.058325in}{2.906142in}}{\pgfqpoint{2.056130in}{2.900843in}}{\pgfqpoint{2.056130in}{2.895317in}}%
\pgfpathcurveto{\pgfqpoint{2.056130in}{2.889792in}}{\pgfqpoint{2.058325in}{2.884493in}}{\pgfqpoint{2.062232in}{2.880586in}}%
\pgfpathcurveto{\pgfqpoint{2.066138in}{2.876679in}}{\pgfqpoint{2.071438in}{2.874484in}}{\pgfqpoint{2.076963in}{2.874484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121368in}{2.870650in}}%
\pgfpathcurveto{\pgfqpoint{2.126893in}{2.870650in}}{\pgfqpoint{2.132193in}{2.872845in}}{\pgfqpoint{2.136099in}{2.876752in}}%
\pgfpathcurveto{\pgfqpoint{2.140006in}{2.880659in}}{\pgfqpoint{2.142201in}{2.885959in}}{\pgfqpoint{2.142201in}{2.891484in}}%
\pgfpathcurveto{\pgfqpoint{2.142201in}{2.897009in}}{\pgfqpoint{2.140006in}{2.902308in}}{\pgfqpoint{2.136099in}{2.906215in}}%
\pgfpathcurveto{\pgfqpoint{2.132193in}{2.910122in}}{\pgfqpoint{2.126893in}{2.912317in}}{\pgfqpoint{2.121368in}{2.912317in}}%
\pgfpathcurveto{\pgfqpoint{2.115843in}{2.912317in}}{\pgfqpoint{2.110543in}{2.910122in}}{\pgfqpoint{2.106637in}{2.906215in}}%
\pgfpathcurveto{\pgfqpoint{2.102730in}{2.902308in}}{\pgfqpoint{2.100535in}{2.897009in}}{\pgfqpoint{2.100535in}{2.891484in}}%
\pgfpathcurveto{\pgfqpoint{2.100535in}{2.885959in}}{\pgfqpoint{2.102730in}{2.880659in}}{\pgfqpoint{2.106637in}{2.876752in}}%
\pgfpathcurveto{\pgfqpoint{2.110543in}{2.872845in}}{\pgfqpoint{2.115843in}{2.870650in}}{\pgfqpoint{2.121368in}{2.870650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060820in}{2.899570in}}%
\pgfpathcurveto{\pgfqpoint{2.066345in}{2.899570in}}{\pgfqpoint{2.071644in}{2.901765in}}{\pgfqpoint{2.075551in}{2.905672in}}%
\pgfpathcurveto{\pgfqpoint{2.079458in}{2.909579in}}{\pgfqpoint{2.081653in}{2.914879in}}{\pgfqpoint{2.081653in}{2.920404in}}%
\pgfpathcurveto{\pgfqpoint{2.081653in}{2.925929in}}{\pgfqpoint{2.079458in}{2.931228in}}{\pgfqpoint{2.075551in}{2.935135in}}%
\pgfpathcurveto{\pgfqpoint{2.071644in}{2.939042in}}{\pgfqpoint{2.066345in}{2.941237in}}{\pgfqpoint{2.060820in}{2.941237in}}%
\pgfpathcurveto{\pgfqpoint{2.055295in}{2.941237in}}{\pgfqpoint{2.049995in}{2.939042in}}{\pgfqpoint{2.046088in}{2.935135in}}%
\pgfpathcurveto{\pgfqpoint{2.042182in}{2.931228in}}{\pgfqpoint{2.039986in}{2.925929in}}{\pgfqpoint{2.039986in}{2.920404in}}%
\pgfpathcurveto{\pgfqpoint{2.039986in}{2.914879in}}{\pgfqpoint{2.042182in}{2.909579in}}{\pgfqpoint{2.046088in}{2.905672in}}%
\pgfpathcurveto{\pgfqpoint{2.049995in}{2.901765in}}{\pgfqpoint{2.055295in}{2.899570in}}{\pgfqpoint{2.060820in}{2.899570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091778in}{2.857553in}}%
\pgfpathcurveto{\pgfqpoint{2.097303in}{2.857553in}}{\pgfqpoint{2.102603in}{2.859748in}}{\pgfqpoint{2.106510in}{2.863655in}}%
\pgfpathcurveto{\pgfqpoint{2.110417in}{2.867562in}}{\pgfqpoint{2.112612in}{2.872861in}}{\pgfqpoint{2.112612in}{2.878386in}}%
\pgfpathcurveto{\pgfqpoint{2.112612in}{2.883911in}}{\pgfqpoint{2.110417in}{2.889211in}}{\pgfqpoint{2.106510in}{2.893118in}}%
\pgfpathcurveto{\pgfqpoint{2.102603in}{2.897025in}}{\pgfqpoint{2.097303in}{2.899220in}}{\pgfqpoint{2.091778in}{2.899220in}}%
\pgfpathcurveto{\pgfqpoint{2.086253in}{2.899220in}}{\pgfqpoint{2.080954in}{2.897025in}}{\pgfqpoint{2.077047in}{2.893118in}}%
\pgfpathcurveto{\pgfqpoint{2.073140in}{2.889211in}}{\pgfqpoint{2.070945in}{2.883911in}}{\pgfqpoint{2.070945in}{2.878386in}}%
\pgfpathcurveto{\pgfqpoint{2.070945in}{2.872861in}}{\pgfqpoint{2.073140in}{2.867562in}}{\pgfqpoint{2.077047in}{2.863655in}}%
\pgfpathcurveto{\pgfqpoint{2.080954in}{2.859748in}}{\pgfqpoint{2.086253in}{2.857553in}}{\pgfqpoint{2.091778in}{2.857553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449246in}{1.807623in}}%
\pgfpathcurveto{\pgfqpoint{3.454771in}{1.807623in}}{\pgfqpoint{3.460071in}{1.809818in}}{\pgfqpoint{3.463977in}{1.813725in}}%
\pgfpathcurveto{\pgfqpoint{3.467884in}{1.817632in}}{\pgfqpoint{3.470079in}{1.822931in}}{\pgfqpoint{3.470079in}{1.828456in}}%
\pgfpathcurveto{\pgfqpoint{3.470079in}{1.833981in}}{\pgfqpoint{3.467884in}{1.839281in}}{\pgfqpoint{3.463977in}{1.843188in}}%
\pgfpathcurveto{\pgfqpoint{3.460071in}{1.847094in}}{\pgfqpoint{3.454771in}{1.849289in}}{\pgfqpoint{3.449246in}{1.849289in}}%
\pgfpathcurveto{\pgfqpoint{3.443721in}{1.849289in}}{\pgfqpoint{3.438421in}{1.847094in}}{\pgfqpoint{3.434515in}{1.843188in}}%
\pgfpathcurveto{\pgfqpoint{3.430608in}{1.839281in}}{\pgfqpoint{3.428413in}{1.833981in}}{\pgfqpoint{3.428413in}{1.828456in}}%
\pgfpathcurveto{\pgfqpoint{3.428413in}{1.822931in}}{\pgfqpoint{3.430608in}{1.817632in}}{\pgfqpoint{3.434515in}{1.813725in}}%
\pgfpathcurveto{\pgfqpoint{3.438421in}{1.809818in}}{\pgfqpoint{3.443721in}{1.807623in}}{\pgfqpoint{3.449246in}{1.807623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428562in}{1.999443in}}%
\pgfpathcurveto{\pgfqpoint{3.434087in}{1.999443in}}{\pgfqpoint{3.439386in}{2.001638in}}{\pgfqpoint{3.443293in}{2.005545in}}%
\pgfpathcurveto{\pgfqpoint{3.447200in}{2.009452in}}{\pgfqpoint{3.449395in}{2.014751in}}{\pgfqpoint{3.449395in}{2.020276in}}%
\pgfpathcurveto{\pgfqpoint{3.449395in}{2.025801in}}{\pgfqpoint{3.447200in}{2.031101in}}{\pgfqpoint{3.443293in}{2.035008in}}%
\pgfpathcurveto{\pgfqpoint{3.439386in}{2.038915in}}{\pgfqpoint{3.434087in}{2.041110in}}{\pgfqpoint{3.428562in}{2.041110in}}%
\pgfpathcurveto{\pgfqpoint{3.423037in}{2.041110in}}{\pgfqpoint{3.417737in}{2.038915in}}{\pgfqpoint{3.413830in}{2.035008in}}%
\pgfpathcurveto{\pgfqpoint{3.409924in}{2.031101in}}{\pgfqpoint{3.407728in}{2.025801in}}{\pgfqpoint{3.407728in}{2.020276in}}%
\pgfpathcurveto{\pgfqpoint{3.407728in}{2.014751in}}{\pgfqpoint{3.409924in}{2.009452in}}{\pgfqpoint{3.413830in}{2.005545in}}%
\pgfpathcurveto{\pgfqpoint{3.417737in}{2.001638in}}{\pgfqpoint{3.423037in}{1.999443in}}{\pgfqpoint{3.428562in}{1.999443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092769in}{2.867298in}}%
\pgfpathcurveto{\pgfqpoint{2.098294in}{2.867298in}}{\pgfqpoint{2.103593in}{2.869493in}}{\pgfqpoint{2.107500in}{2.873400in}}%
\pgfpathcurveto{\pgfqpoint{2.111407in}{2.877307in}}{\pgfqpoint{2.113602in}{2.882606in}}{\pgfqpoint{2.113602in}{2.888131in}}%
\pgfpathcurveto{\pgfqpoint{2.113602in}{2.893656in}}{\pgfqpoint{2.111407in}{2.898956in}}{\pgfqpoint{2.107500in}{2.902863in}}%
\pgfpathcurveto{\pgfqpoint{2.103593in}{2.906769in}}{\pgfqpoint{2.098294in}{2.908965in}}{\pgfqpoint{2.092769in}{2.908965in}}%
\pgfpathcurveto{\pgfqpoint{2.087244in}{2.908965in}}{\pgfqpoint{2.081944in}{2.906769in}}{\pgfqpoint{2.078037in}{2.902863in}}%
\pgfpathcurveto{\pgfqpoint{2.074131in}{2.898956in}}{\pgfqpoint{2.071935in}{2.893656in}}{\pgfqpoint{2.071935in}{2.888131in}}%
\pgfpathcurveto{\pgfqpoint{2.071935in}{2.882606in}}{\pgfqpoint{2.074131in}{2.877307in}}{\pgfqpoint{2.078037in}{2.873400in}}%
\pgfpathcurveto{\pgfqpoint{2.081944in}{2.869493in}}{\pgfqpoint{2.087244in}{2.867298in}}{\pgfqpoint{2.092769in}{2.867298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069433in}{2.902580in}}%
\pgfpathcurveto{\pgfqpoint{2.074959in}{2.902580in}}{\pgfqpoint{2.080258in}{2.904775in}}{\pgfqpoint{2.084165in}{2.908682in}}%
\pgfpathcurveto{\pgfqpoint{2.088072in}{2.912589in}}{\pgfqpoint{2.090267in}{2.917888in}}{\pgfqpoint{2.090267in}{2.923413in}}%
\pgfpathcurveto{\pgfqpoint{2.090267in}{2.928938in}}{\pgfqpoint{2.088072in}{2.934238in}}{\pgfqpoint{2.084165in}{2.938145in}}%
\pgfpathcurveto{\pgfqpoint{2.080258in}{2.942051in}}{\pgfqpoint{2.074959in}{2.944247in}}{\pgfqpoint{2.069433in}{2.944247in}}%
\pgfpathcurveto{\pgfqpoint{2.063908in}{2.944247in}}{\pgfqpoint{2.058609in}{2.942051in}}{\pgfqpoint{2.054702in}{2.938145in}}%
\pgfpathcurveto{\pgfqpoint{2.050795in}{2.934238in}}{\pgfqpoint{2.048600in}{2.928938in}}{\pgfqpoint{2.048600in}{2.923413in}}%
\pgfpathcurveto{\pgfqpoint{2.048600in}{2.917888in}}{\pgfqpoint{2.050795in}{2.912589in}}{\pgfqpoint{2.054702in}{2.908682in}}%
\pgfpathcurveto{\pgfqpoint{2.058609in}{2.904775in}}{\pgfqpoint{2.063908in}{2.902580in}}{\pgfqpoint{2.069433in}{2.902580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129427in}{2.889281in}}%
\pgfpathcurveto{\pgfqpoint{2.134952in}{2.889281in}}{\pgfqpoint{2.140252in}{2.891476in}}{\pgfqpoint{2.144159in}{2.895383in}}%
\pgfpathcurveto{\pgfqpoint{2.148065in}{2.899290in}}{\pgfqpoint{2.150261in}{2.904589in}}{\pgfqpoint{2.150261in}{2.910114in}}%
\pgfpathcurveto{\pgfqpoint{2.150261in}{2.915639in}}{\pgfqpoint{2.148065in}{2.920939in}}{\pgfqpoint{2.144159in}{2.924846in}}%
\pgfpathcurveto{\pgfqpoint{2.140252in}{2.928753in}}{\pgfqpoint{2.134952in}{2.930948in}}{\pgfqpoint{2.129427in}{2.930948in}}%
\pgfpathcurveto{\pgfqpoint{2.123902in}{2.930948in}}{\pgfqpoint{2.118603in}{2.928753in}}{\pgfqpoint{2.114696in}{2.924846in}}%
\pgfpathcurveto{\pgfqpoint{2.110789in}{2.920939in}}{\pgfqpoint{2.108594in}{2.915639in}}{\pgfqpoint{2.108594in}{2.910114in}}%
\pgfpathcurveto{\pgfqpoint{2.108594in}{2.904589in}}{\pgfqpoint{2.110789in}{2.899290in}}{\pgfqpoint{2.114696in}{2.895383in}}%
\pgfpathcurveto{\pgfqpoint{2.118603in}{2.891476in}}{\pgfqpoint{2.123902in}{2.889281in}}{\pgfqpoint{2.129427in}{2.889281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101729in}{2.906948in}}%
\pgfpathcurveto{\pgfqpoint{2.107254in}{2.906948in}}{\pgfqpoint{2.112554in}{2.909143in}}{\pgfqpoint{2.116461in}{2.913050in}}%
\pgfpathcurveto{\pgfqpoint{2.120367in}{2.916957in}}{\pgfqpoint{2.122563in}{2.922256in}}{\pgfqpoint{2.122563in}{2.927781in}}%
\pgfpathcurveto{\pgfqpoint{2.122563in}{2.933306in}}{\pgfqpoint{2.120367in}{2.938606in}}{\pgfqpoint{2.116461in}{2.942512in}}%
\pgfpathcurveto{\pgfqpoint{2.112554in}{2.946419in}}{\pgfqpoint{2.107254in}{2.948614in}}{\pgfqpoint{2.101729in}{2.948614in}}%
\pgfpathcurveto{\pgfqpoint{2.096204in}{2.948614in}}{\pgfqpoint{2.090905in}{2.946419in}}{\pgfqpoint{2.086998in}{2.942512in}}%
\pgfpathcurveto{\pgfqpoint{2.083091in}{2.938606in}}{\pgfqpoint{2.080896in}{2.933306in}}{\pgfqpoint{2.080896in}{2.927781in}}%
\pgfpathcurveto{\pgfqpoint{2.080896in}{2.922256in}}{\pgfqpoint{2.083091in}{2.916957in}}{\pgfqpoint{2.086998in}{2.913050in}}%
\pgfpathcurveto{\pgfqpoint{2.090905in}{2.909143in}}{\pgfqpoint{2.096204in}{2.906948in}}{\pgfqpoint{2.101729in}{2.906948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055552in}{2.899964in}}%
\pgfpathcurveto{\pgfqpoint{2.061077in}{2.899964in}}{\pgfqpoint{2.066376in}{2.902159in}}{\pgfqpoint{2.070283in}{2.906066in}}%
\pgfpathcurveto{\pgfqpoint{2.074190in}{2.909973in}}{\pgfqpoint{2.076385in}{2.915272in}}{\pgfqpoint{2.076385in}{2.920797in}}%
\pgfpathcurveto{\pgfqpoint{2.076385in}{2.926322in}}{\pgfqpoint{2.074190in}{2.931622in}}{\pgfqpoint{2.070283in}{2.935529in}}%
\pgfpathcurveto{\pgfqpoint{2.066376in}{2.939436in}}{\pgfqpoint{2.061077in}{2.941631in}}{\pgfqpoint{2.055552in}{2.941631in}}%
\pgfpathcurveto{\pgfqpoint{2.050027in}{2.941631in}}{\pgfqpoint{2.044727in}{2.939436in}}{\pgfqpoint{2.040820in}{2.935529in}}%
\pgfpathcurveto{\pgfqpoint{2.036914in}{2.931622in}}{\pgfqpoint{2.034719in}{2.926322in}}{\pgfqpoint{2.034719in}{2.920797in}}%
\pgfpathcurveto{\pgfqpoint{2.034719in}{2.915272in}}{\pgfqpoint{2.036914in}{2.909973in}}{\pgfqpoint{2.040820in}{2.906066in}}%
\pgfpathcurveto{\pgfqpoint{2.044727in}{2.902159in}}{\pgfqpoint{2.050027in}{2.899964in}}{\pgfqpoint{2.055552in}{2.899964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027133in}{2.877129in}}%
\pgfpathcurveto{\pgfqpoint{2.032658in}{2.877129in}}{\pgfqpoint{2.037958in}{2.879324in}}{\pgfqpoint{2.041865in}{2.883231in}}%
\pgfpathcurveto{\pgfqpoint{2.045772in}{2.887138in}}{\pgfqpoint{2.047967in}{2.892437in}}{\pgfqpoint{2.047967in}{2.897962in}}%
\pgfpathcurveto{\pgfqpoint{2.047967in}{2.903487in}}{\pgfqpoint{2.045772in}{2.908787in}}{\pgfqpoint{2.041865in}{2.912694in}}%
\pgfpathcurveto{\pgfqpoint{2.037958in}{2.916600in}}{\pgfqpoint{2.032658in}{2.918795in}}{\pgfqpoint{2.027133in}{2.918795in}}%
\pgfpathcurveto{\pgfqpoint{2.021608in}{2.918795in}}{\pgfqpoint{2.016309in}{2.916600in}}{\pgfqpoint{2.012402in}{2.912694in}}%
\pgfpathcurveto{\pgfqpoint{2.008495in}{2.908787in}}{\pgfqpoint{2.006300in}{2.903487in}}{\pgfqpoint{2.006300in}{2.897962in}}%
\pgfpathcurveto{\pgfqpoint{2.006300in}{2.892437in}}{\pgfqpoint{2.008495in}{2.887138in}}{\pgfqpoint{2.012402in}{2.883231in}}%
\pgfpathcurveto{\pgfqpoint{2.016309in}{2.879324in}}{\pgfqpoint{2.021608in}{2.877129in}}{\pgfqpoint{2.027133in}{2.877129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069318in}{2.817016in}}%
\pgfpathcurveto{\pgfqpoint{2.074843in}{2.817016in}}{\pgfqpoint{2.080143in}{2.819211in}}{\pgfqpoint{2.084050in}{2.823117in}}%
\pgfpathcurveto{\pgfqpoint{2.087956in}{2.827024in}}{\pgfqpoint{2.090152in}{2.832324in}}{\pgfqpoint{2.090152in}{2.837849in}}%
\pgfpathcurveto{\pgfqpoint{2.090152in}{2.843374in}}{\pgfqpoint{2.087956in}{2.848673in}}{\pgfqpoint{2.084050in}{2.852580in}}%
\pgfpathcurveto{\pgfqpoint{2.080143in}{2.856487in}}{\pgfqpoint{2.074843in}{2.858682in}}{\pgfqpoint{2.069318in}{2.858682in}}%
\pgfpathcurveto{\pgfqpoint{2.063793in}{2.858682in}}{\pgfqpoint{2.058494in}{2.856487in}}{\pgfqpoint{2.054587in}{2.852580in}}%
\pgfpathcurveto{\pgfqpoint{2.050680in}{2.848673in}}{\pgfqpoint{2.048485in}{2.843374in}}{\pgfqpoint{2.048485in}{2.837849in}}%
\pgfpathcurveto{\pgfqpoint{2.048485in}{2.832324in}}{\pgfqpoint{2.050680in}{2.827024in}}{\pgfqpoint{2.054587in}{2.823117in}}%
\pgfpathcurveto{\pgfqpoint{2.058494in}{2.819211in}}{\pgfqpoint{2.063793in}{2.817016in}}{\pgfqpoint{2.069318in}{2.817016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066870in}{2.814518in}}%
\pgfpathcurveto{\pgfqpoint{2.072395in}{2.814518in}}{\pgfqpoint{2.077694in}{2.816713in}}{\pgfqpoint{2.081601in}{2.820620in}}%
\pgfpathcurveto{\pgfqpoint{2.085508in}{2.824527in}}{\pgfqpoint{2.087703in}{2.829827in}}{\pgfqpoint{2.087703in}{2.835352in}}%
\pgfpathcurveto{\pgfqpoint{2.087703in}{2.840877in}}{\pgfqpoint{2.085508in}{2.846176in}}{\pgfqpoint{2.081601in}{2.850083in}}%
\pgfpathcurveto{\pgfqpoint{2.077694in}{2.853990in}}{\pgfqpoint{2.072395in}{2.856185in}}{\pgfqpoint{2.066870in}{2.856185in}}%
\pgfpathcurveto{\pgfqpoint{2.061344in}{2.856185in}}{\pgfqpoint{2.056045in}{2.853990in}}{\pgfqpoint{2.052138in}{2.850083in}}%
\pgfpathcurveto{\pgfqpoint{2.048231in}{2.846176in}}{\pgfqpoint{2.046036in}{2.840877in}}{\pgfqpoint{2.046036in}{2.835352in}}%
\pgfpathcurveto{\pgfqpoint{2.046036in}{2.829827in}}{\pgfqpoint{2.048231in}{2.824527in}}{\pgfqpoint{2.052138in}{2.820620in}}%
\pgfpathcurveto{\pgfqpoint{2.056045in}{2.816713in}}{\pgfqpoint{2.061344in}{2.814518in}}{\pgfqpoint{2.066870in}{2.814518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135094in}{2.922343in}}%
\pgfpathcurveto{\pgfqpoint{2.140619in}{2.922343in}}{\pgfqpoint{2.145918in}{2.924539in}}{\pgfqpoint{2.149825in}{2.928445in}}%
\pgfpathcurveto{\pgfqpoint{2.153732in}{2.932352in}}{\pgfqpoint{2.155927in}{2.937652in}}{\pgfqpoint{2.155927in}{2.943177in}}%
\pgfpathcurveto{\pgfqpoint{2.155927in}{2.948702in}}{\pgfqpoint{2.153732in}{2.954001in}}{\pgfqpoint{2.149825in}{2.957908in}}%
\pgfpathcurveto{\pgfqpoint{2.145918in}{2.961815in}}{\pgfqpoint{2.140619in}{2.964010in}}{\pgfqpoint{2.135094in}{2.964010in}}%
\pgfpathcurveto{\pgfqpoint{2.129569in}{2.964010in}}{\pgfqpoint{2.124269in}{2.961815in}}{\pgfqpoint{2.120363in}{2.957908in}}%
\pgfpathcurveto{\pgfqpoint{2.116456in}{2.954001in}}{\pgfqpoint{2.114261in}{2.948702in}}{\pgfqpoint{2.114261in}{2.943177in}}%
\pgfpathcurveto{\pgfqpoint{2.114261in}{2.937652in}}{\pgfqpoint{2.116456in}{2.932352in}}{\pgfqpoint{2.120363in}{2.928445in}}%
\pgfpathcurveto{\pgfqpoint{2.124269in}{2.924539in}}{\pgfqpoint{2.129569in}{2.922343in}}{\pgfqpoint{2.135094in}{2.922343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039994in}{2.935589in}}%
\pgfpathcurveto{\pgfqpoint{2.045519in}{2.935589in}}{\pgfqpoint{2.050819in}{2.937784in}}{\pgfqpoint{2.054726in}{2.941691in}}%
\pgfpathcurveto{\pgfqpoint{2.058633in}{2.945597in}}{\pgfqpoint{2.060828in}{2.950897in}}{\pgfqpoint{2.060828in}{2.956422in}}%
\pgfpathcurveto{\pgfqpoint{2.060828in}{2.961947in}}{\pgfqpoint{2.058633in}{2.967247in}}{\pgfqpoint{2.054726in}{2.971153in}}%
\pgfpathcurveto{\pgfqpoint{2.050819in}{2.975060in}}{\pgfqpoint{2.045519in}{2.977255in}}{\pgfqpoint{2.039994in}{2.977255in}}%
\pgfpathcurveto{\pgfqpoint{2.034469in}{2.977255in}}{\pgfqpoint{2.029170in}{2.975060in}}{\pgfqpoint{2.025263in}{2.971153in}}%
\pgfpathcurveto{\pgfqpoint{2.021356in}{2.967247in}}{\pgfqpoint{2.019161in}{2.961947in}}{\pgfqpoint{2.019161in}{2.956422in}}%
\pgfpathcurveto{\pgfqpoint{2.019161in}{2.950897in}}{\pgfqpoint{2.021356in}{2.945597in}}{\pgfqpoint{2.025263in}{2.941691in}}%
\pgfpathcurveto{\pgfqpoint{2.029170in}{2.937784in}}{\pgfqpoint{2.034469in}{2.935589in}}{\pgfqpoint{2.039994in}{2.935589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036482in}{2.934450in}}%
\pgfpathcurveto{\pgfqpoint{2.042007in}{2.934450in}}{\pgfqpoint{2.047306in}{2.936645in}}{\pgfqpoint{2.051213in}{2.940552in}}%
\pgfpathcurveto{\pgfqpoint{2.055120in}{2.944459in}}{\pgfqpoint{2.057315in}{2.949759in}}{\pgfqpoint{2.057315in}{2.955284in}}%
\pgfpathcurveto{\pgfqpoint{2.057315in}{2.960809in}}{\pgfqpoint{2.055120in}{2.966108in}}{\pgfqpoint{2.051213in}{2.970015in}}%
\pgfpathcurveto{\pgfqpoint{2.047306in}{2.973922in}}{\pgfqpoint{2.042007in}{2.976117in}}{\pgfqpoint{2.036482in}{2.976117in}}%
\pgfpathcurveto{\pgfqpoint{2.030957in}{2.976117in}}{\pgfqpoint{2.025657in}{2.973922in}}{\pgfqpoint{2.021750in}{2.970015in}}%
\pgfpathcurveto{\pgfqpoint{2.017844in}{2.966108in}}{\pgfqpoint{2.015648in}{2.960809in}}{\pgfqpoint{2.015648in}{2.955284in}}%
\pgfpathcurveto{\pgfqpoint{2.015648in}{2.949759in}}{\pgfqpoint{2.017844in}{2.944459in}}{\pgfqpoint{2.021750in}{2.940552in}}%
\pgfpathcurveto{\pgfqpoint{2.025657in}{2.936645in}}{\pgfqpoint{2.030957in}{2.934450in}}{\pgfqpoint{2.036482in}{2.934450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061173in}{2.888401in}}%
\pgfpathcurveto{\pgfqpoint{2.066698in}{2.888401in}}{\pgfqpoint{2.071998in}{2.890596in}}{\pgfqpoint{2.075905in}{2.894503in}}%
\pgfpathcurveto{\pgfqpoint{2.079811in}{2.898410in}}{\pgfqpoint{2.082007in}{2.903710in}}{\pgfqpoint{2.082007in}{2.909235in}}%
\pgfpathcurveto{\pgfqpoint{2.082007in}{2.914760in}}{\pgfqpoint{2.079811in}{2.920059in}}{\pgfqpoint{2.075905in}{2.923966in}}%
\pgfpathcurveto{\pgfqpoint{2.071998in}{2.927873in}}{\pgfqpoint{2.066698in}{2.930068in}}{\pgfqpoint{2.061173in}{2.930068in}}%
\pgfpathcurveto{\pgfqpoint{2.055648in}{2.930068in}}{\pgfqpoint{2.050349in}{2.927873in}}{\pgfqpoint{2.046442in}{2.923966in}}%
\pgfpathcurveto{\pgfqpoint{2.042535in}{2.920059in}}{\pgfqpoint{2.040340in}{2.914760in}}{\pgfqpoint{2.040340in}{2.909235in}}%
\pgfpathcurveto{\pgfqpoint{2.040340in}{2.903710in}}{\pgfqpoint{2.042535in}{2.898410in}}{\pgfqpoint{2.046442in}{2.894503in}}%
\pgfpathcurveto{\pgfqpoint{2.050349in}{2.890596in}}{\pgfqpoint{2.055648in}{2.888401in}}{\pgfqpoint{2.061173in}{2.888401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076431in}{2.906316in}}%
\pgfpathcurveto{\pgfqpoint{2.081956in}{2.906316in}}{\pgfqpoint{2.087255in}{2.908511in}}{\pgfqpoint{2.091162in}{2.912418in}}%
\pgfpathcurveto{\pgfqpoint{2.095069in}{2.916325in}}{\pgfqpoint{2.097264in}{2.921624in}}{\pgfqpoint{2.097264in}{2.927149in}}%
\pgfpathcurveto{\pgfqpoint{2.097264in}{2.932674in}}{\pgfqpoint{2.095069in}{2.937974in}}{\pgfqpoint{2.091162in}{2.941881in}}%
\pgfpathcurveto{\pgfqpoint{2.087255in}{2.945787in}}{\pgfqpoint{2.081956in}{2.947983in}}{\pgfqpoint{2.076431in}{2.947983in}}%
\pgfpathcurveto{\pgfqpoint{2.070906in}{2.947983in}}{\pgfqpoint{2.065606in}{2.945787in}}{\pgfqpoint{2.061700in}{2.941881in}}%
\pgfpathcurveto{\pgfqpoint{2.057793in}{2.937974in}}{\pgfqpoint{2.055598in}{2.932674in}}{\pgfqpoint{2.055598in}{2.927149in}}%
\pgfpathcurveto{\pgfqpoint{2.055598in}{2.921624in}}{\pgfqpoint{2.057793in}{2.916325in}}{\pgfqpoint{2.061700in}{2.912418in}}%
\pgfpathcurveto{\pgfqpoint{2.065606in}{2.908511in}}{\pgfqpoint{2.070906in}{2.906316in}}{\pgfqpoint{2.076431in}{2.906316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034985in}{2.853856in}}%
\pgfpathcurveto{\pgfqpoint{2.040510in}{2.853856in}}{\pgfqpoint{2.045809in}{2.856051in}}{\pgfqpoint{2.049716in}{2.859958in}}%
\pgfpathcurveto{\pgfqpoint{2.053623in}{2.863864in}}{\pgfqpoint{2.055818in}{2.869164in}}{\pgfqpoint{2.055818in}{2.874689in}}%
\pgfpathcurveto{\pgfqpoint{2.055818in}{2.880214in}}{\pgfqpoint{2.053623in}{2.885514in}}{\pgfqpoint{2.049716in}{2.889420in}}%
\pgfpathcurveto{\pgfqpoint{2.045809in}{2.893327in}}{\pgfqpoint{2.040510in}{2.895522in}}{\pgfqpoint{2.034985in}{2.895522in}}%
\pgfpathcurveto{\pgfqpoint{2.029460in}{2.895522in}}{\pgfqpoint{2.024160in}{2.893327in}}{\pgfqpoint{2.020253in}{2.889420in}}%
\pgfpathcurveto{\pgfqpoint{2.016346in}{2.885514in}}{\pgfqpoint{2.014151in}{2.880214in}}{\pgfqpoint{2.014151in}{2.874689in}}%
\pgfpathcurveto{\pgfqpoint{2.014151in}{2.869164in}}{\pgfqpoint{2.016346in}{2.863864in}}{\pgfqpoint{2.020253in}{2.859958in}}%
\pgfpathcurveto{\pgfqpoint{2.024160in}{2.856051in}}{\pgfqpoint{2.029460in}{2.853856in}}{\pgfqpoint{2.034985in}{2.853856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076764in}{2.868006in}}%
\pgfpathcurveto{\pgfqpoint{2.082289in}{2.868006in}}{\pgfqpoint{2.087589in}{2.870201in}}{\pgfqpoint{2.091495in}{2.874108in}}%
\pgfpathcurveto{\pgfqpoint{2.095402in}{2.878014in}}{\pgfqpoint{2.097597in}{2.883314in}}{\pgfqpoint{2.097597in}{2.888839in}}%
\pgfpathcurveto{\pgfqpoint{2.097597in}{2.894364in}}{\pgfqpoint{2.095402in}{2.899663in}}{\pgfqpoint{2.091495in}{2.903570in}}%
\pgfpathcurveto{\pgfqpoint{2.087589in}{2.907477in}}{\pgfqpoint{2.082289in}{2.909672in}}{\pgfqpoint{2.076764in}{2.909672in}}%
\pgfpathcurveto{\pgfqpoint{2.071239in}{2.909672in}}{\pgfqpoint{2.065939in}{2.907477in}}{\pgfqpoint{2.062033in}{2.903570in}}%
\pgfpathcurveto{\pgfqpoint{2.058126in}{2.899663in}}{\pgfqpoint{2.055931in}{2.894364in}}{\pgfqpoint{2.055931in}{2.888839in}}%
\pgfpathcurveto{\pgfqpoint{2.055931in}{2.883314in}}{\pgfqpoint{2.058126in}{2.878014in}}{\pgfqpoint{2.062033in}{2.874108in}}%
\pgfpathcurveto{\pgfqpoint{2.065939in}{2.870201in}}{\pgfqpoint{2.071239in}{2.868006in}}{\pgfqpoint{2.076764in}{2.868006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053308in}{2.893845in}}%
\pgfpathcurveto{\pgfqpoint{2.058833in}{2.893845in}}{\pgfqpoint{2.064133in}{2.896040in}}{\pgfqpoint{2.068040in}{2.899947in}}%
\pgfpathcurveto{\pgfqpoint{2.071946in}{2.903854in}}{\pgfqpoint{2.074141in}{2.909153in}}{\pgfqpoint{2.074141in}{2.914678in}}%
\pgfpathcurveto{\pgfqpoint{2.074141in}{2.920203in}}{\pgfqpoint{2.071946in}{2.925503in}}{\pgfqpoint{2.068040in}{2.929410in}}%
\pgfpathcurveto{\pgfqpoint{2.064133in}{2.933316in}}{\pgfqpoint{2.058833in}{2.935512in}}{\pgfqpoint{2.053308in}{2.935512in}}%
\pgfpathcurveto{\pgfqpoint{2.047783in}{2.935512in}}{\pgfqpoint{2.042484in}{2.933316in}}{\pgfqpoint{2.038577in}{2.929410in}}%
\pgfpathcurveto{\pgfqpoint{2.034670in}{2.925503in}}{\pgfqpoint{2.032475in}{2.920203in}}{\pgfqpoint{2.032475in}{2.914678in}}%
\pgfpathcurveto{\pgfqpoint{2.032475in}{2.909153in}}{\pgfqpoint{2.034670in}{2.903854in}}{\pgfqpoint{2.038577in}{2.899947in}}%
\pgfpathcurveto{\pgfqpoint{2.042484in}{2.896040in}}{\pgfqpoint{2.047783in}{2.893845in}}{\pgfqpoint{2.053308in}{2.893845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080777in}{2.889222in}}%
\pgfpathcurveto{\pgfqpoint{2.086303in}{2.889222in}}{\pgfqpoint{2.091602in}{2.891417in}}{\pgfqpoint{2.095509in}{2.895324in}}%
\pgfpathcurveto{\pgfqpoint{2.099416in}{2.899231in}}{\pgfqpoint{2.101611in}{2.904530in}}{\pgfqpoint{2.101611in}{2.910055in}}%
\pgfpathcurveto{\pgfqpoint{2.101611in}{2.915580in}}{\pgfqpoint{2.099416in}{2.920880in}}{\pgfqpoint{2.095509in}{2.924787in}}%
\pgfpathcurveto{\pgfqpoint{2.091602in}{2.928694in}}{\pgfqpoint{2.086303in}{2.930889in}}{\pgfqpoint{2.080777in}{2.930889in}}%
\pgfpathcurveto{\pgfqpoint{2.075252in}{2.930889in}}{\pgfqpoint{2.069953in}{2.928694in}}{\pgfqpoint{2.066046in}{2.924787in}}%
\pgfpathcurveto{\pgfqpoint{2.062139in}{2.920880in}}{\pgfqpoint{2.059944in}{2.915580in}}{\pgfqpoint{2.059944in}{2.910055in}}%
\pgfpathcurveto{\pgfqpoint{2.059944in}{2.904530in}}{\pgfqpoint{2.062139in}{2.899231in}}{\pgfqpoint{2.066046in}{2.895324in}}%
\pgfpathcurveto{\pgfqpoint{2.069953in}{2.891417in}}{\pgfqpoint{2.075252in}{2.889222in}}{\pgfqpoint{2.080777in}{2.889222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028367in}{2.900111in}}%
\pgfpathcurveto{\pgfqpoint{2.033892in}{2.900111in}}{\pgfqpoint{2.039191in}{2.902306in}}{\pgfqpoint{2.043098in}{2.906213in}}%
\pgfpathcurveto{\pgfqpoint{2.047005in}{2.910120in}}{\pgfqpoint{2.049200in}{2.915419in}}{\pgfqpoint{2.049200in}{2.920945in}}%
\pgfpathcurveto{\pgfqpoint{2.049200in}{2.926470in}}{\pgfqpoint{2.047005in}{2.931769in}}{\pgfqpoint{2.043098in}{2.935676in}}%
\pgfpathcurveto{\pgfqpoint{2.039191in}{2.939583in}}{\pgfqpoint{2.033892in}{2.941778in}}{\pgfqpoint{2.028367in}{2.941778in}}%
\pgfpathcurveto{\pgfqpoint{2.022842in}{2.941778in}}{\pgfqpoint{2.017542in}{2.939583in}}{\pgfqpoint{2.013635in}{2.935676in}}%
\pgfpathcurveto{\pgfqpoint{2.009729in}{2.931769in}}{\pgfqpoint{2.007534in}{2.926470in}}{\pgfqpoint{2.007534in}{2.920945in}}%
\pgfpathcurveto{\pgfqpoint{2.007534in}{2.915419in}}{\pgfqpoint{2.009729in}{2.910120in}}{\pgfqpoint{2.013635in}{2.906213in}}%
\pgfpathcurveto{\pgfqpoint{2.017542in}{2.902306in}}{\pgfqpoint{2.022842in}{2.900111in}}{\pgfqpoint{2.028367in}{2.900111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037226in}{2.849717in}}%
\pgfpathcurveto{\pgfqpoint{2.042751in}{2.849717in}}{\pgfqpoint{2.048051in}{2.851912in}}{\pgfqpoint{2.051957in}{2.855819in}}%
\pgfpathcurveto{\pgfqpoint{2.055864in}{2.859726in}}{\pgfqpoint{2.058059in}{2.865025in}}{\pgfqpoint{2.058059in}{2.870550in}}%
\pgfpathcurveto{\pgfqpoint{2.058059in}{2.876076in}}{\pgfqpoint{2.055864in}{2.881375in}}{\pgfqpoint{2.051957in}{2.885282in}}%
\pgfpathcurveto{\pgfqpoint{2.048051in}{2.889189in}}{\pgfqpoint{2.042751in}{2.891384in}}{\pgfqpoint{2.037226in}{2.891384in}}%
\pgfpathcurveto{\pgfqpoint{2.031701in}{2.891384in}}{\pgfqpoint{2.026401in}{2.889189in}}{\pgfqpoint{2.022495in}{2.885282in}}%
\pgfpathcurveto{\pgfqpoint{2.018588in}{2.881375in}}{\pgfqpoint{2.016393in}{2.876076in}}{\pgfqpoint{2.016393in}{2.870550in}}%
\pgfpathcurveto{\pgfqpoint{2.016393in}{2.865025in}}{\pgfqpoint{2.018588in}{2.859726in}}{\pgfqpoint{2.022495in}{2.855819in}}%
\pgfpathcurveto{\pgfqpoint{2.026401in}{2.851912in}}{\pgfqpoint{2.031701in}{2.849717in}}{\pgfqpoint{2.037226in}{2.849717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087595in}{2.874185in}}%
\pgfpathcurveto{\pgfqpoint{2.093120in}{2.874185in}}{\pgfqpoint{2.098420in}{2.876380in}}{\pgfqpoint{2.102327in}{2.880287in}}%
\pgfpathcurveto{\pgfqpoint{2.106234in}{2.884194in}}{\pgfqpoint{2.108429in}{2.889493in}}{\pgfqpoint{2.108429in}{2.895018in}}%
\pgfpathcurveto{\pgfqpoint{2.108429in}{2.900543in}}{\pgfqpoint{2.106234in}{2.905843in}}{\pgfqpoint{2.102327in}{2.909749in}}%
\pgfpathcurveto{\pgfqpoint{2.098420in}{2.913656in}}{\pgfqpoint{2.093120in}{2.915851in}}{\pgfqpoint{2.087595in}{2.915851in}}%
\pgfpathcurveto{\pgfqpoint{2.082070in}{2.915851in}}{\pgfqpoint{2.076771in}{2.913656in}}{\pgfqpoint{2.072864in}{2.909749in}}%
\pgfpathcurveto{\pgfqpoint{2.068957in}{2.905843in}}{\pgfqpoint{2.066762in}{2.900543in}}{\pgfqpoint{2.066762in}{2.895018in}}%
\pgfpathcurveto{\pgfqpoint{2.066762in}{2.889493in}}{\pgfqpoint{2.068957in}{2.884194in}}{\pgfqpoint{2.072864in}{2.880287in}}%
\pgfpathcurveto{\pgfqpoint{2.076771in}{2.876380in}}{\pgfqpoint{2.082070in}{2.874185in}}{\pgfqpoint{2.087595in}{2.874185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083933in}{2.858891in}}%
\pgfpathcurveto{\pgfqpoint{2.089458in}{2.858891in}}{\pgfqpoint{2.094758in}{2.861086in}}{\pgfqpoint{2.098664in}{2.864992in}}%
\pgfpathcurveto{\pgfqpoint{2.102571in}{2.868899in}}{\pgfqpoint{2.104766in}{2.874199in}}{\pgfqpoint{2.104766in}{2.879724in}}%
\pgfpathcurveto{\pgfqpoint{2.104766in}{2.885249in}}{\pgfqpoint{2.102571in}{2.890548in}}{\pgfqpoint{2.098664in}{2.894455in}}%
\pgfpathcurveto{\pgfqpoint{2.094758in}{2.898362in}}{\pgfqpoint{2.089458in}{2.900557in}}{\pgfqpoint{2.083933in}{2.900557in}}%
\pgfpathcurveto{\pgfqpoint{2.078408in}{2.900557in}}{\pgfqpoint{2.073108in}{2.898362in}}{\pgfqpoint{2.069202in}{2.894455in}}%
\pgfpathcurveto{\pgfqpoint{2.065295in}{2.890548in}}{\pgfqpoint{2.063100in}{2.885249in}}{\pgfqpoint{2.063100in}{2.879724in}}%
\pgfpathcurveto{\pgfqpoint{2.063100in}{2.874199in}}{\pgfqpoint{2.065295in}{2.868899in}}{\pgfqpoint{2.069202in}{2.864992in}}%
\pgfpathcurveto{\pgfqpoint{2.073108in}{2.861086in}}{\pgfqpoint{2.078408in}{2.858891in}}{\pgfqpoint{2.083933in}{2.858891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054153in}{2.911959in}}%
\pgfpathcurveto{\pgfqpoint{2.059678in}{2.911959in}}{\pgfqpoint{2.064978in}{2.914154in}}{\pgfqpoint{2.068885in}{2.918061in}}%
\pgfpathcurveto{\pgfqpoint{2.072791in}{2.921968in}}{\pgfqpoint{2.074987in}{2.927267in}}{\pgfqpoint{2.074987in}{2.932792in}}%
\pgfpathcurveto{\pgfqpoint{2.074987in}{2.938317in}}{\pgfqpoint{2.072791in}{2.943617in}}{\pgfqpoint{2.068885in}{2.947523in}}%
\pgfpathcurveto{\pgfqpoint{2.064978in}{2.951430in}}{\pgfqpoint{2.059678in}{2.953625in}}{\pgfqpoint{2.054153in}{2.953625in}}%
\pgfpathcurveto{\pgfqpoint{2.048628in}{2.953625in}}{\pgfqpoint{2.043329in}{2.951430in}}{\pgfqpoint{2.039422in}{2.947523in}}%
\pgfpathcurveto{\pgfqpoint{2.035515in}{2.943617in}}{\pgfqpoint{2.033320in}{2.938317in}}{\pgfqpoint{2.033320in}{2.932792in}}%
\pgfpathcurveto{\pgfqpoint{2.033320in}{2.927267in}}{\pgfqpoint{2.035515in}{2.921968in}}{\pgfqpoint{2.039422in}{2.918061in}}%
\pgfpathcurveto{\pgfqpoint{2.043329in}{2.914154in}}{\pgfqpoint{2.048628in}{2.911959in}}{\pgfqpoint{2.054153in}{2.911959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060249in}{2.919115in}}%
\pgfpathcurveto{\pgfqpoint{2.065774in}{2.919115in}}{\pgfqpoint{2.071074in}{2.921310in}}{\pgfqpoint{2.074981in}{2.925217in}}%
\pgfpathcurveto{\pgfqpoint{2.078888in}{2.929124in}}{\pgfqpoint{2.081083in}{2.934424in}}{\pgfqpoint{2.081083in}{2.939949in}}%
\pgfpathcurveto{\pgfqpoint{2.081083in}{2.945474in}}{\pgfqpoint{2.078888in}{2.950773in}}{\pgfqpoint{2.074981in}{2.954680in}}%
\pgfpathcurveto{\pgfqpoint{2.071074in}{2.958587in}}{\pgfqpoint{2.065774in}{2.960782in}}{\pgfqpoint{2.060249in}{2.960782in}}%
\pgfpathcurveto{\pgfqpoint{2.054724in}{2.960782in}}{\pgfqpoint{2.049425in}{2.958587in}}{\pgfqpoint{2.045518in}{2.954680in}}%
\pgfpathcurveto{\pgfqpoint{2.041611in}{2.950773in}}{\pgfqpoint{2.039416in}{2.945474in}}{\pgfqpoint{2.039416in}{2.939949in}}%
\pgfpathcurveto{\pgfqpoint{2.039416in}{2.934424in}}{\pgfqpoint{2.041611in}{2.929124in}}{\pgfqpoint{2.045518in}{2.925217in}}%
\pgfpathcurveto{\pgfqpoint{2.049425in}{2.921310in}}{\pgfqpoint{2.054724in}{2.919115in}}{\pgfqpoint{2.060249in}{2.919115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070920in}{2.887456in}}%
\pgfpathcurveto{\pgfqpoint{2.076445in}{2.887456in}}{\pgfqpoint{2.081744in}{2.889651in}}{\pgfqpoint{2.085651in}{2.893558in}}%
\pgfpathcurveto{\pgfqpoint{2.089558in}{2.897465in}}{\pgfqpoint{2.091753in}{2.902764in}}{\pgfqpoint{2.091753in}{2.908289in}}%
\pgfpathcurveto{\pgfqpoint{2.091753in}{2.913814in}}{\pgfqpoint{2.089558in}{2.919114in}}{\pgfqpoint{2.085651in}{2.923021in}}%
\pgfpathcurveto{\pgfqpoint{2.081744in}{2.926927in}}{\pgfqpoint{2.076445in}{2.929123in}}{\pgfqpoint{2.070920in}{2.929123in}}%
\pgfpathcurveto{\pgfqpoint{2.065394in}{2.929123in}}{\pgfqpoint{2.060095in}{2.926927in}}{\pgfqpoint{2.056188in}{2.923021in}}%
\pgfpathcurveto{\pgfqpoint{2.052281in}{2.919114in}}{\pgfqpoint{2.050086in}{2.913814in}}{\pgfqpoint{2.050086in}{2.908289in}}%
\pgfpathcurveto{\pgfqpoint{2.050086in}{2.902764in}}{\pgfqpoint{2.052281in}{2.897465in}}{\pgfqpoint{2.056188in}{2.893558in}}%
\pgfpathcurveto{\pgfqpoint{2.060095in}{2.889651in}}{\pgfqpoint{2.065394in}{2.887456in}}{\pgfqpoint{2.070920in}{2.887456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050259in}{2.913712in}}%
\pgfpathcurveto{\pgfqpoint{2.055784in}{2.913712in}}{\pgfqpoint{2.061084in}{2.915907in}}{\pgfqpoint{2.064990in}{2.919814in}}%
\pgfpathcurveto{\pgfqpoint{2.068897in}{2.923721in}}{\pgfqpoint{2.071092in}{2.929020in}}{\pgfqpoint{2.071092in}{2.934545in}}%
\pgfpathcurveto{\pgfqpoint{2.071092in}{2.940070in}}{\pgfqpoint{2.068897in}{2.945370in}}{\pgfqpoint{2.064990in}{2.949277in}}%
\pgfpathcurveto{\pgfqpoint{2.061084in}{2.953183in}}{\pgfqpoint{2.055784in}{2.955379in}}{\pgfqpoint{2.050259in}{2.955379in}}%
\pgfpathcurveto{\pgfqpoint{2.044734in}{2.955379in}}{\pgfqpoint{2.039434in}{2.953183in}}{\pgfqpoint{2.035528in}{2.949277in}}%
\pgfpathcurveto{\pgfqpoint{2.031621in}{2.945370in}}{\pgfqpoint{2.029426in}{2.940070in}}{\pgfqpoint{2.029426in}{2.934545in}}%
\pgfpathcurveto{\pgfqpoint{2.029426in}{2.929020in}}{\pgfqpoint{2.031621in}{2.923721in}}{\pgfqpoint{2.035528in}{2.919814in}}%
\pgfpathcurveto{\pgfqpoint{2.039434in}{2.915907in}}{\pgfqpoint{2.044734in}{2.913712in}}{\pgfqpoint{2.050259in}{2.913712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061278in}{2.926629in}}%
\pgfpathcurveto{\pgfqpoint{2.066803in}{2.926629in}}{\pgfqpoint{2.072103in}{2.928824in}}{\pgfqpoint{2.076010in}{2.932731in}}%
\pgfpathcurveto{\pgfqpoint{2.079917in}{2.936638in}}{\pgfqpoint{2.082112in}{2.941938in}}{\pgfqpoint{2.082112in}{2.947463in}}%
\pgfpathcurveto{\pgfqpoint{2.082112in}{2.952988in}}{\pgfqpoint{2.079917in}{2.958287in}}{\pgfqpoint{2.076010in}{2.962194in}}%
\pgfpathcurveto{\pgfqpoint{2.072103in}{2.966101in}}{\pgfqpoint{2.066803in}{2.968296in}}{\pgfqpoint{2.061278in}{2.968296in}}%
\pgfpathcurveto{\pgfqpoint{2.055753in}{2.968296in}}{\pgfqpoint{2.050454in}{2.966101in}}{\pgfqpoint{2.046547in}{2.962194in}}%
\pgfpathcurveto{\pgfqpoint{2.042640in}{2.958287in}}{\pgfqpoint{2.040445in}{2.952988in}}{\pgfqpoint{2.040445in}{2.947463in}}%
\pgfpathcurveto{\pgfqpoint{2.040445in}{2.941938in}}{\pgfqpoint{2.042640in}{2.936638in}}{\pgfqpoint{2.046547in}{2.932731in}}%
\pgfpathcurveto{\pgfqpoint{2.050454in}{2.928824in}}{\pgfqpoint{2.055753in}{2.926629in}}{\pgfqpoint{2.061278in}{2.926629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048755in}{2.905196in}}%
\pgfpathcurveto{\pgfqpoint{2.054280in}{2.905196in}}{\pgfqpoint{2.059580in}{2.907391in}}{\pgfqpoint{2.063487in}{2.911298in}}%
\pgfpathcurveto{\pgfqpoint{2.067393in}{2.915205in}}{\pgfqpoint{2.069589in}{2.920505in}}{\pgfqpoint{2.069589in}{2.926030in}}%
\pgfpathcurveto{\pgfqpoint{2.069589in}{2.931555in}}{\pgfqpoint{2.067393in}{2.936854in}}{\pgfqpoint{2.063487in}{2.940761in}}%
\pgfpathcurveto{\pgfqpoint{2.059580in}{2.944668in}}{\pgfqpoint{2.054280in}{2.946863in}}{\pgfqpoint{2.048755in}{2.946863in}}%
\pgfpathcurveto{\pgfqpoint{2.043230in}{2.946863in}}{\pgfqpoint{2.037931in}{2.944668in}}{\pgfqpoint{2.034024in}{2.940761in}}%
\pgfpathcurveto{\pgfqpoint{2.030117in}{2.936854in}}{\pgfqpoint{2.027922in}{2.931555in}}{\pgfqpoint{2.027922in}{2.926030in}}%
\pgfpathcurveto{\pgfqpoint{2.027922in}{2.920505in}}{\pgfqpoint{2.030117in}{2.915205in}}{\pgfqpoint{2.034024in}{2.911298in}}%
\pgfpathcurveto{\pgfqpoint{2.037931in}{2.907391in}}{\pgfqpoint{2.043230in}{2.905196in}}{\pgfqpoint{2.048755in}{2.905196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044458in}{2.922924in}}%
\pgfpathcurveto{\pgfqpoint{2.049983in}{2.922924in}}{\pgfqpoint{2.055282in}{2.925119in}}{\pgfqpoint{2.059189in}{2.929026in}}%
\pgfpathcurveto{\pgfqpoint{2.063096in}{2.932933in}}{\pgfqpoint{2.065291in}{2.938232in}}{\pgfqpoint{2.065291in}{2.943757in}}%
\pgfpathcurveto{\pgfqpoint{2.065291in}{2.949283in}}{\pgfqpoint{2.063096in}{2.954582in}}{\pgfqpoint{2.059189in}{2.958489in}}%
\pgfpathcurveto{\pgfqpoint{2.055282in}{2.962396in}}{\pgfqpoint{2.049983in}{2.964591in}}{\pgfqpoint{2.044458in}{2.964591in}}%
\pgfpathcurveto{\pgfqpoint{2.038932in}{2.964591in}}{\pgfqpoint{2.033633in}{2.962396in}}{\pgfqpoint{2.029726in}{2.958489in}}%
\pgfpathcurveto{\pgfqpoint{2.025819in}{2.954582in}}{\pgfqpoint{2.023624in}{2.949283in}}{\pgfqpoint{2.023624in}{2.943757in}}%
\pgfpathcurveto{\pgfqpoint{2.023624in}{2.938232in}}{\pgfqpoint{2.025819in}{2.932933in}}{\pgfqpoint{2.029726in}{2.929026in}}%
\pgfpathcurveto{\pgfqpoint{2.033633in}{2.925119in}}{\pgfqpoint{2.038932in}{2.922924in}}{\pgfqpoint{2.044458in}{2.922924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084854in}{2.874200in}}%
\pgfpathcurveto{\pgfqpoint{2.090379in}{2.874200in}}{\pgfqpoint{2.095679in}{2.876395in}}{\pgfqpoint{2.099585in}{2.880302in}}%
\pgfpathcurveto{\pgfqpoint{2.103492in}{2.884209in}}{\pgfqpoint{2.105687in}{2.889508in}}{\pgfqpoint{2.105687in}{2.895033in}}%
\pgfpathcurveto{\pgfqpoint{2.105687in}{2.900558in}}{\pgfqpoint{2.103492in}{2.905858in}}{\pgfqpoint{2.099585in}{2.909765in}}%
\pgfpathcurveto{\pgfqpoint{2.095679in}{2.913672in}}{\pgfqpoint{2.090379in}{2.915867in}}{\pgfqpoint{2.084854in}{2.915867in}}%
\pgfpathcurveto{\pgfqpoint{2.079329in}{2.915867in}}{\pgfqpoint{2.074029in}{2.913672in}}{\pgfqpoint{2.070123in}{2.909765in}}%
\pgfpathcurveto{\pgfqpoint{2.066216in}{2.905858in}}{\pgfqpoint{2.064021in}{2.900558in}}{\pgfqpoint{2.064021in}{2.895033in}}%
\pgfpathcurveto{\pgfqpoint{2.064021in}{2.889508in}}{\pgfqpoint{2.066216in}{2.884209in}}{\pgfqpoint{2.070123in}{2.880302in}}%
\pgfpathcurveto{\pgfqpoint{2.074029in}{2.876395in}}{\pgfqpoint{2.079329in}{2.874200in}}{\pgfqpoint{2.084854in}{2.874200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104790in}{2.907412in}}%
\pgfpathcurveto{\pgfqpoint{2.110315in}{2.907412in}}{\pgfqpoint{2.115614in}{2.909607in}}{\pgfqpoint{2.119521in}{2.913514in}}%
\pgfpathcurveto{\pgfqpoint{2.123428in}{2.917421in}}{\pgfqpoint{2.125623in}{2.922720in}}{\pgfqpoint{2.125623in}{2.928245in}}%
\pgfpathcurveto{\pgfqpoint{2.125623in}{2.933771in}}{\pgfqpoint{2.123428in}{2.939070in}}{\pgfqpoint{2.119521in}{2.942977in}}%
\pgfpathcurveto{\pgfqpoint{2.115614in}{2.946884in}}{\pgfqpoint{2.110315in}{2.949079in}}{\pgfqpoint{2.104790in}{2.949079in}}%
\pgfpathcurveto{\pgfqpoint{2.099265in}{2.949079in}}{\pgfqpoint{2.093965in}{2.946884in}}{\pgfqpoint{2.090058in}{2.942977in}}%
\pgfpathcurveto{\pgfqpoint{2.086152in}{2.939070in}}{\pgfqpoint{2.083956in}{2.933771in}}{\pgfqpoint{2.083956in}{2.928245in}}%
\pgfpathcurveto{\pgfqpoint{2.083956in}{2.922720in}}{\pgfqpoint{2.086152in}{2.917421in}}{\pgfqpoint{2.090058in}{2.913514in}}%
\pgfpathcurveto{\pgfqpoint{2.093965in}{2.909607in}}{\pgfqpoint{2.099265in}{2.907412in}}{\pgfqpoint{2.104790in}{2.907412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064845in}{2.916461in}}%
\pgfpathcurveto{\pgfqpoint{2.070370in}{2.916461in}}{\pgfqpoint{2.075670in}{2.918656in}}{\pgfqpoint{2.079577in}{2.922563in}}%
\pgfpathcurveto{\pgfqpoint{2.083483in}{2.926469in}}{\pgfqpoint{2.085679in}{2.931769in}}{\pgfqpoint{2.085679in}{2.937294in}}%
\pgfpathcurveto{\pgfqpoint{2.085679in}{2.942819in}}{\pgfqpoint{2.083483in}{2.948119in}}{\pgfqpoint{2.079577in}{2.952025in}}%
\pgfpathcurveto{\pgfqpoint{2.075670in}{2.955932in}}{\pgfqpoint{2.070370in}{2.958127in}}{\pgfqpoint{2.064845in}{2.958127in}}%
\pgfpathcurveto{\pgfqpoint{2.059320in}{2.958127in}}{\pgfqpoint{2.054021in}{2.955932in}}{\pgfqpoint{2.050114in}{2.952025in}}%
\pgfpathcurveto{\pgfqpoint{2.046207in}{2.948119in}}{\pgfqpoint{2.044012in}{2.942819in}}{\pgfqpoint{2.044012in}{2.937294in}}%
\pgfpathcurveto{\pgfqpoint{2.044012in}{2.931769in}}{\pgfqpoint{2.046207in}{2.926469in}}{\pgfqpoint{2.050114in}{2.922563in}}%
\pgfpathcurveto{\pgfqpoint{2.054021in}{2.918656in}}{\pgfqpoint{2.059320in}{2.916461in}}{\pgfqpoint{2.064845in}{2.916461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079755in}{2.894763in}}%
\pgfpathcurveto{\pgfqpoint{2.085280in}{2.894763in}}{\pgfqpoint{2.090579in}{2.896958in}}{\pgfqpoint{2.094486in}{2.900865in}}%
\pgfpathcurveto{\pgfqpoint{2.098393in}{2.904772in}}{\pgfqpoint{2.100588in}{2.910071in}}{\pgfqpoint{2.100588in}{2.915597in}}%
\pgfpathcurveto{\pgfqpoint{2.100588in}{2.921122in}}{\pgfqpoint{2.098393in}{2.926421in}}{\pgfqpoint{2.094486in}{2.930328in}}%
\pgfpathcurveto{\pgfqpoint{2.090579in}{2.934235in}}{\pgfqpoint{2.085280in}{2.936430in}}{\pgfqpoint{2.079755in}{2.936430in}}%
\pgfpathcurveto{\pgfqpoint{2.074229in}{2.936430in}}{\pgfqpoint{2.068930in}{2.934235in}}{\pgfqpoint{2.065023in}{2.930328in}}%
\pgfpathcurveto{\pgfqpoint{2.061116in}{2.926421in}}{\pgfqpoint{2.058921in}{2.921122in}}{\pgfqpoint{2.058921in}{2.915597in}}%
\pgfpathcurveto{\pgfqpoint{2.058921in}{2.910071in}}{\pgfqpoint{2.061116in}{2.904772in}}{\pgfqpoint{2.065023in}{2.900865in}}%
\pgfpathcurveto{\pgfqpoint{2.068930in}{2.896958in}}{\pgfqpoint{2.074229in}{2.894763in}}{\pgfqpoint{2.079755in}{2.894763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699496in}{3.182986in}}%
\pgfpathcurveto{\pgfqpoint{2.705021in}{3.182986in}}{\pgfqpoint{2.710321in}{3.185181in}}{\pgfqpoint{2.714228in}{3.189088in}}%
\pgfpathcurveto{\pgfqpoint{2.718134in}{3.192995in}}{\pgfqpoint{2.720329in}{3.198294in}}{\pgfqpoint{2.720329in}{3.203819in}}%
\pgfpathcurveto{\pgfqpoint{2.720329in}{3.209344in}}{\pgfqpoint{2.718134in}{3.214644in}}{\pgfqpoint{2.714228in}{3.218551in}}%
\pgfpathcurveto{\pgfqpoint{2.710321in}{3.222457in}}{\pgfqpoint{2.705021in}{3.224652in}}{\pgfqpoint{2.699496in}{3.224652in}}%
\pgfpathcurveto{\pgfqpoint{2.693971in}{3.224652in}}{\pgfqpoint{2.688672in}{3.222457in}}{\pgfqpoint{2.684765in}{3.218551in}}%
\pgfpathcurveto{\pgfqpoint{2.680858in}{3.214644in}}{\pgfqpoint{2.678663in}{3.209344in}}{\pgfqpoint{2.678663in}{3.203819in}}%
\pgfpathcurveto{\pgfqpoint{2.678663in}{3.198294in}}{\pgfqpoint{2.680858in}{3.192995in}}{\pgfqpoint{2.684765in}{3.189088in}}%
\pgfpathcurveto{\pgfqpoint{2.688672in}{3.185181in}}{\pgfqpoint{2.693971in}{3.182986in}}{\pgfqpoint{2.699496in}{3.182986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678796in}{3.173242in}}%
\pgfpathcurveto{\pgfqpoint{2.684321in}{3.173242in}}{\pgfqpoint{2.689620in}{3.175437in}}{\pgfqpoint{2.693527in}{3.179344in}}%
\pgfpathcurveto{\pgfqpoint{2.697434in}{3.183251in}}{\pgfqpoint{2.699629in}{3.188550in}}{\pgfqpoint{2.699629in}{3.194075in}}%
\pgfpathcurveto{\pgfqpoint{2.699629in}{3.199600in}}{\pgfqpoint{2.697434in}{3.204900in}}{\pgfqpoint{2.693527in}{3.208807in}}%
\pgfpathcurveto{\pgfqpoint{2.689620in}{3.212713in}}{\pgfqpoint{2.684321in}{3.214908in}}{\pgfqpoint{2.678796in}{3.214908in}}%
\pgfpathcurveto{\pgfqpoint{2.673271in}{3.214908in}}{\pgfqpoint{2.667971in}{3.212713in}}{\pgfqpoint{2.664064in}{3.208807in}}%
\pgfpathcurveto{\pgfqpoint{2.660158in}{3.204900in}}{\pgfqpoint{2.657962in}{3.199600in}}{\pgfqpoint{2.657962in}{3.194075in}}%
\pgfpathcurveto{\pgfqpoint{2.657962in}{3.188550in}}{\pgfqpoint{2.660158in}{3.183251in}}{\pgfqpoint{2.664064in}{3.179344in}}%
\pgfpathcurveto{\pgfqpoint{2.667971in}{3.175437in}}{\pgfqpoint{2.673271in}{3.173242in}}{\pgfqpoint{2.678796in}{3.173242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379229in}{2.742730in}}%
\pgfpathcurveto{\pgfqpoint{3.384754in}{2.742730in}}{\pgfqpoint{3.390054in}{2.744925in}}{\pgfqpoint{3.393961in}{2.748832in}}%
\pgfpathcurveto{\pgfqpoint{3.397867in}{2.752739in}}{\pgfqpoint{3.400062in}{2.758039in}}{\pgfqpoint{3.400062in}{2.763564in}}%
\pgfpathcurveto{\pgfqpoint{3.400062in}{2.769089in}}{\pgfqpoint{3.397867in}{2.774388in}}{\pgfqpoint{3.393961in}{2.778295in}}%
\pgfpathcurveto{\pgfqpoint{3.390054in}{2.782202in}}{\pgfqpoint{3.384754in}{2.784397in}}{\pgfqpoint{3.379229in}{2.784397in}}%
\pgfpathcurveto{\pgfqpoint{3.373704in}{2.784397in}}{\pgfqpoint{3.368405in}{2.782202in}}{\pgfqpoint{3.364498in}{2.778295in}}%
\pgfpathcurveto{\pgfqpoint{3.360591in}{2.774388in}}{\pgfqpoint{3.358396in}{2.769089in}}{\pgfqpoint{3.358396in}{2.763564in}}%
\pgfpathcurveto{\pgfqpoint{3.358396in}{2.758039in}}{\pgfqpoint{3.360591in}{2.752739in}}{\pgfqpoint{3.364498in}{2.748832in}}%
\pgfpathcurveto{\pgfqpoint{3.368405in}{2.744925in}}{\pgfqpoint{3.373704in}{2.742730in}}{\pgfqpoint{3.379229in}{2.742730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667278in}{3.157793in}}%
\pgfpathcurveto{\pgfqpoint{2.672803in}{3.157793in}}{\pgfqpoint{2.678102in}{3.159989in}}{\pgfqpoint{2.682009in}{3.163895in}}%
\pgfpathcurveto{\pgfqpoint{2.685916in}{3.167802in}}{\pgfqpoint{2.688111in}{3.173102in}}{\pgfqpoint{2.688111in}{3.178627in}}%
\pgfpathcurveto{\pgfqpoint{2.688111in}{3.184152in}}{\pgfqpoint{2.685916in}{3.189451in}}{\pgfqpoint{2.682009in}{3.193358in}}%
\pgfpathcurveto{\pgfqpoint{2.678102in}{3.197265in}}{\pgfqpoint{2.672803in}{3.199460in}}{\pgfqpoint{2.667278in}{3.199460in}}%
\pgfpathcurveto{\pgfqpoint{2.661753in}{3.199460in}}{\pgfqpoint{2.656453in}{3.197265in}}{\pgfqpoint{2.652546in}{3.193358in}}%
\pgfpathcurveto{\pgfqpoint{2.648640in}{3.189451in}}{\pgfqpoint{2.646444in}{3.184152in}}{\pgfqpoint{2.646444in}{3.178627in}}%
\pgfpathcurveto{\pgfqpoint{2.646444in}{3.173102in}}{\pgfqpoint{2.648640in}{3.167802in}}{\pgfqpoint{2.652546in}{3.163895in}}%
\pgfpathcurveto{\pgfqpoint{2.656453in}{3.159989in}}{\pgfqpoint{2.661753in}{3.157793in}}{\pgfqpoint{2.667278in}{3.157793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718592in}{3.198391in}}%
\pgfpathcurveto{\pgfqpoint{2.724117in}{3.198391in}}{\pgfqpoint{2.729416in}{3.200587in}}{\pgfqpoint{2.733323in}{3.204493in}}%
\pgfpathcurveto{\pgfqpoint{2.737230in}{3.208400in}}{\pgfqpoint{2.739425in}{3.213700in}}{\pgfqpoint{2.739425in}{3.219225in}}%
\pgfpathcurveto{\pgfqpoint{2.739425in}{3.224750in}}{\pgfqpoint{2.737230in}{3.230049in}}{\pgfqpoint{2.733323in}{3.233956in}}%
\pgfpathcurveto{\pgfqpoint{2.729416in}{3.237863in}}{\pgfqpoint{2.724117in}{3.240058in}}{\pgfqpoint{2.718592in}{3.240058in}}%
\pgfpathcurveto{\pgfqpoint{2.713067in}{3.240058in}}{\pgfqpoint{2.707767in}{3.237863in}}{\pgfqpoint{2.703860in}{3.233956in}}%
\pgfpathcurveto{\pgfqpoint{2.699953in}{3.230049in}}{\pgfqpoint{2.697758in}{3.224750in}}{\pgfqpoint{2.697758in}{3.219225in}}%
\pgfpathcurveto{\pgfqpoint{2.697758in}{3.213700in}}{\pgfqpoint{2.699953in}{3.208400in}}{\pgfqpoint{2.703860in}{3.204493in}}%
\pgfpathcurveto{\pgfqpoint{2.707767in}{3.200587in}}{\pgfqpoint{2.713067in}{3.198391in}}{\pgfqpoint{2.718592in}{3.198391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638940in}{3.133994in}}%
\pgfpathcurveto{\pgfqpoint{2.644465in}{3.133994in}}{\pgfqpoint{2.649765in}{3.136190in}}{\pgfqpoint{2.653671in}{3.140096in}}%
\pgfpathcurveto{\pgfqpoint{2.657578in}{3.144003in}}{\pgfqpoint{2.659773in}{3.149303in}}{\pgfqpoint{2.659773in}{3.154828in}}%
\pgfpathcurveto{\pgfqpoint{2.659773in}{3.160353in}}{\pgfqpoint{2.657578in}{3.165652in}}{\pgfqpoint{2.653671in}{3.169559in}}%
\pgfpathcurveto{\pgfqpoint{2.649765in}{3.173466in}}{\pgfqpoint{2.644465in}{3.175661in}}{\pgfqpoint{2.638940in}{3.175661in}}%
\pgfpathcurveto{\pgfqpoint{2.633415in}{3.175661in}}{\pgfqpoint{2.628115in}{3.173466in}}{\pgfqpoint{2.624209in}{3.169559in}}%
\pgfpathcurveto{\pgfqpoint{2.620302in}{3.165652in}}{\pgfqpoint{2.618107in}{3.160353in}}{\pgfqpoint{2.618107in}{3.154828in}}%
\pgfpathcurveto{\pgfqpoint{2.618107in}{3.149303in}}{\pgfqpoint{2.620302in}{3.144003in}}{\pgfqpoint{2.624209in}{3.140096in}}%
\pgfpathcurveto{\pgfqpoint{2.628115in}{3.136190in}}{\pgfqpoint{2.633415in}{3.133994in}}{\pgfqpoint{2.638940in}{3.133994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626137in}{3.155505in}}%
\pgfpathcurveto{\pgfqpoint{2.631662in}{3.155505in}}{\pgfqpoint{2.636961in}{3.157700in}}{\pgfqpoint{2.640868in}{3.161607in}}%
\pgfpathcurveto{\pgfqpoint{2.644775in}{3.165514in}}{\pgfqpoint{2.646970in}{3.170813in}}{\pgfqpoint{2.646970in}{3.176338in}}%
\pgfpathcurveto{\pgfqpoint{2.646970in}{3.181863in}}{\pgfqpoint{2.644775in}{3.187163in}}{\pgfqpoint{2.640868in}{3.191070in}}%
\pgfpathcurveto{\pgfqpoint{2.636961in}{3.194977in}}{\pgfqpoint{2.631662in}{3.197172in}}{\pgfqpoint{2.626137in}{3.197172in}}%
\pgfpathcurveto{\pgfqpoint{2.620612in}{3.197172in}}{\pgfqpoint{2.615312in}{3.194977in}}{\pgfqpoint{2.611405in}{3.191070in}}%
\pgfpathcurveto{\pgfqpoint{2.607498in}{3.187163in}}{\pgfqpoint{2.605303in}{3.181863in}}{\pgfqpoint{2.605303in}{3.176338in}}%
\pgfpathcurveto{\pgfqpoint{2.605303in}{3.170813in}}{\pgfqpoint{2.607498in}{3.165514in}}{\pgfqpoint{2.611405in}{3.161607in}}%
\pgfpathcurveto{\pgfqpoint{2.615312in}{3.157700in}}{\pgfqpoint{2.620612in}{3.155505in}}{\pgfqpoint{2.626137in}{3.155505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686143in}{3.179741in}}%
\pgfpathcurveto{\pgfqpoint{2.691668in}{3.179741in}}{\pgfqpoint{2.696967in}{3.181936in}}{\pgfqpoint{2.700874in}{3.185843in}}%
\pgfpathcurveto{\pgfqpoint{2.704781in}{3.189750in}}{\pgfqpoint{2.706976in}{3.195049in}}{\pgfqpoint{2.706976in}{3.200574in}}%
\pgfpathcurveto{\pgfqpoint{2.706976in}{3.206099in}}{\pgfqpoint{2.704781in}{3.211399in}}{\pgfqpoint{2.700874in}{3.215306in}}%
\pgfpathcurveto{\pgfqpoint{2.696967in}{3.219213in}}{\pgfqpoint{2.691668in}{3.221408in}}{\pgfqpoint{2.686143in}{3.221408in}}%
\pgfpathcurveto{\pgfqpoint{2.680618in}{3.221408in}}{\pgfqpoint{2.675318in}{3.219213in}}{\pgfqpoint{2.671411in}{3.215306in}}%
\pgfpathcurveto{\pgfqpoint{2.667505in}{3.211399in}}{\pgfqpoint{2.665309in}{3.206099in}}{\pgfqpoint{2.665309in}{3.200574in}}%
\pgfpathcurveto{\pgfqpoint{2.665309in}{3.195049in}}{\pgfqpoint{2.667505in}{3.189750in}}{\pgfqpoint{2.671411in}{3.185843in}}%
\pgfpathcurveto{\pgfqpoint{2.675318in}{3.181936in}}{\pgfqpoint{2.680618in}{3.179741in}}{\pgfqpoint{2.686143in}{3.179741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677247in}{3.174307in}}%
\pgfpathcurveto{\pgfqpoint{2.682773in}{3.174307in}}{\pgfqpoint{2.688072in}{3.176502in}}{\pgfqpoint{2.691979in}{3.180409in}}%
\pgfpathcurveto{\pgfqpoint{2.695886in}{3.184315in}}{\pgfqpoint{2.698081in}{3.189615in}}{\pgfqpoint{2.698081in}{3.195140in}}%
\pgfpathcurveto{\pgfqpoint{2.698081in}{3.200665in}}{\pgfqpoint{2.695886in}{3.205965in}}{\pgfqpoint{2.691979in}{3.209871in}}%
\pgfpathcurveto{\pgfqpoint{2.688072in}{3.213778in}}{\pgfqpoint{2.682773in}{3.215973in}}{\pgfqpoint{2.677247in}{3.215973in}}%
\pgfpathcurveto{\pgfqpoint{2.671722in}{3.215973in}}{\pgfqpoint{2.666423in}{3.213778in}}{\pgfqpoint{2.662516in}{3.209871in}}%
\pgfpathcurveto{\pgfqpoint{2.658609in}{3.205965in}}{\pgfqpoint{2.656414in}{3.200665in}}{\pgfqpoint{2.656414in}{3.195140in}}%
\pgfpathcurveto{\pgfqpoint{2.656414in}{3.189615in}}{\pgfqpoint{2.658609in}{3.184315in}}{\pgfqpoint{2.662516in}{3.180409in}}%
\pgfpathcurveto{\pgfqpoint{2.666423in}{3.176502in}}{\pgfqpoint{2.671722in}{3.174307in}}{\pgfqpoint{2.677247in}{3.174307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685301in}{3.137167in}}%
\pgfpathcurveto{\pgfqpoint{2.690826in}{3.137167in}}{\pgfqpoint{2.696126in}{3.139362in}}{\pgfqpoint{2.700033in}{3.143268in}}%
\pgfpathcurveto{\pgfqpoint{2.703940in}{3.147175in}}{\pgfqpoint{2.706135in}{3.152475in}}{\pgfqpoint{2.706135in}{3.158000in}}%
\pgfpathcurveto{\pgfqpoint{2.706135in}{3.163525in}}{\pgfqpoint{2.703940in}{3.168824in}}{\pgfqpoint{2.700033in}{3.172731in}}%
\pgfpathcurveto{\pgfqpoint{2.696126in}{3.176638in}}{\pgfqpoint{2.690826in}{3.178833in}}{\pgfqpoint{2.685301in}{3.178833in}}%
\pgfpathcurveto{\pgfqpoint{2.679776in}{3.178833in}}{\pgfqpoint{2.674477in}{3.176638in}}{\pgfqpoint{2.670570in}{3.172731in}}%
\pgfpathcurveto{\pgfqpoint{2.666663in}{3.168824in}}{\pgfqpoint{2.664468in}{3.163525in}}{\pgfqpoint{2.664468in}{3.158000in}}%
\pgfpathcurveto{\pgfqpoint{2.664468in}{3.152475in}}{\pgfqpoint{2.666663in}{3.147175in}}{\pgfqpoint{2.670570in}{3.143268in}}%
\pgfpathcurveto{\pgfqpoint{2.674477in}{3.139362in}}{\pgfqpoint{2.679776in}{3.137167in}}{\pgfqpoint{2.685301in}{3.137167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622163in}{3.205549in}}%
\pgfpathcurveto{\pgfqpoint{2.627688in}{3.205549in}}{\pgfqpoint{2.632987in}{3.207744in}}{\pgfqpoint{2.636894in}{3.211651in}}%
\pgfpathcurveto{\pgfqpoint{2.640801in}{3.215558in}}{\pgfqpoint{2.642996in}{3.220857in}}{\pgfqpoint{2.642996in}{3.226383in}}%
\pgfpathcurveto{\pgfqpoint{2.642996in}{3.231908in}}{\pgfqpoint{2.640801in}{3.237207in}}{\pgfqpoint{2.636894in}{3.241114in}}%
\pgfpathcurveto{\pgfqpoint{2.632987in}{3.245021in}}{\pgfqpoint{2.627688in}{3.247216in}}{\pgfqpoint{2.622163in}{3.247216in}}%
\pgfpathcurveto{\pgfqpoint{2.616638in}{3.247216in}}{\pgfqpoint{2.611338in}{3.245021in}}{\pgfqpoint{2.607431in}{3.241114in}}%
\pgfpathcurveto{\pgfqpoint{2.603525in}{3.237207in}}{\pgfqpoint{2.601329in}{3.231908in}}{\pgfqpoint{2.601329in}{3.226383in}}%
\pgfpathcurveto{\pgfqpoint{2.601329in}{3.220857in}}{\pgfqpoint{2.603525in}{3.215558in}}{\pgfqpoint{2.607431in}{3.211651in}}%
\pgfpathcurveto{\pgfqpoint{2.611338in}{3.207744in}}{\pgfqpoint{2.616638in}{3.205549in}}{\pgfqpoint{2.622163in}{3.205549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686606in}{3.174111in}}%
\pgfpathcurveto{\pgfqpoint{2.692131in}{3.174111in}}{\pgfqpoint{2.697430in}{3.176307in}}{\pgfqpoint{2.701337in}{3.180213in}}%
\pgfpathcurveto{\pgfqpoint{2.705244in}{3.184120in}}{\pgfqpoint{2.707439in}{3.189420in}}{\pgfqpoint{2.707439in}{3.194945in}}%
\pgfpathcurveto{\pgfqpoint{2.707439in}{3.200470in}}{\pgfqpoint{2.705244in}{3.205769in}}{\pgfqpoint{2.701337in}{3.209676in}}%
\pgfpathcurveto{\pgfqpoint{2.697430in}{3.213583in}}{\pgfqpoint{2.692131in}{3.215778in}}{\pgfqpoint{2.686606in}{3.215778in}}%
\pgfpathcurveto{\pgfqpoint{2.681081in}{3.215778in}}{\pgfqpoint{2.675781in}{3.213583in}}{\pgfqpoint{2.671874in}{3.209676in}}%
\pgfpathcurveto{\pgfqpoint{2.667967in}{3.205769in}}{\pgfqpoint{2.665772in}{3.200470in}}{\pgfqpoint{2.665772in}{3.194945in}}%
\pgfpathcurveto{\pgfqpoint{2.665772in}{3.189420in}}{\pgfqpoint{2.667967in}{3.184120in}}{\pgfqpoint{2.671874in}{3.180213in}}%
\pgfpathcurveto{\pgfqpoint{2.675781in}{3.176307in}}{\pgfqpoint{2.681081in}{3.174111in}}{\pgfqpoint{2.686606in}{3.174111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702136in}{3.173475in}}%
\pgfpathcurveto{\pgfqpoint{2.707661in}{3.173475in}}{\pgfqpoint{2.712961in}{3.175670in}}{\pgfqpoint{2.716868in}{3.179577in}}%
\pgfpathcurveto{\pgfqpoint{2.720775in}{3.183484in}}{\pgfqpoint{2.722970in}{3.188783in}}{\pgfqpoint{2.722970in}{3.194308in}}%
\pgfpathcurveto{\pgfqpoint{2.722970in}{3.199833in}}{\pgfqpoint{2.720775in}{3.205133in}}{\pgfqpoint{2.716868in}{3.209040in}}%
\pgfpathcurveto{\pgfqpoint{2.712961in}{3.212947in}}{\pgfqpoint{2.707661in}{3.215142in}}{\pgfqpoint{2.702136in}{3.215142in}}%
\pgfpathcurveto{\pgfqpoint{2.696611in}{3.215142in}}{\pgfqpoint{2.691312in}{3.212947in}}{\pgfqpoint{2.687405in}{3.209040in}}%
\pgfpathcurveto{\pgfqpoint{2.683498in}{3.205133in}}{\pgfqpoint{2.681303in}{3.199833in}}{\pgfqpoint{2.681303in}{3.194308in}}%
\pgfpathcurveto{\pgfqpoint{2.681303in}{3.188783in}}{\pgfqpoint{2.683498in}{3.183484in}}{\pgfqpoint{2.687405in}{3.179577in}}%
\pgfpathcurveto{\pgfqpoint{2.691312in}{3.175670in}}{\pgfqpoint{2.696611in}{3.173475in}}{\pgfqpoint{2.702136in}{3.173475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691979in}{3.124581in}}%
\pgfpathcurveto{\pgfqpoint{2.697504in}{3.124581in}}{\pgfqpoint{2.702804in}{3.126776in}}{\pgfqpoint{2.706711in}{3.130683in}}%
\pgfpathcurveto{\pgfqpoint{2.710618in}{3.134590in}}{\pgfqpoint{2.712813in}{3.139889in}}{\pgfqpoint{2.712813in}{3.145414in}}%
\pgfpathcurveto{\pgfqpoint{2.712813in}{3.150939in}}{\pgfqpoint{2.710618in}{3.156239in}}{\pgfqpoint{2.706711in}{3.160146in}}%
\pgfpathcurveto{\pgfqpoint{2.702804in}{3.164052in}}{\pgfqpoint{2.697504in}{3.166248in}}{\pgfqpoint{2.691979in}{3.166248in}}%
\pgfpathcurveto{\pgfqpoint{2.686454in}{3.166248in}}{\pgfqpoint{2.681155in}{3.164052in}}{\pgfqpoint{2.677248in}{3.160146in}}%
\pgfpathcurveto{\pgfqpoint{2.673341in}{3.156239in}}{\pgfqpoint{2.671146in}{3.150939in}}{\pgfqpoint{2.671146in}{3.145414in}}%
\pgfpathcurveto{\pgfqpoint{2.671146in}{3.139889in}}{\pgfqpoint{2.673341in}{3.134590in}}{\pgfqpoint{2.677248in}{3.130683in}}%
\pgfpathcurveto{\pgfqpoint{2.681155in}{3.126776in}}{\pgfqpoint{2.686454in}{3.124581in}}{\pgfqpoint{2.691979in}{3.124581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724287in}{3.162922in}}%
\pgfpathcurveto{\pgfqpoint{2.729813in}{3.162922in}}{\pgfqpoint{2.735112in}{3.165117in}}{\pgfqpoint{2.739019in}{3.169024in}}%
\pgfpathcurveto{\pgfqpoint{2.742926in}{3.172931in}}{\pgfqpoint{2.745121in}{3.178231in}}{\pgfqpoint{2.745121in}{3.183756in}}%
\pgfpathcurveto{\pgfqpoint{2.745121in}{3.189281in}}{\pgfqpoint{2.742926in}{3.194580in}}{\pgfqpoint{2.739019in}{3.198487in}}%
\pgfpathcurveto{\pgfqpoint{2.735112in}{3.202394in}}{\pgfqpoint{2.729813in}{3.204589in}}{\pgfqpoint{2.724287in}{3.204589in}}%
\pgfpathcurveto{\pgfqpoint{2.718762in}{3.204589in}}{\pgfqpoint{2.713463in}{3.202394in}}{\pgfqpoint{2.709556in}{3.198487in}}%
\pgfpathcurveto{\pgfqpoint{2.705649in}{3.194580in}}{\pgfqpoint{2.703454in}{3.189281in}}{\pgfqpoint{2.703454in}{3.183756in}}%
\pgfpathcurveto{\pgfqpoint{2.703454in}{3.178231in}}{\pgfqpoint{2.705649in}{3.172931in}}{\pgfqpoint{2.709556in}{3.169024in}}%
\pgfpathcurveto{\pgfqpoint{2.713463in}{3.165117in}}{\pgfqpoint{2.718762in}{3.162922in}}{\pgfqpoint{2.724287in}{3.162922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672730in}{3.124875in}}%
\pgfpathcurveto{\pgfqpoint{2.678255in}{3.124875in}}{\pgfqpoint{2.683554in}{3.127070in}}{\pgfqpoint{2.687461in}{3.130977in}}%
\pgfpathcurveto{\pgfqpoint{2.691368in}{3.134884in}}{\pgfqpoint{2.693563in}{3.140183in}}{\pgfqpoint{2.693563in}{3.145708in}}%
\pgfpathcurveto{\pgfqpoint{2.693563in}{3.151233in}}{\pgfqpoint{2.691368in}{3.156533in}}{\pgfqpoint{2.687461in}{3.160440in}}%
\pgfpathcurveto{\pgfqpoint{2.683554in}{3.164347in}}{\pgfqpoint{2.678255in}{3.166542in}}{\pgfqpoint{2.672730in}{3.166542in}}%
\pgfpathcurveto{\pgfqpoint{2.667205in}{3.166542in}}{\pgfqpoint{2.661905in}{3.164347in}}{\pgfqpoint{2.657998in}{3.160440in}}%
\pgfpathcurveto{\pgfqpoint{2.654092in}{3.156533in}}{\pgfqpoint{2.651896in}{3.151233in}}{\pgfqpoint{2.651896in}{3.145708in}}%
\pgfpathcurveto{\pgfqpoint{2.651896in}{3.140183in}}{\pgfqpoint{2.654092in}{3.134884in}}{\pgfqpoint{2.657998in}{3.130977in}}%
\pgfpathcurveto{\pgfqpoint{2.661905in}{3.127070in}}{\pgfqpoint{2.667205in}{3.124875in}}{\pgfqpoint{2.672730in}{3.124875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656332in}{3.166210in}}%
\pgfpathcurveto{\pgfqpoint{2.661857in}{3.166210in}}{\pgfqpoint{2.667157in}{3.168405in}}{\pgfqpoint{2.671063in}{3.172312in}}%
\pgfpathcurveto{\pgfqpoint{2.674970in}{3.176219in}}{\pgfqpoint{2.677165in}{3.181518in}}{\pgfqpoint{2.677165in}{3.187043in}}%
\pgfpathcurveto{\pgfqpoint{2.677165in}{3.192568in}}{\pgfqpoint{2.674970in}{3.197868in}}{\pgfqpoint{2.671063in}{3.201775in}}%
\pgfpathcurveto{\pgfqpoint{2.667157in}{3.205681in}}{\pgfqpoint{2.661857in}{3.207877in}}{\pgfqpoint{2.656332in}{3.207877in}}%
\pgfpathcurveto{\pgfqpoint{2.650807in}{3.207877in}}{\pgfqpoint{2.645507in}{3.205681in}}{\pgfqpoint{2.641601in}{3.201775in}}%
\pgfpathcurveto{\pgfqpoint{2.637694in}{3.197868in}}{\pgfqpoint{2.635499in}{3.192568in}}{\pgfqpoint{2.635499in}{3.187043in}}%
\pgfpathcurveto{\pgfqpoint{2.635499in}{3.181518in}}{\pgfqpoint{2.637694in}{3.176219in}}{\pgfqpoint{2.641601in}{3.172312in}}%
\pgfpathcurveto{\pgfqpoint{2.645507in}{3.168405in}}{\pgfqpoint{2.650807in}{3.166210in}}{\pgfqpoint{2.656332in}{3.166210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680108in}{3.187889in}}%
\pgfpathcurveto{\pgfqpoint{2.685633in}{3.187889in}}{\pgfqpoint{2.690932in}{3.190084in}}{\pgfqpoint{2.694839in}{3.193991in}}%
\pgfpathcurveto{\pgfqpoint{2.698746in}{3.197897in}}{\pgfqpoint{2.700941in}{3.203197in}}{\pgfqpoint{2.700941in}{3.208722in}}%
\pgfpathcurveto{\pgfqpoint{2.700941in}{3.214247in}}{\pgfqpoint{2.698746in}{3.219546in}}{\pgfqpoint{2.694839in}{3.223453in}}%
\pgfpathcurveto{\pgfqpoint{2.690932in}{3.227360in}}{\pgfqpoint{2.685633in}{3.229555in}}{\pgfqpoint{2.680108in}{3.229555in}}%
\pgfpathcurveto{\pgfqpoint{2.674583in}{3.229555in}}{\pgfqpoint{2.669283in}{3.227360in}}{\pgfqpoint{2.665376in}{3.223453in}}%
\pgfpathcurveto{\pgfqpoint{2.661469in}{3.219546in}}{\pgfqpoint{2.659274in}{3.214247in}}{\pgfqpoint{2.659274in}{3.208722in}}%
\pgfpathcurveto{\pgfqpoint{2.659274in}{3.203197in}}{\pgfqpoint{2.661469in}{3.197897in}}{\pgfqpoint{2.665376in}{3.193991in}}%
\pgfpathcurveto{\pgfqpoint{2.669283in}{3.190084in}}{\pgfqpoint{2.674583in}{3.187889in}}{\pgfqpoint{2.680108in}{3.187889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642171in}{3.180025in}}%
\pgfpathcurveto{\pgfqpoint{2.647696in}{3.180025in}}{\pgfqpoint{2.652996in}{3.182220in}}{\pgfqpoint{2.656903in}{3.186127in}}%
\pgfpathcurveto{\pgfqpoint{2.660810in}{3.190034in}}{\pgfqpoint{2.663005in}{3.195333in}}{\pgfqpoint{2.663005in}{3.200858in}}%
\pgfpathcurveto{\pgfqpoint{2.663005in}{3.206383in}}{\pgfqpoint{2.660810in}{3.211683in}}{\pgfqpoint{2.656903in}{3.215589in}}%
\pgfpathcurveto{\pgfqpoint{2.652996in}{3.219496in}}{\pgfqpoint{2.647696in}{3.221691in}}{\pgfqpoint{2.642171in}{3.221691in}}%
\pgfpathcurveto{\pgfqpoint{2.636646in}{3.221691in}}{\pgfqpoint{2.631347in}{3.219496in}}{\pgfqpoint{2.627440in}{3.215589in}}%
\pgfpathcurveto{\pgfqpoint{2.623533in}{3.211683in}}{\pgfqpoint{2.621338in}{3.206383in}}{\pgfqpoint{2.621338in}{3.200858in}}%
\pgfpathcurveto{\pgfqpoint{2.621338in}{3.195333in}}{\pgfqpoint{2.623533in}{3.190034in}}{\pgfqpoint{2.627440in}{3.186127in}}%
\pgfpathcurveto{\pgfqpoint{2.631347in}{3.182220in}}{\pgfqpoint{2.636646in}{3.180025in}}{\pgfqpoint{2.642171in}{3.180025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650963in}{3.121311in}}%
\pgfpathcurveto{\pgfqpoint{2.656488in}{3.121311in}}{\pgfqpoint{2.661787in}{3.123506in}}{\pgfqpoint{2.665694in}{3.127413in}}%
\pgfpathcurveto{\pgfqpoint{2.669601in}{3.131319in}}{\pgfqpoint{2.671796in}{3.136619in}}{\pgfqpoint{2.671796in}{3.142144in}}%
\pgfpathcurveto{\pgfqpoint{2.671796in}{3.147669in}}{\pgfqpoint{2.669601in}{3.152969in}}{\pgfqpoint{2.665694in}{3.156875in}}%
\pgfpathcurveto{\pgfqpoint{2.661787in}{3.160782in}}{\pgfqpoint{2.656488in}{3.162977in}}{\pgfqpoint{2.650963in}{3.162977in}}%
\pgfpathcurveto{\pgfqpoint{2.645438in}{3.162977in}}{\pgfqpoint{2.640138in}{3.160782in}}{\pgfqpoint{2.636231in}{3.156875in}}%
\pgfpathcurveto{\pgfqpoint{2.632325in}{3.152969in}}{\pgfqpoint{2.630130in}{3.147669in}}{\pgfqpoint{2.630130in}{3.142144in}}%
\pgfpathcurveto{\pgfqpoint{2.630130in}{3.136619in}}{\pgfqpoint{2.632325in}{3.131319in}}{\pgfqpoint{2.636231in}{3.127413in}}%
\pgfpathcurveto{\pgfqpoint{2.640138in}{3.123506in}}{\pgfqpoint{2.645438in}{3.121311in}}{\pgfqpoint{2.650963in}{3.121311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681581in}{3.191560in}}%
\pgfpathcurveto{\pgfqpoint{2.687106in}{3.191560in}}{\pgfqpoint{2.692406in}{3.193755in}}{\pgfqpoint{2.696313in}{3.197662in}}%
\pgfpathcurveto{\pgfqpoint{2.700219in}{3.201569in}}{\pgfqpoint{2.702415in}{3.206868in}}{\pgfqpoint{2.702415in}{3.212393in}}%
\pgfpathcurveto{\pgfqpoint{2.702415in}{3.217918in}}{\pgfqpoint{2.700219in}{3.223218in}}{\pgfqpoint{2.696313in}{3.227125in}}%
\pgfpathcurveto{\pgfqpoint{2.692406in}{3.231032in}}{\pgfqpoint{2.687106in}{3.233227in}}{\pgfqpoint{2.681581in}{3.233227in}}%
\pgfpathcurveto{\pgfqpoint{2.676056in}{3.233227in}}{\pgfqpoint{2.670757in}{3.231032in}}{\pgfqpoint{2.666850in}{3.227125in}}%
\pgfpathcurveto{\pgfqpoint{2.662943in}{3.223218in}}{\pgfqpoint{2.660748in}{3.217918in}}{\pgfqpoint{2.660748in}{3.212393in}}%
\pgfpathcurveto{\pgfqpoint{2.660748in}{3.206868in}}{\pgfqpoint{2.662943in}{3.201569in}}{\pgfqpoint{2.666850in}{3.197662in}}%
\pgfpathcurveto{\pgfqpoint{2.670757in}{3.193755in}}{\pgfqpoint{2.676056in}{3.191560in}}{\pgfqpoint{2.681581in}{3.191560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663852in}{3.145214in}}%
\pgfpathcurveto{\pgfqpoint{2.669378in}{3.145214in}}{\pgfqpoint{2.674677in}{3.147409in}}{\pgfqpoint{2.678584in}{3.151316in}}%
\pgfpathcurveto{\pgfqpoint{2.682491in}{3.155222in}}{\pgfqpoint{2.684686in}{3.160522in}}{\pgfqpoint{2.684686in}{3.166047in}}%
\pgfpathcurveto{\pgfqpoint{2.684686in}{3.171572in}}{\pgfqpoint{2.682491in}{3.176872in}}{\pgfqpoint{2.678584in}{3.180778in}}%
\pgfpathcurveto{\pgfqpoint{2.674677in}{3.184685in}}{\pgfqpoint{2.669378in}{3.186880in}}{\pgfqpoint{2.663852in}{3.186880in}}%
\pgfpathcurveto{\pgfqpoint{2.658327in}{3.186880in}}{\pgfqpoint{2.653028in}{3.184685in}}{\pgfqpoint{2.649121in}{3.180778in}}%
\pgfpathcurveto{\pgfqpoint{2.645214in}{3.176872in}}{\pgfqpoint{2.643019in}{3.171572in}}{\pgfqpoint{2.643019in}{3.166047in}}%
\pgfpathcurveto{\pgfqpoint{2.643019in}{3.160522in}}{\pgfqpoint{2.645214in}{3.155222in}}{\pgfqpoint{2.649121in}{3.151316in}}%
\pgfpathcurveto{\pgfqpoint{2.653028in}{3.147409in}}{\pgfqpoint{2.658327in}{3.145214in}}{\pgfqpoint{2.663852in}{3.145214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690756in}{3.176230in}}%
\pgfpathcurveto{\pgfqpoint{2.696281in}{3.176230in}}{\pgfqpoint{2.701581in}{3.178425in}}{\pgfqpoint{2.705488in}{3.182332in}}%
\pgfpathcurveto{\pgfqpoint{2.709394in}{3.186239in}}{\pgfqpoint{2.711590in}{3.191538in}}{\pgfqpoint{2.711590in}{3.197063in}}%
\pgfpathcurveto{\pgfqpoint{2.711590in}{3.202588in}}{\pgfqpoint{2.709394in}{3.207888in}}{\pgfqpoint{2.705488in}{3.211795in}}%
\pgfpathcurveto{\pgfqpoint{2.701581in}{3.215702in}}{\pgfqpoint{2.696281in}{3.217897in}}{\pgfqpoint{2.690756in}{3.217897in}}%
\pgfpathcurveto{\pgfqpoint{2.685231in}{3.217897in}}{\pgfqpoint{2.679932in}{3.215702in}}{\pgfqpoint{2.676025in}{3.211795in}}%
\pgfpathcurveto{\pgfqpoint{2.672118in}{3.207888in}}{\pgfqpoint{2.669923in}{3.202588in}}{\pgfqpoint{2.669923in}{3.197063in}}%
\pgfpathcurveto{\pgfqpoint{2.669923in}{3.191538in}}{\pgfqpoint{2.672118in}{3.186239in}}{\pgfqpoint{2.676025in}{3.182332in}}%
\pgfpathcurveto{\pgfqpoint{2.679932in}{3.178425in}}{\pgfqpoint{2.685231in}{3.176230in}}{\pgfqpoint{2.690756in}{3.176230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588637in}{3.148080in}}%
\pgfpathcurveto{\pgfqpoint{2.594162in}{3.148080in}}{\pgfqpoint{2.599462in}{3.150275in}}{\pgfqpoint{2.603369in}{3.154182in}}%
\pgfpathcurveto{\pgfqpoint{2.607275in}{3.158089in}}{\pgfqpoint{2.609471in}{3.163389in}}{\pgfqpoint{2.609471in}{3.168914in}}%
\pgfpathcurveto{\pgfqpoint{2.609471in}{3.174439in}}{\pgfqpoint{2.607275in}{3.179738in}}{\pgfqpoint{2.603369in}{3.183645in}}%
\pgfpathcurveto{\pgfqpoint{2.599462in}{3.187552in}}{\pgfqpoint{2.594162in}{3.189747in}}{\pgfqpoint{2.588637in}{3.189747in}}%
\pgfpathcurveto{\pgfqpoint{2.583112in}{3.189747in}}{\pgfqpoint{2.577813in}{3.187552in}}{\pgfqpoint{2.573906in}{3.183645in}}%
\pgfpathcurveto{\pgfqpoint{2.569999in}{3.179738in}}{\pgfqpoint{2.567804in}{3.174439in}}{\pgfqpoint{2.567804in}{3.168914in}}%
\pgfpathcurveto{\pgfqpoint{2.567804in}{3.163389in}}{\pgfqpoint{2.569999in}{3.158089in}}{\pgfqpoint{2.573906in}{3.154182in}}%
\pgfpathcurveto{\pgfqpoint{2.577813in}{3.150275in}}{\pgfqpoint{2.583112in}{3.148080in}}{\pgfqpoint{2.588637in}{3.148080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667231in}{3.116107in}}%
\pgfpathcurveto{\pgfqpoint{2.672756in}{3.116107in}}{\pgfqpoint{2.678055in}{3.118302in}}{\pgfqpoint{2.681962in}{3.122209in}}%
\pgfpathcurveto{\pgfqpoint{2.685869in}{3.126116in}}{\pgfqpoint{2.688064in}{3.131415in}}{\pgfqpoint{2.688064in}{3.136940in}}%
\pgfpathcurveto{\pgfqpoint{2.688064in}{3.142465in}}{\pgfqpoint{2.685869in}{3.147765in}}{\pgfqpoint{2.681962in}{3.151672in}}%
\pgfpathcurveto{\pgfqpoint{2.678055in}{3.155579in}}{\pgfqpoint{2.672756in}{3.157774in}}{\pgfqpoint{2.667231in}{3.157774in}}%
\pgfpathcurveto{\pgfqpoint{2.661705in}{3.157774in}}{\pgfqpoint{2.656406in}{3.155579in}}{\pgfqpoint{2.652499in}{3.151672in}}%
\pgfpathcurveto{\pgfqpoint{2.648592in}{3.147765in}}{\pgfqpoint{2.646397in}{3.142465in}}{\pgfqpoint{2.646397in}{3.136940in}}%
\pgfpathcurveto{\pgfqpoint{2.646397in}{3.131415in}}{\pgfqpoint{2.648592in}{3.126116in}}{\pgfqpoint{2.652499in}{3.122209in}}%
\pgfpathcurveto{\pgfqpoint{2.656406in}{3.118302in}}{\pgfqpoint{2.661705in}{3.116107in}}{\pgfqpoint{2.667231in}{3.116107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676886in}{3.172964in}}%
\pgfpathcurveto{\pgfqpoint{2.682411in}{3.172964in}}{\pgfqpoint{2.687710in}{3.175159in}}{\pgfqpoint{2.691617in}{3.179066in}}%
\pgfpathcurveto{\pgfqpoint{2.695524in}{3.182973in}}{\pgfqpoint{2.697719in}{3.188272in}}{\pgfqpoint{2.697719in}{3.193797in}}%
\pgfpathcurveto{\pgfqpoint{2.697719in}{3.199323in}}{\pgfqpoint{2.695524in}{3.204622in}}{\pgfqpoint{2.691617in}{3.208529in}}%
\pgfpathcurveto{\pgfqpoint{2.687710in}{3.212436in}}{\pgfqpoint{2.682411in}{3.214631in}}{\pgfqpoint{2.676886in}{3.214631in}}%
\pgfpathcurveto{\pgfqpoint{2.671361in}{3.214631in}}{\pgfqpoint{2.666061in}{3.212436in}}{\pgfqpoint{2.662154in}{3.208529in}}%
\pgfpathcurveto{\pgfqpoint{2.658248in}{3.204622in}}{\pgfqpoint{2.656053in}{3.199323in}}{\pgfqpoint{2.656053in}{3.193797in}}%
\pgfpathcurveto{\pgfqpoint{2.656053in}{3.188272in}}{\pgfqpoint{2.658248in}{3.182973in}}{\pgfqpoint{2.662154in}{3.179066in}}%
\pgfpathcurveto{\pgfqpoint{2.666061in}{3.175159in}}{\pgfqpoint{2.671361in}{3.172964in}}{\pgfqpoint{2.676886in}{3.172964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622318in}{3.152655in}}%
\pgfpathcurveto{\pgfqpoint{2.627844in}{3.152655in}}{\pgfqpoint{2.633143in}{3.154850in}}{\pgfqpoint{2.637050in}{3.158757in}}%
\pgfpathcurveto{\pgfqpoint{2.640957in}{3.162664in}}{\pgfqpoint{2.643152in}{3.167963in}}{\pgfqpoint{2.643152in}{3.173488in}}%
\pgfpathcurveto{\pgfqpoint{2.643152in}{3.179014in}}{\pgfqpoint{2.640957in}{3.184313in}}{\pgfqpoint{2.637050in}{3.188220in}}%
\pgfpathcurveto{\pgfqpoint{2.633143in}{3.192127in}}{\pgfqpoint{2.627844in}{3.194322in}}{\pgfqpoint{2.622318in}{3.194322in}}%
\pgfpathcurveto{\pgfqpoint{2.616793in}{3.194322in}}{\pgfqpoint{2.611494in}{3.192127in}}{\pgfqpoint{2.607587in}{3.188220in}}%
\pgfpathcurveto{\pgfqpoint{2.603680in}{3.184313in}}{\pgfqpoint{2.601485in}{3.179014in}}{\pgfqpoint{2.601485in}{3.173488in}}%
\pgfpathcurveto{\pgfqpoint{2.601485in}{3.167963in}}{\pgfqpoint{2.603680in}{3.162664in}}{\pgfqpoint{2.607587in}{3.158757in}}%
\pgfpathcurveto{\pgfqpoint{2.611494in}{3.154850in}}{\pgfqpoint{2.616793in}{3.152655in}}{\pgfqpoint{2.622318in}{3.152655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625494in}{3.200332in}}%
\pgfpathcurveto{\pgfqpoint{2.631019in}{3.200332in}}{\pgfqpoint{2.636318in}{3.202527in}}{\pgfqpoint{2.640225in}{3.206434in}}%
\pgfpathcurveto{\pgfqpoint{2.644132in}{3.210340in}}{\pgfqpoint{2.646327in}{3.215640in}}{\pgfqpoint{2.646327in}{3.221165in}}%
\pgfpathcurveto{\pgfqpoint{2.646327in}{3.226690in}}{\pgfqpoint{2.644132in}{3.231990in}}{\pgfqpoint{2.640225in}{3.235896in}}%
\pgfpathcurveto{\pgfqpoint{2.636318in}{3.239803in}}{\pgfqpoint{2.631019in}{3.241998in}}{\pgfqpoint{2.625494in}{3.241998in}}%
\pgfpathcurveto{\pgfqpoint{2.619969in}{3.241998in}}{\pgfqpoint{2.614669in}{3.239803in}}{\pgfqpoint{2.610763in}{3.235896in}}%
\pgfpathcurveto{\pgfqpoint{2.606856in}{3.231990in}}{\pgfqpoint{2.604661in}{3.226690in}}{\pgfqpoint{2.604661in}{3.221165in}}%
\pgfpathcurveto{\pgfqpoint{2.604661in}{3.215640in}}{\pgfqpoint{2.606856in}{3.210340in}}{\pgfqpoint{2.610763in}{3.206434in}}%
\pgfpathcurveto{\pgfqpoint{2.614669in}{3.202527in}}{\pgfqpoint{2.619969in}{3.200332in}}{\pgfqpoint{2.625494in}{3.200332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645083in}{3.148358in}}%
\pgfpathcurveto{\pgfqpoint{2.650608in}{3.148358in}}{\pgfqpoint{2.655907in}{3.150553in}}{\pgfqpoint{2.659814in}{3.154460in}}%
\pgfpathcurveto{\pgfqpoint{2.663721in}{3.158367in}}{\pgfqpoint{2.665916in}{3.163666in}}{\pgfqpoint{2.665916in}{3.169191in}}%
\pgfpathcurveto{\pgfqpoint{2.665916in}{3.174716in}}{\pgfqpoint{2.663721in}{3.180016in}}{\pgfqpoint{2.659814in}{3.183923in}}%
\pgfpathcurveto{\pgfqpoint{2.655907in}{3.187829in}}{\pgfqpoint{2.650608in}{3.190025in}}{\pgfqpoint{2.645083in}{3.190025in}}%
\pgfpathcurveto{\pgfqpoint{2.639558in}{3.190025in}}{\pgfqpoint{2.634258in}{3.187829in}}{\pgfqpoint{2.630351in}{3.183923in}}%
\pgfpathcurveto{\pgfqpoint{2.626445in}{3.180016in}}{\pgfqpoint{2.624249in}{3.174716in}}{\pgfqpoint{2.624249in}{3.169191in}}%
\pgfpathcurveto{\pgfqpoint{2.624249in}{3.163666in}}{\pgfqpoint{2.626445in}{3.158367in}}{\pgfqpoint{2.630351in}{3.154460in}}%
\pgfpathcurveto{\pgfqpoint{2.634258in}{3.150553in}}{\pgfqpoint{2.639558in}{3.148358in}}{\pgfqpoint{2.645083in}{3.148358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697475in}{3.181579in}}%
\pgfpathcurveto{\pgfqpoint{2.703000in}{3.181579in}}{\pgfqpoint{2.708299in}{3.183774in}}{\pgfqpoint{2.712206in}{3.187681in}}%
\pgfpathcurveto{\pgfqpoint{2.716113in}{3.191588in}}{\pgfqpoint{2.718308in}{3.196887in}}{\pgfqpoint{2.718308in}{3.202412in}}%
\pgfpathcurveto{\pgfqpoint{2.718308in}{3.207937in}}{\pgfqpoint{2.716113in}{3.213237in}}{\pgfqpoint{2.712206in}{3.217144in}}%
\pgfpathcurveto{\pgfqpoint{2.708299in}{3.221050in}}{\pgfqpoint{2.703000in}{3.223246in}}{\pgfqpoint{2.697475in}{3.223246in}}%
\pgfpathcurveto{\pgfqpoint{2.691950in}{3.223246in}}{\pgfqpoint{2.686650in}{3.221050in}}{\pgfqpoint{2.682743in}{3.217144in}}%
\pgfpathcurveto{\pgfqpoint{2.678837in}{3.213237in}}{\pgfqpoint{2.676641in}{3.207937in}}{\pgfqpoint{2.676641in}{3.202412in}}%
\pgfpathcurveto{\pgfqpoint{2.676641in}{3.196887in}}{\pgfqpoint{2.678837in}{3.191588in}}{\pgfqpoint{2.682743in}{3.187681in}}%
\pgfpathcurveto{\pgfqpoint{2.686650in}{3.183774in}}{\pgfqpoint{2.691950in}{3.181579in}}{\pgfqpoint{2.697475in}{3.181579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649596in}{3.163127in}}%
\pgfpathcurveto{\pgfqpoint{2.655121in}{3.163127in}}{\pgfqpoint{2.660420in}{3.165323in}}{\pgfqpoint{2.664327in}{3.169229in}}%
\pgfpathcurveto{\pgfqpoint{2.668234in}{3.173136in}}{\pgfqpoint{2.670429in}{3.178436in}}{\pgfqpoint{2.670429in}{3.183961in}}%
\pgfpathcurveto{\pgfqpoint{2.670429in}{3.189486in}}{\pgfqpoint{2.668234in}{3.194785in}}{\pgfqpoint{2.664327in}{3.198692in}}%
\pgfpathcurveto{\pgfqpoint{2.660420in}{3.202599in}}{\pgfqpoint{2.655121in}{3.204794in}}{\pgfqpoint{2.649596in}{3.204794in}}%
\pgfpathcurveto{\pgfqpoint{2.644071in}{3.204794in}}{\pgfqpoint{2.638771in}{3.202599in}}{\pgfqpoint{2.634864in}{3.198692in}}%
\pgfpathcurveto{\pgfqpoint{2.630957in}{3.194785in}}{\pgfqpoint{2.628762in}{3.189486in}}{\pgfqpoint{2.628762in}{3.183961in}}%
\pgfpathcurveto{\pgfqpoint{2.628762in}{3.178436in}}{\pgfqpoint{2.630957in}{3.173136in}}{\pgfqpoint{2.634864in}{3.169229in}}%
\pgfpathcurveto{\pgfqpoint{2.638771in}{3.165323in}}{\pgfqpoint{2.644071in}{3.163127in}}{\pgfqpoint{2.649596in}{3.163127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647087in}{3.144516in}}%
\pgfpathcurveto{\pgfqpoint{2.652612in}{3.144516in}}{\pgfqpoint{2.657912in}{3.146711in}}{\pgfqpoint{2.661819in}{3.150618in}}%
\pgfpathcurveto{\pgfqpoint{2.665725in}{3.154525in}}{\pgfqpoint{2.667921in}{3.159824in}}{\pgfqpoint{2.667921in}{3.165349in}}%
\pgfpathcurveto{\pgfqpoint{2.667921in}{3.170874in}}{\pgfqpoint{2.665725in}{3.176174in}}{\pgfqpoint{2.661819in}{3.180081in}}%
\pgfpathcurveto{\pgfqpoint{2.657912in}{3.183987in}}{\pgfqpoint{2.652612in}{3.186183in}}{\pgfqpoint{2.647087in}{3.186183in}}%
\pgfpathcurveto{\pgfqpoint{2.641562in}{3.186183in}}{\pgfqpoint{2.636263in}{3.183987in}}{\pgfqpoint{2.632356in}{3.180081in}}%
\pgfpathcurveto{\pgfqpoint{2.628449in}{3.176174in}}{\pgfqpoint{2.626254in}{3.170874in}}{\pgfqpoint{2.626254in}{3.165349in}}%
\pgfpathcurveto{\pgfqpoint{2.626254in}{3.159824in}}{\pgfqpoint{2.628449in}{3.154525in}}{\pgfqpoint{2.632356in}{3.150618in}}%
\pgfpathcurveto{\pgfqpoint{2.636263in}{3.146711in}}{\pgfqpoint{2.641562in}{3.144516in}}{\pgfqpoint{2.647087in}{3.144516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624367in}{3.146140in}}%
\pgfpathcurveto{\pgfqpoint{2.629892in}{3.146140in}}{\pgfqpoint{2.635192in}{3.148335in}}{\pgfqpoint{2.639098in}{3.152242in}}%
\pgfpathcurveto{\pgfqpoint{2.643005in}{3.156149in}}{\pgfqpoint{2.645200in}{3.161449in}}{\pgfqpoint{2.645200in}{3.166974in}}%
\pgfpathcurveto{\pgfqpoint{2.645200in}{3.172499in}}{\pgfqpoint{2.643005in}{3.177798in}}{\pgfqpoint{2.639098in}{3.181705in}}%
\pgfpathcurveto{\pgfqpoint{2.635192in}{3.185612in}}{\pgfqpoint{2.629892in}{3.187807in}}{\pgfqpoint{2.624367in}{3.187807in}}%
\pgfpathcurveto{\pgfqpoint{2.618842in}{3.187807in}}{\pgfqpoint{2.613542in}{3.185612in}}{\pgfqpoint{2.609636in}{3.181705in}}%
\pgfpathcurveto{\pgfqpoint{2.605729in}{3.177798in}}{\pgfqpoint{2.603534in}{3.172499in}}{\pgfqpoint{2.603534in}{3.166974in}}%
\pgfpathcurveto{\pgfqpoint{2.603534in}{3.161449in}}{\pgfqpoint{2.605729in}{3.156149in}}{\pgfqpoint{2.609636in}{3.152242in}}%
\pgfpathcurveto{\pgfqpoint{2.613542in}{3.148335in}}{\pgfqpoint{2.618842in}{3.146140in}}{\pgfqpoint{2.624367in}{3.146140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605219in}{3.144422in}}%
\pgfpathcurveto{\pgfqpoint{2.610744in}{3.144422in}}{\pgfqpoint{2.616044in}{3.146617in}}{\pgfqpoint{2.619950in}{3.150524in}}%
\pgfpathcurveto{\pgfqpoint{2.623857in}{3.154431in}}{\pgfqpoint{2.626052in}{3.159730in}}{\pgfqpoint{2.626052in}{3.165255in}}%
\pgfpathcurveto{\pgfqpoint{2.626052in}{3.170780in}}{\pgfqpoint{2.623857in}{3.176080in}}{\pgfqpoint{2.619950in}{3.179987in}}%
\pgfpathcurveto{\pgfqpoint{2.616044in}{3.183893in}}{\pgfqpoint{2.610744in}{3.186089in}}{\pgfqpoint{2.605219in}{3.186089in}}%
\pgfpathcurveto{\pgfqpoint{2.599694in}{3.186089in}}{\pgfqpoint{2.594394in}{3.183893in}}{\pgfqpoint{2.590488in}{3.179987in}}%
\pgfpathcurveto{\pgfqpoint{2.586581in}{3.176080in}}{\pgfqpoint{2.584386in}{3.170780in}}{\pgfqpoint{2.584386in}{3.165255in}}%
\pgfpathcurveto{\pgfqpoint{2.584386in}{3.159730in}}{\pgfqpoint{2.586581in}{3.154431in}}{\pgfqpoint{2.590488in}{3.150524in}}%
\pgfpathcurveto{\pgfqpoint{2.594394in}{3.146617in}}{\pgfqpoint{2.599694in}{3.144422in}}{\pgfqpoint{2.605219in}{3.144422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662626in}{3.170318in}}%
\pgfpathcurveto{\pgfqpoint{2.668151in}{3.170318in}}{\pgfqpoint{2.673451in}{3.172513in}}{\pgfqpoint{2.677357in}{3.176420in}}%
\pgfpathcurveto{\pgfqpoint{2.681264in}{3.180327in}}{\pgfqpoint{2.683459in}{3.185626in}}{\pgfqpoint{2.683459in}{3.191151in}}%
\pgfpathcurveto{\pgfqpoint{2.683459in}{3.196676in}}{\pgfqpoint{2.681264in}{3.201976in}}{\pgfqpoint{2.677357in}{3.205883in}}%
\pgfpathcurveto{\pgfqpoint{2.673451in}{3.209789in}}{\pgfqpoint{2.668151in}{3.211984in}}{\pgfqpoint{2.662626in}{3.211984in}}%
\pgfpathcurveto{\pgfqpoint{2.657101in}{3.211984in}}{\pgfqpoint{2.651801in}{3.209789in}}{\pgfqpoint{2.647895in}{3.205883in}}%
\pgfpathcurveto{\pgfqpoint{2.643988in}{3.201976in}}{\pgfqpoint{2.641793in}{3.196676in}}{\pgfqpoint{2.641793in}{3.191151in}}%
\pgfpathcurveto{\pgfqpoint{2.641793in}{3.185626in}}{\pgfqpoint{2.643988in}{3.180327in}}{\pgfqpoint{2.647895in}{3.176420in}}%
\pgfpathcurveto{\pgfqpoint{2.651801in}{3.172513in}}{\pgfqpoint{2.657101in}{3.170318in}}{\pgfqpoint{2.662626in}{3.170318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694131in}{3.168095in}}%
\pgfpathcurveto{\pgfqpoint{2.699656in}{3.168095in}}{\pgfqpoint{2.704956in}{3.170290in}}{\pgfqpoint{2.708863in}{3.174197in}}%
\pgfpathcurveto{\pgfqpoint{2.712770in}{3.178104in}}{\pgfqpoint{2.714965in}{3.183403in}}{\pgfqpoint{2.714965in}{3.188928in}}%
\pgfpathcurveto{\pgfqpoint{2.714965in}{3.194453in}}{\pgfqpoint{2.712770in}{3.199753in}}{\pgfqpoint{2.708863in}{3.203660in}}%
\pgfpathcurveto{\pgfqpoint{2.704956in}{3.207567in}}{\pgfqpoint{2.699656in}{3.209762in}}{\pgfqpoint{2.694131in}{3.209762in}}%
\pgfpathcurveto{\pgfqpoint{2.688606in}{3.209762in}}{\pgfqpoint{2.683307in}{3.207567in}}{\pgfqpoint{2.679400in}{3.203660in}}%
\pgfpathcurveto{\pgfqpoint{2.675493in}{3.199753in}}{\pgfqpoint{2.673298in}{3.194453in}}{\pgfqpoint{2.673298in}{3.188928in}}%
\pgfpathcurveto{\pgfqpoint{2.673298in}{3.183403in}}{\pgfqpoint{2.675493in}{3.178104in}}{\pgfqpoint{2.679400in}{3.174197in}}%
\pgfpathcurveto{\pgfqpoint{2.683307in}{3.170290in}}{\pgfqpoint{2.688606in}{3.168095in}}{\pgfqpoint{2.694131in}{3.168095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608232in}{3.178585in}}%
\pgfpathcurveto{\pgfqpoint{2.613757in}{3.178585in}}{\pgfqpoint{2.619057in}{3.180780in}}{\pgfqpoint{2.622963in}{3.184687in}}%
\pgfpathcurveto{\pgfqpoint{2.626870in}{3.188594in}}{\pgfqpoint{2.629065in}{3.193893in}}{\pgfqpoint{2.629065in}{3.199418in}}%
\pgfpathcurveto{\pgfqpoint{2.629065in}{3.204943in}}{\pgfqpoint{2.626870in}{3.210243in}}{\pgfqpoint{2.622963in}{3.214150in}}%
\pgfpathcurveto{\pgfqpoint{2.619057in}{3.218057in}}{\pgfqpoint{2.613757in}{3.220252in}}{\pgfqpoint{2.608232in}{3.220252in}}%
\pgfpathcurveto{\pgfqpoint{2.602707in}{3.220252in}}{\pgfqpoint{2.597407in}{3.218057in}}{\pgfqpoint{2.593501in}{3.214150in}}%
\pgfpathcurveto{\pgfqpoint{2.589594in}{3.210243in}}{\pgfqpoint{2.587399in}{3.204943in}}{\pgfqpoint{2.587399in}{3.199418in}}%
\pgfpathcurveto{\pgfqpoint{2.587399in}{3.193893in}}{\pgfqpoint{2.589594in}{3.188594in}}{\pgfqpoint{2.593501in}{3.184687in}}%
\pgfpathcurveto{\pgfqpoint{2.597407in}{3.180780in}}{\pgfqpoint{2.602707in}{3.178585in}}{\pgfqpoint{2.608232in}{3.178585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651320in}{3.152025in}}%
\pgfpathcurveto{\pgfqpoint{2.656845in}{3.152025in}}{\pgfqpoint{2.662144in}{3.154220in}}{\pgfqpoint{2.666051in}{3.158127in}}%
\pgfpathcurveto{\pgfqpoint{2.669958in}{3.162034in}}{\pgfqpoint{2.672153in}{3.167333in}}{\pgfqpoint{2.672153in}{3.172858in}}%
\pgfpathcurveto{\pgfqpoint{2.672153in}{3.178383in}}{\pgfqpoint{2.669958in}{3.183683in}}{\pgfqpoint{2.666051in}{3.187590in}}%
\pgfpathcurveto{\pgfqpoint{2.662144in}{3.191496in}}{\pgfqpoint{2.656845in}{3.193692in}}{\pgfqpoint{2.651320in}{3.193692in}}%
\pgfpathcurveto{\pgfqpoint{2.645795in}{3.193692in}}{\pgfqpoint{2.640495in}{3.191496in}}{\pgfqpoint{2.636588in}{3.187590in}}%
\pgfpathcurveto{\pgfqpoint{2.632681in}{3.183683in}}{\pgfqpoint{2.630486in}{3.178383in}}{\pgfqpoint{2.630486in}{3.172858in}}%
\pgfpathcurveto{\pgfqpoint{2.630486in}{3.167333in}}{\pgfqpoint{2.632681in}{3.162034in}}{\pgfqpoint{2.636588in}{3.158127in}}%
\pgfpathcurveto{\pgfqpoint{2.640495in}{3.154220in}}{\pgfqpoint{2.645795in}{3.152025in}}{\pgfqpoint{2.651320in}{3.152025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648267in}{3.143446in}}%
\pgfpathcurveto{\pgfqpoint{2.653792in}{3.143446in}}{\pgfqpoint{2.659092in}{3.145641in}}{\pgfqpoint{2.662999in}{3.149548in}}%
\pgfpathcurveto{\pgfqpoint{2.666905in}{3.153455in}}{\pgfqpoint{2.669101in}{3.158754in}}{\pgfqpoint{2.669101in}{3.164280in}}%
\pgfpathcurveto{\pgfqpoint{2.669101in}{3.169805in}}{\pgfqpoint{2.666905in}{3.175104in}}{\pgfqpoint{2.662999in}{3.179011in}}%
\pgfpathcurveto{\pgfqpoint{2.659092in}{3.182918in}}{\pgfqpoint{2.653792in}{3.185113in}}{\pgfqpoint{2.648267in}{3.185113in}}%
\pgfpathcurveto{\pgfqpoint{2.642742in}{3.185113in}}{\pgfqpoint{2.637443in}{3.182918in}}{\pgfqpoint{2.633536in}{3.179011in}}%
\pgfpathcurveto{\pgfqpoint{2.629629in}{3.175104in}}{\pgfqpoint{2.627434in}{3.169805in}}{\pgfqpoint{2.627434in}{3.164280in}}%
\pgfpathcurveto{\pgfqpoint{2.627434in}{3.158754in}}{\pgfqpoint{2.629629in}{3.153455in}}{\pgfqpoint{2.633536in}{3.149548in}}%
\pgfpathcurveto{\pgfqpoint{2.637443in}{3.145641in}}{\pgfqpoint{2.642742in}{3.143446in}}{\pgfqpoint{2.648267in}{3.143446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598495in}{3.144162in}}%
\pgfpathcurveto{\pgfqpoint{2.604020in}{3.144162in}}{\pgfqpoint{2.609320in}{3.146357in}}{\pgfqpoint{2.613226in}{3.150264in}}%
\pgfpathcurveto{\pgfqpoint{2.617133in}{3.154171in}}{\pgfqpoint{2.619328in}{3.159470in}}{\pgfqpoint{2.619328in}{3.164995in}}%
\pgfpathcurveto{\pgfqpoint{2.619328in}{3.170520in}}{\pgfqpoint{2.617133in}{3.175820in}}{\pgfqpoint{2.613226in}{3.179727in}}%
\pgfpathcurveto{\pgfqpoint{2.609320in}{3.183633in}}{\pgfqpoint{2.604020in}{3.185828in}}{\pgfqpoint{2.598495in}{3.185828in}}%
\pgfpathcurveto{\pgfqpoint{2.592970in}{3.185828in}}{\pgfqpoint{2.587670in}{3.183633in}}{\pgfqpoint{2.583764in}{3.179727in}}%
\pgfpathcurveto{\pgfqpoint{2.579857in}{3.175820in}}{\pgfqpoint{2.577662in}{3.170520in}}{\pgfqpoint{2.577662in}{3.164995in}}%
\pgfpathcurveto{\pgfqpoint{2.577662in}{3.159470in}}{\pgfqpoint{2.579857in}{3.154171in}}{\pgfqpoint{2.583764in}{3.150264in}}%
\pgfpathcurveto{\pgfqpoint{2.587670in}{3.146357in}}{\pgfqpoint{2.592970in}{3.144162in}}{\pgfqpoint{2.598495in}{3.144162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596387in}{3.137402in}}%
\pgfpathcurveto{\pgfqpoint{2.601912in}{3.137402in}}{\pgfqpoint{2.607212in}{3.139597in}}{\pgfqpoint{2.611119in}{3.143504in}}%
\pgfpathcurveto{\pgfqpoint{2.615025in}{3.147411in}}{\pgfqpoint{2.617220in}{3.152710in}}{\pgfqpoint{2.617220in}{3.158235in}}%
\pgfpathcurveto{\pgfqpoint{2.617220in}{3.163760in}}{\pgfqpoint{2.615025in}{3.169060in}}{\pgfqpoint{2.611119in}{3.172967in}}%
\pgfpathcurveto{\pgfqpoint{2.607212in}{3.176873in}}{\pgfqpoint{2.601912in}{3.179069in}}{\pgfqpoint{2.596387in}{3.179069in}}%
\pgfpathcurveto{\pgfqpoint{2.590862in}{3.179069in}}{\pgfqpoint{2.585563in}{3.176873in}}{\pgfqpoint{2.581656in}{3.172967in}}%
\pgfpathcurveto{\pgfqpoint{2.577749in}{3.169060in}}{\pgfqpoint{2.575554in}{3.163760in}}{\pgfqpoint{2.575554in}{3.158235in}}%
\pgfpathcurveto{\pgfqpoint{2.575554in}{3.152710in}}{\pgfqpoint{2.577749in}{3.147411in}}{\pgfqpoint{2.581656in}{3.143504in}}%
\pgfpathcurveto{\pgfqpoint{2.585563in}{3.139597in}}{\pgfqpoint{2.590862in}{3.137402in}}{\pgfqpoint{2.596387in}{3.137402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642031in}{3.177061in}}%
\pgfpathcurveto{\pgfqpoint{2.647556in}{3.177061in}}{\pgfqpoint{2.652856in}{3.179256in}}{\pgfqpoint{2.656763in}{3.183163in}}%
\pgfpathcurveto{\pgfqpoint{2.660669in}{3.187070in}}{\pgfqpoint{2.662865in}{3.192369in}}{\pgfqpoint{2.662865in}{3.197894in}}%
\pgfpathcurveto{\pgfqpoint{2.662865in}{3.203419in}}{\pgfqpoint{2.660669in}{3.208719in}}{\pgfqpoint{2.656763in}{3.212626in}}%
\pgfpathcurveto{\pgfqpoint{2.652856in}{3.216532in}}{\pgfqpoint{2.647556in}{3.218728in}}{\pgfqpoint{2.642031in}{3.218728in}}%
\pgfpathcurveto{\pgfqpoint{2.636506in}{3.218728in}}{\pgfqpoint{2.631207in}{3.216532in}}{\pgfqpoint{2.627300in}{3.212626in}}%
\pgfpathcurveto{\pgfqpoint{2.623393in}{3.208719in}}{\pgfqpoint{2.621198in}{3.203419in}}{\pgfqpoint{2.621198in}{3.197894in}}%
\pgfpathcurveto{\pgfqpoint{2.621198in}{3.192369in}}{\pgfqpoint{2.623393in}{3.187070in}}{\pgfqpoint{2.627300in}{3.183163in}}%
\pgfpathcurveto{\pgfqpoint{2.631207in}{3.179256in}}{\pgfqpoint{2.636506in}{3.177061in}}{\pgfqpoint{2.642031in}{3.177061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651584in}{3.163669in}}%
\pgfpathcurveto{\pgfqpoint{2.657109in}{3.163669in}}{\pgfqpoint{2.662408in}{3.165864in}}{\pgfqpoint{2.666315in}{3.169771in}}%
\pgfpathcurveto{\pgfqpoint{2.670222in}{3.173677in}}{\pgfqpoint{2.672417in}{3.178977in}}{\pgfqpoint{2.672417in}{3.184502in}}%
\pgfpathcurveto{\pgfqpoint{2.672417in}{3.190027in}}{\pgfqpoint{2.670222in}{3.195327in}}{\pgfqpoint{2.666315in}{3.199233in}}%
\pgfpathcurveto{\pgfqpoint{2.662408in}{3.203140in}}{\pgfqpoint{2.657109in}{3.205335in}}{\pgfqpoint{2.651584in}{3.205335in}}%
\pgfpathcurveto{\pgfqpoint{2.646059in}{3.205335in}}{\pgfqpoint{2.640759in}{3.203140in}}{\pgfqpoint{2.636852in}{3.199233in}}%
\pgfpathcurveto{\pgfqpoint{2.632945in}{3.195327in}}{\pgfqpoint{2.630750in}{3.190027in}}{\pgfqpoint{2.630750in}{3.184502in}}%
\pgfpathcurveto{\pgfqpoint{2.630750in}{3.178977in}}{\pgfqpoint{2.632945in}{3.173677in}}{\pgfqpoint{2.636852in}{3.169771in}}%
\pgfpathcurveto{\pgfqpoint{2.640759in}{3.165864in}}{\pgfqpoint{2.646059in}{3.163669in}}{\pgfqpoint{2.651584in}{3.163669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681243in}{3.145439in}}%
\pgfpathcurveto{\pgfqpoint{2.686768in}{3.145439in}}{\pgfqpoint{2.692068in}{3.147634in}}{\pgfqpoint{2.695975in}{3.151541in}}%
\pgfpathcurveto{\pgfqpoint{2.699882in}{3.155447in}}{\pgfqpoint{2.702077in}{3.160747in}}{\pgfqpoint{2.702077in}{3.166272in}}%
\pgfpathcurveto{\pgfqpoint{2.702077in}{3.171797in}}{\pgfqpoint{2.699882in}{3.177097in}}{\pgfqpoint{2.695975in}{3.181003in}}%
\pgfpathcurveto{\pgfqpoint{2.692068in}{3.184910in}}{\pgfqpoint{2.686768in}{3.187105in}}{\pgfqpoint{2.681243in}{3.187105in}}%
\pgfpathcurveto{\pgfqpoint{2.675718in}{3.187105in}}{\pgfqpoint{2.670419in}{3.184910in}}{\pgfqpoint{2.666512in}{3.181003in}}%
\pgfpathcurveto{\pgfqpoint{2.662605in}{3.177097in}}{\pgfqpoint{2.660410in}{3.171797in}}{\pgfqpoint{2.660410in}{3.166272in}}%
\pgfpathcurveto{\pgfqpoint{2.660410in}{3.160747in}}{\pgfqpoint{2.662605in}{3.155447in}}{\pgfqpoint{2.666512in}{3.151541in}}%
\pgfpathcurveto{\pgfqpoint{2.670419in}{3.147634in}}{\pgfqpoint{2.675718in}{3.145439in}}{\pgfqpoint{2.681243in}{3.145439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653935in}{3.159221in}}%
\pgfpathcurveto{\pgfqpoint{2.659460in}{3.159221in}}{\pgfqpoint{2.664760in}{3.161417in}}{\pgfqpoint{2.668667in}{3.165323in}}%
\pgfpathcurveto{\pgfqpoint{2.672573in}{3.169230in}}{\pgfqpoint{2.674769in}{3.174530in}}{\pgfqpoint{2.674769in}{3.180055in}}%
\pgfpathcurveto{\pgfqpoint{2.674769in}{3.185580in}}{\pgfqpoint{2.672573in}{3.190879in}}{\pgfqpoint{2.668667in}{3.194786in}}%
\pgfpathcurveto{\pgfqpoint{2.664760in}{3.198693in}}{\pgfqpoint{2.659460in}{3.200888in}}{\pgfqpoint{2.653935in}{3.200888in}}%
\pgfpathcurveto{\pgfqpoint{2.648410in}{3.200888in}}{\pgfqpoint{2.643111in}{3.198693in}}{\pgfqpoint{2.639204in}{3.194786in}}%
\pgfpathcurveto{\pgfqpoint{2.635297in}{3.190879in}}{\pgfqpoint{2.633102in}{3.185580in}}{\pgfqpoint{2.633102in}{3.180055in}}%
\pgfpathcurveto{\pgfqpoint{2.633102in}{3.174530in}}{\pgfqpoint{2.635297in}{3.169230in}}{\pgfqpoint{2.639204in}{3.165323in}}%
\pgfpathcurveto{\pgfqpoint{2.643111in}{3.161417in}}{\pgfqpoint{2.648410in}{3.159221in}}{\pgfqpoint{2.653935in}{3.159221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684876in}{3.154381in}}%
\pgfpathcurveto{\pgfqpoint{2.690401in}{3.154381in}}{\pgfqpoint{2.695701in}{3.156576in}}{\pgfqpoint{2.699607in}{3.160483in}}%
\pgfpathcurveto{\pgfqpoint{2.703514in}{3.164389in}}{\pgfqpoint{2.705709in}{3.169689in}}{\pgfqpoint{2.705709in}{3.175214in}}%
\pgfpathcurveto{\pgfqpoint{2.705709in}{3.180739in}}{\pgfqpoint{2.703514in}{3.186039in}}{\pgfqpoint{2.699607in}{3.189945in}}%
\pgfpathcurveto{\pgfqpoint{2.695701in}{3.193852in}}{\pgfqpoint{2.690401in}{3.196047in}}{\pgfqpoint{2.684876in}{3.196047in}}%
\pgfpathcurveto{\pgfqpoint{2.679351in}{3.196047in}}{\pgfqpoint{2.674051in}{3.193852in}}{\pgfqpoint{2.670145in}{3.189945in}}%
\pgfpathcurveto{\pgfqpoint{2.666238in}{3.186039in}}{\pgfqpoint{2.664043in}{3.180739in}}{\pgfqpoint{2.664043in}{3.175214in}}%
\pgfpathcurveto{\pgfqpoint{2.664043in}{3.169689in}}{\pgfqpoint{2.666238in}{3.164389in}}{\pgfqpoint{2.670145in}{3.160483in}}%
\pgfpathcurveto{\pgfqpoint{2.674051in}{3.156576in}}{\pgfqpoint{2.679351in}{3.154381in}}{\pgfqpoint{2.684876in}{3.154381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666291in}{3.103710in}}%
\pgfpathcurveto{\pgfqpoint{2.671816in}{3.103710in}}{\pgfqpoint{2.677116in}{3.105905in}}{\pgfqpoint{2.681023in}{3.109812in}}%
\pgfpathcurveto{\pgfqpoint{2.684929in}{3.113719in}}{\pgfqpoint{2.687125in}{3.119018in}}{\pgfqpoint{2.687125in}{3.124543in}}%
\pgfpathcurveto{\pgfqpoint{2.687125in}{3.130068in}}{\pgfqpoint{2.684929in}{3.135368in}}{\pgfqpoint{2.681023in}{3.139275in}}%
\pgfpathcurveto{\pgfqpoint{2.677116in}{3.143182in}}{\pgfqpoint{2.671816in}{3.145377in}}{\pgfqpoint{2.666291in}{3.145377in}}%
\pgfpathcurveto{\pgfqpoint{2.660766in}{3.145377in}}{\pgfqpoint{2.655467in}{3.143182in}}{\pgfqpoint{2.651560in}{3.139275in}}%
\pgfpathcurveto{\pgfqpoint{2.647653in}{3.135368in}}{\pgfqpoint{2.645458in}{3.130068in}}{\pgfqpoint{2.645458in}{3.124543in}}%
\pgfpathcurveto{\pgfqpoint{2.645458in}{3.119018in}}{\pgfqpoint{2.647653in}{3.113719in}}{\pgfqpoint{2.651560in}{3.109812in}}%
\pgfpathcurveto{\pgfqpoint{2.655467in}{3.105905in}}{\pgfqpoint{2.660766in}{3.103710in}}{\pgfqpoint{2.666291in}{3.103710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637657in}{3.112727in}}%
\pgfpathcurveto{\pgfqpoint{2.643182in}{3.112727in}}{\pgfqpoint{2.648482in}{3.114922in}}{\pgfqpoint{2.652389in}{3.118829in}}%
\pgfpathcurveto{\pgfqpoint{2.656296in}{3.122736in}}{\pgfqpoint{2.658491in}{3.128035in}}{\pgfqpoint{2.658491in}{3.133561in}}%
\pgfpathcurveto{\pgfqpoint{2.658491in}{3.139086in}}{\pgfqpoint{2.656296in}{3.144385in}}{\pgfqpoint{2.652389in}{3.148292in}}%
\pgfpathcurveto{\pgfqpoint{2.648482in}{3.152199in}}{\pgfqpoint{2.643182in}{3.154394in}}{\pgfqpoint{2.637657in}{3.154394in}}%
\pgfpathcurveto{\pgfqpoint{2.632132in}{3.154394in}}{\pgfqpoint{2.626833in}{3.152199in}}{\pgfqpoint{2.622926in}{3.148292in}}%
\pgfpathcurveto{\pgfqpoint{2.619019in}{3.144385in}}{\pgfqpoint{2.616824in}{3.139086in}}{\pgfqpoint{2.616824in}{3.133561in}}%
\pgfpathcurveto{\pgfqpoint{2.616824in}{3.128035in}}{\pgfqpoint{2.619019in}{3.122736in}}{\pgfqpoint{2.622926in}{3.118829in}}%
\pgfpathcurveto{\pgfqpoint{2.626833in}{3.114922in}}{\pgfqpoint{2.632132in}{3.112727in}}{\pgfqpoint{2.637657in}{3.112727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724068in}{3.157244in}}%
\pgfpathcurveto{\pgfqpoint{2.729593in}{3.157244in}}{\pgfqpoint{2.734892in}{3.159439in}}{\pgfqpoint{2.738799in}{3.163346in}}%
\pgfpathcurveto{\pgfqpoint{2.742706in}{3.167253in}}{\pgfqpoint{2.744901in}{3.172552in}}{\pgfqpoint{2.744901in}{3.178077in}}%
\pgfpathcurveto{\pgfqpoint{2.744901in}{3.183603in}}{\pgfqpoint{2.742706in}{3.188902in}}{\pgfqpoint{2.738799in}{3.192809in}}%
\pgfpathcurveto{\pgfqpoint{2.734892in}{3.196716in}}{\pgfqpoint{2.729593in}{3.198911in}}{\pgfqpoint{2.724068in}{3.198911in}}%
\pgfpathcurveto{\pgfqpoint{2.718543in}{3.198911in}}{\pgfqpoint{2.713243in}{3.196716in}}{\pgfqpoint{2.709336in}{3.192809in}}%
\pgfpathcurveto{\pgfqpoint{2.705430in}{3.188902in}}{\pgfqpoint{2.703234in}{3.183603in}}{\pgfqpoint{2.703234in}{3.178077in}}%
\pgfpathcurveto{\pgfqpoint{2.703234in}{3.172552in}}{\pgfqpoint{2.705430in}{3.167253in}}{\pgfqpoint{2.709336in}{3.163346in}}%
\pgfpathcurveto{\pgfqpoint{2.713243in}{3.159439in}}{\pgfqpoint{2.718543in}{3.157244in}}{\pgfqpoint{2.724068in}{3.157244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666562in}{3.190746in}}%
\pgfpathcurveto{\pgfqpoint{2.672087in}{3.190746in}}{\pgfqpoint{2.677387in}{3.192941in}}{\pgfqpoint{2.681293in}{3.196848in}}%
\pgfpathcurveto{\pgfqpoint{2.685200in}{3.200755in}}{\pgfqpoint{2.687395in}{3.206054in}}{\pgfqpoint{2.687395in}{3.211579in}}%
\pgfpathcurveto{\pgfqpoint{2.687395in}{3.217104in}}{\pgfqpoint{2.685200in}{3.222404in}}{\pgfqpoint{2.681293in}{3.226311in}}%
\pgfpathcurveto{\pgfqpoint{2.677387in}{3.230218in}}{\pgfqpoint{2.672087in}{3.232413in}}{\pgfqpoint{2.666562in}{3.232413in}}%
\pgfpathcurveto{\pgfqpoint{2.661037in}{3.232413in}}{\pgfqpoint{2.655737in}{3.230218in}}{\pgfqpoint{2.651831in}{3.226311in}}%
\pgfpathcurveto{\pgfqpoint{2.647924in}{3.222404in}}{\pgfqpoint{2.645729in}{3.217104in}}{\pgfqpoint{2.645729in}{3.211579in}}%
\pgfpathcurveto{\pgfqpoint{2.645729in}{3.206054in}}{\pgfqpoint{2.647924in}{3.200755in}}{\pgfqpoint{2.651831in}{3.196848in}}%
\pgfpathcurveto{\pgfqpoint{2.655737in}{3.192941in}}{\pgfqpoint{2.661037in}{3.190746in}}{\pgfqpoint{2.666562in}{3.190746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179696in}{1.497669in}}%
\pgfpathcurveto{\pgfqpoint{2.185221in}{1.497669in}}{\pgfqpoint{2.190520in}{1.499864in}}{\pgfqpoint{2.194427in}{1.503770in}}%
\pgfpathcurveto{\pgfqpoint{2.198334in}{1.507677in}}{\pgfqpoint{2.200529in}{1.512977in}}{\pgfqpoint{2.200529in}{1.518502in}}%
\pgfpathcurveto{\pgfqpoint{2.200529in}{1.524027in}}{\pgfqpoint{2.198334in}{1.529326in}}{\pgfqpoint{2.194427in}{1.533233in}}%
\pgfpathcurveto{\pgfqpoint{2.190520in}{1.537140in}}{\pgfqpoint{2.185221in}{1.539335in}}{\pgfqpoint{2.179696in}{1.539335in}}%
\pgfpathcurveto{\pgfqpoint{2.174171in}{1.539335in}}{\pgfqpoint{2.168871in}{1.537140in}}{\pgfqpoint{2.164965in}{1.533233in}}%
\pgfpathcurveto{\pgfqpoint{2.161058in}{1.529326in}}{\pgfqpoint{2.158863in}{1.524027in}}{\pgfqpoint{2.158863in}{1.518502in}}%
\pgfpathcurveto{\pgfqpoint{2.158863in}{1.512977in}}{\pgfqpoint{2.161058in}{1.507677in}}{\pgfqpoint{2.164965in}{1.503770in}}%
\pgfpathcurveto{\pgfqpoint{2.168871in}{1.499864in}}{\pgfqpoint{2.174171in}{1.497669in}}{\pgfqpoint{2.179696in}{1.497669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196719in}{1.465486in}}%
\pgfpathcurveto{\pgfqpoint{2.202244in}{1.465486in}}{\pgfqpoint{2.207543in}{1.467681in}}{\pgfqpoint{2.211450in}{1.471588in}}%
\pgfpathcurveto{\pgfqpoint{2.215357in}{1.475495in}}{\pgfqpoint{2.217552in}{1.480795in}}{\pgfqpoint{2.217552in}{1.486320in}}%
\pgfpathcurveto{\pgfqpoint{2.217552in}{1.491845in}}{\pgfqpoint{2.215357in}{1.497144in}}{\pgfqpoint{2.211450in}{1.501051in}}%
\pgfpathcurveto{\pgfqpoint{2.207543in}{1.504958in}}{\pgfqpoint{2.202244in}{1.507153in}}{\pgfqpoint{2.196719in}{1.507153in}}%
\pgfpathcurveto{\pgfqpoint{2.191194in}{1.507153in}}{\pgfqpoint{2.185894in}{1.504958in}}{\pgfqpoint{2.181987in}{1.501051in}}%
\pgfpathcurveto{\pgfqpoint{2.178080in}{1.497144in}}{\pgfqpoint{2.175885in}{1.491845in}}{\pgfqpoint{2.175885in}{1.486320in}}%
\pgfpathcurveto{\pgfqpoint{2.175885in}{1.480795in}}{\pgfqpoint{2.178080in}{1.475495in}}{\pgfqpoint{2.181987in}{1.471588in}}%
\pgfpathcurveto{\pgfqpoint{2.185894in}{1.467681in}}{\pgfqpoint{2.191194in}{1.465486in}}{\pgfqpoint{2.196719in}{1.465486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719863in}{2.541714in}}%
\pgfpathcurveto{\pgfqpoint{2.725388in}{2.541714in}}{\pgfqpoint{2.730688in}{2.543909in}}{\pgfqpoint{2.734595in}{2.547816in}}%
\pgfpathcurveto{\pgfqpoint{2.738502in}{2.551723in}}{\pgfqpoint{2.740697in}{2.557022in}}{\pgfqpoint{2.740697in}{2.562547in}}%
\pgfpathcurveto{\pgfqpoint{2.740697in}{2.568072in}}{\pgfqpoint{2.738502in}{2.573372in}}{\pgfqpoint{2.734595in}{2.577279in}}%
\pgfpathcurveto{\pgfqpoint{2.730688in}{2.581186in}}{\pgfqpoint{2.725388in}{2.583381in}}{\pgfqpoint{2.719863in}{2.583381in}}%
\pgfpathcurveto{\pgfqpoint{2.714338in}{2.583381in}}{\pgfqpoint{2.709039in}{2.581186in}}{\pgfqpoint{2.705132in}{2.577279in}}%
\pgfpathcurveto{\pgfqpoint{2.701225in}{2.573372in}}{\pgfqpoint{2.699030in}{2.568072in}}{\pgfqpoint{2.699030in}{2.562547in}}%
\pgfpathcurveto{\pgfqpoint{2.699030in}{2.557022in}}{\pgfqpoint{2.701225in}{2.551723in}}{\pgfqpoint{2.705132in}{2.547816in}}%
\pgfpathcurveto{\pgfqpoint{2.709039in}{2.543909in}}{\pgfqpoint{2.714338in}{2.541714in}}{\pgfqpoint{2.719863in}{2.541714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172253in}{1.491535in}}%
\pgfpathcurveto{\pgfqpoint{2.177778in}{1.491535in}}{\pgfqpoint{2.183077in}{1.493730in}}{\pgfqpoint{2.186984in}{1.497637in}}%
\pgfpathcurveto{\pgfqpoint{2.190891in}{1.501544in}}{\pgfqpoint{2.193086in}{1.506844in}}{\pgfqpoint{2.193086in}{1.512369in}}%
\pgfpathcurveto{\pgfqpoint{2.193086in}{1.517894in}}{\pgfqpoint{2.190891in}{1.523193in}}{\pgfqpoint{2.186984in}{1.527100in}}%
\pgfpathcurveto{\pgfqpoint{2.183077in}{1.531007in}}{\pgfqpoint{2.177778in}{1.533202in}}{\pgfqpoint{2.172253in}{1.533202in}}%
\pgfpathcurveto{\pgfqpoint{2.166727in}{1.533202in}}{\pgfqpoint{2.161428in}{1.531007in}}{\pgfqpoint{2.157521in}{1.527100in}}%
\pgfpathcurveto{\pgfqpoint{2.153614in}{1.523193in}}{\pgfqpoint{2.151419in}{1.517894in}}{\pgfqpoint{2.151419in}{1.512369in}}%
\pgfpathcurveto{\pgfqpoint{2.151419in}{1.506844in}}{\pgfqpoint{2.153614in}{1.501544in}}{\pgfqpoint{2.157521in}{1.497637in}}%
\pgfpathcurveto{\pgfqpoint{2.161428in}{1.493730in}}{\pgfqpoint{2.166727in}{1.491535in}}{\pgfqpoint{2.172253in}{1.491535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156683in}{1.485272in}}%
\pgfpathcurveto{\pgfqpoint{2.162208in}{1.485272in}}{\pgfqpoint{2.167508in}{1.487467in}}{\pgfqpoint{2.171415in}{1.491374in}}%
\pgfpathcurveto{\pgfqpoint{2.175322in}{1.495281in}}{\pgfqpoint{2.177517in}{1.500581in}}{\pgfqpoint{2.177517in}{1.506106in}}%
\pgfpathcurveto{\pgfqpoint{2.177517in}{1.511631in}}{\pgfqpoint{2.175322in}{1.516930in}}{\pgfqpoint{2.171415in}{1.520837in}}%
\pgfpathcurveto{\pgfqpoint{2.167508in}{1.524744in}}{\pgfqpoint{2.162208in}{1.526939in}}{\pgfqpoint{2.156683in}{1.526939in}}%
\pgfpathcurveto{\pgfqpoint{2.151158in}{1.526939in}}{\pgfqpoint{2.145859in}{1.524744in}}{\pgfqpoint{2.141952in}{1.520837in}}%
\pgfpathcurveto{\pgfqpoint{2.138045in}{1.516930in}}{\pgfqpoint{2.135850in}{1.511631in}}{\pgfqpoint{2.135850in}{1.506106in}}%
\pgfpathcurveto{\pgfqpoint{2.135850in}{1.500581in}}{\pgfqpoint{2.138045in}{1.495281in}}{\pgfqpoint{2.141952in}{1.491374in}}%
\pgfpathcurveto{\pgfqpoint{2.145859in}{1.487467in}}{\pgfqpoint{2.151158in}{1.485272in}}{\pgfqpoint{2.156683in}{1.485272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210824in}{1.485072in}}%
\pgfpathcurveto{\pgfqpoint{2.216350in}{1.485072in}}{\pgfqpoint{2.221649in}{1.487267in}}{\pgfqpoint{2.225556in}{1.491174in}}%
\pgfpathcurveto{\pgfqpoint{2.229463in}{1.495081in}}{\pgfqpoint{2.231658in}{1.500381in}}{\pgfqpoint{2.231658in}{1.505906in}}%
\pgfpathcurveto{\pgfqpoint{2.231658in}{1.511431in}}{\pgfqpoint{2.229463in}{1.516730in}}{\pgfqpoint{2.225556in}{1.520637in}}%
\pgfpathcurveto{\pgfqpoint{2.221649in}{1.524544in}}{\pgfqpoint{2.216350in}{1.526739in}}{\pgfqpoint{2.210824in}{1.526739in}}%
\pgfpathcurveto{\pgfqpoint{2.205299in}{1.526739in}}{\pgfqpoint{2.200000in}{1.524544in}}{\pgfqpoint{2.196093in}{1.520637in}}%
\pgfpathcurveto{\pgfqpoint{2.192186in}{1.516730in}}{\pgfqpoint{2.189991in}{1.511431in}}{\pgfqpoint{2.189991in}{1.505906in}}%
\pgfpathcurveto{\pgfqpoint{2.189991in}{1.500381in}}{\pgfqpoint{2.192186in}{1.495081in}}{\pgfqpoint{2.196093in}{1.491174in}}%
\pgfpathcurveto{\pgfqpoint{2.200000in}{1.487267in}}{\pgfqpoint{2.205299in}{1.485072in}}{\pgfqpoint{2.210824in}{1.485072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157977in}{1.470212in}}%
\pgfpathcurveto{\pgfqpoint{2.163502in}{1.470212in}}{\pgfqpoint{2.168802in}{1.472407in}}{\pgfqpoint{2.172709in}{1.476314in}}%
\pgfpathcurveto{\pgfqpoint{2.176616in}{1.480221in}}{\pgfqpoint{2.178811in}{1.485520in}}{\pgfqpoint{2.178811in}{1.491045in}}%
\pgfpathcurveto{\pgfqpoint{2.178811in}{1.496570in}}{\pgfqpoint{2.176616in}{1.501870in}}{\pgfqpoint{2.172709in}{1.505777in}}%
\pgfpathcurveto{\pgfqpoint{2.168802in}{1.509683in}}{\pgfqpoint{2.163502in}{1.511878in}}{\pgfqpoint{2.157977in}{1.511878in}}%
\pgfpathcurveto{\pgfqpoint{2.152452in}{1.511878in}}{\pgfqpoint{2.147153in}{1.509683in}}{\pgfqpoint{2.143246in}{1.505777in}}%
\pgfpathcurveto{\pgfqpoint{2.139339in}{1.501870in}}{\pgfqpoint{2.137144in}{1.496570in}}{\pgfqpoint{2.137144in}{1.491045in}}%
\pgfpathcurveto{\pgfqpoint{2.137144in}{1.485520in}}{\pgfqpoint{2.139339in}{1.480221in}}{\pgfqpoint{2.143246in}{1.476314in}}%
\pgfpathcurveto{\pgfqpoint{2.147153in}{1.472407in}}{\pgfqpoint{2.152452in}{1.470212in}}{\pgfqpoint{2.157977in}{1.470212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850191in}{2.595295in}}%
\pgfpathcurveto{\pgfqpoint{2.855716in}{2.595295in}}{\pgfqpoint{2.861015in}{2.597490in}}{\pgfqpoint{2.864922in}{2.601397in}}%
\pgfpathcurveto{\pgfqpoint{2.868829in}{2.605303in}}{\pgfqpoint{2.871024in}{2.610603in}}{\pgfqpoint{2.871024in}{2.616128in}}%
\pgfpathcurveto{\pgfqpoint{2.871024in}{2.621653in}}{\pgfqpoint{2.868829in}{2.626953in}}{\pgfqpoint{2.864922in}{2.630859in}}%
\pgfpathcurveto{\pgfqpoint{2.861015in}{2.634766in}}{\pgfqpoint{2.855716in}{2.636961in}}{\pgfqpoint{2.850191in}{2.636961in}}%
\pgfpathcurveto{\pgfqpoint{2.844666in}{2.636961in}}{\pgfqpoint{2.839366in}{2.634766in}}{\pgfqpoint{2.835459in}{2.630859in}}%
\pgfpathcurveto{\pgfqpoint{2.831553in}{2.626953in}}{\pgfqpoint{2.829357in}{2.621653in}}{\pgfqpoint{2.829357in}{2.616128in}}%
\pgfpathcurveto{\pgfqpoint{2.829357in}{2.610603in}}{\pgfqpoint{2.831553in}{2.605303in}}{\pgfqpoint{2.835459in}{2.601397in}}%
\pgfpathcurveto{\pgfqpoint{2.839366in}{2.597490in}}{\pgfqpoint{2.844666in}{2.595295in}}{\pgfqpoint{2.850191in}{2.595295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099485in}{1.536925in}}%
\pgfpathcurveto{\pgfqpoint{2.105011in}{1.536925in}}{\pgfqpoint{2.110310in}{1.539120in}}{\pgfqpoint{2.114217in}{1.543026in}}%
\pgfpathcurveto{\pgfqpoint{2.118124in}{1.546933in}}{\pgfqpoint{2.120319in}{1.552233in}}{\pgfqpoint{2.120319in}{1.557758in}}%
\pgfpathcurveto{\pgfqpoint{2.120319in}{1.563283in}}{\pgfqpoint{2.118124in}{1.568582in}}{\pgfqpoint{2.114217in}{1.572489in}}%
\pgfpathcurveto{\pgfqpoint{2.110310in}{1.576396in}}{\pgfqpoint{2.105011in}{1.578591in}}{\pgfqpoint{2.099485in}{1.578591in}}%
\pgfpathcurveto{\pgfqpoint{2.093960in}{1.578591in}}{\pgfqpoint{2.088661in}{1.576396in}}{\pgfqpoint{2.084754in}{1.572489in}}%
\pgfpathcurveto{\pgfqpoint{2.080847in}{1.568582in}}{\pgfqpoint{2.078652in}{1.563283in}}{\pgfqpoint{2.078652in}{1.557758in}}%
\pgfpathcurveto{\pgfqpoint{2.078652in}{1.552233in}}{\pgfqpoint{2.080847in}{1.546933in}}{\pgfqpoint{2.084754in}{1.543026in}}%
\pgfpathcurveto{\pgfqpoint{2.088661in}{1.539120in}}{\pgfqpoint{2.093960in}{1.536925in}}{\pgfqpoint{2.099485in}{1.536925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144702in}{1.517144in}}%
\pgfpathcurveto{\pgfqpoint{2.150227in}{1.517144in}}{\pgfqpoint{2.155527in}{1.519340in}}{\pgfqpoint{2.159434in}{1.523246in}}%
\pgfpathcurveto{\pgfqpoint{2.163341in}{1.527153in}}{\pgfqpoint{2.165536in}{1.532453in}}{\pgfqpoint{2.165536in}{1.537978in}}%
\pgfpathcurveto{\pgfqpoint{2.165536in}{1.543503in}}{\pgfqpoint{2.163341in}{1.548802in}}{\pgfqpoint{2.159434in}{1.552709in}}%
\pgfpathcurveto{\pgfqpoint{2.155527in}{1.556616in}}{\pgfqpoint{2.150227in}{1.558811in}}{\pgfqpoint{2.144702in}{1.558811in}}%
\pgfpathcurveto{\pgfqpoint{2.139177in}{1.558811in}}{\pgfqpoint{2.133878in}{1.556616in}}{\pgfqpoint{2.129971in}{1.552709in}}%
\pgfpathcurveto{\pgfqpoint{2.126064in}{1.548802in}}{\pgfqpoint{2.123869in}{1.543503in}}{\pgfqpoint{2.123869in}{1.537978in}}%
\pgfpathcurveto{\pgfqpoint{2.123869in}{1.532453in}}{\pgfqpoint{2.126064in}{1.527153in}}{\pgfqpoint{2.129971in}{1.523246in}}%
\pgfpathcurveto{\pgfqpoint{2.133878in}{1.519340in}}{\pgfqpoint{2.139177in}{1.517144in}}{\pgfqpoint{2.144702in}{1.517144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137784in}{1.516052in}}%
\pgfpathcurveto{\pgfqpoint{2.143309in}{1.516052in}}{\pgfqpoint{2.148608in}{1.518247in}}{\pgfqpoint{2.152515in}{1.522154in}}%
\pgfpathcurveto{\pgfqpoint{2.156422in}{1.526061in}}{\pgfqpoint{2.158617in}{1.531360in}}{\pgfqpoint{2.158617in}{1.536885in}}%
\pgfpathcurveto{\pgfqpoint{2.158617in}{1.542410in}}{\pgfqpoint{2.156422in}{1.547710in}}{\pgfqpoint{2.152515in}{1.551617in}}%
\pgfpathcurveto{\pgfqpoint{2.148608in}{1.555523in}}{\pgfqpoint{2.143309in}{1.557719in}}{\pgfqpoint{2.137784in}{1.557719in}}%
\pgfpathcurveto{\pgfqpoint{2.132258in}{1.557719in}}{\pgfqpoint{2.126959in}{1.555523in}}{\pgfqpoint{2.123052in}{1.551617in}}%
\pgfpathcurveto{\pgfqpoint{2.119145in}{1.547710in}}{\pgfqpoint{2.116950in}{1.542410in}}{\pgfqpoint{2.116950in}{1.536885in}}%
\pgfpathcurveto{\pgfqpoint{2.116950in}{1.531360in}}{\pgfqpoint{2.119145in}{1.526061in}}{\pgfqpoint{2.123052in}{1.522154in}}%
\pgfpathcurveto{\pgfqpoint{2.126959in}{1.518247in}}{\pgfqpoint{2.132258in}{1.516052in}}{\pgfqpoint{2.137784in}{1.516052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107431in}{1.499033in}}%
\pgfpathcurveto{\pgfqpoint{2.112956in}{1.499033in}}{\pgfqpoint{2.118256in}{1.501228in}}{\pgfqpoint{2.122162in}{1.505135in}}%
\pgfpathcurveto{\pgfqpoint{2.126069in}{1.509041in}}{\pgfqpoint{2.128264in}{1.514341in}}{\pgfqpoint{2.128264in}{1.519866in}}%
\pgfpathcurveto{\pgfqpoint{2.128264in}{1.525391in}}{\pgfqpoint{2.126069in}{1.530691in}}{\pgfqpoint{2.122162in}{1.534597in}}%
\pgfpathcurveto{\pgfqpoint{2.118256in}{1.538504in}}{\pgfqpoint{2.112956in}{1.540699in}}{\pgfqpoint{2.107431in}{1.540699in}}%
\pgfpathcurveto{\pgfqpoint{2.101906in}{1.540699in}}{\pgfqpoint{2.096607in}{1.538504in}}{\pgfqpoint{2.092700in}{1.534597in}}%
\pgfpathcurveto{\pgfqpoint{2.088793in}{1.530691in}}{\pgfqpoint{2.086598in}{1.525391in}}{\pgfqpoint{2.086598in}{1.519866in}}%
\pgfpathcurveto{\pgfqpoint{2.086598in}{1.514341in}}{\pgfqpoint{2.088793in}{1.509041in}}{\pgfqpoint{2.092700in}{1.505135in}}%
\pgfpathcurveto{\pgfqpoint{2.096607in}{1.501228in}}{\pgfqpoint{2.101906in}{1.499033in}}{\pgfqpoint{2.107431in}{1.499033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190192in}{1.496879in}}%
\pgfpathcurveto{\pgfqpoint{2.195718in}{1.496879in}}{\pgfqpoint{2.201017in}{1.499074in}}{\pgfqpoint{2.204924in}{1.502981in}}%
\pgfpathcurveto{\pgfqpoint{2.208831in}{1.506888in}}{\pgfqpoint{2.211026in}{1.512188in}}{\pgfqpoint{2.211026in}{1.517713in}}%
\pgfpathcurveto{\pgfqpoint{2.211026in}{1.523238in}}{\pgfqpoint{2.208831in}{1.528537in}}{\pgfqpoint{2.204924in}{1.532444in}}%
\pgfpathcurveto{\pgfqpoint{2.201017in}{1.536351in}}{\pgfqpoint{2.195718in}{1.538546in}}{\pgfqpoint{2.190192in}{1.538546in}}%
\pgfpathcurveto{\pgfqpoint{2.184667in}{1.538546in}}{\pgfqpoint{2.179368in}{1.536351in}}{\pgfqpoint{2.175461in}{1.532444in}}%
\pgfpathcurveto{\pgfqpoint{2.171554in}{1.528537in}}{\pgfqpoint{2.169359in}{1.523238in}}{\pgfqpoint{2.169359in}{1.517713in}}%
\pgfpathcurveto{\pgfqpoint{2.169359in}{1.512188in}}{\pgfqpoint{2.171554in}{1.506888in}}{\pgfqpoint{2.175461in}{1.502981in}}%
\pgfpathcurveto{\pgfqpoint{2.179368in}{1.499074in}}{\pgfqpoint{2.184667in}{1.496879in}}{\pgfqpoint{2.190192in}{1.496879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110274in}{1.521046in}}%
\pgfpathcurveto{\pgfqpoint{2.115799in}{1.521046in}}{\pgfqpoint{2.121098in}{1.523241in}}{\pgfqpoint{2.125005in}{1.527148in}}%
\pgfpathcurveto{\pgfqpoint{2.128912in}{1.531055in}}{\pgfqpoint{2.131107in}{1.536355in}}{\pgfqpoint{2.131107in}{1.541880in}}%
\pgfpathcurveto{\pgfqpoint{2.131107in}{1.547405in}}{\pgfqpoint{2.128912in}{1.552704in}}{\pgfqpoint{2.125005in}{1.556611in}}%
\pgfpathcurveto{\pgfqpoint{2.121098in}{1.560518in}}{\pgfqpoint{2.115799in}{1.562713in}}{\pgfqpoint{2.110274in}{1.562713in}}%
\pgfpathcurveto{\pgfqpoint{2.104749in}{1.562713in}}{\pgfqpoint{2.099449in}{1.560518in}}{\pgfqpoint{2.095543in}{1.556611in}}%
\pgfpathcurveto{\pgfqpoint{2.091636in}{1.552704in}}{\pgfqpoint{2.089441in}{1.547405in}}{\pgfqpoint{2.089441in}{1.541880in}}%
\pgfpathcurveto{\pgfqpoint{2.089441in}{1.536355in}}{\pgfqpoint{2.091636in}{1.531055in}}{\pgfqpoint{2.095543in}{1.527148in}}%
\pgfpathcurveto{\pgfqpoint{2.099449in}{1.523241in}}{\pgfqpoint{2.104749in}{1.521046in}}{\pgfqpoint{2.110274in}{1.521046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197191in}{1.473515in}}%
\pgfpathcurveto{\pgfqpoint{2.202716in}{1.473515in}}{\pgfqpoint{2.208016in}{1.475710in}}{\pgfqpoint{2.211923in}{1.479617in}}%
\pgfpathcurveto{\pgfqpoint{2.215830in}{1.483523in}}{\pgfqpoint{2.218025in}{1.488823in}}{\pgfqpoint{2.218025in}{1.494348in}}%
\pgfpathcurveto{\pgfqpoint{2.218025in}{1.499873in}}{\pgfqpoint{2.215830in}{1.505173in}}{\pgfqpoint{2.211923in}{1.509079in}}%
\pgfpathcurveto{\pgfqpoint{2.208016in}{1.512986in}}{\pgfqpoint{2.202716in}{1.515181in}}{\pgfqpoint{2.197191in}{1.515181in}}%
\pgfpathcurveto{\pgfqpoint{2.191666in}{1.515181in}}{\pgfqpoint{2.186367in}{1.512986in}}{\pgfqpoint{2.182460in}{1.509079in}}%
\pgfpathcurveto{\pgfqpoint{2.178553in}{1.505173in}}{\pgfqpoint{2.176358in}{1.499873in}}{\pgfqpoint{2.176358in}{1.494348in}}%
\pgfpathcurveto{\pgfqpoint{2.176358in}{1.488823in}}{\pgfqpoint{2.178553in}{1.483523in}}{\pgfqpoint{2.182460in}{1.479617in}}%
\pgfpathcurveto{\pgfqpoint{2.186367in}{1.475710in}}{\pgfqpoint{2.191666in}{1.473515in}}{\pgfqpoint{2.197191in}{1.473515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202032in}{1.490873in}}%
\pgfpathcurveto{\pgfqpoint{2.207557in}{1.490873in}}{\pgfqpoint{2.212856in}{1.493068in}}{\pgfqpoint{2.216763in}{1.496975in}}%
\pgfpathcurveto{\pgfqpoint{2.220670in}{1.500881in}}{\pgfqpoint{2.222865in}{1.506181in}}{\pgfqpoint{2.222865in}{1.511706in}}%
\pgfpathcurveto{\pgfqpoint{2.222865in}{1.517231in}}{\pgfqpoint{2.220670in}{1.522531in}}{\pgfqpoint{2.216763in}{1.526437in}}%
\pgfpathcurveto{\pgfqpoint{2.212856in}{1.530344in}}{\pgfqpoint{2.207557in}{1.532539in}}{\pgfqpoint{2.202032in}{1.532539in}}%
\pgfpathcurveto{\pgfqpoint{2.196507in}{1.532539in}}{\pgfqpoint{2.191207in}{1.530344in}}{\pgfqpoint{2.187300in}{1.526437in}}%
\pgfpathcurveto{\pgfqpoint{2.183393in}{1.522531in}}{\pgfqpoint{2.181198in}{1.517231in}}{\pgfqpoint{2.181198in}{1.511706in}}%
\pgfpathcurveto{\pgfqpoint{2.181198in}{1.506181in}}{\pgfqpoint{2.183393in}{1.500881in}}{\pgfqpoint{2.187300in}{1.496975in}}%
\pgfpathcurveto{\pgfqpoint{2.191207in}{1.493068in}}{\pgfqpoint{2.196507in}{1.490873in}}{\pgfqpoint{2.202032in}{1.490873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185985in}{1.492388in}}%
\pgfpathcurveto{\pgfqpoint{2.191510in}{1.492388in}}{\pgfqpoint{2.196810in}{1.494584in}}{\pgfqpoint{2.200717in}{1.498490in}}%
\pgfpathcurveto{\pgfqpoint{2.204623in}{1.502397in}}{\pgfqpoint{2.206819in}{1.507697in}}{\pgfqpoint{2.206819in}{1.513222in}}%
\pgfpathcurveto{\pgfqpoint{2.206819in}{1.518747in}}{\pgfqpoint{2.204623in}{1.524046in}}{\pgfqpoint{2.200717in}{1.527953in}}%
\pgfpathcurveto{\pgfqpoint{2.196810in}{1.531860in}}{\pgfqpoint{2.191510in}{1.534055in}}{\pgfqpoint{2.185985in}{1.534055in}}%
\pgfpathcurveto{\pgfqpoint{2.180460in}{1.534055in}}{\pgfqpoint{2.175161in}{1.531860in}}{\pgfqpoint{2.171254in}{1.527953in}}%
\pgfpathcurveto{\pgfqpoint{2.167347in}{1.524046in}}{\pgfqpoint{2.165152in}{1.518747in}}{\pgfqpoint{2.165152in}{1.513222in}}%
\pgfpathcurveto{\pgfqpoint{2.165152in}{1.507697in}}{\pgfqpoint{2.167347in}{1.502397in}}{\pgfqpoint{2.171254in}{1.498490in}}%
\pgfpathcurveto{\pgfqpoint{2.175161in}{1.494584in}}{\pgfqpoint{2.180460in}{1.492388in}}{\pgfqpoint{2.185985in}{1.492388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118308in}{1.471728in}}%
\pgfpathcurveto{\pgfqpoint{2.123833in}{1.471728in}}{\pgfqpoint{2.129133in}{1.473924in}}{\pgfqpoint{2.133039in}{1.477830in}}%
\pgfpathcurveto{\pgfqpoint{2.136946in}{1.481737in}}{\pgfqpoint{2.139141in}{1.487037in}}{\pgfqpoint{2.139141in}{1.492562in}}%
\pgfpathcurveto{\pgfqpoint{2.139141in}{1.498087in}}{\pgfqpoint{2.136946in}{1.503386in}}{\pgfqpoint{2.133039in}{1.507293in}}%
\pgfpathcurveto{\pgfqpoint{2.129133in}{1.511200in}}{\pgfqpoint{2.123833in}{1.513395in}}{\pgfqpoint{2.118308in}{1.513395in}}%
\pgfpathcurveto{\pgfqpoint{2.112783in}{1.513395in}}{\pgfqpoint{2.107484in}{1.511200in}}{\pgfqpoint{2.103577in}{1.507293in}}%
\pgfpathcurveto{\pgfqpoint{2.099670in}{1.503386in}}{\pgfqpoint{2.097475in}{1.498087in}}{\pgfqpoint{2.097475in}{1.492562in}}%
\pgfpathcurveto{\pgfqpoint{2.097475in}{1.487037in}}{\pgfqpoint{2.099670in}{1.481737in}}{\pgfqpoint{2.103577in}{1.477830in}}%
\pgfpathcurveto{\pgfqpoint{2.107484in}{1.473924in}}{\pgfqpoint{2.112783in}{1.471728in}}{\pgfqpoint{2.118308in}{1.471728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128100in}{1.524969in}}%
\pgfpathcurveto{\pgfqpoint{2.133625in}{1.524969in}}{\pgfqpoint{2.138924in}{1.527164in}}{\pgfqpoint{2.142831in}{1.531071in}}%
\pgfpathcurveto{\pgfqpoint{2.146738in}{1.534977in}}{\pgfqpoint{2.148933in}{1.540277in}}{\pgfqpoint{2.148933in}{1.545802in}}%
\pgfpathcurveto{\pgfqpoint{2.148933in}{1.551327in}}{\pgfqpoint{2.146738in}{1.556626in}}{\pgfqpoint{2.142831in}{1.560533in}}%
\pgfpathcurveto{\pgfqpoint{2.138924in}{1.564440in}}{\pgfqpoint{2.133625in}{1.566635in}}{\pgfqpoint{2.128100in}{1.566635in}}%
\pgfpathcurveto{\pgfqpoint{2.122575in}{1.566635in}}{\pgfqpoint{2.117275in}{1.564440in}}{\pgfqpoint{2.113368in}{1.560533in}}%
\pgfpathcurveto{\pgfqpoint{2.109462in}{1.556626in}}{\pgfqpoint{2.107266in}{1.551327in}}{\pgfqpoint{2.107266in}{1.545802in}}%
\pgfpathcurveto{\pgfqpoint{2.107266in}{1.540277in}}{\pgfqpoint{2.109462in}{1.534977in}}{\pgfqpoint{2.113368in}{1.531071in}}%
\pgfpathcurveto{\pgfqpoint{2.117275in}{1.527164in}}{\pgfqpoint{2.122575in}{1.524969in}}{\pgfqpoint{2.128100in}{1.524969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135422in}{1.546623in}}%
\pgfpathcurveto{\pgfqpoint{2.140947in}{1.546623in}}{\pgfqpoint{2.146247in}{1.548818in}}{\pgfqpoint{2.150153in}{1.552725in}}%
\pgfpathcurveto{\pgfqpoint{2.154060in}{1.556632in}}{\pgfqpoint{2.156255in}{1.561931in}}{\pgfqpoint{2.156255in}{1.567456in}}%
\pgfpathcurveto{\pgfqpoint{2.156255in}{1.572981in}}{\pgfqpoint{2.154060in}{1.578281in}}{\pgfqpoint{2.150153in}{1.582188in}}%
\pgfpathcurveto{\pgfqpoint{2.146247in}{1.586095in}}{\pgfqpoint{2.140947in}{1.588290in}}{\pgfqpoint{2.135422in}{1.588290in}}%
\pgfpathcurveto{\pgfqpoint{2.129897in}{1.588290in}}{\pgfqpoint{2.124597in}{1.586095in}}{\pgfqpoint{2.120691in}{1.582188in}}%
\pgfpathcurveto{\pgfqpoint{2.116784in}{1.578281in}}{\pgfqpoint{2.114589in}{1.572981in}}{\pgfqpoint{2.114589in}{1.567456in}}%
\pgfpathcurveto{\pgfqpoint{2.114589in}{1.561931in}}{\pgfqpoint{2.116784in}{1.556632in}}{\pgfqpoint{2.120691in}{1.552725in}}%
\pgfpathcurveto{\pgfqpoint{2.124597in}{1.548818in}}{\pgfqpoint{2.129897in}{1.546623in}}{\pgfqpoint{2.135422in}{1.546623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170145in}{1.472343in}}%
\pgfpathcurveto{\pgfqpoint{2.175670in}{1.472343in}}{\pgfqpoint{2.180969in}{1.474538in}}{\pgfqpoint{2.184876in}{1.478445in}}%
\pgfpathcurveto{\pgfqpoint{2.188783in}{1.482351in}}{\pgfqpoint{2.190978in}{1.487651in}}{\pgfqpoint{2.190978in}{1.493176in}}%
\pgfpathcurveto{\pgfqpoint{2.190978in}{1.498701in}}{\pgfqpoint{2.188783in}{1.504001in}}{\pgfqpoint{2.184876in}{1.507907in}}%
\pgfpathcurveto{\pgfqpoint{2.180969in}{1.511814in}}{\pgfqpoint{2.175670in}{1.514009in}}{\pgfqpoint{2.170145in}{1.514009in}}%
\pgfpathcurveto{\pgfqpoint{2.164620in}{1.514009in}}{\pgfqpoint{2.159320in}{1.511814in}}{\pgfqpoint{2.155413in}{1.507907in}}%
\pgfpathcurveto{\pgfqpoint{2.151506in}{1.504001in}}{\pgfqpoint{2.149311in}{1.498701in}}{\pgfqpoint{2.149311in}{1.493176in}}%
\pgfpathcurveto{\pgfqpoint{2.149311in}{1.487651in}}{\pgfqpoint{2.151506in}{1.482351in}}{\pgfqpoint{2.155413in}{1.478445in}}%
\pgfpathcurveto{\pgfqpoint{2.159320in}{1.474538in}}{\pgfqpoint{2.164620in}{1.472343in}}{\pgfqpoint{2.170145in}{1.472343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143032in}{1.458679in}}%
\pgfpathcurveto{\pgfqpoint{2.148557in}{1.458679in}}{\pgfqpoint{2.153856in}{1.460874in}}{\pgfqpoint{2.157763in}{1.464781in}}%
\pgfpathcurveto{\pgfqpoint{2.161670in}{1.468687in}}{\pgfqpoint{2.163865in}{1.473987in}}{\pgfqpoint{2.163865in}{1.479512in}}%
\pgfpathcurveto{\pgfqpoint{2.163865in}{1.485037in}}{\pgfqpoint{2.161670in}{1.490337in}}{\pgfqpoint{2.157763in}{1.494243in}}%
\pgfpathcurveto{\pgfqpoint{2.153856in}{1.498150in}}{\pgfqpoint{2.148557in}{1.500345in}}{\pgfqpoint{2.143032in}{1.500345in}}%
\pgfpathcurveto{\pgfqpoint{2.137506in}{1.500345in}}{\pgfqpoint{2.132207in}{1.498150in}}{\pgfqpoint{2.128300in}{1.494243in}}%
\pgfpathcurveto{\pgfqpoint{2.124393in}{1.490337in}}{\pgfqpoint{2.122198in}{1.485037in}}{\pgfqpoint{2.122198in}{1.479512in}}%
\pgfpathcurveto{\pgfqpoint{2.122198in}{1.473987in}}{\pgfqpoint{2.124393in}{1.468687in}}{\pgfqpoint{2.128300in}{1.464781in}}%
\pgfpathcurveto{\pgfqpoint{2.132207in}{1.460874in}}{\pgfqpoint{2.137506in}{1.458679in}}{\pgfqpoint{2.143032in}{1.458679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192713in}{1.521080in}}%
\pgfpathcurveto{\pgfqpoint{2.198238in}{1.521080in}}{\pgfqpoint{2.203537in}{1.523276in}}{\pgfqpoint{2.207444in}{1.527182in}}%
\pgfpathcurveto{\pgfqpoint{2.211351in}{1.531089in}}{\pgfqpoint{2.213546in}{1.536389in}}{\pgfqpoint{2.213546in}{1.541914in}}%
\pgfpathcurveto{\pgfqpoint{2.213546in}{1.547439in}}{\pgfqpoint{2.211351in}{1.552738in}}{\pgfqpoint{2.207444in}{1.556645in}}%
\pgfpathcurveto{\pgfqpoint{2.203537in}{1.560552in}}{\pgfqpoint{2.198238in}{1.562747in}}{\pgfqpoint{2.192713in}{1.562747in}}%
\pgfpathcurveto{\pgfqpoint{2.187188in}{1.562747in}}{\pgfqpoint{2.181888in}{1.560552in}}{\pgfqpoint{2.177981in}{1.556645in}}%
\pgfpathcurveto{\pgfqpoint{2.174075in}{1.552738in}}{\pgfqpoint{2.171880in}{1.547439in}}{\pgfqpoint{2.171880in}{1.541914in}}%
\pgfpathcurveto{\pgfqpoint{2.171880in}{1.536389in}}{\pgfqpoint{2.174075in}{1.531089in}}{\pgfqpoint{2.177981in}{1.527182in}}%
\pgfpathcurveto{\pgfqpoint{2.181888in}{1.523276in}}{\pgfqpoint{2.187188in}{1.521080in}}{\pgfqpoint{2.192713in}{1.521080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150441in}{1.458252in}}%
\pgfpathcurveto{\pgfqpoint{2.155966in}{1.458252in}}{\pgfqpoint{2.161266in}{1.460448in}}{\pgfqpoint{2.165173in}{1.464354in}}%
\pgfpathcurveto{\pgfqpoint{2.169079in}{1.468261in}}{\pgfqpoint{2.171274in}{1.473561in}}{\pgfqpoint{2.171274in}{1.479086in}}%
\pgfpathcurveto{\pgfqpoint{2.171274in}{1.484611in}}{\pgfqpoint{2.169079in}{1.489910in}}{\pgfqpoint{2.165173in}{1.493817in}}%
\pgfpathcurveto{\pgfqpoint{2.161266in}{1.497724in}}{\pgfqpoint{2.155966in}{1.499919in}}{\pgfqpoint{2.150441in}{1.499919in}}%
\pgfpathcurveto{\pgfqpoint{2.144916in}{1.499919in}}{\pgfqpoint{2.139617in}{1.497724in}}{\pgfqpoint{2.135710in}{1.493817in}}%
\pgfpathcurveto{\pgfqpoint{2.131803in}{1.489910in}}{\pgfqpoint{2.129608in}{1.484611in}}{\pgfqpoint{2.129608in}{1.479086in}}%
\pgfpathcurveto{\pgfqpoint{2.129608in}{1.473561in}}{\pgfqpoint{2.131803in}{1.468261in}}{\pgfqpoint{2.135710in}{1.464354in}}%
\pgfpathcurveto{\pgfqpoint{2.139617in}{1.460448in}}{\pgfqpoint{2.144916in}{1.458252in}}{\pgfqpoint{2.150441in}{1.458252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164784in}{1.488553in}}%
\pgfpathcurveto{\pgfqpoint{2.170309in}{1.488553in}}{\pgfqpoint{2.175608in}{1.490748in}}{\pgfqpoint{2.179515in}{1.494655in}}%
\pgfpathcurveto{\pgfqpoint{2.183422in}{1.498562in}}{\pgfqpoint{2.185617in}{1.503861in}}{\pgfqpoint{2.185617in}{1.509386in}}%
\pgfpathcurveto{\pgfqpoint{2.185617in}{1.514912in}}{\pgfqpoint{2.183422in}{1.520211in}}{\pgfqpoint{2.179515in}{1.524118in}}%
\pgfpathcurveto{\pgfqpoint{2.175608in}{1.528025in}}{\pgfqpoint{2.170309in}{1.530220in}}{\pgfqpoint{2.164784in}{1.530220in}}%
\pgfpathcurveto{\pgfqpoint{2.159259in}{1.530220in}}{\pgfqpoint{2.153959in}{1.528025in}}{\pgfqpoint{2.150052in}{1.524118in}}%
\pgfpathcurveto{\pgfqpoint{2.146146in}{1.520211in}}{\pgfqpoint{2.143951in}{1.514912in}}{\pgfqpoint{2.143951in}{1.509386in}}%
\pgfpathcurveto{\pgfqpoint{2.143951in}{1.503861in}}{\pgfqpoint{2.146146in}{1.498562in}}{\pgfqpoint{2.150052in}{1.494655in}}%
\pgfpathcurveto{\pgfqpoint{2.153959in}{1.490748in}}{\pgfqpoint{2.159259in}{1.488553in}}{\pgfqpoint{2.164784in}{1.488553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179595in}{1.499076in}}%
\pgfpathcurveto{\pgfqpoint{2.185120in}{1.499076in}}{\pgfqpoint{2.190419in}{1.501271in}}{\pgfqpoint{2.194326in}{1.505178in}}%
\pgfpathcurveto{\pgfqpoint{2.198233in}{1.509084in}}{\pgfqpoint{2.200428in}{1.514384in}}{\pgfqpoint{2.200428in}{1.519909in}}%
\pgfpathcurveto{\pgfqpoint{2.200428in}{1.525434in}}{\pgfqpoint{2.198233in}{1.530734in}}{\pgfqpoint{2.194326in}{1.534640in}}%
\pgfpathcurveto{\pgfqpoint{2.190419in}{1.538547in}}{\pgfqpoint{2.185120in}{1.540742in}}{\pgfqpoint{2.179595in}{1.540742in}}%
\pgfpathcurveto{\pgfqpoint{2.174070in}{1.540742in}}{\pgfqpoint{2.168770in}{1.538547in}}{\pgfqpoint{2.164863in}{1.534640in}}%
\pgfpathcurveto{\pgfqpoint{2.160957in}{1.530734in}}{\pgfqpoint{2.158762in}{1.525434in}}{\pgfqpoint{2.158762in}{1.519909in}}%
\pgfpathcurveto{\pgfqpoint{2.158762in}{1.514384in}}{\pgfqpoint{2.160957in}{1.509084in}}{\pgfqpoint{2.164863in}{1.505178in}}%
\pgfpathcurveto{\pgfqpoint{2.168770in}{1.501271in}}{\pgfqpoint{2.174070in}{1.499076in}}{\pgfqpoint{2.179595in}{1.499076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187316in}{1.534973in}}%
\pgfpathcurveto{\pgfqpoint{2.192841in}{1.534973in}}{\pgfqpoint{2.198140in}{1.537168in}}{\pgfqpoint{2.202047in}{1.541075in}}%
\pgfpathcurveto{\pgfqpoint{2.205954in}{1.544982in}}{\pgfqpoint{2.208149in}{1.550281in}}{\pgfqpoint{2.208149in}{1.555807in}}%
\pgfpathcurveto{\pgfqpoint{2.208149in}{1.561332in}}{\pgfqpoint{2.205954in}{1.566631in}}{\pgfqpoint{2.202047in}{1.570538in}}%
\pgfpathcurveto{\pgfqpoint{2.198140in}{1.574445in}}{\pgfqpoint{2.192841in}{1.576640in}}{\pgfqpoint{2.187316in}{1.576640in}}%
\pgfpathcurveto{\pgfqpoint{2.181791in}{1.576640in}}{\pgfqpoint{2.176491in}{1.574445in}}{\pgfqpoint{2.172584in}{1.570538in}}%
\pgfpathcurveto{\pgfqpoint{2.168677in}{1.566631in}}{\pgfqpoint{2.166482in}{1.561332in}}{\pgfqpoint{2.166482in}{1.555807in}}%
\pgfpathcurveto{\pgfqpoint{2.166482in}{1.550281in}}{\pgfqpoint{2.168677in}{1.544982in}}{\pgfqpoint{2.172584in}{1.541075in}}%
\pgfpathcurveto{\pgfqpoint{2.176491in}{1.537168in}}{\pgfqpoint{2.181791in}{1.534973in}}{\pgfqpoint{2.187316in}{1.534973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157229in}{1.507207in}}%
\pgfpathcurveto{\pgfqpoint{2.162754in}{1.507207in}}{\pgfqpoint{2.168054in}{1.509402in}}{\pgfqpoint{2.171961in}{1.513309in}}%
\pgfpathcurveto{\pgfqpoint{2.175867in}{1.517216in}}{\pgfqpoint{2.178063in}{1.522516in}}{\pgfqpoint{2.178063in}{1.528041in}}%
\pgfpathcurveto{\pgfqpoint{2.178063in}{1.533566in}}{\pgfqpoint{2.175867in}{1.538865in}}{\pgfqpoint{2.171961in}{1.542772in}}%
\pgfpathcurveto{\pgfqpoint{2.168054in}{1.546679in}}{\pgfqpoint{2.162754in}{1.548874in}}{\pgfqpoint{2.157229in}{1.548874in}}%
\pgfpathcurveto{\pgfqpoint{2.151704in}{1.548874in}}{\pgfqpoint{2.146405in}{1.546679in}}{\pgfqpoint{2.142498in}{1.542772in}}%
\pgfpathcurveto{\pgfqpoint{2.138591in}{1.538865in}}{\pgfqpoint{2.136396in}{1.533566in}}{\pgfqpoint{2.136396in}{1.528041in}}%
\pgfpathcurveto{\pgfqpoint{2.136396in}{1.522516in}}{\pgfqpoint{2.138591in}{1.517216in}}{\pgfqpoint{2.142498in}{1.513309in}}%
\pgfpathcurveto{\pgfqpoint{2.146405in}{1.509402in}}{\pgfqpoint{2.151704in}{1.507207in}}{\pgfqpoint{2.157229in}{1.507207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188176in}{1.507252in}}%
\pgfpathcurveto{\pgfqpoint{2.193701in}{1.507252in}}{\pgfqpoint{2.199001in}{1.509447in}}{\pgfqpoint{2.202907in}{1.513354in}}%
\pgfpathcurveto{\pgfqpoint{2.206814in}{1.517261in}}{\pgfqpoint{2.209009in}{1.522561in}}{\pgfqpoint{2.209009in}{1.528086in}}%
\pgfpathcurveto{\pgfqpoint{2.209009in}{1.533611in}}{\pgfqpoint{2.206814in}{1.538910in}}{\pgfqpoint{2.202907in}{1.542817in}}%
\pgfpathcurveto{\pgfqpoint{2.199001in}{1.546724in}}{\pgfqpoint{2.193701in}{1.548919in}}{\pgfqpoint{2.188176in}{1.548919in}}%
\pgfpathcurveto{\pgfqpoint{2.182651in}{1.548919in}}{\pgfqpoint{2.177351in}{1.546724in}}{\pgfqpoint{2.173445in}{1.542817in}}%
\pgfpathcurveto{\pgfqpoint{2.169538in}{1.538910in}}{\pgfqpoint{2.167343in}{1.533611in}}{\pgfqpoint{2.167343in}{1.528086in}}%
\pgfpathcurveto{\pgfqpoint{2.167343in}{1.522561in}}{\pgfqpoint{2.169538in}{1.517261in}}{\pgfqpoint{2.173445in}{1.513354in}}%
\pgfpathcurveto{\pgfqpoint{2.177351in}{1.509447in}}{\pgfqpoint{2.182651in}{1.507252in}}{\pgfqpoint{2.188176in}{1.507252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843474in}{1.455414in}}%
\pgfpathcurveto{\pgfqpoint{2.848999in}{1.455414in}}{\pgfqpoint{2.854298in}{1.457609in}}{\pgfqpoint{2.858205in}{1.461515in}}%
\pgfpathcurveto{\pgfqpoint{2.862112in}{1.465422in}}{\pgfqpoint{2.864307in}{1.470722in}}{\pgfqpoint{2.864307in}{1.476247in}}%
\pgfpathcurveto{\pgfqpoint{2.864307in}{1.481772in}}{\pgfqpoint{2.862112in}{1.487071in}}{\pgfqpoint{2.858205in}{1.490978in}}%
\pgfpathcurveto{\pgfqpoint{2.854298in}{1.494885in}}{\pgfqpoint{2.848999in}{1.497080in}}{\pgfqpoint{2.843474in}{1.497080in}}%
\pgfpathcurveto{\pgfqpoint{2.837949in}{1.497080in}}{\pgfqpoint{2.832649in}{1.494885in}}{\pgfqpoint{2.828742in}{1.490978in}}%
\pgfpathcurveto{\pgfqpoint{2.824836in}{1.487071in}}{\pgfqpoint{2.822640in}{1.481772in}}{\pgfqpoint{2.822640in}{1.476247in}}%
\pgfpathcurveto{\pgfqpoint{2.822640in}{1.470722in}}{\pgfqpoint{2.824836in}{1.465422in}}{\pgfqpoint{2.828742in}{1.461515in}}%
\pgfpathcurveto{\pgfqpoint{2.832649in}{1.457609in}}{\pgfqpoint{2.837949in}{1.455414in}}{\pgfqpoint{2.843474in}{1.455414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215304in}{1.449387in}}%
\pgfpathcurveto{\pgfqpoint{2.220829in}{1.449387in}}{\pgfqpoint{2.226128in}{1.451582in}}{\pgfqpoint{2.230035in}{1.455489in}}%
\pgfpathcurveto{\pgfqpoint{2.233942in}{1.459396in}}{\pgfqpoint{2.236137in}{1.464695in}}{\pgfqpoint{2.236137in}{1.470221in}}%
\pgfpathcurveto{\pgfqpoint{2.236137in}{1.475746in}}{\pgfqpoint{2.233942in}{1.481045in}}{\pgfqpoint{2.230035in}{1.484952in}}%
\pgfpathcurveto{\pgfqpoint{2.226128in}{1.488859in}}{\pgfqpoint{2.220829in}{1.491054in}}{\pgfqpoint{2.215304in}{1.491054in}}%
\pgfpathcurveto{\pgfqpoint{2.209779in}{1.491054in}}{\pgfqpoint{2.204479in}{1.488859in}}{\pgfqpoint{2.200572in}{1.484952in}}%
\pgfpathcurveto{\pgfqpoint{2.196666in}{1.481045in}}{\pgfqpoint{2.194470in}{1.475746in}}{\pgfqpoint{2.194470in}{1.470221in}}%
\pgfpathcurveto{\pgfqpoint{2.194470in}{1.464695in}}{\pgfqpoint{2.196666in}{1.459396in}}{\pgfqpoint{2.200572in}{1.455489in}}%
\pgfpathcurveto{\pgfqpoint{2.204479in}{1.451582in}}{\pgfqpoint{2.209779in}{1.449387in}}{\pgfqpoint{2.215304in}{1.449387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144710in}{1.469562in}}%
\pgfpathcurveto{\pgfqpoint{2.150235in}{1.469562in}}{\pgfqpoint{2.155534in}{1.471758in}}{\pgfqpoint{2.159441in}{1.475664in}}%
\pgfpathcurveto{\pgfqpoint{2.163348in}{1.479571in}}{\pgfqpoint{2.165543in}{1.484871in}}{\pgfqpoint{2.165543in}{1.490396in}}%
\pgfpathcurveto{\pgfqpoint{2.165543in}{1.495921in}}{\pgfqpoint{2.163348in}{1.501220in}}{\pgfqpoint{2.159441in}{1.505127in}}%
\pgfpathcurveto{\pgfqpoint{2.155534in}{1.509034in}}{\pgfqpoint{2.150235in}{1.511229in}}{\pgfqpoint{2.144710in}{1.511229in}}%
\pgfpathcurveto{\pgfqpoint{2.139185in}{1.511229in}}{\pgfqpoint{2.133885in}{1.509034in}}{\pgfqpoint{2.129978in}{1.505127in}}%
\pgfpathcurveto{\pgfqpoint{2.126072in}{1.501220in}}{\pgfqpoint{2.123876in}{1.495921in}}{\pgfqpoint{2.123876in}{1.490396in}}%
\pgfpathcurveto{\pgfqpoint{2.123876in}{1.484871in}}{\pgfqpoint{2.126072in}{1.479571in}}{\pgfqpoint{2.129978in}{1.475664in}}%
\pgfpathcurveto{\pgfqpoint{2.133885in}{1.471758in}}{\pgfqpoint{2.139185in}{1.469562in}}{\pgfqpoint{2.144710in}{1.469562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221213in}{1.482431in}}%
\pgfpathcurveto{\pgfqpoint{2.226738in}{1.482431in}}{\pgfqpoint{2.232038in}{1.484626in}}{\pgfqpoint{2.235944in}{1.488533in}}%
\pgfpathcurveto{\pgfqpoint{2.239851in}{1.492440in}}{\pgfqpoint{2.242046in}{1.497739in}}{\pgfqpoint{2.242046in}{1.503264in}}%
\pgfpathcurveto{\pgfqpoint{2.242046in}{1.508789in}}{\pgfqpoint{2.239851in}{1.514089in}}{\pgfqpoint{2.235944in}{1.517996in}}%
\pgfpathcurveto{\pgfqpoint{2.232038in}{1.521903in}}{\pgfqpoint{2.226738in}{1.524098in}}{\pgfqpoint{2.221213in}{1.524098in}}%
\pgfpathcurveto{\pgfqpoint{2.215688in}{1.524098in}}{\pgfqpoint{2.210388in}{1.521903in}}{\pgfqpoint{2.206482in}{1.517996in}}%
\pgfpathcurveto{\pgfqpoint{2.202575in}{1.514089in}}{\pgfqpoint{2.200380in}{1.508789in}}{\pgfqpoint{2.200380in}{1.503264in}}%
\pgfpathcurveto{\pgfqpoint{2.200380in}{1.497739in}}{\pgfqpoint{2.202575in}{1.492440in}}{\pgfqpoint{2.206482in}{1.488533in}}%
\pgfpathcurveto{\pgfqpoint{2.210388in}{1.484626in}}{\pgfqpoint{2.215688in}{1.482431in}}{\pgfqpoint{2.221213in}{1.482431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176459in}{1.507375in}}%
\pgfpathcurveto{\pgfqpoint{2.181984in}{1.507375in}}{\pgfqpoint{2.187284in}{1.509570in}}{\pgfqpoint{2.191191in}{1.513477in}}%
\pgfpathcurveto{\pgfqpoint{2.195097in}{1.517384in}}{\pgfqpoint{2.197292in}{1.522684in}}{\pgfqpoint{2.197292in}{1.528209in}}%
\pgfpathcurveto{\pgfqpoint{2.197292in}{1.533734in}}{\pgfqpoint{2.195097in}{1.539033in}}{\pgfqpoint{2.191191in}{1.542940in}}%
\pgfpathcurveto{\pgfqpoint{2.187284in}{1.546847in}}{\pgfqpoint{2.181984in}{1.549042in}}{\pgfqpoint{2.176459in}{1.549042in}}%
\pgfpathcurveto{\pgfqpoint{2.170934in}{1.549042in}}{\pgfqpoint{2.165635in}{1.546847in}}{\pgfqpoint{2.161728in}{1.542940in}}%
\pgfpathcurveto{\pgfqpoint{2.157821in}{1.539033in}}{\pgfqpoint{2.155626in}{1.533734in}}{\pgfqpoint{2.155626in}{1.528209in}}%
\pgfpathcurveto{\pgfqpoint{2.155626in}{1.522684in}}{\pgfqpoint{2.157821in}{1.517384in}}{\pgfqpoint{2.161728in}{1.513477in}}%
\pgfpathcurveto{\pgfqpoint{2.165635in}{1.509570in}}{\pgfqpoint{2.170934in}{1.507375in}}{\pgfqpoint{2.176459in}{1.507375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172490in}{1.481675in}}%
\pgfpathcurveto{\pgfqpoint{2.178015in}{1.481675in}}{\pgfqpoint{2.183314in}{1.483870in}}{\pgfqpoint{2.187221in}{1.487777in}}%
\pgfpathcurveto{\pgfqpoint{2.191128in}{1.491683in}}{\pgfqpoint{2.193323in}{1.496983in}}{\pgfqpoint{2.193323in}{1.502508in}}%
\pgfpathcurveto{\pgfqpoint{2.193323in}{1.508033in}}{\pgfqpoint{2.191128in}{1.513333in}}{\pgfqpoint{2.187221in}{1.517239in}}%
\pgfpathcurveto{\pgfqpoint{2.183314in}{1.521146in}}{\pgfqpoint{2.178015in}{1.523341in}}{\pgfqpoint{2.172490in}{1.523341in}}%
\pgfpathcurveto{\pgfqpoint{2.166965in}{1.523341in}}{\pgfqpoint{2.161665in}{1.521146in}}{\pgfqpoint{2.157759in}{1.517239in}}%
\pgfpathcurveto{\pgfqpoint{2.153852in}{1.513333in}}{\pgfqpoint{2.151657in}{1.508033in}}{\pgfqpoint{2.151657in}{1.502508in}}%
\pgfpathcurveto{\pgfqpoint{2.151657in}{1.496983in}}{\pgfqpoint{2.153852in}{1.491683in}}{\pgfqpoint{2.157759in}{1.487777in}}%
\pgfpathcurveto{\pgfqpoint{2.161665in}{1.483870in}}{\pgfqpoint{2.166965in}{1.481675in}}{\pgfqpoint{2.172490in}{1.481675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130552in}{1.512345in}}%
\pgfpathcurveto{\pgfqpoint{2.136077in}{1.512345in}}{\pgfqpoint{2.141377in}{1.514540in}}{\pgfqpoint{2.145283in}{1.518447in}}%
\pgfpathcurveto{\pgfqpoint{2.149190in}{1.522354in}}{\pgfqpoint{2.151385in}{1.527653in}}{\pgfqpoint{2.151385in}{1.533178in}}%
\pgfpathcurveto{\pgfqpoint{2.151385in}{1.538704in}}{\pgfqpoint{2.149190in}{1.544003in}}{\pgfqpoint{2.145283in}{1.547910in}}%
\pgfpathcurveto{\pgfqpoint{2.141377in}{1.551817in}}{\pgfqpoint{2.136077in}{1.554012in}}{\pgfqpoint{2.130552in}{1.554012in}}%
\pgfpathcurveto{\pgfqpoint{2.125027in}{1.554012in}}{\pgfqpoint{2.119727in}{1.551817in}}{\pgfqpoint{2.115821in}{1.547910in}}%
\pgfpathcurveto{\pgfqpoint{2.111914in}{1.544003in}}{\pgfqpoint{2.109719in}{1.538704in}}{\pgfqpoint{2.109719in}{1.533178in}}%
\pgfpathcurveto{\pgfqpoint{2.109719in}{1.527653in}}{\pgfqpoint{2.111914in}{1.522354in}}{\pgfqpoint{2.115821in}{1.518447in}}%
\pgfpathcurveto{\pgfqpoint{2.119727in}{1.514540in}}{\pgfqpoint{2.125027in}{1.512345in}}{\pgfqpoint{2.130552in}{1.512345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123849in}{1.491236in}}%
\pgfpathcurveto{\pgfqpoint{2.129374in}{1.491236in}}{\pgfqpoint{2.134674in}{1.493431in}}{\pgfqpoint{2.138581in}{1.497338in}}%
\pgfpathcurveto{\pgfqpoint{2.142487in}{1.501244in}}{\pgfqpoint{2.144683in}{1.506544in}}{\pgfqpoint{2.144683in}{1.512069in}}%
\pgfpathcurveto{\pgfqpoint{2.144683in}{1.517594in}}{\pgfqpoint{2.142487in}{1.522894in}}{\pgfqpoint{2.138581in}{1.526800in}}%
\pgfpathcurveto{\pgfqpoint{2.134674in}{1.530707in}}{\pgfqpoint{2.129374in}{1.532902in}}{\pgfqpoint{2.123849in}{1.532902in}}%
\pgfpathcurveto{\pgfqpoint{2.118324in}{1.532902in}}{\pgfqpoint{2.113025in}{1.530707in}}{\pgfqpoint{2.109118in}{1.526800in}}%
\pgfpathcurveto{\pgfqpoint{2.105211in}{1.522894in}}{\pgfqpoint{2.103016in}{1.517594in}}{\pgfqpoint{2.103016in}{1.512069in}}%
\pgfpathcurveto{\pgfqpoint{2.103016in}{1.506544in}}{\pgfqpoint{2.105211in}{1.501244in}}{\pgfqpoint{2.109118in}{1.497338in}}%
\pgfpathcurveto{\pgfqpoint{2.113025in}{1.493431in}}{\pgfqpoint{2.118324in}{1.491236in}}{\pgfqpoint{2.123849in}{1.491236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166992in}{1.526217in}}%
\pgfpathcurveto{\pgfqpoint{2.172517in}{1.526217in}}{\pgfqpoint{2.177816in}{1.528412in}}{\pgfqpoint{2.181723in}{1.532319in}}%
\pgfpathcurveto{\pgfqpoint{2.185630in}{1.536226in}}{\pgfqpoint{2.187825in}{1.541526in}}{\pgfqpoint{2.187825in}{1.547051in}}%
\pgfpathcurveto{\pgfqpoint{2.187825in}{1.552576in}}{\pgfqpoint{2.185630in}{1.557875in}}{\pgfqpoint{2.181723in}{1.561782in}}%
\pgfpathcurveto{\pgfqpoint{2.177816in}{1.565689in}}{\pgfqpoint{2.172517in}{1.567884in}}{\pgfqpoint{2.166992in}{1.567884in}}%
\pgfpathcurveto{\pgfqpoint{2.161466in}{1.567884in}}{\pgfqpoint{2.156167in}{1.565689in}}{\pgfqpoint{2.152260in}{1.561782in}}%
\pgfpathcurveto{\pgfqpoint{2.148353in}{1.557875in}}{\pgfqpoint{2.146158in}{1.552576in}}{\pgfqpoint{2.146158in}{1.547051in}}%
\pgfpathcurveto{\pgfqpoint{2.146158in}{1.541526in}}{\pgfqpoint{2.148353in}{1.536226in}}{\pgfqpoint{2.152260in}{1.532319in}}%
\pgfpathcurveto{\pgfqpoint{2.156167in}{1.528412in}}{\pgfqpoint{2.161466in}{1.526217in}}{\pgfqpoint{2.166992in}{1.526217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126367in}{1.550176in}}%
\pgfpathcurveto{\pgfqpoint{2.131892in}{1.550176in}}{\pgfqpoint{2.137191in}{1.552371in}}{\pgfqpoint{2.141098in}{1.556278in}}%
\pgfpathcurveto{\pgfqpoint{2.145005in}{1.560185in}}{\pgfqpoint{2.147200in}{1.565484in}}{\pgfqpoint{2.147200in}{1.571009in}}%
\pgfpathcurveto{\pgfqpoint{2.147200in}{1.576534in}}{\pgfqpoint{2.145005in}{1.581834in}}{\pgfqpoint{2.141098in}{1.585741in}}%
\pgfpathcurveto{\pgfqpoint{2.137191in}{1.589648in}}{\pgfqpoint{2.131892in}{1.591843in}}{\pgfqpoint{2.126367in}{1.591843in}}%
\pgfpathcurveto{\pgfqpoint{2.120842in}{1.591843in}}{\pgfqpoint{2.115542in}{1.589648in}}{\pgfqpoint{2.111635in}{1.585741in}}%
\pgfpathcurveto{\pgfqpoint{2.107728in}{1.581834in}}{\pgfqpoint{2.105533in}{1.576534in}}{\pgfqpoint{2.105533in}{1.571009in}}%
\pgfpathcurveto{\pgfqpoint{2.105533in}{1.565484in}}{\pgfqpoint{2.107728in}{1.560185in}}{\pgfqpoint{2.111635in}{1.556278in}}%
\pgfpathcurveto{\pgfqpoint{2.115542in}{1.552371in}}{\pgfqpoint{2.120842in}{1.550176in}}{\pgfqpoint{2.126367in}{1.550176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151805in}{1.498793in}}%
\pgfpathcurveto{\pgfqpoint{2.157330in}{1.498793in}}{\pgfqpoint{2.162629in}{1.500988in}}{\pgfqpoint{2.166536in}{1.504895in}}%
\pgfpathcurveto{\pgfqpoint{2.170443in}{1.508801in}}{\pgfqpoint{2.172638in}{1.514101in}}{\pgfqpoint{2.172638in}{1.519626in}}%
\pgfpathcurveto{\pgfqpoint{2.172638in}{1.525151in}}{\pgfqpoint{2.170443in}{1.530451in}}{\pgfqpoint{2.166536in}{1.534357in}}%
\pgfpathcurveto{\pgfqpoint{2.162629in}{1.538264in}}{\pgfqpoint{2.157330in}{1.540459in}}{\pgfqpoint{2.151805in}{1.540459in}}%
\pgfpathcurveto{\pgfqpoint{2.146280in}{1.540459in}}{\pgfqpoint{2.140980in}{1.538264in}}{\pgfqpoint{2.137073in}{1.534357in}}%
\pgfpathcurveto{\pgfqpoint{2.133166in}{1.530451in}}{\pgfqpoint{2.130971in}{1.525151in}}{\pgfqpoint{2.130971in}{1.519626in}}%
\pgfpathcurveto{\pgfqpoint{2.130971in}{1.514101in}}{\pgfqpoint{2.133166in}{1.508801in}}{\pgfqpoint{2.137073in}{1.504895in}}%
\pgfpathcurveto{\pgfqpoint{2.140980in}{1.500988in}}{\pgfqpoint{2.146280in}{1.498793in}}{\pgfqpoint{2.151805in}{1.498793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162539in}{1.520809in}}%
\pgfpathcurveto{\pgfqpoint{2.168064in}{1.520809in}}{\pgfqpoint{2.173364in}{1.523005in}}{\pgfqpoint{2.177271in}{1.526911in}}%
\pgfpathcurveto{\pgfqpoint{2.181177in}{1.530818in}}{\pgfqpoint{2.183373in}{1.536118in}}{\pgfqpoint{2.183373in}{1.541643in}}%
\pgfpathcurveto{\pgfqpoint{2.183373in}{1.547168in}}{\pgfqpoint{2.181177in}{1.552467in}}{\pgfqpoint{2.177271in}{1.556374in}}%
\pgfpathcurveto{\pgfqpoint{2.173364in}{1.560281in}}{\pgfqpoint{2.168064in}{1.562476in}}{\pgfqpoint{2.162539in}{1.562476in}}%
\pgfpathcurveto{\pgfqpoint{2.157014in}{1.562476in}}{\pgfqpoint{2.151715in}{1.560281in}}{\pgfqpoint{2.147808in}{1.556374in}}%
\pgfpathcurveto{\pgfqpoint{2.143901in}{1.552467in}}{\pgfqpoint{2.141706in}{1.547168in}}{\pgfqpoint{2.141706in}{1.541643in}}%
\pgfpathcurveto{\pgfqpoint{2.141706in}{1.536118in}}{\pgfqpoint{2.143901in}{1.530818in}}{\pgfqpoint{2.147808in}{1.526911in}}%
\pgfpathcurveto{\pgfqpoint{2.151715in}{1.523005in}}{\pgfqpoint{2.157014in}{1.520809in}}{\pgfqpoint{2.162539in}{1.520809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125273in}{1.494223in}}%
\pgfpathcurveto{\pgfqpoint{2.130798in}{1.494223in}}{\pgfqpoint{2.136097in}{1.496418in}}{\pgfqpoint{2.140004in}{1.500325in}}%
\pgfpathcurveto{\pgfqpoint{2.143911in}{1.504232in}}{\pgfqpoint{2.146106in}{1.509531in}}{\pgfqpoint{2.146106in}{1.515056in}}%
\pgfpathcurveto{\pgfqpoint{2.146106in}{1.520581in}}{\pgfqpoint{2.143911in}{1.525881in}}{\pgfqpoint{2.140004in}{1.529788in}}%
\pgfpathcurveto{\pgfqpoint{2.136097in}{1.533694in}}{\pgfqpoint{2.130798in}{1.535889in}}{\pgfqpoint{2.125273in}{1.535889in}}%
\pgfpathcurveto{\pgfqpoint{2.119748in}{1.535889in}}{\pgfqpoint{2.114448in}{1.533694in}}{\pgfqpoint{2.110541in}{1.529788in}}%
\pgfpathcurveto{\pgfqpoint{2.106635in}{1.525881in}}{\pgfqpoint{2.104440in}{1.520581in}}{\pgfqpoint{2.104440in}{1.515056in}}%
\pgfpathcurveto{\pgfqpoint{2.104440in}{1.509531in}}{\pgfqpoint{2.106635in}{1.504232in}}{\pgfqpoint{2.110541in}{1.500325in}}%
\pgfpathcurveto{\pgfqpoint{2.114448in}{1.496418in}}{\pgfqpoint{2.119748in}{1.494223in}}{\pgfqpoint{2.125273in}{1.494223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095572in}{1.487930in}}%
\pgfpathcurveto{\pgfqpoint{2.101097in}{1.487930in}}{\pgfqpoint{2.106397in}{1.490125in}}{\pgfqpoint{2.110304in}{1.494031in}}%
\pgfpathcurveto{\pgfqpoint{2.114211in}{1.497938in}}{\pgfqpoint{2.116406in}{1.503238in}}{\pgfqpoint{2.116406in}{1.508763in}}%
\pgfpathcurveto{\pgfqpoint{2.116406in}{1.514288in}}{\pgfqpoint{2.114211in}{1.519587in}}{\pgfqpoint{2.110304in}{1.523494in}}%
\pgfpathcurveto{\pgfqpoint{2.106397in}{1.527401in}}{\pgfqpoint{2.101097in}{1.529596in}}{\pgfqpoint{2.095572in}{1.529596in}}%
\pgfpathcurveto{\pgfqpoint{2.090047in}{1.529596in}}{\pgfqpoint{2.084748in}{1.527401in}}{\pgfqpoint{2.080841in}{1.523494in}}%
\pgfpathcurveto{\pgfqpoint{2.076934in}{1.519587in}}{\pgfqpoint{2.074739in}{1.514288in}}{\pgfqpoint{2.074739in}{1.508763in}}%
\pgfpathcurveto{\pgfqpoint{2.074739in}{1.503238in}}{\pgfqpoint{2.076934in}{1.497938in}}{\pgfqpoint{2.080841in}{1.494031in}}%
\pgfpathcurveto{\pgfqpoint{2.084748in}{1.490125in}}{\pgfqpoint{2.090047in}{1.487930in}}{\pgfqpoint{2.095572in}{1.487930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139081in}{1.540415in}}%
\pgfpathcurveto{\pgfqpoint{2.144606in}{1.540415in}}{\pgfqpoint{2.149906in}{1.542610in}}{\pgfqpoint{2.153812in}{1.546517in}}%
\pgfpathcurveto{\pgfqpoint{2.157719in}{1.550423in}}{\pgfqpoint{2.159914in}{1.555723in}}{\pgfqpoint{2.159914in}{1.561248in}}%
\pgfpathcurveto{\pgfqpoint{2.159914in}{1.566773in}}{\pgfqpoint{2.157719in}{1.572073in}}{\pgfqpoint{2.153812in}{1.575979in}}%
\pgfpathcurveto{\pgfqpoint{2.149906in}{1.579886in}}{\pgfqpoint{2.144606in}{1.582081in}}{\pgfqpoint{2.139081in}{1.582081in}}%
\pgfpathcurveto{\pgfqpoint{2.133556in}{1.582081in}}{\pgfqpoint{2.128256in}{1.579886in}}{\pgfqpoint{2.124350in}{1.575979in}}%
\pgfpathcurveto{\pgfqpoint{2.120443in}{1.572073in}}{\pgfqpoint{2.118248in}{1.566773in}}{\pgfqpoint{2.118248in}{1.561248in}}%
\pgfpathcurveto{\pgfqpoint{2.118248in}{1.555723in}}{\pgfqpoint{2.120443in}{1.550423in}}{\pgfqpoint{2.124350in}{1.546517in}}%
\pgfpathcurveto{\pgfqpoint{2.128256in}{1.542610in}}{\pgfqpoint{2.133556in}{1.540415in}}{\pgfqpoint{2.139081in}{1.540415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132393in}{1.508064in}}%
\pgfpathcurveto{\pgfqpoint{2.137919in}{1.508064in}}{\pgfqpoint{2.143218in}{1.510259in}}{\pgfqpoint{2.147125in}{1.514166in}}%
\pgfpathcurveto{\pgfqpoint{2.151032in}{1.518073in}}{\pgfqpoint{2.153227in}{1.523372in}}{\pgfqpoint{2.153227in}{1.528898in}}%
\pgfpathcurveto{\pgfqpoint{2.153227in}{1.534423in}}{\pgfqpoint{2.151032in}{1.539722in}}{\pgfqpoint{2.147125in}{1.543629in}}%
\pgfpathcurveto{\pgfqpoint{2.143218in}{1.547536in}}{\pgfqpoint{2.137919in}{1.549731in}}{\pgfqpoint{2.132393in}{1.549731in}}%
\pgfpathcurveto{\pgfqpoint{2.126868in}{1.549731in}}{\pgfqpoint{2.121569in}{1.547536in}}{\pgfqpoint{2.117662in}{1.543629in}}%
\pgfpathcurveto{\pgfqpoint{2.113755in}{1.539722in}}{\pgfqpoint{2.111560in}{1.534423in}}{\pgfqpoint{2.111560in}{1.528898in}}%
\pgfpathcurveto{\pgfqpoint{2.111560in}{1.523372in}}{\pgfqpoint{2.113755in}{1.518073in}}{\pgfqpoint{2.117662in}{1.514166in}}%
\pgfpathcurveto{\pgfqpoint{2.121569in}{1.510259in}}{\pgfqpoint{2.126868in}{1.508064in}}{\pgfqpoint{2.132393in}{1.508064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130409in}{1.470629in}}%
\pgfpathcurveto{\pgfqpoint{2.135934in}{1.470629in}}{\pgfqpoint{2.141233in}{1.472824in}}{\pgfqpoint{2.145140in}{1.476731in}}%
\pgfpathcurveto{\pgfqpoint{2.149047in}{1.480638in}}{\pgfqpoint{2.151242in}{1.485938in}}{\pgfqpoint{2.151242in}{1.491463in}}%
\pgfpathcurveto{\pgfqpoint{2.151242in}{1.496988in}}{\pgfqpoint{2.149047in}{1.502287in}}{\pgfqpoint{2.145140in}{1.506194in}}%
\pgfpathcurveto{\pgfqpoint{2.141233in}{1.510101in}}{\pgfqpoint{2.135934in}{1.512296in}}{\pgfqpoint{2.130409in}{1.512296in}}%
\pgfpathcurveto{\pgfqpoint{2.124883in}{1.512296in}}{\pgfqpoint{2.119584in}{1.510101in}}{\pgfqpoint{2.115677in}{1.506194in}}%
\pgfpathcurveto{\pgfqpoint{2.111770in}{1.502287in}}{\pgfqpoint{2.109575in}{1.496988in}}{\pgfqpoint{2.109575in}{1.491463in}}%
\pgfpathcurveto{\pgfqpoint{2.109575in}{1.485938in}}{\pgfqpoint{2.111770in}{1.480638in}}{\pgfqpoint{2.115677in}{1.476731in}}%
\pgfpathcurveto{\pgfqpoint{2.119584in}{1.472824in}}{\pgfqpoint{2.124883in}{1.470629in}}{\pgfqpoint{2.130409in}{1.470629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173607in}{1.505540in}}%
\pgfpathcurveto{\pgfqpoint{2.179132in}{1.505540in}}{\pgfqpoint{2.184432in}{1.507735in}}{\pgfqpoint{2.188338in}{1.511642in}}%
\pgfpathcurveto{\pgfqpoint{2.192245in}{1.515549in}}{\pgfqpoint{2.194440in}{1.520849in}}{\pgfqpoint{2.194440in}{1.526374in}}%
\pgfpathcurveto{\pgfqpoint{2.194440in}{1.531899in}}{\pgfqpoint{2.192245in}{1.537198in}}{\pgfqpoint{2.188338in}{1.541105in}}%
\pgfpathcurveto{\pgfqpoint{2.184432in}{1.545012in}}{\pgfqpoint{2.179132in}{1.547207in}}{\pgfqpoint{2.173607in}{1.547207in}}%
\pgfpathcurveto{\pgfqpoint{2.168082in}{1.547207in}}{\pgfqpoint{2.162782in}{1.545012in}}{\pgfqpoint{2.158876in}{1.541105in}}%
\pgfpathcurveto{\pgfqpoint{2.154969in}{1.537198in}}{\pgfqpoint{2.152774in}{1.531899in}}{\pgfqpoint{2.152774in}{1.526374in}}%
\pgfpathcurveto{\pgfqpoint{2.152774in}{1.520849in}}{\pgfqpoint{2.154969in}{1.515549in}}{\pgfqpoint{2.158876in}{1.511642in}}%
\pgfpathcurveto{\pgfqpoint{2.162782in}{1.507735in}}{\pgfqpoint{2.168082in}{1.505540in}}{\pgfqpoint{2.173607in}{1.505540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197307in}{1.504305in}}%
\pgfpathcurveto{\pgfqpoint{2.202832in}{1.504305in}}{\pgfqpoint{2.208132in}{1.506501in}}{\pgfqpoint{2.212038in}{1.510407in}}%
\pgfpathcurveto{\pgfqpoint{2.215945in}{1.514314in}}{\pgfqpoint{2.218140in}{1.519614in}}{\pgfqpoint{2.218140in}{1.525139in}}%
\pgfpathcurveto{\pgfqpoint{2.218140in}{1.530664in}}{\pgfqpoint{2.215945in}{1.535963in}}{\pgfqpoint{2.212038in}{1.539870in}}%
\pgfpathcurveto{\pgfqpoint{2.208132in}{1.543777in}}{\pgfqpoint{2.202832in}{1.545972in}}{\pgfqpoint{2.197307in}{1.545972in}}%
\pgfpathcurveto{\pgfqpoint{2.191782in}{1.545972in}}{\pgfqpoint{2.186482in}{1.543777in}}{\pgfqpoint{2.182576in}{1.539870in}}%
\pgfpathcurveto{\pgfqpoint{2.178669in}{1.535963in}}{\pgfqpoint{2.176474in}{1.530664in}}{\pgfqpoint{2.176474in}{1.525139in}}%
\pgfpathcurveto{\pgfqpoint{2.176474in}{1.519614in}}{\pgfqpoint{2.178669in}{1.514314in}}{\pgfqpoint{2.182576in}{1.510407in}}%
\pgfpathcurveto{\pgfqpoint{2.186482in}{1.506501in}}{\pgfqpoint{2.191782in}{1.504305in}}{\pgfqpoint{2.197307in}{1.504305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174644in}{1.520422in}}%
\pgfpathcurveto{\pgfqpoint{2.180169in}{1.520422in}}{\pgfqpoint{2.185469in}{1.522617in}}{\pgfqpoint{2.189376in}{1.526524in}}%
\pgfpathcurveto{\pgfqpoint{2.193282in}{1.530430in}}{\pgfqpoint{2.195477in}{1.535730in}}{\pgfqpoint{2.195477in}{1.541255in}}%
\pgfpathcurveto{\pgfqpoint{2.195477in}{1.546780in}}{\pgfqpoint{2.193282in}{1.552079in}}{\pgfqpoint{2.189376in}{1.555986in}}%
\pgfpathcurveto{\pgfqpoint{2.185469in}{1.559893in}}{\pgfqpoint{2.180169in}{1.562088in}}{\pgfqpoint{2.174644in}{1.562088in}}%
\pgfpathcurveto{\pgfqpoint{2.169119in}{1.562088in}}{\pgfqpoint{2.163820in}{1.559893in}}{\pgfqpoint{2.159913in}{1.555986in}}%
\pgfpathcurveto{\pgfqpoint{2.156006in}{1.552079in}}{\pgfqpoint{2.153811in}{1.546780in}}{\pgfqpoint{2.153811in}{1.541255in}}%
\pgfpathcurveto{\pgfqpoint{2.153811in}{1.535730in}}{\pgfqpoint{2.156006in}{1.530430in}}{\pgfqpoint{2.159913in}{1.526524in}}%
\pgfpathcurveto{\pgfqpoint{2.163820in}{1.522617in}}{\pgfqpoint{2.169119in}{1.520422in}}{\pgfqpoint{2.174644in}{1.520422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191414in}{1.506634in}}%
\pgfpathcurveto{\pgfqpoint{2.196939in}{1.506634in}}{\pgfqpoint{2.202238in}{1.508829in}}{\pgfqpoint{2.206145in}{1.512736in}}%
\pgfpathcurveto{\pgfqpoint{2.210052in}{1.516643in}}{\pgfqpoint{2.212247in}{1.521942in}}{\pgfqpoint{2.212247in}{1.527467in}}%
\pgfpathcurveto{\pgfqpoint{2.212247in}{1.532992in}}{\pgfqpoint{2.210052in}{1.538292in}}{\pgfqpoint{2.206145in}{1.542199in}}%
\pgfpathcurveto{\pgfqpoint{2.202238in}{1.546105in}}{\pgfqpoint{2.196939in}{1.548300in}}{\pgfqpoint{2.191414in}{1.548300in}}%
\pgfpathcurveto{\pgfqpoint{2.185889in}{1.548300in}}{\pgfqpoint{2.180589in}{1.546105in}}{\pgfqpoint{2.176682in}{1.542199in}}%
\pgfpathcurveto{\pgfqpoint{2.172776in}{1.538292in}}{\pgfqpoint{2.170580in}{1.532992in}}{\pgfqpoint{2.170580in}{1.527467in}}%
\pgfpathcurveto{\pgfqpoint{2.170580in}{1.521942in}}{\pgfqpoint{2.172776in}{1.516643in}}{\pgfqpoint{2.176682in}{1.512736in}}%
\pgfpathcurveto{\pgfqpoint{2.180589in}{1.508829in}}{\pgfqpoint{2.185889in}{1.506634in}}{\pgfqpoint{2.191414in}{1.506634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818459in}{0.726634in}}%
\pgfpathcurveto{\pgfqpoint{2.823984in}{0.726634in}}{\pgfqpoint{2.829284in}{0.728829in}}{\pgfqpoint{2.833191in}{0.732736in}}%
\pgfpathcurveto{\pgfqpoint{2.837097in}{0.736642in}}{\pgfqpoint{2.839293in}{0.741942in}}{\pgfqpoint{2.839293in}{0.747467in}}%
\pgfpathcurveto{\pgfqpoint{2.839293in}{0.752992in}}{\pgfqpoint{2.837097in}{0.758292in}}{\pgfqpoint{2.833191in}{0.762198in}}%
\pgfpathcurveto{\pgfqpoint{2.829284in}{0.766105in}}{\pgfqpoint{2.823984in}{0.768300in}}{\pgfqpoint{2.818459in}{0.768300in}}%
\pgfpathcurveto{\pgfqpoint{2.812934in}{0.768300in}}{\pgfqpoint{2.807635in}{0.766105in}}{\pgfqpoint{2.803728in}{0.762198in}}%
\pgfpathcurveto{\pgfqpoint{2.799821in}{0.758292in}}{\pgfqpoint{2.797626in}{0.752992in}}{\pgfqpoint{2.797626in}{0.747467in}}%
\pgfpathcurveto{\pgfqpoint{2.797626in}{0.741942in}}{\pgfqpoint{2.799821in}{0.736642in}}{\pgfqpoint{2.803728in}{0.732736in}}%
\pgfpathcurveto{\pgfqpoint{2.807635in}{0.728829in}}{\pgfqpoint{2.812934in}{0.726634in}}{\pgfqpoint{2.818459in}{0.726634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281428in}{1.184354in}}%
\pgfpathcurveto{\pgfqpoint{3.286953in}{1.184354in}}{\pgfqpoint{3.292253in}{1.186549in}}{\pgfqpoint{3.296160in}{1.190456in}}%
\pgfpathcurveto{\pgfqpoint{3.300066in}{1.194362in}}{\pgfqpoint{3.302262in}{1.199662in}}{\pgfqpoint{3.302262in}{1.205187in}}%
\pgfpathcurveto{\pgfqpoint{3.302262in}{1.210712in}}{\pgfqpoint{3.300066in}{1.216012in}}{\pgfqpoint{3.296160in}{1.219918in}}%
\pgfpathcurveto{\pgfqpoint{3.292253in}{1.223825in}}{\pgfqpoint{3.286953in}{1.226020in}}{\pgfqpoint{3.281428in}{1.226020in}}%
\pgfpathcurveto{\pgfqpoint{3.275903in}{1.226020in}}{\pgfqpoint{3.270604in}{1.223825in}}{\pgfqpoint{3.266697in}{1.219918in}}%
\pgfpathcurveto{\pgfqpoint{3.262790in}{1.216012in}}{\pgfqpoint{3.260595in}{1.210712in}}{\pgfqpoint{3.260595in}{1.205187in}}%
\pgfpathcurveto{\pgfqpoint{3.260595in}{1.199662in}}{\pgfqpoint{3.262790in}{1.194362in}}{\pgfqpoint{3.266697in}{1.190456in}}%
\pgfpathcurveto{\pgfqpoint{3.270604in}{1.186549in}}{\pgfqpoint{3.275903in}{1.184354in}}{\pgfqpoint{3.281428in}{1.184354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277542in}{1.193868in}}%
\pgfpathcurveto{\pgfqpoint{3.283067in}{1.193868in}}{\pgfqpoint{3.288367in}{1.196063in}}{\pgfqpoint{3.292274in}{1.199970in}}%
\pgfpathcurveto{\pgfqpoint{3.296181in}{1.203877in}}{\pgfqpoint{3.298376in}{1.209176in}}{\pgfqpoint{3.298376in}{1.214701in}}%
\pgfpathcurveto{\pgfqpoint{3.298376in}{1.220226in}}{\pgfqpoint{3.296181in}{1.225526in}}{\pgfqpoint{3.292274in}{1.229432in}}%
\pgfpathcurveto{\pgfqpoint{3.288367in}{1.233339in}}{\pgfqpoint{3.283067in}{1.235534in}}{\pgfqpoint{3.277542in}{1.235534in}}%
\pgfpathcurveto{\pgfqpoint{3.272017in}{1.235534in}}{\pgfqpoint{3.266718in}{1.233339in}}{\pgfqpoint{3.262811in}{1.229432in}}%
\pgfpathcurveto{\pgfqpoint{3.258904in}{1.225526in}}{\pgfqpoint{3.256709in}{1.220226in}}{\pgfqpoint{3.256709in}{1.214701in}}%
\pgfpathcurveto{\pgfqpoint{3.256709in}{1.209176in}}{\pgfqpoint{3.258904in}{1.203877in}}{\pgfqpoint{3.262811in}{1.199970in}}%
\pgfpathcurveto{\pgfqpoint{3.266718in}{1.196063in}}{\pgfqpoint{3.272017in}{1.193868in}}{\pgfqpoint{3.277542in}{1.193868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286557in}{1.198715in}}%
\pgfpathcurveto{\pgfqpoint{3.292082in}{1.198715in}}{\pgfqpoint{3.297381in}{1.200910in}}{\pgfqpoint{3.301288in}{1.204817in}}%
\pgfpathcurveto{\pgfqpoint{3.305195in}{1.208724in}}{\pgfqpoint{3.307390in}{1.214023in}}{\pgfqpoint{3.307390in}{1.219548in}}%
\pgfpathcurveto{\pgfqpoint{3.307390in}{1.225074in}}{\pgfqpoint{3.305195in}{1.230373in}}{\pgfqpoint{3.301288in}{1.234280in}}%
\pgfpathcurveto{\pgfqpoint{3.297381in}{1.238187in}}{\pgfqpoint{3.292082in}{1.240382in}}{\pgfqpoint{3.286557in}{1.240382in}}%
\pgfpathcurveto{\pgfqpoint{3.281032in}{1.240382in}}{\pgfqpoint{3.275732in}{1.238187in}}{\pgfqpoint{3.271825in}{1.234280in}}%
\pgfpathcurveto{\pgfqpoint{3.267918in}{1.230373in}}{\pgfqpoint{3.265723in}{1.225074in}}{\pgfqpoint{3.265723in}{1.219548in}}%
\pgfpathcurveto{\pgfqpoint{3.265723in}{1.214023in}}{\pgfqpoint{3.267918in}{1.208724in}}{\pgfqpoint{3.271825in}{1.204817in}}%
\pgfpathcurveto{\pgfqpoint{3.275732in}{1.200910in}}{\pgfqpoint{3.281032in}{1.198715in}}{\pgfqpoint{3.286557in}{1.198715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264489in}{1.180635in}}%
\pgfpathcurveto{\pgfqpoint{3.270014in}{1.180635in}}{\pgfqpoint{3.275313in}{1.182830in}}{\pgfqpoint{3.279220in}{1.186737in}}%
\pgfpathcurveto{\pgfqpoint{3.283127in}{1.190644in}}{\pgfqpoint{3.285322in}{1.195943in}}{\pgfqpoint{3.285322in}{1.201468in}}%
\pgfpathcurveto{\pgfqpoint{3.285322in}{1.206993in}}{\pgfqpoint{3.283127in}{1.212293in}}{\pgfqpoint{3.279220in}{1.216200in}}%
\pgfpathcurveto{\pgfqpoint{3.275313in}{1.220106in}}{\pgfqpoint{3.270014in}{1.222302in}}{\pgfqpoint{3.264489in}{1.222302in}}%
\pgfpathcurveto{\pgfqpoint{3.258964in}{1.222302in}}{\pgfqpoint{3.253664in}{1.220106in}}{\pgfqpoint{3.249758in}{1.216200in}}%
\pgfpathcurveto{\pgfqpoint{3.245851in}{1.212293in}}{\pgfqpoint{3.243656in}{1.206993in}}{\pgfqpoint{3.243656in}{1.201468in}}%
\pgfpathcurveto{\pgfqpoint{3.243656in}{1.195943in}}{\pgfqpoint{3.245851in}{1.190644in}}{\pgfqpoint{3.249758in}{1.186737in}}%
\pgfpathcurveto{\pgfqpoint{3.253664in}{1.182830in}}{\pgfqpoint{3.258964in}{1.180635in}}{\pgfqpoint{3.264489in}{1.180635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298578in}{1.189399in}}%
\pgfpathcurveto{\pgfqpoint{3.304103in}{1.189399in}}{\pgfqpoint{3.309402in}{1.191595in}}{\pgfqpoint{3.313309in}{1.195501in}}%
\pgfpathcurveto{\pgfqpoint{3.317216in}{1.199408in}}{\pgfqpoint{3.319411in}{1.204708in}}{\pgfqpoint{3.319411in}{1.210233in}}%
\pgfpathcurveto{\pgfqpoint{3.319411in}{1.215758in}}{\pgfqpoint{3.317216in}{1.221057in}}{\pgfqpoint{3.313309in}{1.224964in}}%
\pgfpathcurveto{\pgfqpoint{3.309402in}{1.228871in}}{\pgfqpoint{3.304103in}{1.231066in}}{\pgfqpoint{3.298578in}{1.231066in}}%
\pgfpathcurveto{\pgfqpoint{3.293053in}{1.231066in}}{\pgfqpoint{3.287753in}{1.228871in}}{\pgfqpoint{3.283846in}{1.224964in}}%
\pgfpathcurveto{\pgfqpoint{3.279940in}{1.221057in}}{\pgfqpoint{3.277744in}{1.215758in}}{\pgfqpoint{3.277744in}{1.210233in}}%
\pgfpathcurveto{\pgfqpoint{3.277744in}{1.204708in}}{\pgfqpoint{3.279940in}{1.199408in}}{\pgfqpoint{3.283846in}{1.195501in}}%
\pgfpathcurveto{\pgfqpoint{3.287753in}{1.191595in}}{\pgfqpoint{3.293053in}{1.189399in}}{\pgfqpoint{3.298578in}{1.189399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175971in}{1.092193in}}%
\pgfpathcurveto{\pgfqpoint{2.181497in}{1.092193in}}{\pgfqpoint{2.186796in}{1.094388in}}{\pgfqpoint{2.190703in}{1.098295in}}%
\pgfpathcurveto{\pgfqpoint{2.194610in}{1.102202in}}{\pgfqpoint{2.196805in}{1.107501in}}{\pgfqpoint{2.196805in}{1.113026in}}%
\pgfpathcurveto{\pgfqpoint{2.196805in}{1.118552in}}{\pgfqpoint{2.194610in}{1.123851in}}{\pgfqpoint{2.190703in}{1.127758in}}%
\pgfpathcurveto{\pgfqpoint{2.186796in}{1.131665in}}{\pgfqpoint{2.181497in}{1.133860in}}{\pgfqpoint{2.175971in}{1.133860in}}%
\pgfpathcurveto{\pgfqpoint{2.170446in}{1.133860in}}{\pgfqpoint{2.165147in}{1.131665in}}{\pgfqpoint{2.161240in}{1.127758in}}%
\pgfpathcurveto{\pgfqpoint{2.157333in}{1.123851in}}{\pgfqpoint{2.155138in}{1.118552in}}{\pgfqpoint{2.155138in}{1.113026in}}%
\pgfpathcurveto{\pgfqpoint{2.155138in}{1.107501in}}{\pgfqpoint{2.157333in}{1.102202in}}{\pgfqpoint{2.161240in}{1.098295in}}%
\pgfpathcurveto{\pgfqpoint{2.165147in}{1.094388in}}{\pgfqpoint{2.170446in}{1.092193in}}{\pgfqpoint{2.175971in}{1.092193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225484in}{1.208074in}}%
\pgfpathcurveto{\pgfqpoint{3.231009in}{1.208074in}}{\pgfqpoint{3.236309in}{1.210269in}}{\pgfqpoint{3.240215in}{1.214175in}}%
\pgfpathcurveto{\pgfqpoint{3.244122in}{1.218082in}}{\pgfqpoint{3.246317in}{1.223382in}}{\pgfqpoint{3.246317in}{1.228907in}}%
\pgfpathcurveto{\pgfqpoint{3.246317in}{1.234432in}}{\pgfqpoint{3.244122in}{1.239731in}}{\pgfqpoint{3.240215in}{1.243638in}}%
\pgfpathcurveto{\pgfqpoint{3.236309in}{1.247545in}}{\pgfqpoint{3.231009in}{1.249740in}}{\pgfqpoint{3.225484in}{1.249740in}}%
\pgfpathcurveto{\pgfqpoint{3.219959in}{1.249740in}}{\pgfqpoint{3.214660in}{1.247545in}}{\pgfqpoint{3.210753in}{1.243638in}}%
\pgfpathcurveto{\pgfqpoint{3.206846in}{1.239731in}}{\pgfqpoint{3.204651in}{1.234432in}}{\pgfqpoint{3.204651in}{1.228907in}}%
\pgfpathcurveto{\pgfqpoint{3.204651in}{1.223382in}}{\pgfqpoint{3.206846in}{1.218082in}}{\pgfqpoint{3.210753in}{1.214175in}}%
\pgfpathcurveto{\pgfqpoint{3.214660in}{1.210269in}}{\pgfqpoint{3.219959in}{1.208074in}}{\pgfqpoint{3.225484in}{1.208074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251546in}{1.192027in}}%
\pgfpathcurveto{\pgfqpoint{3.257071in}{1.192027in}}{\pgfqpoint{3.262371in}{1.194222in}}{\pgfqpoint{3.266278in}{1.198129in}}%
\pgfpathcurveto{\pgfqpoint{3.270185in}{1.202036in}}{\pgfqpoint{3.272380in}{1.207335in}}{\pgfqpoint{3.272380in}{1.212860in}}%
\pgfpathcurveto{\pgfqpoint{3.272380in}{1.218386in}}{\pgfqpoint{3.270185in}{1.223685in}}{\pgfqpoint{3.266278in}{1.227592in}}%
\pgfpathcurveto{\pgfqpoint{3.262371in}{1.231499in}}{\pgfqpoint{3.257071in}{1.233694in}}{\pgfqpoint{3.251546in}{1.233694in}}%
\pgfpathcurveto{\pgfqpoint{3.246021in}{1.233694in}}{\pgfqpoint{3.240722in}{1.231499in}}{\pgfqpoint{3.236815in}{1.227592in}}%
\pgfpathcurveto{\pgfqpoint{3.232908in}{1.223685in}}{\pgfqpoint{3.230713in}{1.218386in}}{\pgfqpoint{3.230713in}{1.212860in}}%
\pgfpathcurveto{\pgfqpoint{3.230713in}{1.207335in}}{\pgfqpoint{3.232908in}{1.202036in}}{\pgfqpoint{3.236815in}{1.198129in}}%
\pgfpathcurveto{\pgfqpoint{3.240722in}{1.194222in}}{\pgfqpoint{3.246021in}{1.192027in}}{\pgfqpoint{3.251546in}{1.192027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261422in}{1.192590in}}%
\pgfpathcurveto{\pgfqpoint{3.266947in}{1.192590in}}{\pgfqpoint{3.272247in}{1.194786in}}{\pgfqpoint{3.276154in}{1.198692in}}%
\pgfpathcurveto{\pgfqpoint{3.280060in}{1.202599in}}{\pgfqpoint{3.282255in}{1.207899in}}{\pgfqpoint{3.282255in}{1.213424in}}%
\pgfpathcurveto{\pgfqpoint{3.282255in}{1.218949in}}{\pgfqpoint{3.280060in}{1.224248in}}{\pgfqpoint{3.276154in}{1.228155in}}%
\pgfpathcurveto{\pgfqpoint{3.272247in}{1.232062in}}{\pgfqpoint{3.266947in}{1.234257in}}{\pgfqpoint{3.261422in}{1.234257in}}%
\pgfpathcurveto{\pgfqpoint{3.255897in}{1.234257in}}{\pgfqpoint{3.250598in}{1.232062in}}{\pgfqpoint{3.246691in}{1.228155in}}%
\pgfpathcurveto{\pgfqpoint{3.242784in}{1.224248in}}{\pgfqpoint{3.240589in}{1.218949in}}{\pgfqpoint{3.240589in}{1.213424in}}%
\pgfpathcurveto{\pgfqpoint{3.240589in}{1.207899in}}{\pgfqpoint{3.242784in}{1.202599in}}{\pgfqpoint{3.246691in}{1.198692in}}%
\pgfpathcurveto{\pgfqpoint{3.250598in}{1.194786in}}{\pgfqpoint{3.255897in}{1.192590in}}{\pgfqpoint{3.261422in}{1.192590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271484in}{1.192870in}}%
\pgfpathcurveto{\pgfqpoint{3.277009in}{1.192870in}}{\pgfqpoint{3.282309in}{1.195066in}}{\pgfqpoint{3.286215in}{1.198972in}}%
\pgfpathcurveto{\pgfqpoint{3.290122in}{1.202879in}}{\pgfqpoint{3.292317in}{1.208179in}}{\pgfqpoint{3.292317in}{1.213704in}}%
\pgfpathcurveto{\pgfqpoint{3.292317in}{1.219229in}}{\pgfqpoint{3.290122in}{1.224528in}}{\pgfqpoint{3.286215in}{1.228435in}}%
\pgfpathcurveto{\pgfqpoint{3.282309in}{1.232342in}}{\pgfqpoint{3.277009in}{1.234537in}}{\pgfqpoint{3.271484in}{1.234537in}}%
\pgfpathcurveto{\pgfqpoint{3.265959in}{1.234537in}}{\pgfqpoint{3.260659in}{1.232342in}}{\pgfqpoint{3.256753in}{1.228435in}}%
\pgfpathcurveto{\pgfqpoint{3.252846in}{1.224528in}}{\pgfqpoint{3.250651in}{1.219229in}}{\pgfqpoint{3.250651in}{1.213704in}}%
\pgfpathcurveto{\pgfqpoint{3.250651in}{1.208179in}}{\pgfqpoint{3.252846in}{1.202879in}}{\pgfqpoint{3.256753in}{1.198972in}}%
\pgfpathcurveto{\pgfqpoint{3.260659in}{1.195066in}}{\pgfqpoint{3.265959in}{1.192870in}}{\pgfqpoint{3.271484in}{1.192870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269429in}{1.228810in}}%
\pgfpathcurveto{\pgfqpoint{3.274954in}{1.228810in}}{\pgfqpoint{3.280253in}{1.231005in}}{\pgfqpoint{3.284160in}{1.234912in}}%
\pgfpathcurveto{\pgfqpoint{3.288067in}{1.238818in}}{\pgfqpoint{3.290262in}{1.244118in}}{\pgfqpoint{3.290262in}{1.249643in}}%
\pgfpathcurveto{\pgfqpoint{3.290262in}{1.255168in}}{\pgfqpoint{3.288067in}{1.260468in}}{\pgfqpoint{3.284160in}{1.264374in}}%
\pgfpathcurveto{\pgfqpoint{3.280253in}{1.268281in}}{\pgfqpoint{3.274954in}{1.270476in}}{\pgfqpoint{3.269429in}{1.270476in}}%
\pgfpathcurveto{\pgfqpoint{3.263903in}{1.270476in}}{\pgfqpoint{3.258604in}{1.268281in}}{\pgfqpoint{3.254697in}{1.264374in}}%
\pgfpathcurveto{\pgfqpoint{3.250790in}{1.260468in}}{\pgfqpoint{3.248595in}{1.255168in}}{\pgfqpoint{3.248595in}{1.249643in}}%
\pgfpathcurveto{\pgfqpoint{3.248595in}{1.244118in}}{\pgfqpoint{3.250790in}{1.238818in}}{\pgfqpoint{3.254697in}{1.234912in}}%
\pgfpathcurveto{\pgfqpoint{3.258604in}{1.231005in}}{\pgfqpoint{3.263903in}{1.228810in}}{\pgfqpoint{3.269429in}{1.228810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257418in}{1.185802in}}%
\pgfpathcurveto{\pgfqpoint{3.262943in}{1.185802in}}{\pgfqpoint{3.268243in}{1.187997in}}{\pgfqpoint{3.272150in}{1.191904in}}%
\pgfpathcurveto{\pgfqpoint{3.276056in}{1.195811in}}{\pgfqpoint{3.278252in}{1.201111in}}{\pgfqpoint{3.278252in}{1.206636in}}%
\pgfpathcurveto{\pgfqpoint{3.278252in}{1.212161in}}{\pgfqpoint{3.276056in}{1.217460in}}{\pgfqpoint{3.272150in}{1.221367in}}%
\pgfpathcurveto{\pgfqpoint{3.268243in}{1.225274in}}{\pgfqpoint{3.262943in}{1.227469in}}{\pgfqpoint{3.257418in}{1.227469in}}%
\pgfpathcurveto{\pgfqpoint{3.251893in}{1.227469in}}{\pgfqpoint{3.246594in}{1.225274in}}{\pgfqpoint{3.242687in}{1.221367in}}%
\pgfpathcurveto{\pgfqpoint{3.238780in}{1.217460in}}{\pgfqpoint{3.236585in}{1.212161in}}{\pgfqpoint{3.236585in}{1.206636in}}%
\pgfpathcurveto{\pgfqpoint{3.236585in}{1.201111in}}{\pgfqpoint{3.238780in}{1.195811in}}{\pgfqpoint{3.242687in}{1.191904in}}%
\pgfpathcurveto{\pgfqpoint{3.246594in}{1.187997in}}{\pgfqpoint{3.251893in}{1.185802in}}{\pgfqpoint{3.257418in}{1.185802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281399in}{1.198228in}}%
\pgfpathcurveto{\pgfqpoint{3.286924in}{1.198228in}}{\pgfqpoint{3.292224in}{1.200423in}}{\pgfqpoint{3.296131in}{1.204330in}}%
\pgfpathcurveto{\pgfqpoint{3.300038in}{1.208237in}}{\pgfqpoint{3.302233in}{1.213537in}}{\pgfqpoint{3.302233in}{1.219062in}}%
\pgfpathcurveto{\pgfqpoint{3.302233in}{1.224587in}}{\pgfqpoint{3.300038in}{1.229886in}}{\pgfqpoint{3.296131in}{1.233793in}}%
\pgfpathcurveto{\pgfqpoint{3.292224in}{1.237700in}}{\pgfqpoint{3.286924in}{1.239895in}}{\pgfqpoint{3.281399in}{1.239895in}}%
\pgfpathcurveto{\pgfqpoint{3.275874in}{1.239895in}}{\pgfqpoint{3.270575in}{1.237700in}}{\pgfqpoint{3.266668in}{1.233793in}}%
\pgfpathcurveto{\pgfqpoint{3.262761in}{1.229886in}}{\pgfqpoint{3.260566in}{1.224587in}}{\pgfqpoint{3.260566in}{1.219062in}}%
\pgfpathcurveto{\pgfqpoint{3.260566in}{1.213537in}}{\pgfqpoint{3.262761in}{1.208237in}}{\pgfqpoint{3.266668in}{1.204330in}}%
\pgfpathcurveto{\pgfqpoint{3.270575in}{1.200423in}}{\pgfqpoint{3.275874in}{1.198228in}}{\pgfqpoint{3.281399in}{1.198228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253215in}{1.208160in}}%
\pgfpathcurveto{\pgfqpoint{3.258740in}{1.208160in}}{\pgfqpoint{3.264039in}{1.210355in}}{\pgfqpoint{3.267946in}{1.214262in}}%
\pgfpathcurveto{\pgfqpoint{3.271853in}{1.218169in}}{\pgfqpoint{3.274048in}{1.223468in}}{\pgfqpoint{3.274048in}{1.228993in}}%
\pgfpathcurveto{\pgfqpoint{3.274048in}{1.234518in}}{\pgfqpoint{3.271853in}{1.239818in}}{\pgfqpoint{3.267946in}{1.243725in}}%
\pgfpathcurveto{\pgfqpoint{3.264039in}{1.247631in}}{\pgfqpoint{3.258740in}{1.249827in}}{\pgfqpoint{3.253215in}{1.249827in}}%
\pgfpathcurveto{\pgfqpoint{3.247689in}{1.249827in}}{\pgfqpoint{3.242390in}{1.247631in}}{\pgfqpoint{3.238483in}{1.243725in}}%
\pgfpathcurveto{\pgfqpoint{3.234576in}{1.239818in}}{\pgfqpoint{3.232381in}{1.234518in}}{\pgfqpoint{3.232381in}{1.228993in}}%
\pgfpathcurveto{\pgfqpoint{3.232381in}{1.223468in}}{\pgfqpoint{3.234576in}{1.218169in}}{\pgfqpoint{3.238483in}{1.214262in}}%
\pgfpathcurveto{\pgfqpoint{3.242390in}{1.210355in}}{\pgfqpoint{3.247689in}{1.208160in}}{\pgfqpoint{3.253215in}{1.208160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169735in}{1.220124in}}%
\pgfpathcurveto{\pgfqpoint{3.175260in}{1.220124in}}{\pgfqpoint{3.180560in}{1.222319in}}{\pgfqpoint{3.184467in}{1.226226in}}%
\pgfpathcurveto{\pgfqpoint{3.188374in}{1.230133in}}{\pgfqpoint{3.190569in}{1.235433in}}{\pgfqpoint{3.190569in}{1.240958in}}%
\pgfpathcurveto{\pgfqpoint{3.190569in}{1.246483in}}{\pgfqpoint{3.188374in}{1.251782in}}{\pgfqpoint{3.184467in}{1.255689in}}%
\pgfpathcurveto{\pgfqpoint{3.180560in}{1.259596in}}{\pgfqpoint{3.175260in}{1.261791in}}{\pgfqpoint{3.169735in}{1.261791in}}%
\pgfpathcurveto{\pgfqpoint{3.164210in}{1.261791in}}{\pgfqpoint{3.158911in}{1.259596in}}{\pgfqpoint{3.155004in}{1.255689in}}%
\pgfpathcurveto{\pgfqpoint{3.151097in}{1.251782in}}{\pgfqpoint{3.148902in}{1.246483in}}{\pgfqpoint{3.148902in}{1.240958in}}%
\pgfpathcurveto{\pgfqpoint{3.148902in}{1.235433in}}{\pgfqpoint{3.151097in}{1.230133in}}{\pgfqpoint{3.155004in}{1.226226in}}%
\pgfpathcurveto{\pgfqpoint{3.158911in}{1.222319in}}{\pgfqpoint{3.164210in}{1.220124in}}{\pgfqpoint{3.169735in}{1.220124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272511in}{1.153221in}}%
\pgfpathcurveto{\pgfqpoint{3.278036in}{1.153221in}}{\pgfqpoint{3.283335in}{1.155417in}}{\pgfqpoint{3.287242in}{1.159323in}}%
\pgfpathcurveto{\pgfqpoint{3.291149in}{1.163230in}}{\pgfqpoint{3.293344in}{1.168530in}}{\pgfqpoint{3.293344in}{1.174055in}}%
\pgfpathcurveto{\pgfqpoint{3.293344in}{1.179580in}}{\pgfqpoint{3.291149in}{1.184879in}}{\pgfqpoint{3.287242in}{1.188786in}}%
\pgfpathcurveto{\pgfqpoint{3.283335in}{1.192693in}}{\pgfqpoint{3.278036in}{1.194888in}}{\pgfqpoint{3.272511in}{1.194888in}}%
\pgfpathcurveto{\pgfqpoint{3.266986in}{1.194888in}}{\pgfqpoint{3.261686in}{1.192693in}}{\pgfqpoint{3.257779in}{1.188786in}}%
\pgfpathcurveto{\pgfqpoint{3.253873in}{1.184879in}}{\pgfqpoint{3.251678in}{1.179580in}}{\pgfqpoint{3.251678in}{1.174055in}}%
\pgfpathcurveto{\pgfqpoint{3.251678in}{1.168530in}}{\pgfqpoint{3.253873in}{1.163230in}}{\pgfqpoint{3.257779in}{1.159323in}}%
\pgfpathcurveto{\pgfqpoint{3.261686in}{1.155417in}}{\pgfqpoint{3.266986in}{1.153221in}}{\pgfqpoint{3.272511in}{1.153221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282772in}{1.246556in}}%
\pgfpathcurveto{\pgfqpoint{3.288297in}{1.246556in}}{\pgfqpoint{3.293597in}{1.248752in}}{\pgfqpoint{3.297503in}{1.252658in}}%
\pgfpathcurveto{\pgfqpoint{3.301410in}{1.256565in}}{\pgfqpoint{3.303605in}{1.261865in}}{\pgfqpoint{3.303605in}{1.267390in}}%
\pgfpathcurveto{\pgfqpoint{3.303605in}{1.272915in}}{\pgfqpoint{3.301410in}{1.278214in}}{\pgfqpoint{3.297503in}{1.282121in}}%
\pgfpathcurveto{\pgfqpoint{3.293597in}{1.286028in}}{\pgfqpoint{3.288297in}{1.288223in}}{\pgfqpoint{3.282772in}{1.288223in}}%
\pgfpathcurveto{\pgfqpoint{3.277247in}{1.288223in}}{\pgfqpoint{3.271947in}{1.286028in}}{\pgfqpoint{3.268041in}{1.282121in}}%
\pgfpathcurveto{\pgfqpoint{3.264134in}{1.278214in}}{\pgfqpoint{3.261939in}{1.272915in}}{\pgfqpoint{3.261939in}{1.267390in}}%
\pgfpathcurveto{\pgfqpoint{3.261939in}{1.261865in}}{\pgfqpoint{3.264134in}{1.256565in}}{\pgfqpoint{3.268041in}{1.252658in}}%
\pgfpathcurveto{\pgfqpoint{3.271947in}{1.248752in}}{\pgfqpoint{3.277247in}{1.246556in}}{\pgfqpoint{3.282772in}{1.246556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443873in}{2.015101in}}%
\pgfpathcurveto{\pgfqpoint{3.449398in}{2.015101in}}{\pgfqpoint{3.454698in}{2.017296in}}{\pgfqpoint{3.458604in}{2.021203in}}%
\pgfpathcurveto{\pgfqpoint{3.462511in}{2.025110in}}{\pgfqpoint{3.464706in}{2.030409in}}{\pgfqpoint{3.464706in}{2.035934in}}%
\pgfpathcurveto{\pgfqpoint{3.464706in}{2.041459in}}{\pgfqpoint{3.462511in}{2.046759in}}{\pgfqpoint{3.458604in}{2.050666in}}%
\pgfpathcurveto{\pgfqpoint{3.454698in}{2.054572in}}{\pgfqpoint{3.449398in}{2.056767in}}{\pgfqpoint{3.443873in}{2.056767in}}%
\pgfpathcurveto{\pgfqpoint{3.438348in}{2.056767in}}{\pgfqpoint{3.433048in}{2.054572in}}{\pgfqpoint{3.429142in}{2.050666in}}%
\pgfpathcurveto{\pgfqpoint{3.425235in}{2.046759in}}{\pgfqpoint{3.423040in}{2.041459in}}{\pgfqpoint{3.423040in}{2.035934in}}%
\pgfpathcurveto{\pgfqpoint{3.423040in}{2.030409in}}{\pgfqpoint{3.425235in}{2.025110in}}{\pgfqpoint{3.429142in}{2.021203in}}%
\pgfpathcurveto{\pgfqpoint{3.433048in}{2.017296in}}{\pgfqpoint{3.438348in}{2.015101in}}{\pgfqpoint{3.443873in}{2.015101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267968in}{1.254408in}}%
\pgfpathcurveto{\pgfqpoint{3.273493in}{1.254408in}}{\pgfqpoint{3.278792in}{1.256603in}}{\pgfqpoint{3.282699in}{1.260510in}}%
\pgfpathcurveto{\pgfqpoint{3.286606in}{1.264417in}}{\pgfqpoint{3.288801in}{1.269716in}}{\pgfqpoint{3.288801in}{1.275241in}}%
\pgfpathcurveto{\pgfqpoint{3.288801in}{1.280766in}}{\pgfqpoint{3.286606in}{1.286066in}}{\pgfqpoint{3.282699in}{1.289972in}}%
\pgfpathcurveto{\pgfqpoint{3.278792in}{1.293879in}}{\pgfqpoint{3.273493in}{1.296074in}}{\pgfqpoint{3.267968in}{1.296074in}}%
\pgfpathcurveto{\pgfqpoint{3.262443in}{1.296074in}}{\pgfqpoint{3.257143in}{1.293879in}}{\pgfqpoint{3.253237in}{1.289972in}}%
\pgfpathcurveto{\pgfqpoint{3.249330in}{1.286066in}}{\pgfqpoint{3.247135in}{1.280766in}}{\pgfqpoint{3.247135in}{1.275241in}}%
\pgfpathcurveto{\pgfqpoint{3.247135in}{1.269716in}}{\pgfqpoint{3.249330in}{1.264417in}}{\pgfqpoint{3.253237in}{1.260510in}}%
\pgfpathcurveto{\pgfqpoint{3.257143in}{1.256603in}}{\pgfqpoint{3.262443in}{1.254408in}}{\pgfqpoint{3.267968in}{1.254408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209040in}{1.222166in}}%
\pgfpathcurveto{\pgfqpoint{3.214565in}{1.222166in}}{\pgfqpoint{3.219865in}{1.224361in}}{\pgfqpoint{3.223772in}{1.228268in}}%
\pgfpathcurveto{\pgfqpoint{3.227679in}{1.232175in}}{\pgfqpoint{3.229874in}{1.237474in}}{\pgfqpoint{3.229874in}{1.242999in}}%
\pgfpathcurveto{\pgfqpoint{3.229874in}{1.248524in}}{\pgfqpoint{3.227679in}{1.253824in}}{\pgfqpoint{3.223772in}{1.257731in}}%
\pgfpathcurveto{\pgfqpoint{3.219865in}{1.261637in}}{\pgfqpoint{3.214565in}{1.263832in}}{\pgfqpoint{3.209040in}{1.263832in}}%
\pgfpathcurveto{\pgfqpoint{3.203515in}{1.263832in}}{\pgfqpoint{3.198216in}{1.261637in}}{\pgfqpoint{3.194309in}{1.257731in}}%
\pgfpathcurveto{\pgfqpoint{3.190402in}{1.253824in}}{\pgfqpoint{3.188207in}{1.248524in}}{\pgfqpoint{3.188207in}{1.242999in}}%
\pgfpathcurveto{\pgfqpoint{3.188207in}{1.237474in}}{\pgfqpoint{3.190402in}{1.232175in}}{\pgfqpoint{3.194309in}{1.228268in}}%
\pgfpathcurveto{\pgfqpoint{3.198216in}{1.224361in}}{\pgfqpoint{3.203515in}{1.222166in}}{\pgfqpoint{3.209040in}{1.222166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888386in}{0.765075in}}%
\pgfpathcurveto{\pgfqpoint{2.893911in}{0.765075in}}{\pgfqpoint{2.899211in}{0.767270in}}{\pgfqpoint{2.903118in}{0.771177in}}%
\pgfpathcurveto{\pgfqpoint{2.907024in}{0.775084in}}{\pgfqpoint{2.909220in}{0.780383in}}{\pgfqpoint{2.909220in}{0.785908in}}%
\pgfpathcurveto{\pgfqpoint{2.909220in}{0.791433in}}{\pgfqpoint{2.907024in}{0.796733in}}{\pgfqpoint{2.903118in}{0.800640in}}%
\pgfpathcurveto{\pgfqpoint{2.899211in}{0.804547in}}{\pgfqpoint{2.893911in}{0.806742in}}{\pgfqpoint{2.888386in}{0.806742in}}%
\pgfpathcurveto{\pgfqpoint{2.882861in}{0.806742in}}{\pgfqpoint{2.877562in}{0.804547in}}{\pgfqpoint{2.873655in}{0.800640in}}%
\pgfpathcurveto{\pgfqpoint{2.869748in}{0.796733in}}{\pgfqpoint{2.867553in}{0.791433in}}{\pgfqpoint{2.867553in}{0.785908in}}%
\pgfpathcurveto{\pgfqpoint{2.867553in}{0.780383in}}{\pgfqpoint{2.869748in}{0.775084in}}{\pgfqpoint{2.873655in}{0.771177in}}%
\pgfpathcurveto{\pgfqpoint{2.877562in}{0.767270in}}{\pgfqpoint{2.882861in}{0.765075in}}{\pgfqpoint{2.888386in}{0.765075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252265in}{1.168722in}}%
\pgfpathcurveto{\pgfqpoint{3.257790in}{1.168722in}}{\pgfqpoint{3.263090in}{1.170917in}}{\pgfqpoint{3.266997in}{1.174824in}}%
\pgfpathcurveto{\pgfqpoint{3.270903in}{1.178731in}}{\pgfqpoint{3.273099in}{1.184030in}}{\pgfqpoint{3.273099in}{1.189555in}}%
\pgfpathcurveto{\pgfqpoint{3.273099in}{1.195080in}}{\pgfqpoint{3.270903in}{1.200380in}}{\pgfqpoint{3.266997in}{1.204287in}}%
\pgfpathcurveto{\pgfqpoint{3.263090in}{1.208193in}}{\pgfqpoint{3.257790in}{1.210389in}}{\pgfqpoint{3.252265in}{1.210389in}}%
\pgfpathcurveto{\pgfqpoint{3.246740in}{1.210389in}}{\pgfqpoint{3.241441in}{1.208193in}}{\pgfqpoint{3.237534in}{1.204287in}}%
\pgfpathcurveto{\pgfqpoint{3.233627in}{1.200380in}}{\pgfqpoint{3.231432in}{1.195080in}}{\pgfqpoint{3.231432in}{1.189555in}}%
\pgfpathcurveto{\pgfqpoint{3.231432in}{1.184030in}}{\pgfqpoint{3.233627in}{1.178731in}}{\pgfqpoint{3.237534in}{1.174824in}}%
\pgfpathcurveto{\pgfqpoint{3.241441in}{1.170917in}}{\pgfqpoint{3.246740in}{1.168722in}}{\pgfqpoint{3.252265in}{1.168722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240384in}{1.219916in}}%
\pgfpathcurveto{\pgfqpoint{3.245909in}{1.219916in}}{\pgfqpoint{3.251208in}{1.222111in}}{\pgfqpoint{3.255115in}{1.226018in}}%
\pgfpathcurveto{\pgfqpoint{3.259022in}{1.229924in}}{\pgfqpoint{3.261217in}{1.235224in}}{\pgfqpoint{3.261217in}{1.240749in}}%
\pgfpathcurveto{\pgfqpoint{3.261217in}{1.246274in}}{\pgfqpoint{3.259022in}{1.251574in}}{\pgfqpoint{3.255115in}{1.255480in}}%
\pgfpathcurveto{\pgfqpoint{3.251208in}{1.259387in}}{\pgfqpoint{3.245909in}{1.261582in}}{\pgfqpoint{3.240384in}{1.261582in}}%
\pgfpathcurveto{\pgfqpoint{3.234859in}{1.261582in}}{\pgfqpoint{3.229559in}{1.259387in}}{\pgfqpoint{3.225652in}{1.255480in}}%
\pgfpathcurveto{\pgfqpoint{3.221746in}{1.251574in}}{\pgfqpoint{3.219550in}{1.246274in}}{\pgfqpoint{3.219550in}{1.240749in}}%
\pgfpathcurveto{\pgfqpoint{3.219550in}{1.235224in}}{\pgfqpoint{3.221746in}{1.229924in}}{\pgfqpoint{3.225652in}{1.226018in}}%
\pgfpathcurveto{\pgfqpoint{3.229559in}{1.222111in}}{\pgfqpoint{3.234859in}{1.219916in}}{\pgfqpoint{3.240384in}{1.219916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172866in}{1.220272in}}%
\pgfpathcurveto{\pgfqpoint{3.178391in}{1.220272in}}{\pgfqpoint{3.183691in}{1.222467in}}{\pgfqpoint{3.187597in}{1.226374in}}%
\pgfpathcurveto{\pgfqpoint{3.191504in}{1.230281in}}{\pgfqpoint{3.193699in}{1.235581in}}{\pgfqpoint{3.193699in}{1.241106in}}%
\pgfpathcurveto{\pgfqpoint{3.193699in}{1.246631in}}{\pgfqpoint{3.191504in}{1.251930in}}{\pgfqpoint{3.187597in}{1.255837in}}%
\pgfpathcurveto{\pgfqpoint{3.183691in}{1.259744in}}{\pgfqpoint{3.178391in}{1.261939in}}{\pgfqpoint{3.172866in}{1.261939in}}%
\pgfpathcurveto{\pgfqpoint{3.167341in}{1.261939in}}{\pgfqpoint{3.162041in}{1.259744in}}{\pgfqpoint{3.158135in}{1.255837in}}%
\pgfpathcurveto{\pgfqpoint{3.154228in}{1.251930in}}{\pgfqpoint{3.152033in}{1.246631in}}{\pgfqpoint{3.152033in}{1.241106in}}%
\pgfpathcurveto{\pgfqpoint{3.152033in}{1.235581in}}{\pgfqpoint{3.154228in}{1.230281in}}{\pgfqpoint{3.158135in}{1.226374in}}%
\pgfpathcurveto{\pgfqpoint{3.162041in}{1.222467in}}{\pgfqpoint{3.167341in}{1.220272in}}{\pgfqpoint{3.172866in}{1.220272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284506in}{1.192328in}}%
\pgfpathcurveto{\pgfqpoint{3.290031in}{1.192328in}}{\pgfqpoint{3.295331in}{1.194523in}}{\pgfqpoint{3.299237in}{1.198430in}}%
\pgfpathcurveto{\pgfqpoint{3.303144in}{1.202337in}}{\pgfqpoint{3.305339in}{1.207636in}}{\pgfqpoint{3.305339in}{1.213161in}}%
\pgfpathcurveto{\pgfqpoint{3.305339in}{1.218686in}}{\pgfqpoint{3.303144in}{1.223986in}}{\pgfqpoint{3.299237in}{1.227893in}}%
\pgfpathcurveto{\pgfqpoint{3.295331in}{1.231799in}}{\pgfqpoint{3.290031in}{1.233995in}}{\pgfqpoint{3.284506in}{1.233995in}}%
\pgfpathcurveto{\pgfqpoint{3.278981in}{1.233995in}}{\pgfqpoint{3.273681in}{1.231799in}}{\pgfqpoint{3.269775in}{1.227893in}}%
\pgfpathcurveto{\pgfqpoint{3.265868in}{1.223986in}}{\pgfqpoint{3.263673in}{1.218686in}}{\pgfqpoint{3.263673in}{1.213161in}}%
\pgfpathcurveto{\pgfqpoint{3.263673in}{1.207636in}}{\pgfqpoint{3.265868in}{1.202337in}}{\pgfqpoint{3.269775in}{1.198430in}}%
\pgfpathcurveto{\pgfqpoint{3.273681in}{1.194523in}}{\pgfqpoint{3.278981in}{1.192328in}}{\pgfqpoint{3.284506in}{1.192328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925555in}{1.385870in}}%
\pgfpathcurveto{\pgfqpoint{2.931081in}{1.385870in}}{\pgfqpoint{2.936380in}{1.388066in}}{\pgfqpoint{2.940287in}{1.391972in}}%
\pgfpathcurveto{\pgfqpoint{2.944194in}{1.395879in}}{\pgfqpoint{2.946389in}{1.401179in}}{\pgfqpoint{2.946389in}{1.406704in}}%
\pgfpathcurveto{\pgfqpoint{2.946389in}{1.412229in}}{\pgfqpoint{2.944194in}{1.417528in}}{\pgfqpoint{2.940287in}{1.421435in}}%
\pgfpathcurveto{\pgfqpoint{2.936380in}{1.425342in}}{\pgfqpoint{2.931081in}{1.427537in}}{\pgfqpoint{2.925555in}{1.427537in}}%
\pgfpathcurveto{\pgfqpoint{2.920030in}{1.427537in}}{\pgfqpoint{2.914731in}{1.425342in}}{\pgfqpoint{2.910824in}{1.421435in}}%
\pgfpathcurveto{\pgfqpoint{2.906917in}{1.417528in}}{\pgfqpoint{2.904722in}{1.412229in}}{\pgfqpoint{2.904722in}{1.406704in}}%
\pgfpathcurveto{\pgfqpoint{2.904722in}{1.401179in}}{\pgfqpoint{2.906917in}{1.395879in}}{\pgfqpoint{2.910824in}{1.391972in}}%
\pgfpathcurveto{\pgfqpoint{2.914731in}{1.388066in}}{\pgfqpoint{2.920030in}{1.385870in}}{\pgfqpoint{2.925555in}{1.385870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208979in}{1.221216in}}%
\pgfpathcurveto{\pgfqpoint{3.214504in}{1.221216in}}{\pgfqpoint{3.219804in}{1.223411in}}{\pgfqpoint{3.223711in}{1.227318in}}%
\pgfpathcurveto{\pgfqpoint{3.227617in}{1.231224in}}{\pgfqpoint{3.229813in}{1.236524in}}{\pgfqpoint{3.229813in}{1.242049in}}%
\pgfpathcurveto{\pgfqpoint{3.229813in}{1.247574in}}{\pgfqpoint{3.227617in}{1.252874in}}{\pgfqpoint{3.223711in}{1.256780in}}%
\pgfpathcurveto{\pgfqpoint{3.219804in}{1.260687in}}{\pgfqpoint{3.214504in}{1.262882in}}{\pgfqpoint{3.208979in}{1.262882in}}%
\pgfpathcurveto{\pgfqpoint{3.203454in}{1.262882in}}{\pgfqpoint{3.198155in}{1.260687in}}{\pgfqpoint{3.194248in}{1.256780in}}%
\pgfpathcurveto{\pgfqpoint{3.190341in}{1.252874in}}{\pgfqpoint{3.188146in}{1.247574in}}{\pgfqpoint{3.188146in}{1.242049in}}%
\pgfpathcurveto{\pgfqpoint{3.188146in}{1.236524in}}{\pgfqpoint{3.190341in}{1.231224in}}{\pgfqpoint{3.194248in}{1.227318in}}%
\pgfpathcurveto{\pgfqpoint{3.198155in}{1.223411in}}{\pgfqpoint{3.203454in}{1.221216in}}{\pgfqpoint{3.208979in}{1.221216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253581in}{1.201342in}}%
\pgfpathcurveto{\pgfqpoint{3.259106in}{1.201342in}}{\pgfqpoint{3.264406in}{1.203537in}}{\pgfqpoint{3.268312in}{1.207444in}}%
\pgfpathcurveto{\pgfqpoint{3.272219in}{1.211351in}}{\pgfqpoint{3.274414in}{1.216650in}}{\pgfqpoint{3.274414in}{1.222175in}}%
\pgfpathcurveto{\pgfqpoint{3.274414in}{1.227700in}}{\pgfqpoint{3.272219in}{1.233000in}}{\pgfqpoint{3.268312in}{1.236907in}}%
\pgfpathcurveto{\pgfqpoint{3.264406in}{1.240814in}}{\pgfqpoint{3.259106in}{1.243009in}}{\pgfqpoint{3.253581in}{1.243009in}}%
\pgfpathcurveto{\pgfqpoint{3.248056in}{1.243009in}}{\pgfqpoint{3.242756in}{1.240814in}}{\pgfqpoint{3.238850in}{1.236907in}}%
\pgfpathcurveto{\pgfqpoint{3.234943in}{1.233000in}}{\pgfqpoint{3.232748in}{1.227700in}}{\pgfqpoint{3.232748in}{1.222175in}}%
\pgfpathcurveto{\pgfqpoint{3.232748in}{1.216650in}}{\pgfqpoint{3.234943in}{1.211351in}}{\pgfqpoint{3.238850in}{1.207444in}}%
\pgfpathcurveto{\pgfqpoint{3.242756in}{1.203537in}}{\pgfqpoint{3.248056in}{1.201342in}}{\pgfqpoint{3.253581in}{1.201342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184798in}{1.210053in}}%
\pgfpathcurveto{\pgfqpoint{3.190323in}{1.210053in}}{\pgfqpoint{3.195622in}{1.212248in}}{\pgfqpoint{3.199529in}{1.216155in}}%
\pgfpathcurveto{\pgfqpoint{3.203436in}{1.220062in}}{\pgfqpoint{3.205631in}{1.225361in}}{\pgfqpoint{3.205631in}{1.230886in}}%
\pgfpathcurveto{\pgfqpoint{3.205631in}{1.236411in}}{\pgfqpoint{3.203436in}{1.241711in}}{\pgfqpoint{3.199529in}{1.245618in}}%
\pgfpathcurveto{\pgfqpoint{3.195622in}{1.249524in}}{\pgfqpoint{3.190323in}{1.251719in}}{\pgfqpoint{3.184798in}{1.251719in}}%
\pgfpathcurveto{\pgfqpoint{3.179273in}{1.251719in}}{\pgfqpoint{3.173973in}{1.249524in}}{\pgfqpoint{3.170066in}{1.245618in}}%
\pgfpathcurveto{\pgfqpoint{3.166160in}{1.241711in}}{\pgfqpoint{3.163964in}{1.236411in}}{\pgfqpoint{3.163964in}{1.230886in}}%
\pgfpathcurveto{\pgfqpoint{3.163964in}{1.225361in}}{\pgfqpoint{3.166160in}{1.220062in}}{\pgfqpoint{3.170066in}{1.216155in}}%
\pgfpathcurveto{\pgfqpoint{3.173973in}{1.212248in}}{\pgfqpoint{3.179273in}{1.210053in}}{\pgfqpoint{3.184798in}{1.210053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267149in}{1.185632in}}%
\pgfpathcurveto{\pgfqpoint{3.272674in}{1.185632in}}{\pgfqpoint{3.277973in}{1.187827in}}{\pgfqpoint{3.281880in}{1.191734in}}%
\pgfpathcurveto{\pgfqpoint{3.285787in}{1.195641in}}{\pgfqpoint{3.287982in}{1.200941in}}{\pgfqpoint{3.287982in}{1.206466in}}%
\pgfpathcurveto{\pgfqpoint{3.287982in}{1.211991in}}{\pgfqpoint{3.285787in}{1.217290in}}{\pgfqpoint{3.281880in}{1.221197in}}%
\pgfpathcurveto{\pgfqpoint{3.277973in}{1.225104in}}{\pgfqpoint{3.272674in}{1.227299in}}{\pgfqpoint{3.267149in}{1.227299in}}%
\pgfpathcurveto{\pgfqpoint{3.261624in}{1.227299in}}{\pgfqpoint{3.256324in}{1.225104in}}{\pgfqpoint{3.252417in}{1.221197in}}%
\pgfpathcurveto{\pgfqpoint{3.248511in}{1.217290in}}{\pgfqpoint{3.246315in}{1.211991in}}{\pgfqpoint{3.246315in}{1.206466in}}%
\pgfpathcurveto{\pgfqpoint{3.246315in}{1.200941in}}{\pgfqpoint{3.248511in}{1.195641in}}{\pgfqpoint{3.252417in}{1.191734in}}%
\pgfpathcurveto{\pgfqpoint{3.256324in}{1.187827in}}{\pgfqpoint{3.261624in}{1.185632in}}{\pgfqpoint{3.267149in}{1.185632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275885in}{1.193331in}}%
\pgfpathcurveto{\pgfqpoint{3.281410in}{1.193331in}}{\pgfqpoint{3.286709in}{1.195526in}}{\pgfqpoint{3.290616in}{1.199433in}}%
\pgfpathcurveto{\pgfqpoint{3.294523in}{1.203340in}}{\pgfqpoint{3.296718in}{1.208639in}}{\pgfqpoint{3.296718in}{1.214165in}}%
\pgfpathcurveto{\pgfqpoint{3.296718in}{1.219690in}}{\pgfqpoint{3.294523in}{1.224989in}}{\pgfqpoint{3.290616in}{1.228896in}}%
\pgfpathcurveto{\pgfqpoint{3.286709in}{1.232803in}}{\pgfqpoint{3.281410in}{1.234998in}}{\pgfqpoint{3.275885in}{1.234998in}}%
\pgfpathcurveto{\pgfqpoint{3.270360in}{1.234998in}}{\pgfqpoint{3.265060in}{1.232803in}}{\pgfqpoint{3.261153in}{1.228896in}}%
\pgfpathcurveto{\pgfqpoint{3.257246in}{1.224989in}}{\pgfqpoint{3.255051in}{1.219690in}}{\pgfqpoint{3.255051in}{1.214165in}}%
\pgfpathcurveto{\pgfqpoint{3.255051in}{1.208639in}}{\pgfqpoint{3.257246in}{1.203340in}}{\pgfqpoint{3.261153in}{1.199433in}}%
\pgfpathcurveto{\pgfqpoint{3.265060in}{1.195526in}}{\pgfqpoint{3.270360in}{1.193331in}}{\pgfqpoint{3.275885in}{1.193331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273693in}{1.173520in}}%
\pgfpathcurveto{\pgfqpoint{3.279218in}{1.173520in}}{\pgfqpoint{3.284517in}{1.175715in}}{\pgfqpoint{3.288424in}{1.179622in}}%
\pgfpathcurveto{\pgfqpoint{3.292331in}{1.183529in}}{\pgfqpoint{3.294526in}{1.188829in}}{\pgfqpoint{3.294526in}{1.194354in}}%
\pgfpathcurveto{\pgfqpoint{3.294526in}{1.199879in}}{\pgfqpoint{3.292331in}{1.205178in}}{\pgfqpoint{3.288424in}{1.209085in}}%
\pgfpathcurveto{\pgfqpoint{3.284517in}{1.212992in}}{\pgfqpoint{3.279218in}{1.215187in}}{\pgfqpoint{3.273693in}{1.215187in}}%
\pgfpathcurveto{\pgfqpoint{3.268168in}{1.215187in}}{\pgfqpoint{3.262868in}{1.212992in}}{\pgfqpoint{3.258961in}{1.209085in}}%
\pgfpathcurveto{\pgfqpoint{3.255055in}{1.205178in}}{\pgfqpoint{3.252859in}{1.199879in}}{\pgfqpoint{3.252859in}{1.194354in}}%
\pgfpathcurveto{\pgfqpoint{3.252859in}{1.188829in}}{\pgfqpoint{3.255055in}{1.183529in}}{\pgfqpoint{3.258961in}{1.179622in}}%
\pgfpathcurveto{\pgfqpoint{3.262868in}{1.175715in}}{\pgfqpoint{3.268168in}{1.173520in}}{\pgfqpoint{3.273693in}{1.173520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266371in}{1.188451in}}%
\pgfpathcurveto{\pgfqpoint{3.271896in}{1.188451in}}{\pgfqpoint{3.277196in}{1.190646in}}{\pgfqpoint{3.281102in}{1.194552in}}%
\pgfpathcurveto{\pgfqpoint{3.285009in}{1.198459in}}{\pgfqpoint{3.287204in}{1.203759in}}{\pgfqpoint{3.287204in}{1.209284in}}%
\pgfpathcurveto{\pgfqpoint{3.287204in}{1.214809in}}{\pgfqpoint{3.285009in}{1.220108in}}{\pgfqpoint{3.281102in}{1.224015in}}%
\pgfpathcurveto{\pgfqpoint{3.277196in}{1.227922in}}{\pgfqpoint{3.271896in}{1.230117in}}{\pgfqpoint{3.266371in}{1.230117in}}%
\pgfpathcurveto{\pgfqpoint{3.260846in}{1.230117in}}{\pgfqpoint{3.255546in}{1.227922in}}{\pgfqpoint{3.251640in}{1.224015in}}%
\pgfpathcurveto{\pgfqpoint{3.247733in}{1.220108in}}{\pgfqpoint{3.245538in}{1.214809in}}{\pgfqpoint{3.245538in}{1.209284in}}%
\pgfpathcurveto{\pgfqpoint{3.245538in}{1.203759in}}{\pgfqpoint{3.247733in}{1.198459in}}{\pgfqpoint{3.251640in}{1.194552in}}%
\pgfpathcurveto{\pgfqpoint{3.255546in}{1.190646in}}{\pgfqpoint{3.260846in}{1.188451in}}{\pgfqpoint{3.266371in}{1.188451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257018in}{1.185882in}}%
\pgfpathcurveto{\pgfqpoint{3.262543in}{1.185882in}}{\pgfqpoint{3.267843in}{1.188077in}}{\pgfqpoint{3.271749in}{1.191984in}}%
\pgfpathcurveto{\pgfqpoint{3.275656in}{1.195891in}}{\pgfqpoint{3.277851in}{1.201190in}}{\pgfqpoint{3.277851in}{1.206715in}}%
\pgfpathcurveto{\pgfqpoint{3.277851in}{1.212240in}}{\pgfqpoint{3.275656in}{1.217540in}}{\pgfqpoint{3.271749in}{1.221447in}}%
\pgfpathcurveto{\pgfqpoint{3.267843in}{1.225353in}}{\pgfqpoint{3.262543in}{1.227549in}}{\pgfqpoint{3.257018in}{1.227549in}}%
\pgfpathcurveto{\pgfqpoint{3.251493in}{1.227549in}}{\pgfqpoint{3.246193in}{1.225353in}}{\pgfqpoint{3.242287in}{1.221447in}}%
\pgfpathcurveto{\pgfqpoint{3.238380in}{1.217540in}}{\pgfqpoint{3.236185in}{1.212240in}}{\pgfqpoint{3.236185in}{1.206715in}}%
\pgfpathcurveto{\pgfqpoint{3.236185in}{1.201190in}}{\pgfqpoint{3.238380in}{1.195891in}}{\pgfqpoint{3.242287in}{1.191984in}}%
\pgfpathcurveto{\pgfqpoint{3.246193in}{1.188077in}}{\pgfqpoint{3.251493in}{1.185882in}}{\pgfqpoint{3.257018in}{1.185882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247877in}{1.216049in}}%
\pgfpathcurveto{\pgfqpoint{3.253402in}{1.216049in}}{\pgfqpoint{3.258701in}{1.218245in}}{\pgfqpoint{3.262608in}{1.222151in}}%
\pgfpathcurveto{\pgfqpoint{3.266515in}{1.226058in}}{\pgfqpoint{3.268710in}{1.231358in}}{\pgfqpoint{3.268710in}{1.236883in}}%
\pgfpathcurveto{\pgfqpoint{3.268710in}{1.242408in}}{\pgfqpoint{3.266515in}{1.247707in}}{\pgfqpoint{3.262608in}{1.251614in}}%
\pgfpathcurveto{\pgfqpoint{3.258701in}{1.255521in}}{\pgfqpoint{3.253402in}{1.257716in}}{\pgfqpoint{3.247877in}{1.257716in}}%
\pgfpathcurveto{\pgfqpoint{3.242352in}{1.257716in}}{\pgfqpoint{3.237052in}{1.255521in}}{\pgfqpoint{3.233145in}{1.251614in}}%
\pgfpathcurveto{\pgfqpoint{3.229239in}{1.247707in}}{\pgfqpoint{3.227043in}{1.242408in}}{\pgfqpoint{3.227043in}{1.236883in}}%
\pgfpathcurveto{\pgfqpoint{3.227043in}{1.231358in}}{\pgfqpoint{3.229239in}{1.226058in}}{\pgfqpoint{3.233145in}{1.222151in}}%
\pgfpathcurveto{\pgfqpoint{3.237052in}{1.218245in}}{\pgfqpoint{3.242352in}{1.216049in}}{\pgfqpoint{3.247877in}{1.216049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246741in}{1.203085in}}%
\pgfpathcurveto{\pgfqpoint{3.252266in}{1.203085in}}{\pgfqpoint{3.257565in}{1.205280in}}{\pgfqpoint{3.261472in}{1.209187in}}%
\pgfpathcurveto{\pgfqpoint{3.265379in}{1.213093in}}{\pgfqpoint{3.267574in}{1.218393in}}{\pgfqpoint{3.267574in}{1.223918in}}%
\pgfpathcurveto{\pgfqpoint{3.267574in}{1.229443in}}{\pgfqpoint{3.265379in}{1.234742in}}{\pgfqpoint{3.261472in}{1.238649in}}%
\pgfpathcurveto{\pgfqpoint{3.257565in}{1.242556in}}{\pgfqpoint{3.252266in}{1.244751in}}{\pgfqpoint{3.246741in}{1.244751in}}%
\pgfpathcurveto{\pgfqpoint{3.241216in}{1.244751in}}{\pgfqpoint{3.235916in}{1.242556in}}{\pgfqpoint{3.232009in}{1.238649in}}%
\pgfpathcurveto{\pgfqpoint{3.228103in}{1.234742in}}{\pgfqpoint{3.225907in}{1.229443in}}{\pgfqpoint{3.225907in}{1.223918in}}%
\pgfpathcurveto{\pgfqpoint{3.225907in}{1.218393in}}{\pgfqpoint{3.228103in}{1.213093in}}{\pgfqpoint{3.232009in}{1.209187in}}%
\pgfpathcurveto{\pgfqpoint{3.235916in}{1.205280in}}{\pgfqpoint{3.241216in}{1.203085in}}{\pgfqpoint{3.246741in}{1.203085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239985in}{1.215903in}}%
\pgfpathcurveto{\pgfqpoint{3.245510in}{1.215903in}}{\pgfqpoint{3.250809in}{1.218098in}}{\pgfqpoint{3.254716in}{1.222005in}}%
\pgfpathcurveto{\pgfqpoint{3.258623in}{1.225912in}}{\pgfqpoint{3.260818in}{1.231211in}}{\pgfqpoint{3.260818in}{1.236736in}}%
\pgfpathcurveto{\pgfqpoint{3.260818in}{1.242262in}}{\pgfqpoint{3.258623in}{1.247561in}}{\pgfqpoint{3.254716in}{1.251468in}}%
\pgfpathcurveto{\pgfqpoint{3.250809in}{1.255375in}}{\pgfqpoint{3.245510in}{1.257570in}}{\pgfqpoint{3.239985in}{1.257570in}}%
\pgfpathcurveto{\pgfqpoint{3.234460in}{1.257570in}}{\pgfqpoint{3.229160in}{1.255375in}}{\pgfqpoint{3.225253in}{1.251468in}}%
\pgfpathcurveto{\pgfqpoint{3.221347in}{1.247561in}}{\pgfqpoint{3.219152in}{1.242262in}}{\pgfqpoint{3.219152in}{1.236736in}}%
\pgfpathcurveto{\pgfqpoint{3.219152in}{1.231211in}}{\pgfqpoint{3.221347in}{1.225912in}}{\pgfqpoint{3.225253in}{1.222005in}}%
\pgfpathcurveto{\pgfqpoint{3.229160in}{1.218098in}}{\pgfqpoint{3.234460in}{1.215903in}}{\pgfqpoint{3.239985in}{1.215903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275758in}{1.196133in}}%
\pgfpathcurveto{\pgfqpoint{3.281283in}{1.196133in}}{\pgfqpoint{3.286583in}{1.198328in}}{\pgfqpoint{3.290490in}{1.202235in}}%
\pgfpathcurveto{\pgfqpoint{3.294397in}{1.206142in}}{\pgfqpoint{3.296592in}{1.211441in}}{\pgfqpoint{3.296592in}{1.216966in}}%
\pgfpathcurveto{\pgfqpoint{3.296592in}{1.222492in}}{\pgfqpoint{3.294397in}{1.227791in}}{\pgfqpoint{3.290490in}{1.231698in}}%
\pgfpathcurveto{\pgfqpoint{3.286583in}{1.235605in}}{\pgfqpoint{3.281283in}{1.237800in}}{\pgfqpoint{3.275758in}{1.237800in}}%
\pgfpathcurveto{\pgfqpoint{3.270233in}{1.237800in}}{\pgfqpoint{3.264934in}{1.235605in}}{\pgfqpoint{3.261027in}{1.231698in}}%
\pgfpathcurveto{\pgfqpoint{3.257120in}{1.227791in}}{\pgfqpoint{3.254925in}{1.222492in}}{\pgfqpoint{3.254925in}{1.216966in}}%
\pgfpathcurveto{\pgfqpoint{3.254925in}{1.211441in}}{\pgfqpoint{3.257120in}{1.206142in}}{\pgfqpoint{3.261027in}{1.202235in}}%
\pgfpathcurveto{\pgfqpoint{3.264934in}{1.198328in}}{\pgfqpoint{3.270233in}{1.196133in}}{\pgfqpoint{3.275758in}{1.196133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260318in}{1.214474in}}%
\pgfpathcurveto{\pgfqpoint{3.265843in}{1.214474in}}{\pgfqpoint{3.271143in}{1.216669in}}{\pgfqpoint{3.275049in}{1.220576in}}%
\pgfpathcurveto{\pgfqpoint{3.278956in}{1.224483in}}{\pgfqpoint{3.281151in}{1.229783in}}{\pgfqpoint{3.281151in}{1.235308in}}%
\pgfpathcurveto{\pgfqpoint{3.281151in}{1.240833in}}{\pgfqpoint{3.278956in}{1.246132in}}{\pgfqpoint{3.275049in}{1.250039in}}%
\pgfpathcurveto{\pgfqpoint{3.271143in}{1.253946in}}{\pgfqpoint{3.265843in}{1.256141in}}{\pgfqpoint{3.260318in}{1.256141in}}%
\pgfpathcurveto{\pgfqpoint{3.254793in}{1.256141in}}{\pgfqpoint{3.249493in}{1.253946in}}{\pgfqpoint{3.245587in}{1.250039in}}%
\pgfpathcurveto{\pgfqpoint{3.241680in}{1.246132in}}{\pgfqpoint{3.239485in}{1.240833in}}{\pgfqpoint{3.239485in}{1.235308in}}%
\pgfpathcurveto{\pgfqpoint{3.239485in}{1.229783in}}{\pgfqpoint{3.241680in}{1.224483in}}{\pgfqpoint{3.245587in}{1.220576in}}%
\pgfpathcurveto{\pgfqpoint{3.249493in}{1.216669in}}{\pgfqpoint{3.254793in}{1.214474in}}{\pgfqpoint{3.260318in}{1.214474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201207in}{1.222942in}}%
\pgfpathcurveto{\pgfqpoint{3.206732in}{1.222942in}}{\pgfqpoint{3.212031in}{1.225137in}}{\pgfqpoint{3.215938in}{1.229044in}}%
\pgfpathcurveto{\pgfqpoint{3.219845in}{1.232950in}}{\pgfqpoint{3.222040in}{1.238250in}}{\pgfqpoint{3.222040in}{1.243775in}}%
\pgfpathcurveto{\pgfqpoint{3.222040in}{1.249300in}}{\pgfqpoint{3.219845in}{1.254599in}}{\pgfqpoint{3.215938in}{1.258506in}}%
\pgfpathcurveto{\pgfqpoint{3.212031in}{1.262413in}}{\pgfqpoint{3.206732in}{1.264608in}}{\pgfqpoint{3.201207in}{1.264608in}}%
\pgfpathcurveto{\pgfqpoint{3.195682in}{1.264608in}}{\pgfqpoint{3.190382in}{1.262413in}}{\pgfqpoint{3.186475in}{1.258506in}}%
\pgfpathcurveto{\pgfqpoint{3.182568in}{1.254599in}}{\pgfqpoint{3.180373in}{1.249300in}}{\pgfqpoint{3.180373in}{1.243775in}}%
\pgfpathcurveto{\pgfqpoint{3.180373in}{1.238250in}}{\pgfqpoint{3.182568in}{1.232950in}}{\pgfqpoint{3.186475in}{1.229044in}}%
\pgfpathcurveto{\pgfqpoint{3.190382in}{1.225137in}}{\pgfqpoint{3.195682in}{1.222942in}}{\pgfqpoint{3.201207in}{1.222942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247790in}{1.187587in}}%
\pgfpathcurveto{\pgfqpoint{3.253316in}{1.187587in}}{\pgfqpoint{3.258615in}{1.189783in}}{\pgfqpoint{3.262522in}{1.193689in}}%
\pgfpathcurveto{\pgfqpoint{3.266429in}{1.197596in}}{\pgfqpoint{3.268624in}{1.202896in}}{\pgfqpoint{3.268624in}{1.208421in}}%
\pgfpathcurveto{\pgfqpoint{3.268624in}{1.213946in}}{\pgfqpoint{3.266429in}{1.219245in}}{\pgfqpoint{3.262522in}{1.223152in}}%
\pgfpathcurveto{\pgfqpoint{3.258615in}{1.227059in}}{\pgfqpoint{3.253316in}{1.229254in}}{\pgfqpoint{3.247790in}{1.229254in}}%
\pgfpathcurveto{\pgfqpoint{3.242265in}{1.229254in}}{\pgfqpoint{3.236966in}{1.227059in}}{\pgfqpoint{3.233059in}{1.223152in}}%
\pgfpathcurveto{\pgfqpoint{3.229152in}{1.219245in}}{\pgfqpoint{3.226957in}{1.213946in}}{\pgfqpoint{3.226957in}{1.208421in}}%
\pgfpathcurveto{\pgfqpoint{3.226957in}{1.202896in}}{\pgfqpoint{3.229152in}{1.197596in}}{\pgfqpoint{3.233059in}{1.193689in}}%
\pgfpathcurveto{\pgfqpoint{3.236966in}{1.189783in}}{\pgfqpoint{3.242265in}{1.187587in}}{\pgfqpoint{3.247790in}{1.187587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253374in}{1.230145in}}%
\pgfpathcurveto{\pgfqpoint{3.258899in}{1.230145in}}{\pgfqpoint{3.264198in}{1.232340in}}{\pgfqpoint{3.268105in}{1.236247in}}%
\pgfpathcurveto{\pgfqpoint{3.272012in}{1.240154in}}{\pgfqpoint{3.274207in}{1.245453in}}{\pgfqpoint{3.274207in}{1.250978in}}%
\pgfpathcurveto{\pgfqpoint{3.274207in}{1.256503in}}{\pgfqpoint{3.272012in}{1.261803in}}{\pgfqpoint{3.268105in}{1.265710in}}%
\pgfpathcurveto{\pgfqpoint{3.264198in}{1.269617in}}{\pgfqpoint{3.258899in}{1.271812in}}{\pgfqpoint{3.253374in}{1.271812in}}%
\pgfpathcurveto{\pgfqpoint{3.247848in}{1.271812in}}{\pgfqpoint{3.242549in}{1.269617in}}{\pgfqpoint{3.238642in}{1.265710in}}%
\pgfpathcurveto{\pgfqpoint{3.234735in}{1.261803in}}{\pgfqpoint{3.232540in}{1.256503in}}{\pgfqpoint{3.232540in}{1.250978in}}%
\pgfpathcurveto{\pgfqpoint{3.232540in}{1.245453in}}{\pgfqpoint{3.234735in}{1.240154in}}{\pgfqpoint{3.238642in}{1.236247in}}%
\pgfpathcurveto{\pgfqpoint{3.242549in}{1.232340in}}{\pgfqpoint{3.247848in}{1.230145in}}{\pgfqpoint{3.253374in}{1.230145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218060in}{1.049974in}}%
\pgfpathcurveto{\pgfqpoint{2.223585in}{1.049974in}}{\pgfqpoint{2.228885in}{1.052169in}}{\pgfqpoint{2.232792in}{1.056076in}}%
\pgfpathcurveto{\pgfqpoint{2.236699in}{1.059982in}}{\pgfqpoint{2.238894in}{1.065282in}}{\pgfqpoint{2.238894in}{1.070807in}}%
\pgfpathcurveto{\pgfqpoint{2.238894in}{1.076332in}}{\pgfqpoint{2.236699in}{1.081632in}}{\pgfqpoint{2.232792in}{1.085538in}}%
\pgfpathcurveto{\pgfqpoint{2.228885in}{1.089445in}}{\pgfqpoint{2.223585in}{1.091640in}}{\pgfqpoint{2.218060in}{1.091640in}}%
\pgfpathcurveto{\pgfqpoint{2.212535in}{1.091640in}}{\pgfqpoint{2.207236in}{1.089445in}}{\pgfqpoint{2.203329in}{1.085538in}}%
\pgfpathcurveto{\pgfqpoint{2.199422in}{1.081632in}}{\pgfqpoint{2.197227in}{1.076332in}}{\pgfqpoint{2.197227in}{1.070807in}}%
\pgfpathcurveto{\pgfqpoint{2.197227in}{1.065282in}}{\pgfqpoint{2.199422in}{1.059982in}}{\pgfqpoint{2.203329in}{1.056076in}}%
\pgfpathcurveto{\pgfqpoint{2.207236in}{1.052169in}}{\pgfqpoint{2.212535in}{1.049974in}}{\pgfqpoint{2.218060in}{1.049974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244800in}{1.195034in}}%
\pgfpathcurveto{\pgfqpoint{3.250325in}{1.195034in}}{\pgfqpoint{3.255624in}{1.197229in}}{\pgfqpoint{3.259531in}{1.201136in}}%
\pgfpathcurveto{\pgfqpoint{3.263438in}{1.205043in}}{\pgfqpoint{3.265633in}{1.210343in}}{\pgfqpoint{3.265633in}{1.215868in}}%
\pgfpathcurveto{\pgfqpoint{3.265633in}{1.221393in}}{\pgfqpoint{3.263438in}{1.226692in}}{\pgfqpoint{3.259531in}{1.230599in}}%
\pgfpathcurveto{\pgfqpoint{3.255624in}{1.234506in}}{\pgfqpoint{3.250325in}{1.236701in}}{\pgfqpoint{3.244800in}{1.236701in}}%
\pgfpathcurveto{\pgfqpoint{3.239275in}{1.236701in}}{\pgfqpoint{3.233975in}{1.234506in}}{\pgfqpoint{3.230068in}{1.230599in}}%
\pgfpathcurveto{\pgfqpoint{3.226162in}{1.226692in}}{\pgfqpoint{3.223966in}{1.221393in}}{\pgfqpoint{3.223966in}{1.215868in}}%
\pgfpathcurveto{\pgfqpoint{3.223966in}{1.210343in}}{\pgfqpoint{3.226162in}{1.205043in}}{\pgfqpoint{3.230068in}{1.201136in}}%
\pgfpathcurveto{\pgfqpoint{3.233975in}{1.197229in}}{\pgfqpoint{3.239275in}{1.195034in}}{\pgfqpoint{3.244800in}{1.195034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281171in}{1.237544in}}%
\pgfpathcurveto{\pgfqpoint{3.286696in}{1.237544in}}{\pgfqpoint{3.291995in}{1.239739in}}{\pgfqpoint{3.295902in}{1.243646in}}%
\pgfpathcurveto{\pgfqpoint{3.299809in}{1.247552in}}{\pgfqpoint{3.302004in}{1.252852in}}{\pgfqpoint{3.302004in}{1.258377in}}%
\pgfpathcurveto{\pgfqpoint{3.302004in}{1.263902in}}{\pgfqpoint{3.299809in}{1.269202in}}{\pgfqpoint{3.295902in}{1.273108in}}%
\pgfpathcurveto{\pgfqpoint{3.291995in}{1.277015in}}{\pgfqpoint{3.286696in}{1.279210in}}{\pgfqpoint{3.281171in}{1.279210in}}%
\pgfpathcurveto{\pgfqpoint{3.275646in}{1.279210in}}{\pgfqpoint{3.270346in}{1.277015in}}{\pgfqpoint{3.266439in}{1.273108in}}%
\pgfpathcurveto{\pgfqpoint{3.262533in}{1.269202in}}{\pgfqpoint{3.260337in}{1.263902in}}{\pgfqpoint{3.260337in}{1.258377in}}%
\pgfpathcurveto{\pgfqpoint{3.260337in}{1.252852in}}{\pgfqpoint{3.262533in}{1.247552in}}{\pgfqpoint{3.266439in}{1.243646in}}%
\pgfpathcurveto{\pgfqpoint{3.270346in}{1.239739in}}{\pgfqpoint{3.275646in}{1.237544in}}{\pgfqpoint{3.281171in}{1.237544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965209in}{1.330727in}}%
\pgfpathcurveto{\pgfqpoint{2.970734in}{1.330727in}}{\pgfqpoint{2.976033in}{1.332922in}}{\pgfqpoint{2.979940in}{1.336829in}}%
\pgfpathcurveto{\pgfqpoint{2.983847in}{1.340735in}}{\pgfqpoint{2.986042in}{1.346035in}}{\pgfqpoint{2.986042in}{1.351560in}}%
\pgfpathcurveto{\pgfqpoint{2.986042in}{1.357085in}}{\pgfqpoint{2.983847in}{1.362385in}}{\pgfqpoint{2.979940in}{1.366291in}}%
\pgfpathcurveto{\pgfqpoint{2.976033in}{1.370198in}}{\pgfqpoint{2.970734in}{1.372393in}}{\pgfqpoint{2.965209in}{1.372393in}}%
\pgfpathcurveto{\pgfqpoint{2.959684in}{1.372393in}}{\pgfqpoint{2.954384in}{1.370198in}}{\pgfqpoint{2.950477in}{1.366291in}}%
\pgfpathcurveto{\pgfqpoint{2.946571in}{1.362385in}}{\pgfqpoint{2.944375in}{1.357085in}}{\pgfqpoint{2.944375in}{1.351560in}}%
\pgfpathcurveto{\pgfqpoint{2.944375in}{1.346035in}}{\pgfqpoint{2.946571in}{1.340735in}}{\pgfqpoint{2.950477in}{1.336829in}}%
\pgfpathcurveto{\pgfqpoint{2.954384in}{1.332922in}}{\pgfqpoint{2.959684in}{1.330727in}}{\pgfqpoint{2.965209in}{1.330727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266150in}{1.186697in}}%
\pgfpathcurveto{\pgfqpoint{3.271675in}{1.186697in}}{\pgfqpoint{3.276974in}{1.188892in}}{\pgfqpoint{3.280881in}{1.192799in}}%
\pgfpathcurveto{\pgfqpoint{3.284788in}{1.196706in}}{\pgfqpoint{3.286983in}{1.202005in}}{\pgfqpoint{3.286983in}{1.207530in}}%
\pgfpathcurveto{\pgfqpoint{3.286983in}{1.213055in}}{\pgfqpoint{3.284788in}{1.218355in}}{\pgfqpoint{3.280881in}{1.222262in}}%
\pgfpathcurveto{\pgfqpoint{3.276974in}{1.226168in}}{\pgfqpoint{3.271675in}{1.228363in}}{\pgfqpoint{3.266150in}{1.228363in}}%
\pgfpathcurveto{\pgfqpoint{3.260625in}{1.228363in}}{\pgfqpoint{3.255325in}{1.226168in}}{\pgfqpoint{3.251418in}{1.222262in}}%
\pgfpathcurveto{\pgfqpoint{3.247512in}{1.218355in}}{\pgfqpoint{3.245316in}{1.213055in}}{\pgfqpoint{3.245316in}{1.207530in}}%
\pgfpathcurveto{\pgfqpoint{3.245316in}{1.202005in}}{\pgfqpoint{3.247512in}{1.196706in}}{\pgfqpoint{3.251418in}{1.192799in}}%
\pgfpathcurveto{\pgfqpoint{3.255325in}{1.188892in}}{\pgfqpoint{3.260625in}{1.186697in}}{\pgfqpoint{3.266150in}{1.186697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150432in}{1.227305in}}%
\pgfpathcurveto{\pgfqpoint{3.155957in}{1.227305in}}{\pgfqpoint{3.161257in}{1.229500in}}{\pgfqpoint{3.165163in}{1.233407in}}%
\pgfpathcurveto{\pgfqpoint{3.169070in}{1.237314in}}{\pgfqpoint{3.171265in}{1.242614in}}{\pgfqpoint{3.171265in}{1.248139in}}%
\pgfpathcurveto{\pgfqpoint{3.171265in}{1.253664in}}{\pgfqpoint{3.169070in}{1.258963in}}{\pgfqpoint{3.165163in}{1.262870in}}%
\pgfpathcurveto{\pgfqpoint{3.161257in}{1.266777in}}{\pgfqpoint{3.155957in}{1.268972in}}{\pgfqpoint{3.150432in}{1.268972in}}%
\pgfpathcurveto{\pgfqpoint{3.144907in}{1.268972in}}{\pgfqpoint{3.139607in}{1.266777in}}{\pgfqpoint{3.135701in}{1.262870in}}%
\pgfpathcurveto{\pgfqpoint{3.131794in}{1.258963in}}{\pgfqpoint{3.129599in}{1.253664in}}{\pgfqpoint{3.129599in}{1.248139in}}%
\pgfpathcurveto{\pgfqpoint{3.129599in}{1.242614in}}{\pgfqpoint{3.131794in}{1.237314in}}{\pgfqpoint{3.135701in}{1.233407in}}%
\pgfpathcurveto{\pgfqpoint{3.139607in}{1.229500in}}{\pgfqpoint{3.144907in}{1.227305in}}{\pgfqpoint{3.150432in}{1.227305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225676in}{1.210067in}}%
\pgfpathcurveto{\pgfqpoint{3.231201in}{1.210067in}}{\pgfqpoint{3.236501in}{1.212263in}}{\pgfqpoint{3.240408in}{1.216169in}}%
\pgfpathcurveto{\pgfqpoint{3.244314in}{1.220076in}}{\pgfqpoint{3.246510in}{1.225376in}}{\pgfqpoint{3.246510in}{1.230901in}}%
\pgfpathcurveto{\pgfqpoint{3.246510in}{1.236426in}}{\pgfqpoint{3.244314in}{1.241725in}}{\pgfqpoint{3.240408in}{1.245632in}}%
\pgfpathcurveto{\pgfqpoint{3.236501in}{1.249539in}}{\pgfqpoint{3.231201in}{1.251734in}}{\pgfqpoint{3.225676in}{1.251734in}}%
\pgfpathcurveto{\pgfqpoint{3.220151in}{1.251734in}}{\pgfqpoint{3.214852in}{1.249539in}}{\pgfqpoint{3.210945in}{1.245632in}}%
\pgfpathcurveto{\pgfqpoint{3.207038in}{1.241725in}}{\pgfqpoint{3.204843in}{1.236426in}}{\pgfqpoint{3.204843in}{1.230901in}}%
\pgfpathcurveto{\pgfqpoint{3.204843in}{1.225376in}}{\pgfqpoint{3.207038in}{1.220076in}}{\pgfqpoint{3.210945in}{1.216169in}}%
\pgfpathcurveto{\pgfqpoint{3.214852in}{1.212263in}}{\pgfqpoint{3.220151in}{1.210067in}}{\pgfqpoint{3.225676in}{1.210067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204959in}{1.511005in}}%
\pgfpathcurveto{\pgfqpoint{4.210484in}{1.511005in}}{\pgfqpoint{4.215784in}{1.513200in}}{\pgfqpoint{4.219691in}{1.517107in}}%
\pgfpathcurveto{\pgfqpoint{4.223598in}{1.521014in}}{\pgfqpoint{4.225793in}{1.526313in}}{\pgfqpoint{4.225793in}{1.531838in}}%
\pgfpathcurveto{\pgfqpoint{4.225793in}{1.537363in}}{\pgfqpoint{4.223598in}{1.542663in}}{\pgfqpoint{4.219691in}{1.546570in}}%
\pgfpathcurveto{\pgfqpoint{4.215784in}{1.550477in}}{\pgfqpoint{4.210484in}{1.552672in}}{\pgfqpoint{4.204959in}{1.552672in}}%
\pgfpathcurveto{\pgfqpoint{4.199434in}{1.552672in}}{\pgfqpoint{4.194135in}{1.550477in}}{\pgfqpoint{4.190228in}{1.546570in}}%
\pgfpathcurveto{\pgfqpoint{4.186321in}{1.542663in}}{\pgfqpoint{4.184126in}{1.537363in}}{\pgfqpoint{4.184126in}{1.531838in}}%
\pgfpathcurveto{\pgfqpoint{4.184126in}{1.526313in}}{\pgfqpoint{4.186321in}{1.521014in}}{\pgfqpoint{4.190228in}{1.517107in}}%
\pgfpathcurveto{\pgfqpoint{4.194135in}{1.513200in}}{\pgfqpoint{4.199434in}{1.511005in}}{\pgfqpoint{4.204959in}{1.511005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167492in}{1.553178in}}%
\pgfpathcurveto{\pgfqpoint{4.173017in}{1.553178in}}{\pgfqpoint{4.178316in}{1.555374in}}{\pgfqpoint{4.182223in}{1.559280in}}%
\pgfpathcurveto{\pgfqpoint{4.186130in}{1.563187in}}{\pgfqpoint{4.188325in}{1.568487in}}{\pgfqpoint{4.188325in}{1.574012in}}%
\pgfpathcurveto{\pgfqpoint{4.188325in}{1.579537in}}{\pgfqpoint{4.186130in}{1.584836in}}{\pgfqpoint{4.182223in}{1.588743in}}%
\pgfpathcurveto{\pgfqpoint{4.178316in}{1.592650in}}{\pgfqpoint{4.173017in}{1.594845in}}{\pgfqpoint{4.167492in}{1.594845in}}%
\pgfpathcurveto{\pgfqpoint{4.161967in}{1.594845in}}{\pgfqpoint{4.156667in}{1.592650in}}{\pgfqpoint{4.152760in}{1.588743in}}%
\pgfpathcurveto{\pgfqpoint{4.148854in}{1.584836in}}{\pgfqpoint{4.146658in}{1.579537in}}{\pgfqpoint{4.146658in}{1.574012in}}%
\pgfpathcurveto{\pgfqpoint{4.146658in}{1.568487in}}{\pgfqpoint{4.148854in}{1.563187in}}{\pgfqpoint{4.152760in}{1.559280in}}%
\pgfpathcurveto{\pgfqpoint{4.156667in}{1.555374in}}{\pgfqpoint{4.161967in}{1.553178in}}{\pgfqpoint{4.167492in}{1.553178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198291in}{1.495849in}}%
\pgfpathcurveto{\pgfqpoint{4.203817in}{1.495849in}}{\pgfqpoint{4.209116in}{1.498044in}}{\pgfqpoint{4.213023in}{1.501951in}}%
\pgfpathcurveto{\pgfqpoint{4.216930in}{1.505857in}}{\pgfqpoint{4.219125in}{1.511157in}}{\pgfqpoint{4.219125in}{1.516682in}}%
\pgfpathcurveto{\pgfqpoint{4.219125in}{1.522207in}}{\pgfqpoint{4.216930in}{1.527507in}}{\pgfqpoint{4.213023in}{1.531413in}}%
\pgfpathcurveto{\pgfqpoint{4.209116in}{1.535320in}}{\pgfqpoint{4.203817in}{1.537515in}}{\pgfqpoint{4.198291in}{1.537515in}}%
\pgfpathcurveto{\pgfqpoint{4.192766in}{1.537515in}}{\pgfqpoint{4.187467in}{1.535320in}}{\pgfqpoint{4.183560in}{1.531413in}}%
\pgfpathcurveto{\pgfqpoint{4.179653in}{1.527507in}}{\pgfqpoint{4.177458in}{1.522207in}}{\pgfqpoint{4.177458in}{1.516682in}}%
\pgfpathcurveto{\pgfqpoint{4.177458in}{1.511157in}}{\pgfqpoint{4.179653in}{1.505857in}}{\pgfqpoint{4.183560in}{1.501951in}}%
\pgfpathcurveto{\pgfqpoint{4.187467in}{1.498044in}}{\pgfqpoint{4.192766in}{1.495849in}}{\pgfqpoint{4.198291in}{1.495849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204462in}{1.511345in}}%
\pgfpathcurveto{\pgfqpoint{4.209987in}{1.511345in}}{\pgfqpoint{4.215286in}{1.513540in}}{\pgfqpoint{4.219193in}{1.517447in}}%
\pgfpathcurveto{\pgfqpoint{4.223100in}{1.521353in}}{\pgfqpoint{4.225295in}{1.526653in}}{\pgfqpoint{4.225295in}{1.532178in}}%
\pgfpathcurveto{\pgfqpoint{4.225295in}{1.537703in}}{\pgfqpoint{4.223100in}{1.543003in}}{\pgfqpoint{4.219193in}{1.546909in}}%
\pgfpathcurveto{\pgfqpoint{4.215286in}{1.550816in}}{\pgfqpoint{4.209987in}{1.553011in}}{\pgfqpoint{4.204462in}{1.553011in}}%
\pgfpathcurveto{\pgfqpoint{4.198937in}{1.553011in}}{\pgfqpoint{4.193637in}{1.550816in}}{\pgfqpoint{4.189730in}{1.546909in}}%
\pgfpathcurveto{\pgfqpoint{4.185824in}{1.543003in}}{\pgfqpoint{4.183628in}{1.537703in}}{\pgfqpoint{4.183628in}{1.532178in}}%
\pgfpathcurveto{\pgfqpoint{4.183628in}{1.526653in}}{\pgfqpoint{4.185824in}{1.521353in}}{\pgfqpoint{4.189730in}{1.517447in}}%
\pgfpathcurveto{\pgfqpoint{4.193637in}{1.513540in}}{\pgfqpoint{4.198937in}{1.511345in}}{\pgfqpoint{4.204462in}{1.511345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196307in}{1.512549in}}%
\pgfpathcurveto{\pgfqpoint{4.201832in}{1.512549in}}{\pgfqpoint{4.207132in}{1.514744in}}{\pgfqpoint{4.211039in}{1.518651in}}%
\pgfpathcurveto{\pgfqpoint{4.214946in}{1.522558in}}{\pgfqpoint{4.217141in}{1.527858in}}{\pgfqpoint{4.217141in}{1.533383in}}%
\pgfpathcurveto{\pgfqpoint{4.217141in}{1.538908in}}{\pgfqpoint{4.214946in}{1.544207in}}{\pgfqpoint{4.211039in}{1.548114in}}%
\pgfpathcurveto{\pgfqpoint{4.207132in}{1.552021in}}{\pgfqpoint{4.201832in}{1.554216in}}{\pgfqpoint{4.196307in}{1.554216in}}%
\pgfpathcurveto{\pgfqpoint{4.190782in}{1.554216in}}{\pgfqpoint{4.185483in}{1.552021in}}{\pgfqpoint{4.181576in}{1.548114in}}%
\pgfpathcurveto{\pgfqpoint{4.177669in}{1.544207in}}{\pgfqpoint{4.175474in}{1.538908in}}{\pgfqpoint{4.175474in}{1.533383in}}%
\pgfpathcurveto{\pgfqpoint{4.175474in}{1.527858in}}{\pgfqpoint{4.177669in}{1.522558in}}{\pgfqpoint{4.181576in}{1.518651in}}%
\pgfpathcurveto{\pgfqpoint{4.185483in}{1.514744in}}{\pgfqpoint{4.190782in}{1.512549in}}{\pgfqpoint{4.196307in}{1.512549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223187in}{1.534630in}}%
\pgfpathcurveto{\pgfqpoint{4.228712in}{1.534630in}}{\pgfqpoint{4.234012in}{1.536826in}}{\pgfqpoint{4.237918in}{1.540732in}}%
\pgfpathcurveto{\pgfqpoint{4.241825in}{1.544639in}}{\pgfqpoint{4.244020in}{1.549939in}}{\pgfqpoint{4.244020in}{1.555464in}}%
\pgfpathcurveto{\pgfqpoint{4.244020in}{1.560989in}}{\pgfqpoint{4.241825in}{1.566288in}}{\pgfqpoint{4.237918in}{1.570195in}}%
\pgfpathcurveto{\pgfqpoint{4.234012in}{1.574102in}}{\pgfqpoint{4.228712in}{1.576297in}}{\pgfqpoint{4.223187in}{1.576297in}}%
\pgfpathcurveto{\pgfqpoint{4.217662in}{1.576297in}}{\pgfqpoint{4.212362in}{1.574102in}}{\pgfqpoint{4.208456in}{1.570195in}}%
\pgfpathcurveto{\pgfqpoint{4.204549in}{1.566288in}}{\pgfqpoint{4.202354in}{1.560989in}}{\pgfqpoint{4.202354in}{1.555464in}}%
\pgfpathcurveto{\pgfqpoint{4.202354in}{1.549939in}}{\pgfqpoint{4.204549in}{1.544639in}}{\pgfqpoint{4.208456in}{1.540732in}}%
\pgfpathcurveto{\pgfqpoint{4.212362in}{1.536826in}}{\pgfqpoint{4.217662in}{1.534630in}}{\pgfqpoint{4.223187in}{1.534630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178065in}{1.529755in}}%
\pgfpathcurveto{\pgfqpoint{4.183590in}{1.529755in}}{\pgfqpoint{4.188889in}{1.531950in}}{\pgfqpoint{4.192796in}{1.535857in}}%
\pgfpathcurveto{\pgfqpoint{4.196703in}{1.539764in}}{\pgfqpoint{4.198898in}{1.545064in}}{\pgfqpoint{4.198898in}{1.550589in}}%
\pgfpathcurveto{\pgfqpoint{4.198898in}{1.556114in}}{\pgfqpoint{4.196703in}{1.561413in}}{\pgfqpoint{4.192796in}{1.565320in}}%
\pgfpathcurveto{\pgfqpoint{4.188889in}{1.569227in}}{\pgfqpoint{4.183590in}{1.571422in}}{\pgfqpoint{4.178065in}{1.571422in}}%
\pgfpathcurveto{\pgfqpoint{4.172539in}{1.571422in}}{\pgfqpoint{4.167240in}{1.569227in}}{\pgfqpoint{4.163333in}{1.565320in}}%
\pgfpathcurveto{\pgfqpoint{4.159426in}{1.561413in}}{\pgfqpoint{4.157231in}{1.556114in}}{\pgfqpoint{4.157231in}{1.550589in}}%
\pgfpathcurveto{\pgfqpoint{4.157231in}{1.545064in}}{\pgfqpoint{4.159426in}{1.539764in}}{\pgfqpoint{4.163333in}{1.535857in}}%
\pgfpathcurveto{\pgfqpoint{4.167240in}{1.531950in}}{\pgfqpoint{4.172539in}{1.529755in}}{\pgfqpoint{4.178065in}{1.529755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301655in}{1.241312in}}%
\pgfpathcurveto{\pgfqpoint{3.307180in}{1.241312in}}{\pgfqpoint{3.312480in}{1.243507in}}{\pgfqpoint{3.316387in}{1.247414in}}%
\pgfpathcurveto{\pgfqpoint{3.320294in}{1.251321in}}{\pgfqpoint{3.322489in}{1.256620in}}{\pgfqpoint{3.322489in}{1.262145in}}%
\pgfpathcurveto{\pgfqpoint{3.322489in}{1.267670in}}{\pgfqpoint{3.320294in}{1.272970in}}{\pgfqpoint{3.316387in}{1.276877in}}%
\pgfpathcurveto{\pgfqpoint{3.312480in}{1.280783in}}{\pgfqpoint{3.307180in}{1.282979in}}{\pgfqpoint{3.301655in}{1.282979in}}%
\pgfpathcurveto{\pgfqpoint{3.296130in}{1.282979in}}{\pgfqpoint{3.290831in}{1.280783in}}{\pgfqpoint{3.286924in}{1.276877in}}%
\pgfpathcurveto{\pgfqpoint{3.283017in}{1.272970in}}{\pgfqpoint{3.280822in}{1.267670in}}{\pgfqpoint{3.280822in}{1.262145in}}%
\pgfpathcurveto{\pgfqpoint{3.280822in}{1.256620in}}{\pgfqpoint{3.283017in}{1.251321in}}{\pgfqpoint{3.286924in}{1.247414in}}%
\pgfpathcurveto{\pgfqpoint{3.290831in}{1.243507in}}{\pgfqpoint{3.296130in}{1.241312in}}{\pgfqpoint{3.301655in}{1.241312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133089in}{1.506044in}}%
\pgfpathcurveto{\pgfqpoint{4.138614in}{1.506044in}}{\pgfqpoint{4.143914in}{1.508240in}}{\pgfqpoint{4.147821in}{1.512146in}}%
\pgfpathcurveto{\pgfqpoint{4.151727in}{1.516053in}}{\pgfqpoint{4.153923in}{1.521353in}}{\pgfqpoint{4.153923in}{1.526878in}}%
\pgfpathcurveto{\pgfqpoint{4.153923in}{1.532403in}}{\pgfqpoint{4.151727in}{1.537702in}}{\pgfqpoint{4.147821in}{1.541609in}}%
\pgfpathcurveto{\pgfqpoint{4.143914in}{1.545516in}}{\pgfqpoint{4.138614in}{1.547711in}}{\pgfqpoint{4.133089in}{1.547711in}}%
\pgfpathcurveto{\pgfqpoint{4.127564in}{1.547711in}}{\pgfqpoint{4.122265in}{1.545516in}}{\pgfqpoint{4.118358in}{1.541609in}}%
\pgfpathcurveto{\pgfqpoint{4.114451in}{1.537702in}}{\pgfqpoint{4.112256in}{1.532403in}}{\pgfqpoint{4.112256in}{1.526878in}}%
\pgfpathcurveto{\pgfqpoint{4.112256in}{1.521353in}}{\pgfqpoint{4.114451in}{1.516053in}}{\pgfqpoint{4.118358in}{1.512146in}}%
\pgfpathcurveto{\pgfqpoint{4.122265in}{1.508240in}}{\pgfqpoint{4.127564in}{1.506044in}}{\pgfqpoint{4.133089in}{1.506044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206132in}{1.503664in}}%
\pgfpathcurveto{\pgfqpoint{4.211657in}{1.503664in}}{\pgfqpoint{4.216957in}{1.505859in}}{\pgfqpoint{4.220864in}{1.509766in}}%
\pgfpathcurveto{\pgfqpoint{4.224770in}{1.513672in}}{\pgfqpoint{4.226966in}{1.518972in}}{\pgfqpoint{4.226966in}{1.524497in}}%
\pgfpathcurveto{\pgfqpoint{4.226966in}{1.530022in}}{\pgfqpoint{4.224770in}{1.535322in}}{\pgfqpoint{4.220864in}{1.539228in}}%
\pgfpathcurveto{\pgfqpoint{4.216957in}{1.543135in}}{\pgfqpoint{4.211657in}{1.545330in}}{\pgfqpoint{4.206132in}{1.545330in}}%
\pgfpathcurveto{\pgfqpoint{4.200607in}{1.545330in}}{\pgfqpoint{4.195308in}{1.543135in}}{\pgfqpoint{4.191401in}{1.539228in}}%
\pgfpathcurveto{\pgfqpoint{4.187494in}{1.535322in}}{\pgfqpoint{4.185299in}{1.530022in}}{\pgfqpoint{4.185299in}{1.524497in}}%
\pgfpathcurveto{\pgfqpoint{4.185299in}{1.518972in}}{\pgfqpoint{4.187494in}{1.513672in}}{\pgfqpoint{4.191401in}{1.509766in}}%
\pgfpathcurveto{\pgfqpoint{4.195308in}{1.505859in}}{\pgfqpoint{4.200607in}{1.503664in}}{\pgfqpoint{4.206132in}{1.503664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248458in}{1.551280in}}%
\pgfpathcurveto{\pgfqpoint{4.253983in}{1.551280in}}{\pgfqpoint{4.259282in}{1.553475in}}{\pgfqpoint{4.263189in}{1.557382in}}%
\pgfpathcurveto{\pgfqpoint{4.267096in}{1.561289in}}{\pgfqpoint{4.269291in}{1.566588in}}{\pgfqpoint{4.269291in}{1.572113in}}%
\pgfpathcurveto{\pgfqpoint{4.269291in}{1.577638in}}{\pgfqpoint{4.267096in}{1.582938in}}{\pgfqpoint{4.263189in}{1.586845in}}%
\pgfpathcurveto{\pgfqpoint{4.259282in}{1.590752in}}{\pgfqpoint{4.253983in}{1.592947in}}{\pgfqpoint{4.248458in}{1.592947in}}%
\pgfpathcurveto{\pgfqpoint{4.242933in}{1.592947in}}{\pgfqpoint{4.237633in}{1.590752in}}{\pgfqpoint{4.233726in}{1.586845in}}%
\pgfpathcurveto{\pgfqpoint{4.229819in}{1.582938in}}{\pgfqpoint{4.227624in}{1.577638in}}{\pgfqpoint{4.227624in}{1.572113in}}%
\pgfpathcurveto{\pgfqpoint{4.227624in}{1.566588in}}{\pgfqpoint{4.229819in}{1.561289in}}{\pgfqpoint{4.233726in}{1.557382in}}%
\pgfpathcurveto{\pgfqpoint{4.237633in}{1.553475in}}{\pgfqpoint{4.242933in}{1.551280in}}{\pgfqpoint{4.248458in}{1.551280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257433in}{1.506961in}}%
\pgfpathcurveto{\pgfqpoint{4.262958in}{1.506961in}}{\pgfqpoint{4.268258in}{1.509156in}}{\pgfqpoint{4.272165in}{1.513063in}}%
\pgfpathcurveto{\pgfqpoint{4.276071in}{1.516970in}}{\pgfqpoint{4.278266in}{1.522269in}}{\pgfqpoint{4.278266in}{1.527794in}}%
\pgfpathcurveto{\pgfqpoint{4.278266in}{1.533319in}}{\pgfqpoint{4.276071in}{1.538619in}}{\pgfqpoint{4.272165in}{1.542525in}}%
\pgfpathcurveto{\pgfqpoint{4.268258in}{1.546432in}}{\pgfqpoint{4.262958in}{1.548627in}}{\pgfqpoint{4.257433in}{1.548627in}}%
\pgfpathcurveto{\pgfqpoint{4.251908in}{1.548627in}}{\pgfqpoint{4.246609in}{1.546432in}}{\pgfqpoint{4.242702in}{1.542525in}}%
\pgfpathcurveto{\pgfqpoint{4.238795in}{1.538619in}}{\pgfqpoint{4.236600in}{1.533319in}}{\pgfqpoint{4.236600in}{1.527794in}}%
\pgfpathcurveto{\pgfqpoint{4.236600in}{1.522269in}}{\pgfqpoint{4.238795in}{1.516970in}}{\pgfqpoint{4.242702in}{1.513063in}}%
\pgfpathcurveto{\pgfqpoint{4.246609in}{1.509156in}}{\pgfqpoint{4.251908in}{1.506961in}}{\pgfqpoint{4.257433in}{1.506961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.164100in}{1.481028in}}%
\pgfpathcurveto{\pgfqpoint{4.169625in}{1.481028in}}{\pgfqpoint{4.174924in}{1.483224in}}{\pgfqpoint{4.178831in}{1.487130in}}%
\pgfpathcurveto{\pgfqpoint{4.182738in}{1.491037in}}{\pgfqpoint{4.184933in}{1.496337in}}{\pgfqpoint{4.184933in}{1.501862in}}%
\pgfpathcurveto{\pgfqpoint{4.184933in}{1.507387in}}{\pgfqpoint{4.182738in}{1.512686in}}{\pgfqpoint{4.178831in}{1.516593in}}%
\pgfpathcurveto{\pgfqpoint{4.174924in}{1.520500in}}{\pgfqpoint{4.169625in}{1.522695in}}{\pgfqpoint{4.164100in}{1.522695in}}%
\pgfpathcurveto{\pgfqpoint{4.158575in}{1.522695in}}{\pgfqpoint{4.153275in}{1.520500in}}{\pgfqpoint{4.149368in}{1.516593in}}%
\pgfpathcurveto{\pgfqpoint{4.145462in}{1.512686in}}{\pgfqpoint{4.143266in}{1.507387in}}{\pgfqpoint{4.143266in}{1.501862in}}%
\pgfpathcurveto{\pgfqpoint{4.143266in}{1.496337in}}{\pgfqpoint{4.145462in}{1.491037in}}{\pgfqpoint{4.149368in}{1.487130in}}%
\pgfpathcurveto{\pgfqpoint{4.153275in}{1.483224in}}{\pgfqpoint{4.158575in}{1.481028in}}{\pgfqpoint{4.164100in}{1.481028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161997in}{1.510750in}}%
\pgfpathcurveto{\pgfqpoint{4.167522in}{1.510750in}}{\pgfqpoint{4.172822in}{1.512945in}}{\pgfqpoint{4.176728in}{1.516852in}}%
\pgfpathcurveto{\pgfqpoint{4.180635in}{1.520759in}}{\pgfqpoint{4.182830in}{1.526058in}}{\pgfqpoint{4.182830in}{1.531583in}}%
\pgfpathcurveto{\pgfqpoint{4.182830in}{1.537108in}}{\pgfqpoint{4.180635in}{1.542408in}}{\pgfqpoint{4.176728in}{1.546315in}}%
\pgfpathcurveto{\pgfqpoint{4.172822in}{1.550221in}}{\pgfqpoint{4.167522in}{1.552416in}}{\pgfqpoint{4.161997in}{1.552416in}}%
\pgfpathcurveto{\pgfqpoint{4.156472in}{1.552416in}}{\pgfqpoint{4.151172in}{1.550221in}}{\pgfqpoint{4.147266in}{1.546315in}}%
\pgfpathcurveto{\pgfqpoint{4.143359in}{1.542408in}}{\pgfqpoint{4.141164in}{1.537108in}}{\pgfqpoint{4.141164in}{1.531583in}}%
\pgfpathcurveto{\pgfqpoint{4.141164in}{1.526058in}}{\pgfqpoint{4.143359in}{1.520759in}}{\pgfqpoint{4.147266in}{1.516852in}}%
\pgfpathcurveto{\pgfqpoint{4.151172in}{1.512945in}}{\pgfqpoint{4.156472in}{1.510750in}}{\pgfqpoint{4.161997in}{1.510750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206971in}{1.551684in}}%
\pgfpathcurveto{\pgfqpoint{4.212496in}{1.551684in}}{\pgfqpoint{4.217796in}{1.553879in}}{\pgfqpoint{4.221703in}{1.557786in}}%
\pgfpathcurveto{\pgfqpoint{4.225609in}{1.561692in}}{\pgfqpoint{4.227805in}{1.566992in}}{\pgfqpoint{4.227805in}{1.572517in}}%
\pgfpathcurveto{\pgfqpoint{4.227805in}{1.578042in}}{\pgfqpoint{4.225609in}{1.583342in}}{\pgfqpoint{4.221703in}{1.587248in}}%
\pgfpathcurveto{\pgfqpoint{4.217796in}{1.591155in}}{\pgfqpoint{4.212496in}{1.593350in}}{\pgfqpoint{4.206971in}{1.593350in}}%
\pgfpathcurveto{\pgfqpoint{4.201446in}{1.593350in}}{\pgfqpoint{4.196147in}{1.591155in}}{\pgfqpoint{4.192240in}{1.587248in}}%
\pgfpathcurveto{\pgfqpoint{4.188333in}{1.583342in}}{\pgfqpoint{4.186138in}{1.578042in}}{\pgfqpoint{4.186138in}{1.572517in}}%
\pgfpathcurveto{\pgfqpoint{4.186138in}{1.566992in}}{\pgfqpoint{4.188333in}{1.561692in}}{\pgfqpoint{4.192240in}{1.557786in}}%
\pgfpathcurveto{\pgfqpoint{4.196147in}{1.553879in}}{\pgfqpoint{4.201446in}{1.551684in}}{\pgfqpoint{4.206971in}{1.551684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267679in}{1.476400in}}%
\pgfpathcurveto{\pgfqpoint{4.273204in}{1.476400in}}{\pgfqpoint{4.278504in}{1.478596in}}{\pgfqpoint{4.282411in}{1.482502in}}%
\pgfpathcurveto{\pgfqpoint{4.286318in}{1.486409in}}{\pgfqpoint{4.288513in}{1.491709in}}{\pgfqpoint{4.288513in}{1.497234in}}%
\pgfpathcurveto{\pgfqpoint{4.288513in}{1.502759in}}{\pgfqpoint{4.286318in}{1.508058in}}{\pgfqpoint{4.282411in}{1.511965in}}%
\pgfpathcurveto{\pgfqpoint{4.278504in}{1.515872in}}{\pgfqpoint{4.273204in}{1.518067in}}{\pgfqpoint{4.267679in}{1.518067in}}%
\pgfpathcurveto{\pgfqpoint{4.262154in}{1.518067in}}{\pgfqpoint{4.256855in}{1.515872in}}{\pgfqpoint{4.252948in}{1.511965in}}%
\pgfpathcurveto{\pgfqpoint{4.249041in}{1.508058in}}{\pgfqpoint{4.246846in}{1.502759in}}{\pgfqpoint{4.246846in}{1.497234in}}%
\pgfpathcurveto{\pgfqpoint{4.246846in}{1.491709in}}{\pgfqpoint{4.249041in}{1.486409in}}{\pgfqpoint{4.252948in}{1.482502in}}%
\pgfpathcurveto{\pgfqpoint{4.256855in}{1.478596in}}{\pgfqpoint{4.262154in}{1.476400in}}{\pgfqpoint{4.267679in}{1.476400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197426in}{1.503818in}}%
\pgfpathcurveto{\pgfqpoint{4.202951in}{1.503818in}}{\pgfqpoint{4.208251in}{1.506013in}}{\pgfqpoint{4.212158in}{1.509920in}}%
\pgfpathcurveto{\pgfqpoint{4.216064in}{1.513827in}}{\pgfqpoint{4.218260in}{1.519126in}}{\pgfqpoint{4.218260in}{1.524652in}}%
\pgfpathcurveto{\pgfqpoint{4.218260in}{1.530177in}}{\pgfqpoint{4.216064in}{1.535476in}}{\pgfqpoint{4.212158in}{1.539383in}}%
\pgfpathcurveto{\pgfqpoint{4.208251in}{1.543290in}}{\pgfqpoint{4.202951in}{1.545485in}}{\pgfqpoint{4.197426in}{1.545485in}}%
\pgfpathcurveto{\pgfqpoint{4.191901in}{1.545485in}}{\pgfqpoint{4.186602in}{1.543290in}}{\pgfqpoint{4.182695in}{1.539383in}}%
\pgfpathcurveto{\pgfqpoint{4.178788in}{1.535476in}}{\pgfqpoint{4.176593in}{1.530177in}}{\pgfqpoint{4.176593in}{1.524652in}}%
\pgfpathcurveto{\pgfqpoint{4.176593in}{1.519126in}}{\pgfqpoint{4.178788in}{1.513827in}}{\pgfqpoint{4.182695in}{1.509920in}}%
\pgfpathcurveto{\pgfqpoint{4.186602in}{1.506013in}}{\pgfqpoint{4.191901in}{1.503818in}}{\pgfqpoint{4.197426in}{1.503818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220316in}{1.481954in}}%
\pgfpathcurveto{\pgfqpoint{4.225841in}{1.481954in}}{\pgfqpoint{4.231141in}{1.484149in}}{\pgfqpoint{4.235048in}{1.488056in}}%
\pgfpathcurveto{\pgfqpoint{4.238955in}{1.491963in}}{\pgfqpoint{4.241150in}{1.497262in}}{\pgfqpoint{4.241150in}{1.502787in}}%
\pgfpathcurveto{\pgfqpoint{4.241150in}{1.508313in}}{\pgfqpoint{4.238955in}{1.513612in}}{\pgfqpoint{4.235048in}{1.517519in}}%
\pgfpathcurveto{\pgfqpoint{4.231141in}{1.521426in}}{\pgfqpoint{4.225841in}{1.523621in}}{\pgfqpoint{4.220316in}{1.523621in}}%
\pgfpathcurveto{\pgfqpoint{4.214791in}{1.523621in}}{\pgfqpoint{4.209492in}{1.521426in}}{\pgfqpoint{4.205585in}{1.517519in}}%
\pgfpathcurveto{\pgfqpoint{4.201678in}{1.513612in}}{\pgfqpoint{4.199483in}{1.508313in}}{\pgfqpoint{4.199483in}{1.502787in}}%
\pgfpathcurveto{\pgfqpoint{4.199483in}{1.497262in}}{\pgfqpoint{4.201678in}{1.491963in}}{\pgfqpoint{4.205585in}{1.488056in}}%
\pgfpathcurveto{\pgfqpoint{4.209492in}{1.484149in}}{\pgfqpoint{4.214791in}{1.481954in}}{\pgfqpoint{4.220316in}{1.481954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736370in}{0.779029in}}%
\pgfpathcurveto{\pgfqpoint{2.741895in}{0.779029in}}{\pgfqpoint{2.747195in}{0.781225in}}{\pgfqpoint{2.751101in}{0.785131in}}%
\pgfpathcurveto{\pgfqpoint{2.755008in}{0.789038in}}{\pgfqpoint{2.757203in}{0.794338in}}{\pgfqpoint{2.757203in}{0.799863in}}%
\pgfpathcurveto{\pgfqpoint{2.757203in}{0.805388in}}{\pgfqpoint{2.755008in}{0.810687in}}{\pgfqpoint{2.751101in}{0.814594in}}%
\pgfpathcurveto{\pgfqpoint{2.747195in}{0.818501in}}{\pgfqpoint{2.741895in}{0.820696in}}{\pgfqpoint{2.736370in}{0.820696in}}%
\pgfpathcurveto{\pgfqpoint{2.730845in}{0.820696in}}{\pgfqpoint{2.725545in}{0.818501in}}{\pgfqpoint{2.721639in}{0.814594in}}%
\pgfpathcurveto{\pgfqpoint{2.717732in}{0.810687in}}{\pgfqpoint{2.715537in}{0.805388in}}{\pgfqpoint{2.715537in}{0.799863in}}%
\pgfpathcurveto{\pgfqpoint{2.715537in}{0.794338in}}{\pgfqpoint{2.717732in}{0.789038in}}{\pgfqpoint{2.721639in}{0.785131in}}%
\pgfpathcurveto{\pgfqpoint{2.725545in}{0.781225in}}{\pgfqpoint{2.730845in}{0.779029in}}{\pgfqpoint{2.736370in}{0.779029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207133in}{1.550522in}}%
\pgfpathcurveto{\pgfqpoint{4.212659in}{1.550522in}}{\pgfqpoint{4.217958in}{1.552717in}}{\pgfqpoint{4.221865in}{1.556624in}}%
\pgfpathcurveto{\pgfqpoint{4.225772in}{1.560531in}}{\pgfqpoint{4.227967in}{1.565830in}}{\pgfqpoint{4.227967in}{1.571355in}}%
\pgfpathcurveto{\pgfqpoint{4.227967in}{1.576880in}}{\pgfqpoint{4.225772in}{1.582180in}}{\pgfqpoint{4.221865in}{1.586087in}}%
\pgfpathcurveto{\pgfqpoint{4.217958in}{1.589993in}}{\pgfqpoint{4.212659in}{1.592189in}}{\pgfqpoint{4.207133in}{1.592189in}}%
\pgfpathcurveto{\pgfqpoint{4.201608in}{1.592189in}}{\pgfqpoint{4.196309in}{1.589993in}}{\pgfqpoint{4.192402in}{1.586087in}}%
\pgfpathcurveto{\pgfqpoint{4.188495in}{1.582180in}}{\pgfqpoint{4.186300in}{1.576880in}}{\pgfqpoint{4.186300in}{1.571355in}}%
\pgfpathcurveto{\pgfqpoint{4.186300in}{1.565830in}}{\pgfqpoint{4.188495in}{1.560531in}}{\pgfqpoint{4.192402in}{1.556624in}}%
\pgfpathcurveto{\pgfqpoint{4.196309in}{1.552717in}}{\pgfqpoint{4.201608in}{1.550522in}}{\pgfqpoint{4.207133in}{1.550522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207287in}{1.498626in}}%
\pgfpathcurveto{\pgfqpoint{4.212812in}{1.498626in}}{\pgfqpoint{4.218111in}{1.500821in}}{\pgfqpoint{4.222018in}{1.504728in}}%
\pgfpathcurveto{\pgfqpoint{4.225925in}{1.508635in}}{\pgfqpoint{4.228120in}{1.513934in}}{\pgfqpoint{4.228120in}{1.519459in}}%
\pgfpathcurveto{\pgfqpoint{4.228120in}{1.524984in}}{\pgfqpoint{4.225925in}{1.530284in}}{\pgfqpoint{4.222018in}{1.534191in}}%
\pgfpathcurveto{\pgfqpoint{4.218111in}{1.538097in}}{\pgfqpoint{4.212812in}{1.540292in}}{\pgfqpoint{4.207287in}{1.540292in}}%
\pgfpathcurveto{\pgfqpoint{4.201762in}{1.540292in}}{\pgfqpoint{4.196462in}{1.538097in}}{\pgfqpoint{4.192555in}{1.534191in}}%
\pgfpathcurveto{\pgfqpoint{4.188649in}{1.530284in}}{\pgfqpoint{4.186454in}{1.524984in}}{\pgfqpoint{4.186454in}{1.519459in}}%
\pgfpathcurveto{\pgfqpoint{4.186454in}{1.513934in}}{\pgfqpoint{4.188649in}{1.508635in}}{\pgfqpoint{4.192555in}{1.504728in}}%
\pgfpathcurveto{\pgfqpoint{4.196462in}{1.500821in}}{\pgfqpoint{4.201762in}{1.498626in}}{\pgfqpoint{4.207287in}{1.498626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221404in}{1.492448in}}%
\pgfpathcurveto{\pgfqpoint{4.226929in}{1.492448in}}{\pgfqpoint{4.232229in}{1.494643in}}{\pgfqpoint{4.236136in}{1.498550in}}%
\pgfpathcurveto{\pgfqpoint{4.240042in}{1.502456in}}{\pgfqpoint{4.242238in}{1.507756in}}{\pgfqpoint{4.242238in}{1.513281in}}%
\pgfpathcurveto{\pgfqpoint{4.242238in}{1.518806in}}{\pgfqpoint{4.240042in}{1.524106in}}{\pgfqpoint{4.236136in}{1.528012in}}%
\pgfpathcurveto{\pgfqpoint{4.232229in}{1.531919in}}{\pgfqpoint{4.226929in}{1.534114in}}{\pgfqpoint{4.221404in}{1.534114in}}%
\pgfpathcurveto{\pgfqpoint{4.215879in}{1.534114in}}{\pgfqpoint{4.210580in}{1.531919in}}{\pgfqpoint{4.206673in}{1.528012in}}%
\pgfpathcurveto{\pgfqpoint{4.202766in}{1.524106in}}{\pgfqpoint{4.200571in}{1.518806in}}{\pgfqpoint{4.200571in}{1.513281in}}%
\pgfpathcurveto{\pgfqpoint{4.200571in}{1.507756in}}{\pgfqpoint{4.202766in}{1.502456in}}{\pgfqpoint{4.206673in}{1.498550in}}%
\pgfpathcurveto{\pgfqpoint{4.210580in}{1.494643in}}{\pgfqpoint{4.215879in}{1.492448in}}{\pgfqpoint{4.221404in}{1.492448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183672in}{1.498632in}}%
\pgfpathcurveto{\pgfqpoint{4.189197in}{1.498632in}}{\pgfqpoint{4.194497in}{1.500827in}}{\pgfqpoint{4.198403in}{1.504734in}}%
\pgfpathcurveto{\pgfqpoint{4.202310in}{1.508640in}}{\pgfqpoint{4.204505in}{1.513940in}}{\pgfqpoint{4.204505in}{1.519465in}}%
\pgfpathcurveto{\pgfqpoint{4.204505in}{1.524990in}}{\pgfqpoint{4.202310in}{1.530290in}}{\pgfqpoint{4.198403in}{1.534196in}}%
\pgfpathcurveto{\pgfqpoint{4.194497in}{1.538103in}}{\pgfqpoint{4.189197in}{1.540298in}}{\pgfqpoint{4.183672in}{1.540298in}}%
\pgfpathcurveto{\pgfqpoint{4.178147in}{1.540298in}}{\pgfqpoint{4.172847in}{1.538103in}}{\pgfqpoint{4.168941in}{1.534196in}}%
\pgfpathcurveto{\pgfqpoint{4.165034in}{1.530290in}}{\pgfqpoint{4.162839in}{1.524990in}}{\pgfqpoint{4.162839in}{1.519465in}}%
\pgfpathcurveto{\pgfqpoint{4.162839in}{1.513940in}}{\pgfqpoint{4.165034in}{1.508640in}}{\pgfqpoint{4.168941in}{1.504734in}}%
\pgfpathcurveto{\pgfqpoint{4.172847in}{1.500827in}}{\pgfqpoint{4.178147in}{1.498632in}}{\pgfqpoint{4.183672in}{1.498632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175052in}{1.522580in}}%
\pgfpathcurveto{\pgfqpoint{4.180577in}{1.522580in}}{\pgfqpoint{4.185876in}{1.524775in}}{\pgfqpoint{4.189783in}{1.528682in}}%
\pgfpathcurveto{\pgfqpoint{4.193690in}{1.532589in}}{\pgfqpoint{4.195885in}{1.537888in}}{\pgfqpoint{4.195885in}{1.543413in}}%
\pgfpathcurveto{\pgfqpoint{4.195885in}{1.548939in}}{\pgfqpoint{4.193690in}{1.554238in}}{\pgfqpoint{4.189783in}{1.558145in}}%
\pgfpathcurveto{\pgfqpoint{4.185876in}{1.562052in}}{\pgfqpoint{4.180577in}{1.564247in}}{\pgfqpoint{4.175052in}{1.564247in}}%
\pgfpathcurveto{\pgfqpoint{4.169527in}{1.564247in}}{\pgfqpoint{4.164227in}{1.562052in}}{\pgfqpoint{4.160320in}{1.558145in}}%
\pgfpathcurveto{\pgfqpoint{4.156414in}{1.554238in}}{\pgfqpoint{4.154218in}{1.548939in}}{\pgfqpoint{4.154218in}{1.543413in}}%
\pgfpathcurveto{\pgfqpoint{4.154218in}{1.537888in}}{\pgfqpoint{4.156414in}{1.532589in}}{\pgfqpoint{4.160320in}{1.528682in}}%
\pgfpathcurveto{\pgfqpoint{4.164227in}{1.524775in}}{\pgfqpoint{4.169527in}{1.522580in}}{\pgfqpoint{4.175052in}{1.522580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132013in}{1.499226in}}%
\pgfpathcurveto{\pgfqpoint{4.137538in}{1.499226in}}{\pgfqpoint{4.142838in}{1.501421in}}{\pgfqpoint{4.146744in}{1.505328in}}%
\pgfpathcurveto{\pgfqpoint{4.150651in}{1.509235in}}{\pgfqpoint{4.152846in}{1.514535in}}{\pgfqpoint{4.152846in}{1.520060in}}%
\pgfpathcurveto{\pgfqpoint{4.152846in}{1.525585in}}{\pgfqpoint{4.150651in}{1.530884in}}{\pgfqpoint{4.146744in}{1.534791in}}%
\pgfpathcurveto{\pgfqpoint{4.142838in}{1.538698in}}{\pgfqpoint{4.137538in}{1.540893in}}{\pgfqpoint{4.132013in}{1.540893in}}%
\pgfpathcurveto{\pgfqpoint{4.126488in}{1.540893in}}{\pgfqpoint{4.121188in}{1.538698in}}{\pgfqpoint{4.117282in}{1.534791in}}%
\pgfpathcurveto{\pgfqpoint{4.113375in}{1.530884in}}{\pgfqpoint{4.111180in}{1.525585in}}{\pgfqpoint{4.111180in}{1.520060in}}%
\pgfpathcurveto{\pgfqpoint{4.111180in}{1.514535in}}{\pgfqpoint{4.113375in}{1.509235in}}{\pgfqpoint{4.117282in}{1.505328in}}%
\pgfpathcurveto{\pgfqpoint{4.121188in}{1.501421in}}{\pgfqpoint{4.126488in}{1.499226in}}{\pgfqpoint{4.132013in}{1.499226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239705in}{1.508996in}}%
\pgfpathcurveto{\pgfqpoint{4.245230in}{1.508996in}}{\pgfqpoint{4.250530in}{1.511191in}}{\pgfqpoint{4.254436in}{1.515098in}}%
\pgfpathcurveto{\pgfqpoint{4.258343in}{1.519005in}}{\pgfqpoint{4.260538in}{1.524304in}}{\pgfqpoint{4.260538in}{1.529829in}}%
\pgfpathcurveto{\pgfqpoint{4.260538in}{1.535354in}}{\pgfqpoint{4.258343in}{1.540654in}}{\pgfqpoint{4.254436in}{1.544561in}}%
\pgfpathcurveto{\pgfqpoint{4.250530in}{1.548468in}}{\pgfqpoint{4.245230in}{1.550663in}}{\pgfqpoint{4.239705in}{1.550663in}}%
\pgfpathcurveto{\pgfqpoint{4.234180in}{1.550663in}}{\pgfqpoint{4.228880in}{1.548468in}}{\pgfqpoint{4.224974in}{1.544561in}}%
\pgfpathcurveto{\pgfqpoint{4.221067in}{1.540654in}}{\pgfqpoint{4.218872in}{1.535354in}}{\pgfqpoint{4.218872in}{1.529829in}}%
\pgfpathcurveto{\pgfqpoint{4.218872in}{1.524304in}}{\pgfqpoint{4.221067in}{1.519005in}}{\pgfqpoint{4.224974in}{1.515098in}}%
\pgfpathcurveto{\pgfqpoint{4.228880in}{1.511191in}}{\pgfqpoint{4.234180in}{1.508996in}}{\pgfqpoint{4.239705in}{1.508996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186777in}{1.513602in}}%
\pgfpathcurveto{\pgfqpoint{4.192302in}{1.513602in}}{\pgfqpoint{4.197602in}{1.515797in}}{\pgfqpoint{4.201509in}{1.519704in}}%
\pgfpathcurveto{\pgfqpoint{4.205416in}{1.523611in}}{\pgfqpoint{4.207611in}{1.528910in}}{\pgfqpoint{4.207611in}{1.534435in}}%
\pgfpathcurveto{\pgfqpoint{4.207611in}{1.539960in}}{\pgfqpoint{4.205416in}{1.545260in}}{\pgfqpoint{4.201509in}{1.549167in}}%
\pgfpathcurveto{\pgfqpoint{4.197602in}{1.553073in}}{\pgfqpoint{4.192302in}{1.555269in}}{\pgfqpoint{4.186777in}{1.555269in}}%
\pgfpathcurveto{\pgfqpoint{4.181252in}{1.555269in}}{\pgfqpoint{4.175953in}{1.553073in}}{\pgfqpoint{4.172046in}{1.549167in}}%
\pgfpathcurveto{\pgfqpoint{4.168139in}{1.545260in}}{\pgfqpoint{4.165944in}{1.539960in}}{\pgfqpoint{4.165944in}{1.534435in}}%
\pgfpathcurveto{\pgfqpoint{4.165944in}{1.528910in}}{\pgfqpoint{4.168139in}{1.523611in}}{\pgfqpoint{4.172046in}{1.519704in}}%
\pgfpathcurveto{\pgfqpoint{4.175953in}{1.515797in}}{\pgfqpoint{4.181252in}{1.513602in}}{\pgfqpoint{4.186777in}{1.513602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265311in}{1.476144in}}%
\pgfpathcurveto{\pgfqpoint{4.270836in}{1.476144in}}{\pgfqpoint{4.276135in}{1.478340in}}{\pgfqpoint{4.280042in}{1.482246in}}%
\pgfpathcurveto{\pgfqpoint{4.283949in}{1.486153in}}{\pgfqpoint{4.286144in}{1.491453in}}{\pgfqpoint{4.286144in}{1.496978in}}%
\pgfpathcurveto{\pgfqpoint{4.286144in}{1.502503in}}{\pgfqpoint{4.283949in}{1.507802in}}{\pgfqpoint{4.280042in}{1.511709in}}%
\pgfpathcurveto{\pgfqpoint{4.276135in}{1.515616in}}{\pgfqpoint{4.270836in}{1.517811in}}{\pgfqpoint{4.265311in}{1.517811in}}%
\pgfpathcurveto{\pgfqpoint{4.259785in}{1.517811in}}{\pgfqpoint{4.254486in}{1.515616in}}{\pgfqpoint{4.250579in}{1.511709in}}%
\pgfpathcurveto{\pgfqpoint{4.246672in}{1.507802in}}{\pgfqpoint{4.244477in}{1.502503in}}{\pgfqpoint{4.244477in}{1.496978in}}%
\pgfpathcurveto{\pgfqpoint{4.244477in}{1.491453in}}{\pgfqpoint{4.246672in}{1.486153in}}{\pgfqpoint{4.250579in}{1.482246in}}%
\pgfpathcurveto{\pgfqpoint{4.254486in}{1.478340in}}{\pgfqpoint{4.259785in}{1.476144in}}{\pgfqpoint{4.265311in}{1.476144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221483in}{1.494224in}}%
\pgfpathcurveto{\pgfqpoint{4.227008in}{1.494224in}}{\pgfqpoint{4.232308in}{1.496419in}}{\pgfqpoint{4.236215in}{1.500326in}}%
\pgfpathcurveto{\pgfqpoint{4.240122in}{1.504232in}}{\pgfqpoint{4.242317in}{1.509532in}}{\pgfqpoint{4.242317in}{1.515057in}}%
\pgfpathcurveto{\pgfqpoint{4.242317in}{1.520582in}}{\pgfqpoint{4.240122in}{1.525882in}}{\pgfqpoint{4.236215in}{1.529788in}}%
\pgfpathcurveto{\pgfqpoint{4.232308in}{1.533695in}}{\pgfqpoint{4.227008in}{1.535890in}}{\pgfqpoint{4.221483in}{1.535890in}}%
\pgfpathcurveto{\pgfqpoint{4.215958in}{1.535890in}}{\pgfqpoint{4.210659in}{1.533695in}}{\pgfqpoint{4.206752in}{1.529788in}}%
\pgfpathcurveto{\pgfqpoint{4.202845in}{1.525882in}}{\pgfqpoint{4.200650in}{1.520582in}}{\pgfqpoint{4.200650in}{1.515057in}}%
\pgfpathcurveto{\pgfqpoint{4.200650in}{1.509532in}}{\pgfqpoint{4.202845in}{1.504232in}}{\pgfqpoint{4.206752in}{1.500326in}}%
\pgfpathcurveto{\pgfqpoint{4.210659in}{1.496419in}}{\pgfqpoint{4.215958in}{1.494224in}}{\pgfqpoint{4.221483in}{1.494224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132342in}{1.534167in}}%
\pgfpathcurveto{\pgfqpoint{4.137867in}{1.534167in}}{\pgfqpoint{4.143167in}{1.536362in}}{\pgfqpoint{4.147074in}{1.540269in}}%
\pgfpathcurveto{\pgfqpoint{4.150980in}{1.544176in}}{\pgfqpoint{4.153175in}{1.549475in}}{\pgfqpoint{4.153175in}{1.555001in}}%
\pgfpathcurveto{\pgfqpoint{4.153175in}{1.560526in}}{\pgfqpoint{4.150980in}{1.565825in}}{\pgfqpoint{4.147074in}{1.569732in}}%
\pgfpathcurveto{\pgfqpoint{4.143167in}{1.573639in}}{\pgfqpoint{4.137867in}{1.575834in}}{\pgfqpoint{4.132342in}{1.575834in}}%
\pgfpathcurveto{\pgfqpoint{4.126817in}{1.575834in}}{\pgfqpoint{4.121518in}{1.573639in}}{\pgfqpoint{4.117611in}{1.569732in}}%
\pgfpathcurveto{\pgfqpoint{4.113704in}{1.565825in}}{\pgfqpoint{4.111509in}{1.560526in}}{\pgfqpoint{4.111509in}{1.555001in}}%
\pgfpathcurveto{\pgfqpoint{4.111509in}{1.549475in}}{\pgfqpoint{4.113704in}{1.544176in}}{\pgfqpoint{4.117611in}{1.540269in}}%
\pgfpathcurveto{\pgfqpoint{4.121518in}{1.536362in}}{\pgfqpoint{4.126817in}{1.534167in}}{\pgfqpoint{4.132342in}{1.534167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205959in}{1.488604in}}%
\pgfpathcurveto{\pgfqpoint{4.211484in}{1.488604in}}{\pgfqpoint{4.216784in}{1.490799in}}{\pgfqpoint{4.220690in}{1.494705in}}%
\pgfpathcurveto{\pgfqpoint{4.224597in}{1.498612in}}{\pgfqpoint{4.226792in}{1.503912in}}{\pgfqpoint{4.226792in}{1.509437in}}%
\pgfpathcurveto{\pgfqpoint{4.226792in}{1.514962in}}{\pgfqpoint{4.224597in}{1.520261in}}{\pgfqpoint{4.220690in}{1.524168in}}%
\pgfpathcurveto{\pgfqpoint{4.216784in}{1.528075in}}{\pgfqpoint{4.211484in}{1.530270in}}{\pgfqpoint{4.205959in}{1.530270in}}%
\pgfpathcurveto{\pgfqpoint{4.200434in}{1.530270in}}{\pgfqpoint{4.195134in}{1.528075in}}{\pgfqpoint{4.191228in}{1.524168in}}%
\pgfpathcurveto{\pgfqpoint{4.187321in}{1.520261in}}{\pgfqpoint{4.185126in}{1.514962in}}{\pgfqpoint{4.185126in}{1.509437in}}%
\pgfpathcurveto{\pgfqpoint{4.185126in}{1.503912in}}{\pgfqpoint{4.187321in}{1.498612in}}{\pgfqpoint{4.191228in}{1.494705in}}%
\pgfpathcurveto{\pgfqpoint{4.195134in}{1.490799in}}{\pgfqpoint{4.200434in}{1.488604in}}{\pgfqpoint{4.205959in}{1.488604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198456in}{1.530862in}}%
\pgfpathcurveto{\pgfqpoint{4.203981in}{1.530862in}}{\pgfqpoint{4.209281in}{1.533057in}}{\pgfqpoint{4.213187in}{1.536964in}}%
\pgfpathcurveto{\pgfqpoint{4.217094in}{1.540871in}}{\pgfqpoint{4.219289in}{1.546171in}}{\pgfqpoint{4.219289in}{1.551696in}}%
\pgfpathcurveto{\pgfqpoint{4.219289in}{1.557221in}}{\pgfqpoint{4.217094in}{1.562520in}}{\pgfqpoint{4.213187in}{1.566427in}}%
\pgfpathcurveto{\pgfqpoint{4.209281in}{1.570334in}}{\pgfqpoint{4.203981in}{1.572529in}}{\pgfqpoint{4.198456in}{1.572529in}}%
\pgfpathcurveto{\pgfqpoint{4.192931in}{1.572529in}}{\pgfqpoint{4.187631in}{1.570334in}}{\pgfqpoint{4.183725in}{1.566427in}}%
\pgfpathcurveto{\pgfqpoint{4.179818in}{1.562520in}}{\pgfqpoint{4.177623in}{1.557221in}}{\pgfqpoint{4.177623in}{1.551696in}}%
\pgfpathcurveto{\pgfqpoint{4.177623in}{1.546171in}}{\pgfqpoint{4.179818in}{1.540871in}}{\pgfqpoint{4.183725in}{1.536964in}}%
\pgfpathcurveto{\pgfqpoint{4.187631in}{1.533057in}}{\pgfqpoint{4.192931in}{1.530862in}}{\pgfqpoint{4.198456in}{1.530862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217328in}{1.504359in}}%
\pgfpathcurveto{\pgfqpoint{4.222853in}{1.504359in}}{\pgfqpoint{4.228153in}{1.506555in}}{\pgfqpoint{4.232060in}{1.510461in}}%
\pgfpathcurveto{\pgfqpoint{4.235966in}{1.514368in}}{\pgfqpoint{4.238162in}{1.519668in}}{\pgfqpoint{4.238162in}{1.525193in}}%
\pgfpathcurveto{\pgfqpoint{4.238162in}{1.530718in}}{\pgfqpoint{4.235966in}{1.536017in}}{\pgfqpoint{4.232060in}{1.539924in}}%
\pgfpathcurveto{\pgfqpoint{4.228153in}{1.543831in}}{\pgfqpoint{4.222853in}{1.546026in}}{\pgfqpoint{4.217328in}{1.546026in}}%
\pgfpathcurveto{\pgfqpoint{4.211803in}{1.546026in}}{\pgfqpoint{4.206504in}{1.543831in}}{\pgfqpoint{4.202597in}{1.539924in}}%
\pgfpathcurveto{\pgfqpoint{4.198690in}{1.536017in}}{\pgfqpoint{4.196495in}{1.530718in}}{\pgfqpoint{4.196495in}{1.525193in}}%
\pgfpathcurveto{\pgfqpoint{4.196495in}{1.519668in}}{\pgfqpoint{4.198690in}{1.514368in}}{\pgfqpoint{4.202597in}{1.510461in}}%
\pgfpathcurveto{\pgfqpoint{4.206504in}{1.506555in}}{\pgfqpoint{4.211803in}{1.504359in}}{\pgfqpoint{4.217328in}{1.504359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152545in}{1.498811in}}%
\pgfpathcurveto{\pgfqpoint{4.158070in}{1.498811in}}{\pgfqpoint{4.163369in}{1.501006in}}{\pgfqpoint{4.167276in}{1.504913in}}%
\pgfpathcurveto{\pgfqpoint{4.171183in}{1.508820in}}{\pgfqpoint{4.173378in}{1.514119in}}{\pgfqpoint{4.173378in}{1.519644in}}%
\pgfpathcurveto{\pgfqpoint{4.173378in}{1.525170in}}{\pgfqpoint{4.171183in}{1.530469in}}{\pgfqpoint{4.167276in}{1.534376in}}%
\pgfpathcurveto{\pgfqpoint{4.163369in}{1.538283in}}{\pgfqpoint{4.158070in}{1.540478in}}{\pgfqpoint{4.152545in}{1.540478in}}%
\pgfpathcurveto{\pgfqpoint{4.147020in}{1.540478in}}{\pgfqpoint{4.141720in}{1.538283in}}{\pgfqpoint{4.137813in}{1.534376in}}%
\pgfpathcurveto{\pgfqpoint{4.133907in}{1.530469in}}{\pgfqpoint{4.131712in}{1.525170in}}{\pgfqpoint{4.131712in}{1.519644in}}%
\pgfpathcurveto{\pgfqpoint{4.131712in}{1.514119in}}{\pgfqpoint{4.133907in}{1.508820in}}{\pgfqpoint{4.137813in}{1.504913in}}%
\pgfpathcurveto{\pgfqpoint{4.141720in}{1.501006in}}{\pgfqpoint{4.147020in}{1.498811in}}{\pgfqpoint{4.152545in}{1.498811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174825in}{1.512022in}}%
\pgfpathcurveto{\pgfqpoint{4.180350in}{1.512022in}}{\pgfqpoint{4.185650in}{1.514217in}}{\pgfqpoint{4.189557in}{1.518124in}}%
\pgfpathcurveto{\pgfqpoint{4.193464in}{1.522031in}}{\pgfqpoint{4.195659in}{1.527330in}}{\pgfqpoint{4.195659in}{1.532855in}}%
\pgfpathcurveto{\pgfqpoint{4.195659in}{1.538380in}}{\pgfqpoint{4.193464in}{1.543680in}}{\pgfqpoint{4.189557in}{1.547587in}}%
\pgfpathcurveto{\pgfqpoint{4.185650in}{1.551493in}}{\pgfqpoint{4.180350in}{1.553689in}}{\pgfqpoint{4.174825in}{1.553689in}}%
\pgfpathcurveto{\pgfqpoint{4.169300in}{1.553689in}}{\pgfqpoint{4.164001in}{1.551493in}}{\pgfqpoint{4.160094in}{1.547587in}}%
\pgfpathcurveto{\pgfqpoint{4.156187in}{1.543680in}}{\pgfqpoint{4.153992in}{1.538380in}}{\pgfqpoint{4.153992in}{1.532855in}}%
\pgfpathcurveto{\pgfqpoint{4.153992in}{1.527330in}}{\pgfqpoint{4.156187in}{1.522031in}}{\pgfqpoint{4.160094in}{1.518124in}}%
\pgfpathcurveto{\pgfqpoint{4.164001in}{1.514217in}}{\pgfqpoint{4.169300in}{1.512022in}}{\pgfqpoint{4.174825in}{1.512022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145205in}{1.493663in}}%
\pgfpathcurveto{\pgfqpoint{4.150730in}{1.493663in}}{\pgfqpoint{4.156029in}{1.495858in}}{\pgfqpoint{4.159936in}{1.499765in}}%
\pgfpathcurveto{\pgfqpoint{4.163843in}{1.503671in}}{\pgfqpoint{4.166038in}{1.508971in}}{\pgfqpoint{4.166038in}{1.514496in}}%
\pgfpathcurveto{\pgfqpoint{4.166038in}{1.520021in}}{\pgfqpoint{4.163843in}{1.525321in}}{\pgfqpoint{4.159936in}{1.529227in}}%
\pgfpathcurveto{\pgfqpoint{4.156029in}{1.533134in}}{\pgfqpoint{4.150730in}{1.535329in}}{\pgfqpoint{4.145205in}{1.535329in}}%
\pgfpathcurveto{\pgfqpoint{4.139680in}{1.535329in}}{\pgfqpoint{4.134380in}{1.533134in}}{\pgfqpoint{4.130473in}{1.529227in}}%
\pgfpathcurveto{\pgfqpoint{4.126567in}{1.525321in}}{\pgfqpoint{4.124371in}{1.520021in}}{\pgfqpoint{4.124371in}{1.514496in}}%
\pgfpathcurveto{\pgfqpoint{4.124371in}{1.508971in}}{\pgfqpoint{4.126567in}{1.503671in}}{\pgfqpoint{4.130473in}{1.499765in}}%
\pgfpathcurveto{\pgfqpoint{4.134380in}{1.495858in}}{\pgfqpoint{4.139680in}{1.493663in}}{\pgfqpoint{4.145205in}{1.493663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173860in}{1.515648in}}%
\pgfpathcurveto{\pgfqpoint{4.179385in}{1.515648in}}{\pgfqpoint{4.184685in}{1.517843in}}{\pgfqpoint{4.188592in}{1.521750in}}%
\pgfpathcurveto{\pgfqpoint{4.192498in}{1.525657in}}{\pgfqpoint{4.194694in}{1.530956in}}{\pgfqpoint{4.194694in}{1.536481in}}%
\pgfpathcurveto{\pgfqpoint{4.194694in}{1.542006in}}{\pgfqpoint{4.192498in}{1.547306in}}{\pgfqpoint{4.188592in}{1.551213in}}%
\pgfpathcurveto{\pgfqpoint{4.184685in}{1.555119in}}{\pgfqpoint{4.179385in}{1.557314in}}{\pgfqpoint{4.173860in}{1.557314in}}%
\pgfpathcurveto{\pgfqpoint{4.168335in}{1.557314in}}{\pgfqpoint{4.163036in}{1.555119in}}{\pgfqpoint{4.159129in}{1.551213in}}%
\pgfpathcurveto{\pgfqpoint{4.155222in}{1.547306in}}{\pgfqpoint{4.153027in}{1.542006in}}{\pgfqpoint{4.153027in}{1.536481in}}%
\pgfpathcurveto{\pgfqpoint{4.153027in}{1.530956in}}{\pgfqpoint{4.155222in}{1.525657in}}{\pgfqpoint{4.159129in}{1.521750in}}%
\pgfpathcurveto{\pgfqpoint{4.163036in}{1.517843in}}{\pgfqpoint{4.168335in}{1.515648in}}{\pgfqpoint{4.173860in}{1.515648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197791in}{1.517343in}}%
\pgfpathcurveto{\pgfqpoint{4.203316in}{1.517343in}}{\pgfqpoint{4.208616in}{1.519538in}}{\pgfqpoint{4.212522in}{1.523444in}}%
\pgfpathcurveto{\pgfqpoint{4.216429in}{1.527351in}}{\pgfqpoint{4.218624in}{1.532651in}}{\pgfqpoint{4.218624in}{1.538176in}}%
\pgfpathcurveto{\pgfqpoint{4.218624in}{1.543701in}}{\pgfqpoint{4.216429in}{1.549000in}}{\pgfqpoint{4.212522in}{1.552907in}}%
\pgfpathcurveto{\pgfqpoint{4.208616in}{1.556814in}}{\pgfqpoint{4.203316in}{1.559009in}}{\pgfqpoint{4.197791in}{1.559009in}}%
\pgfpathcurveto{\pgfqpoint{4.192266in}{1.559009in}}{\pgfqpoint{4.186966in}{1.556814in}}{\pgfqpoint{4.183060in}{1.552907in}}%
\pgfpathcurveto{\pgfqpoint{4.179153in}{1.549000in}}{\pgfqpoint{4.176958in}{1.543701in}}{\pgfqpoint{4.176958in}{1.538176in}}%
\pgfpathcurveto{\pgfqpoint{4.176958in}{1.532651in}}{\pgfqpoint{4.179153in}{1.527351in}}{\pgfqpoint{4.183060in}{1.523444in}}%
\pgfpathcurveto{\pgfqpoint{4.186966in}{1.519538in}}{\pgfqpoint{4.192266in}{1.517343in}}{\pgfqpoint{4.197791in}{1.517343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217705in}{1.509977in}}%
\pgfpathcurveto{\pgfqpoint{4.223230in}{1.509977in}}{\pgfqpoint{4.228530in}{1.512172in}}{\pgfqpoint{4.232436in}{1.516079in}}%
\pgfpathcurveto{\pgfqpoint{4.236343in}{1.519986in}}{\pgfqpoint{4.238538in}{1.525285in}}{\pgfqpoint{4.238538in}{1.530811in}}%
\pgfpathcurveto{\pgfqpoint{4.238538in}{1.536336in}}{\pgfqpoint{4.236343in}{1.541635in}}{\pgfqpoint{4.232436in}{1.545542in}}%
\pgfpathcurveto{\pgfqpoint{4.228530in}{1.549449in}}{\pgfqpoint{4.223230in}{1.551644in}}{\pgfqpoint{4.217705in}{1.551644in}}%
\pgfpathcurveto{\pgfqpoint{4.212180in}{1.551644in}}{\pgfqpoint{4.206880in}{1.549449in}}{\pgfqpoint{4.202974in}{1.545542in}}%
\pgfpathcurveto{\pgfqpoint{4.199067in}{1.541635in}}{\pgfqpoint{4.196872in}{1.536336in}}{\pgfqpoint{4.196872in}{1.530811in}}%
\pgfpathcurveto{\pgfqpoint{4.196872in}{1.525285in}}{\pgfqpoint{4.199067in}{1.519986in}}{\pgfqpoint{4.202974in}{1.516079in}}%
\pgfpathcurveto{\pgfqpoint{4.206880in}{1.512172in}}{\pgfqpoint{4.212180in}{1.509977in}}{\pgfqpoint{4.217705in}{1.509977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231200in}{1.515838in}}%
\pgfpathcurveto{\pgfqpoint{4.236725in}{1.515838in}}{\pgfqpoint{4.242024in}{1.518033in}}{\pgfqpoint{4.245931in}{1.521940in}}%
\pgfpathcurveto{\pgfqpoint{4.249838in}{1.525847in}}{\pgfqpoint{4.252033in}{1.531146in}}{\pgfqpoint{4.252033in}{1.536672in}}%
\pgfpathcurveto{\pgfqpoint{4.252033in}{1.542197in}}{\pgfqpoint{4.249838in}{1.547496in}}{\pgfqpoint{4.245931in}{1.551403in}}%
\pgfpathcurveto{\pgfqpoint{4.242024in}{1.555310in}}{\pgfqpoint{4.236725in}{1.557505in}}{\pgfqpoint{4.231200in}{1.557505in}}%
\pgfpathcurveto{\pgfqpoint{4.225675in}{1.557505in}}{\pgfqpoint{4.220375in}{1.555310in}}{\pgfqpoint{4.216468in}{1.551403in}}%
\pgfpathcurveto{\pgfqpoint{4.212562in}{1.547496in}}{\pgfqpoint{4.210367in}{1.542197in}}{\pgfqpoint{4.210367in}{1.536672in}}%
\pgfpathcurveto{\pgfqpoint{4.210367in}{1.531146in}}{\pgfqpoint{4.212562in}{1.525847in}}{\pgfqpoint{4.216468in}{1.521940in}}%
\pgfpathcurveto{\pgfqpoint{4.220375in}{1.518033in}}{\pgfqpoint{4.225675in}{1.515838in}}{\pgfqpoint{4.231200in}{1.515838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178059in}{1.537350in}}%
\pgfpathcurveto{\pgfqpoint{4.183584in}{1.537350in}}{\pgfqpoint{4.188883in}{1.539545in}}{\pgfqpoint{4.192790in}{1.543452in}}%
\pgfpathcurveto{\pgfqpoint{4.196697in}{1.547359in}}{\pgfqpoint{4.198892in}{1.552659in}}{\pgfqpoint{4.198892in}{1.558184in}}%
\pgfpathcurveto{\pgfqpoint{4.198892in}{1.563709in}}{\pgfqpoint{4.196697in}{1.569008in}}{\pgfqpoint{4.192790in}{1.572915in}}%
\pgfpathcurveto{\pgfqpoint{4.188883in}{1.576822in}}{\pgfqpoint{4.183584in}{1.579017in}}{\pgfqpoint{4.178059in}{1.579017in}}%
\pgfpathcurveto{\pgfqpoint{4.172534in}{1.579017in}}{\pgfqpoint{4.167234in}{1.576822in}}{\pgfqpoint{4.163327in}{1.572915in}}%
\pgfpathcurveto{\pgfqpoint{4.159421in}{1.569008in}}{\pgfqpoint{4.157225in}{1.563709in}}{\pgfqpoint{4.157225in}{1.558184in}}%
\pgfpathcurveto{\pgfqpoint{4.157225in}{1.552659in}}{\pgfqpoint{4.159421in}{1.547359in}}{\pgfqpoint{4.163327in}{1.543452in}}%
\pgfpathcurveto{\pgfqpoint{4.167234in}{1.539545in}}{\pgfqpoint{4.172534in}{1.537350in}}{\pgfqpoint{4.178059in}{1.537350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256487in}{1.508896in}}%
\pgfpathcurveto{\pgfqpoint{4.262013in}{1.508896in}}{\pgfqpoint{4.267312in}{1.511092in}}{\pgfqpoint{4.271219in}{1.514998in}}%
\pgfpathcurveto{\pgfqpoint{4.275126in}{1.518905in}}{\pgfqpoint{4.277321in}{1.524205in}}{\pgfqpoint{4.277321in}{1.529730in}}%
\pgfpathcurveto{\pgfqpoint{4.277321in}{1.535255in}}{\pgfqpoint{4.275126in}{1.540554in}}{\pgfqpoint{4.271219in}{1.544461in}}%
\pgfpathcurveto{\pgfqpoint{4.267312in}{1.548368in}}{\pgfqpoint{4.262013in}{1.550563in}}{\pgfqpoint{4.256487in}{1.550563in}}%
\pgfpathcurveto{\pgfqpoint{4.250962in}{1.550563in}}{\pgfqpoint{4.245663in}{1.548368in}}{\pgfqpoint{4.241756in}{1.544461in}}%
\pgfpathcurveto{\pgfqpoint{4.237849in}{1.540554in}}{\pgfqpoint{4.235654in}{1.535255in}}{\pgfqpoint{4.235654in}{1.529730in}}%
\pgfpathcurveto{\pgfqpoint{4.235654in}{1.524205in}}{\pgfqpoint{4.237849in}{1.518905in}}{\pgfqpoint{4.241756in}{1.514998in}}%
\pgfpathcurveto{\pgfqpoint{4.245663in}{1.511092in}}{\pgfqpoint{4.250962in}{1.508896in}}{\pgfqpoint{4.256487in}{1.508896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201895in}{1.488282in}}%
\pgfpathcurveto{\pgfqpoint{4.207420in}{1.488282in}}{\pgfqpoint{4.212720in}{1.490478in}}{\pgfqpoint{4.216627in}{1.494384in}}%
\pgfpathcurveto{\pgfqpoint{4.220534in}{1.498291in}}{\pgfqpoint{4.222729in}{1.503591in}}{\pgfqpoint{4.222729in}{1.509116in}}%
\pgfpathcurveto{\pgfqpoint{4.222729in}{1.514641in}}{\pgfqpoint{4.220534in}{1.519940in}}{\pgfqpoint{4.216627in}{1.523847in}}%
\pgfpathcurveto{\pgfqpoint{4.212720in}{1.527754in}}{\pgfqpoint{4.207420in}{1.529949in}}{\pgfqpoint{4.201895in}{1.529949in}}%
\pgfpathcurveto{\pgfqpoint{4.196370in}{1.529949in}}{\pgfqpoint{4.191071in}{1.527754in}}{\pgfqpoint{4.187164in}{1.523847in}}%
\pgfpathcurveto{\pgfqpoint{4.183257in}{1.519940in}}{\pgfqpoint{4.181062in}{1.514641in}}{\pgfqpoint{4.181062in}{1.509116in}}%
\pgfpathcurveto{\pgfqpoint{4.181062in}{1.503591in}}{\pgfqpoint{4.183257in}{1.498291in}}{\pgfqpoint{4.187164in}{1.494384in}}%
\pgfpathcurveto{\pgfqpoint{4.191071in}{1.490478in}}{\pgfqpoint{4.196370in}{1.488282in}}{\pgfqpoint{4.201895in}{1.488282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223790in}{1.474739in}}%
\pgfpathcurveto{\pgfqpoint{4.229315in}{1.474739in}}{\pgfqpoint{4.234615in}{1.476934in}}{\pgfqpoint{4.238522in}{1.480841in}}%
\pgfpathcurveto{\pgfqpoint{4.242428in}{1.484748in}}{\pgfqpoint{4.244624in}{1.490047in}}{\pgfqpoint{4.244624in}{1.495572in}}%
\pgfpathcurveto{\pgfqpoint{4.244624in}{1.501097in}}{\pgfqpoint{4.242428in}{1.506397in}}{\pgfqpoint{4.238522in}{1.510304in}}%
\pgfpathcurveto{\pgfqpoint{4.234615in}{1.514211in}}{\pgfqpoint{4.229315in}{1.516406in}}{\pgfqpoint{4.223790in}{1.516406in}}%
\pgfpathcurveto{\pgfqpoint{4.218265in}{1.516406in}}{\pgfqpoint{4.212966in}{1.514211in}}{\pgfqpoint{4.209059in}{1.510304in}}%
\pgfpathcurveto{\pgfqpoint{4.205152in}{1.506397in}}{\pgfqpoint{4.202957in}{1.501097in}}{\pgfqpoint{4.202957in}{1.495572in}}%
\pgfpathcurveto{\pgfqpoint{4.202957in}{1.490047in}}{\pgfqpoint{4.205152in}{1.484748in}}{\pgfqpoint{4.209059in}{1.480841in}}%
\pgfpathcurveto{\pgfqpoint{4.212966in}{1.476934in}}{\pgfqpoint{4.218265in}{1.474739in}}{\pgfqpoint{4.223790in}{1.474739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203246in}{1.511812in}}%
\pgfpathcurveto{\pgfqpoint{4.208771in}{1.511812in}}{\pgfqpoint{4.214070in}{1.514007in}}{\pgfqpoint{4.217977in}{1.517914in}}%
\pgfpathcurveto{\pgfqpoint{4.221884in}{1.521820in}}{\pgfqpoint{4.224079in}{1.527120in}}{\pgfqpoint{4.224079in}{1.532645in}}%
\pgfpathcurveto{\pgfqpoint{4.224079in}{1.538170in}}{\pgfqpoint{4.221884in}{1.543470in}}{\pgfqpoint{4.217977in}{1.547376in}}%
\pgfpathcurveto{\pgfqpoint{4.214070in}{1.551283in}}{\pgfqpoint{4.208771in}{1.553478in}}{\pgfqpoint{4.203246in}{1.553478in}}%
\pgfpathcurveto{\pgfqpoint{4.197720in}{1.553478in}}{\pgfqpoint{4.192421in}{1.551283in}}{\pgfqpoint{4.188514in}{1.547376in}}%
\pgfpathcurveto{\pgfqpoint{4.184607in}{1.543470in}}{\pgfqpoint{4.182412in}{1.538170in}}{\pgfqpoint{4.182412in}{1.532645in}}%
\pgfpathcurveto{\pgfqpoint{4.182412in}{1.527120in}}{\pgfqpoint{4.184607in}{1.521820in}}{\pgfqpoint{4.188514in}{1.517914in}}%
\pgfpathcurveto{\pgfqpoint{4.192421in}{1.514007in}}{\pgfqpoint{4.197720in}{1.511812in}}{\pgfqpoint{4.203246in}{1.511812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195815in}{1.495848in}}%
\pgfpathcurveto{\pgfqpoint{4.201340in}{1.495848in}}{\pgfqpoint{4.206640in}{1.498043in}}{\pgfqpoint{4.210546in}{1.501950in}}%
\pgfpathcurveto{\pgfqpoint{4.214453in}{1.505856in}}{\pgfqpoint{4.216648in}{1.511156in}}{\pgfqpoint{4.216648in}{1.516681in}}%
\pgfpathcurveto{\pgfqpoint{4.216648in}{1.522206in}}{\pgfqpoint{4.214453in}{1.527506in}}{\pgfqpoint{4.210546in}{1.531412in}}%
\pgfpathcurveto{\pgfqpoint{4.206640in}{1.535319in}}{\pgfqpoint{4.201340in}{1.537514in}}{\pgfqpoint{4.195815in}{1.537514in}}%
\pgfpathcurveto{\pgfqpoint{4.190290in}{1.537514in}}{\pgfqpoint{4.184990in}{1.535319in}}{\pgfqpoint{4.181084in}{1.531412in}}%
\pgfpathcurveto{\pgfqpoint{4.177177in}{1.527506in}}{\pgfqpoint{4.174982in}{1.522206in}}{\pgfqpoint{4.174982in}{1.516681in}}%
\pgfpathcurveto{\pgfqpoint{4.174982in}{1.511156in}}{\pgfqpoint{4.177177in}{1.505856in}}{\pgfqpoint{4.181084in}{1.501950in}}%
\pgfpathcurveto{\pgfqpoint{4.184990in}{1.498043in}}{\pgfqpoint{4.190290in}{1.495848in}}{\pgfqpoint{4.195815in}{1.495848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.164773in}{1.501312in}}%
\pgfpathcurveto{\pgfqpoint{4.170298in}{1.501312in}}{\pgfqpoint{4.175598in}{1.503508in}}{\pgfqpoint{4.179505in}{1.507414in}}%
\pgfpathcurveto{\pgfqpoint{4.183411in}{1.511321in}}{\pgfqpoint{4.185607in}{1.516621in}}{\pgfqpoint{4.185607in}{1.522146in}}%
\pgfpathcurveto{\pgfqpoint{4.185607in}{1.527671in}}{\pgfqpoint{4.183411in}{1.532970in}}{\pgfqpoint{4.179505in}{1.536877in}}%
\pgfpathcurveto{\pgfqpoint{4.175598in}{1.540784in}}{\pgfqpoint{4.170298in}{1.542979in}}{\pgfqpoint{4.164773in}{1.542979in}}%
\pgfpathcurveto{\pgfqpoint{4.159248in}{1.542979in}}{\pgfqpoint{4.153949in}{1.540784in}}{\pgfqpoint{4.150042in}{1.536877in}}%
\pgfpathcurveto{\pgfqpoint{4.146135in}{1.532970in}}{\pgfqpoint{4.143940in}{1.527671in}}{\pgfqpoint{4.143940in}{1.522146in}}%
\pgfpathcurveto{\pgfqpoint{4.143940in}{1.516621in}}{\pgfqpoint{4.146135in}{1.511321in}}{\pgfqpoint{4.150042in}{1.507414in}}%
\pgfpathcurveto{\pgfqpoint{4.153949in}{1.503508in}}{\pgfqpoint{4.159248in}{1.501312in}}{\pgfqpoint{4.164773in}{1.501312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243883in}{1.543303in}}%
\pgfpathcurveto{\pgfqpoint{4.249408in}{1.543303in}}{\pgfqpoint{4.254707in}{1.545499in}}{\pgfqpoint{4.258614in}{1.549405in}}%
\pgfpathcurveto{\pgfqpoint{4.262521in}{1.553312in}}{\pgfqpoint{4.264716in}{1.558612in}}{\pgfqpoint{4.264716in}{1.564137in}}%
\pgfpathcurveto{\pgfqpoint{4.264716in}{1.569662in}}{\pgfqpoint{4.262521in}{1.574961in}}{\pgfqpoint{4.258614in}{1.578868in}}%
\pgfpathcurveto{\pgfqpoint{4.254707in}{1.582775in}}{\pgfqpoint{4.249408in}{1.584970in}}{\pgfqpoint{4.243883in}{1.584970in}}%
\pgfpathcurveto{\pgfqpoint{4.238358in}{1.584970in}}{\pgfqpoint{4.233058in}{1.582775in}}{\pgfqpoint{4.229151in}{1.578868in}}%
\pgfpathcurveto{\pgfqpoint{4.225245in}{1.574961in}}{\pgfqpoint{4.223050in}{1.569662in}}{\pgfqpoint{4.223050in}{1.564137in}}%
\pgfpathcurveto{\pgfqpoint{4.223050in}{1.558612in}}{\pgfqpoint{4.225245in}{1.553312in}}{\pgfqpoint{4.229151in}{1.549405in}}%
\pgfpathcurveto{\pgfqpoint{4.233058in}{1.545499in}}{\pgfqpoint{4.238358in}{1.543303in}}{\pgfqpoint{4.243883in}{1.543303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169687in}{1.459963in}}%
\pgfpathcurveto{\pgfqpoint{4.175212in}{1.459963in}}{\pgfqpoint{4.180511in}{1.462158in}}{\pgfqpoint{4.184418in}{1.466064in}}%
\pgfpathcurveto{\pgfqpoint{4.188325in}{1.469971in}}{\pgfqpoint{4.190520in}{1.475271in}}{\pgfqpoint{4.190520in}{1.480796in}}%
\pgfpathcurveto{\pgfqpoint{4.190520in}{1.486321in}}{\pgfqpoint{4.188325in}{1.491620in}}{\pgfqpoint{4.184418in}{1.495527in}}%
\pgfpathcurveto{\pgfqpoint{4.180511in}{1.499434in}}{\pgfqpoint{4.175212in}{1.501629in}}{\pgfqpoint{4.169687in}{1.501629in}}%
\pgfpathcurveto{\pgfqpoint{4.164162in}{1.501629in}}{\pgfqpoint{4.158862in}{1.499434in}}{\pgfqpoint{4.154955in}{1.495527in}}%
\pgfpathcurveto{\pgfqpoint{4.151049in}{1.491620in}}{\pgfqpoint{4.148853in}{1.486321in}}{\pgfqpoint{4.148853in}{1.480796in}}%
\pgfpathcurveto{\pgfqpoint{4.148853in}{1.475271in}}{\pgfqpoint{4.151049in}{1.469971in}}{\pgfqpoint{4.154955in}{1.466064in}}%
\pgfpathcurveto{\pgfqpoint{4.158862in}{1.462158in}}{\pgfqpoint{4.164162in}{1.459963in}}{\pgfqpoint{4.169687in}{1.459963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200290in}{1.524904in}}%
\pgfpathcurveto{\pgfqpoint{4.205815in}{1.524904in}}{\pgfqpoint{4.211114in}{1.527099in}}{\pgfqpoint{4.215021in}{1.531006in}}%
\pgfpathcurveto{\pgfqpoint{4.218928in}{1.534913in}}{\pgfqpoint{4.221123in}{1.540212in}}{\pgfqpoint{4.221123in}{1.545737in}}%
\pgfpathcurveto{\pgfqpoint{4.221123in}{1.551262in}}{\pgfqpoint{4.218928in}{1.556562in}}{\pgfqpoint{4.215021in}{1.560469in}}%
\pgfpathcurveto{\pgfqpoint{4.211114in}{1.564375in}}{\pgfqpoint{4.205815in}{1.566571in}}{\pgfqpoint{4.200290in}{1.566571in}}%
\pgfpathcurveto{\pgfqpoint{4.194765in}{1.566571in}}{\pgfqpoint{4.189465in}{1.564375in}}{\pgfqpoint{4.185558in}{1.560469in}}%
\pgfpathcurveto{\pgfqpoint{4.181651in}{1.556562in}}{\pgfqpoint{4.179456in}{1.551262in}}{\pgfqpoint{4.179456in}{1.545737in}}%
\pgfpathcurveto{\pgfqpoint{4.179456in}{1.540212in}}{\pgfqpoint{4.181651in}{1.534913in}}{\pgfqpoint{4.185558in}{1.531006in}}%
\pgfpathcurveto{\pgfqpoint{4.189465in}{1.527099in}}{\pgfqpoint{4.194765in}{1.524904in}}{\pgfqpoint{4.200290in}{1.524904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922047in}{1.935096in}}%
\pgfpathcurveto{\pgfqpoint{0.927572in}{1.935096in}}{\pgfqpoint{0.932872in}{1.937291in}}{\pgfqpoint{0.936778in}{1.941198in}}%
\pgfpathcurveto{\pgfqpoint{0.940685in}{1.945105in}}{\pgfqpoint{0.942880in}{1.950405in}}{\pgfqpoint{0.942880in}{1.955930in}}%
\pgfpathcurveto{\pgfqpoint{0.942880in}{1.961455in}}{\pgfqpoint{0.940685in}{1.966754in}}{\pgfqpoint{0.936778in}{1.970661in}}%
\pgfpathcurveto{\pgfqpoint{0.932872in}{1.974568in}}{\pgfqpoint{0.927572in}{1.976763in}}{\pgfqpoint{0.922047in}{1.976763in}}%
\pgfpathcurveto{\pgfqpoint{0.916522in}{1.976763in}}{\pgfqpoint{0.911222in}{1.974568in}}{\pgfqpoint{0.907316in}{1.970661in}}%
\pgfpathcurveto{\pgfqpoint{0.903409in}{1.966754in}}{\pgfqpoint{0.901214in}{1.961455in}}{\pgfqpoint{0.901214in}{1.955930in}}%
\pgfpathcurveto{\pgfqpoint{0.901214in}{1.950405in}}{\pgfqpoint{0.903409in}{1.945105in}}{\pgfqpoint{0.907316in}{1.941198in}}%
\pgfpathcurveto{\pgfqpoint{0.911222in}{1.937291in}}{\pgfqpoint{0.916522in}{1.935096in}}{\pgfqpoint{0.922047in}{1.935096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883041in}{1.932392in}}%
\pgfpathcurveto{\pgfqpoint{0.888566in}{1.932392in}}{\pgfqpoint{0.893865in}{1.934587in}}{\pgfqpoint{0.897772in}{1.938494in}}%
\pgfpathcurveto{\pgfqpoint{0.901679in}{1.942401in}}{\pgfqpoint{0.903874in}{1.947700in}}{\pgfqpoint{0.903874in}{1.953225in}}%
\pgfpathcurveto{\pgfqpoint{0.903874in}{1.958750in}}{\pgfqpoint{0.901679in}{1.964050in}}{\pgfqpoint{0.897772in}{1.967957in}}%
\pgfpathcurveto{\pgfqpoint{0.893865in}{1.971863in}}{\pgfqpoint{0.888566in}{1.974059in}}{\pgfqpoint{0.883041in}{1.974059in}}%
\pgfpathcurveto{\pgfqpoint{0.877516in}{1.974059in}}{\pgfqpoint{0.872216in}{1.971863in}}{\pgfqpoint{0.868309in}{1.967957in}}%
\pgfpathcurveto{\pgfqpoint{0.864402in}{1.964050in}}{\pgfqpoint{0.862207in}{1.958750in}}{\pgfqpoint{0.862207in}{1.953225in}}%
\pgfpathcurveto{\pgfqpoint{0.862207in}{1.947700in}}{\pgfqpoint{0.864402in}{1.942401in}}{\pgfqpoint{0.868309in}{1.938494in}}%
\pgfpathcurveto{\pgfqpoint{0.872216in}{1.934587in}}{\pgfqpoint{0.877516in}{1.932392in}}{\pgfqpoint{0.883041in}{1.932392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560167in}{2.744618in}}%
\pgfpathcurveto{\pgfqpoint{3.565692in}{2.744618in}}{\pgfqpoint{3.570992in}{2.746813in}}{\pgfqpoint{3.574898in}{2.750720in}}%
\pgfpathcurveto{\pgfqpoint{3.578805in}{2.754627in}}{\pgfqpoint{3.581000in}{2.759926in}}{\pgfqpoint{3.581000in}{2.765451in}}%
\pgfpathcurveto{\pgfqpoint{3.581000in}{2.770976in}}{\pgfqpoint{3.578805in}{2.776276in}}{\pgfqpoint{3.574898in}{2.780183in}}%
\pgfpathcurveto{\pgfqpoint{3.570992in}{2.784089in}}{\pgfqpoint{3.565692in}{2.786285in}}{\pgfqpoint{3.560167in}{2.786285in}}%
\pgfpathcurveto{\pgfqpoint{3.554642in}{2.786285in}}{\pgfqpoint{3.549342in}{2.784089in}}{\pgfqpoint{3.545436in}{2.780183in}}%
\pgfpathcurveto{\pgfqpoint{3.541529in}{2.776276in}}{\pgfqpoint{3.539334in}{2.770976in}}{\pgfqpoint{3.539334in}{2.765451in}}%
\pgfpathcurveto{\pgfqpoint{3.539334in}{2.759926in}}{\pgfqpoint{3.541529in}{2.754627in}}{\pgfqpoint{3.545436in}{2.750720in}}%
\pgfpathcurveto{\pgfqpoint{3.549342in}{2.746813in}}{\pgfqpoint{3.554642in}{2.744618in}}{\pgfqpoint{3.560167in}{2.744618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847490in}{1.970996in}}%
\pgfpathcurveto{\pgfqpoint{0.853015in}{1.970996in}}{\pgfqpoint{0.858315in}{1.973191in}}{\pgfqpoint{0.862222in}{1.977098in}}%
\pgfpathcurveto{\pgfqpoint{0.866129in}{1.981005in}}{\pgfqpoint{0.868324in}{1.986304in}}{\pgfqpoint{0.868324in}{1.991829in}}%
\pgfpathcurveto{\pgfqpoint{0.868324in}{1.997354in}}{\pgfqpoint{0.866129in}{2.002654in}}{\pgfqpoint{0.862222in}{2.006561in}}%
\pgfpathcurveto{\pgfqpoint{0.858315in}{2.010467in}}{\pgfqpoint{0.853015in}{2.012662in}}{\pgfqpoint{0.847490in}{2.012662in}}%
\pgfpathcurveto{\pgfqpoint{0.841965in}{2.012662in}}{\pgfqpoint{0.836666in}{2.010467in}}{\pgfqpoint{0.832759in}{2.006561in}}%
\pgfpathcurveto{\pgfqpoint{0.828852in}{2.002654in}}{\pgfqpoint{0.826657in}{1.997354in}}{\pgfqpoint{0.826657in}{1.991829in}}%
\pgfpathcurveto{\pgfqpoint{0.826657in}{1.986304in}}{\pgfqpoint{0.828852in}{1.981005in}}{\pgfqpoint{0.832759in}{1.977098in}}%
\pgfpathcurveto{\pgfqpoint{0.836666in}{1.973191in}}{\pgfqpoint{0.841965in}{1.970996in}}{\pgfqpoint{0.847490in}{1.970996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896223in}{1.946687in}}%
\pgfpathcurveto{\pgfqpoint{0.901748in}{1.946687in}}{\pgfqpoint{0.907048in}{1.948882in}}{\pgfqpoint{0.910955in}{1.952789in}}%
\pgfpathcurveto{\pgfqpoint{0.914861in}{1.956696in}}{\pgfqpoint{0.917057in}{1.961995in}}{\pgfqpoint{0.917057in}{1.967521in}}%
\pgfpathcurveto{\pgfqpoint{0.917057in}{1.973046in}}{\pgfqpoint{0.914861in}{1.978345in}}{\pgfqpoint{0.910955in}{1.982252in}}%
\pgfpathcurveto{\pgfqpoint{0.907048in}{1.986159in}}{\pgfqpoint{0.901748in}{1.988354in}}{\pgfqpoint{0.896223in}{1.988354in}}%
\pgfpathcurveto{\pgfqpoint{0.890698in}{1.988354in}}{\pgfqpoint{0.885399in}{1.986159in}}{\pgfqpoint{0.881492in}{1.982252in}}%
\pgfpathcurveto{\pgfqpoint{0.877585in}{1.978345in}}{\pgfqpoint{0.875390in}{1.973046in}}{\pgfqpoint{0.875390in}{1.967521in}}%
\pgfpathcurveto{\pgfqpoint{0.875390in}{1.961995in}}{\pgfqpoint{0.877585in}{1.956696in}}{\pgfqpoint{0.881492in}{1.952789in}}%
\pgfpathcurveto{\pgfqpoint{0.885399in}{1.948882in}}{\pgfqpoint{0.890698in}{1.946687in}}{\pgfqpoint{0.896223in}{1.946687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973446in}{1.966365in}}%
\pgfpathcurveto{\pgfqpoint{0.978971in}{1.966365in}}{\pgfqpoint{0.984271in}{1.968560in}}{\pgfqpoint{0.988178in}{1.972467in}}%
\pgfpathcurveto{\pgfqpoint{0.992084in}{1.976374in}}{\pgfqpoint{0.994279in}{1.981673in}}{\pgfqpoint{0.994279in}{1.987199in}}%
\pgfpathcurveto{\pgfqpoint{0.994279in}{1.992724in}}{\pgfqpoint{0.992084in}{1.998023in}}{\pgfqpoint{0.988178in}{2.001930in}}%
\pgfpathcurveto{\pgfqpoint{0.984271in}{2.005837in}}{\pgfqpoint{0.978971in}{2.008032in}}{\pgfqpoint{0.973446in}{2.008032in}}%
\pgfpathcurveto{\pgfqpoint{0.967921in}{2.008032in}}{\pgfqpoint{0.962622in}{2.005837in}}{\pgfqpoint{0.958715in}{2.001930in}}%
\pgfpathcurveto{\pgfqpoint{0.954808in}{1.998023in}}{\pgfqpoint{0.952613in}{1.992724in}}{\pgfqpoint{0.952613in}{1.987199in}}%
\pgfpathcurveto{\pgfqpoint{0.952613in}{1.981673in}}{\pgfqpoint{0.954808in}{1.976374in}}{\pgfqpoint{0.958715in}{1.972467in}}%
\pgfpathcurveto{\pgfqpoint{0.962622in}{1.968560in}}{\pgfqpoint{0.967921in}{1.966365in}}{\pgfqpoint{0.973446in}{1.966365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832643in}{1.926180in}}%
\pgfpathcurveto{\pgfqpoint{0.838168in}{1.926180in}}{\pgfqpoint{0.843468in}{1.928375in}}{\pgfqpoint{0.847374in}{1.932282in}}%
\pgfpathcurveto{\pgfqpoint{0.851281in}{1.936189in}}{\pgfqpoint{0.853476in}{1.941488in}}{\pgfqpoint{0.853476in}{1.947013in}}%
\pgfpathcurveto{\pgfqpoint{0.853476in}{1.952538in}}{\pgfqpoint{0.851281in}{1.957838in}}{\pgfqpoint{0.847374in}{1.961744in}}%
\pgfpathcurveto{\pgfqpoint{0.843468in}{1.965651in}}{\pgfqpoint{0.838168in}{1.967846in}}{\pgfqpoint{0.832643in}{1.967846in}}%
\pgfpathcurveto{\pgfqpoint{0.827118in}{1.967846in}}{\pgfqpoint{0.821818in}{1.965651in}}{\pgfqpoint{0.817912in}{1.961744in}}%
\pgfpathcurveto{\pgfqpoint{0.814005in}{1.957838in}}{\pgfqpoint{0.811810in}{1.952538in}}{\pgfqpoint{0.811810in}{1.947013in}}%
\pgfpathcurveto{\pgfqpoint{0.811810in}{1.941488in}}{\pgfqpoint{0.814005in}{1.936189in}}{\pgfqpoint{0.817912in}{1.932282in}}%
\pgfpathcurveto{\pgfqpoint{0.821818in}{1.928375in}}{\pgfqpoint{0.827118in}{1.926180in}}{\pgfqpoint{0.832643in}{1.926180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964797in}{1.970557in}}%
\pgfpathcurveto{\pgfqpoint{0.970322in}{1.970557in}}{\pgfqpoint{0.975622in}{1.972752in}}{\pgfqpoint{0.979529in}{1.976659in}}%
\pgfpathcurveto{\pgfqpoint{0.983436in}{1.980566in}}{\pgfqpoint{0.985631in}{1.985865in}}{\pgfqpoint{0.985631in}{1.991390in}}%
\pgfpathcurveto{\pgfqpoint{0.985631in}{1.996915in}}{\pgfqpoint{0.983436in}{2.002215in}}{\pgfqpoint{0.979529in}{2.006121in}}%
\pgfpathcurveto{\pgfqpoint{0.975622in}{2.010028in}}{\pgfqpoint{0.970322in}{2.012223in}}{\pgfqpoint{0.964797in}{2.012223in}}%
\pgfpathcurveto{\pgfqpoint{0.959272in}{2.012223in}}{\pgfqpoint{0.953973in}{2.010028in}}{\pgfqpoint{0.950066in}{2.006121in}}%
\pgfpathcurveto{\pgfqpoint{0.946159in}{2.002215in}}{\pgfqpoint{0.943964in}{1.996915in}}{\pgfqpoint{0.943964in}{1.991390in}}%
\pgfpathcurveto{\pgfqpoint{0.943964in}{1.985865in}}{\pgfqpoint{0.946159in}{1.980566in}}{\pgfqpoint{0.950066in}{1.976659in}}%
\pgfpathcurveto{\pgfqpoint{0.953973in}{1.972752in}}{\pgfqpoint{0.959272in}{1.970557in}}{\pgfqpoint{0.964797in}{1.970557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937492in}{1.928299in}}%
\pgfpathcurveto{\pgfqpoint{0.943017in}{1.928299in}}{\pgfqpoint{0.948316in}{1.930494in}}{\pgfqpoint{0.952223in}{1.934401in}}%
\pgfpathcurveto{\pgfqpoint{0.956130in}{1.938308in}}{\pgfqpoint{0.958325in}{1.943607in}}{\pgfqpoint{0.958325in}{1.949132in}}%
\pgfpathcurveto{\pgfqpoint{0.958325in}{1.954657in}}{\pgfqpoint{0.956130in}{1.959957in}}{\pgfqpoint{0.952223in}{1.963864in}}%
\pgfpathcurveto{\pgfqpoint{0.948316in}{1.967770in}}{\pgfqpoint{0.943017in}{1.969965in}}{\pgfqpoint{0.937492in}{1.969965in}}%
\pgfpathcurveto{\pgfqpoint{0.931967in}{1.969965in}}{\pgfqpoint{0.926667in}{1.967770in}}{\pgfqpoint{0.922760in}{1.963864in}}%
\pgfpathcurveto{\pgfqpoint{0.918854in}{1.959957in}}{\pgfqpoint{0.916659in}{1.954657in}}{\pgfqpoint{0.916659in}{1.949132in}}%
\pgfpathcurveto{\pgfqpoint{0.916659in}{1.943607in}}{\pgfqpoint{0.918854in}{1.938308in}}{\pgfqpoint{0.922760in}{1.934401in}}%
\pgfpathcurveto{\pgfqpoint{0.926667in}{1.930494in}}{\pgfqpoint{0.931967in}{1.928299in}}{\pgfqpoint{0.937492in}{1.928299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952831in}{1.930392in}}%
\pgfpathcurveto{\pgfqpoint{0.958356in}{1.930392in}}{\pgfqpoint{0.963655in}{1.932587in}}{\pgfqpoint{0.967562in}{1.936493in}}%
\pgfpathcurveto{\pgfqpoint{0.971469in}{1.940400in}}{\pgfqpoint{0.973664in}{1.945700in}}{\pgfqpoint{0.973664in}{1.951225in}}%
\pgfpathcurveto{\pgfqpoint{0.973664in}{1.956750in}}{\pgfqpoint{0.971469in}{1.962049in}}{\pgfqpoint{0.967562in}{1.965956in}}%
\pgfpathcurveto{\pgfqpoint{0.963655in}{1.969863in}}{\pgfqpoint{0.958356in}{1.972058in}}{\pgfqpoint{0.952831in}{1.972058in}}%
\pgfpathcurveto{\pgfqpoint{0.947306in}{1.972058in}}{\pgfqpoint{0.942006in}{1.969863in}}{\pgfqpoint{0.938100in}{1.965956in}}%
\pgfpathcurveto{\pgfqpoint{0.934193in}{1.962049in}}{\pgfqpoint{0.931998in}{1.956750in}}{\pgfqpoint{0.931998in}{1.951225in}}%
\pgfpathcurveto{\pgfqpoint{0.931998in}{1.945700in}}{\pgfqpoint{0.934193in}{1.940400in}}{\pgfqpoint{0.938100in}{1.936493in}}%
\pgfpathcurveto{\pgfqpoint{0.942006in}{1.932587in}}{\pgfqpoint{0.947306in}{1.930392in}}{\pgfqpoint{0.952831in}{1.930392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992531in}{1.948710in}}%
\pgfpathcurveto{\pgfqpoint{0.998057in}{1.948710in}}{\pgfqpoint{1.003356in}{1.950905in}}{\pgfqpoint{1.007263in}{1.954812in}}%
\pgfpathcurveto{\pgfqpoint{1.011170in}{1.958718in}}{\pgfqpoint{1.013365in}{1.964018in}}{\pgfqpoint{1.013365in}{1.969543in}}%
\pgfpathcurveto{\pgfqpoint{1.013365in}{1.975068in}}{\pgfqpoint{1.011170in}{1.980368in}}{\pgfqpoint{1.007263in}{1.984274in}}%
\pgfpathcurveto{\pgfqpoint{1.003356in}{1.988181in}}{\pgfqpoint{0.998057in}{1.990376in}}{\pgfqpoint{0.992531in}{1.990376in}}%
\pgfpathcurveto{\pgfqpoint{0.987006in}{1.990376in}}{\pgfqpoint{0.981707in}{1.988181in}}{\pgfqpoint{0.977800in}{1.984274in}}%
\pgfpathcurveto{\pgfqpoint{0.973893in}{1.980368in}}{\pgfqpoint{0.971698in}{1.975068in}}{\pgfqpoint{0.971698in}{1.969543in}}%
\pgfpathcurveto{\pgfqpoint{0.971698in}{1.964018in}}{\pgfqpoint{0.973893in}{1.958718in}}{\pgfqpoint{0.977800in}{1.954812in}}%
\pgfpathcurveto{\pgfqpoint{0.981707in}{1.950905in}}{\pgfqpoint{0.987006in}{1.948710in}}{\pgfqpoint{0.992531in}{1.948710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810649in}{1.947707in}}%
\pgfpathcurveto{\pgfqpoint{0.816174in}{1.947707in}}{\pgfqpoint{0.821473in}{1.949902in}}{\pgfqpoint{0.825380in}{1.953809in}}%
\pgfpathcurveto{\pgfqpoint{0.829287in}{1.957716in}}{\pgfqpoint{0.831482in}{1.963016in}}{\pgfqpoint{0.831482in}{1.968541in}}%
\pgfpathcurveto{\pgfqpoint{0.831482in}{1.974066in}}{\pgfqpoint{0.829287in}{1.979365in}}{\pgfqpoint{0.825380in}{1.983272in}}%
\pgfpathcurveto{\pgfqpoint{0.821473in}{1.987179in}}{\pgfqpoint{0.816174in}{1.989374in}}{\pgfqpoint{0.810649in}{1.989374in}}%
\pgfpathcurveto{\pgfqpoint{0.805124in}{1.989374in}}{\pgfqpoint{0.799824in}{1.987179in}}{\pgfqpoint{0.795917in}{1.983272in}}%
\pgfpathcurveto{\pgfqpoint{0.792011in}{1.979365in}}{\pgfqpoint{0.789815in}{1.974066in}}{\pgfqpoint{0.789815in}{1.968541in}}%
\pgfpathcurveto{\pgfqpoint{0.789815in}{1.963016in}}{\pgfqpoint{0.792011in}{1.957716in}}{\pgfqpoint{0.795917in}{1.953809in}}%
\pgfpathcurveto{\pgfqpoint{0.799824in}{1.949902in}}{\pgfqpoint{0.805124in}{1.947707in}}{\pgfqpoint{0.810649in}{1.947707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963886in}{1.949082in}}%
\pgfpathcurveto{\pgfqpoint{0.969411in}{1.949082in}}{\pgfqpoint{0.974711in}{1.951277in}}{\pgfqpoint{0.978617in}{1.955184in}}%
\pgfpathcurveto{\pgfqpoint{0.982524in}{1.959090in}}{\pgfqpoint{0.984719in}{1.964390in}}{\pgfqpoint{0.984719in}{1.969915in}}%
\pgfpathcurveto{\pgfqpoint{0.984719in}{1.975440in}}{\pgfqpoint{0.982524in}{1.980740in}}{\pgfqpoint{0.978617in}{1.984646in}}%
\pgfpathcurveto{\pgfqpoint{0.974711in}{1.988553in}}{\pgfqpoint{0.969411in}{1.990748in}}{\pgfqpoint{0.963886in}{1.990748in}}%
\pgfpathcurveto{\pgfqpoint{0.958361in}{1.990748in}}{\pgfqpoint{0.953061in}{1.988553in}}{\pgfqpoint{0.949155in}{1.984646in}}%
\pgfpathcurveto{\pgfqpoint{0.945248in}{1.980740in}}{\pgfqpoint{0.943053in}{1.975440in}}{\pgfqpoint{0.943053in}{1.969915in}}%
\pgfpathcurveto{\pgfqpoint{0.943053in}{1.964390in}}{\pgfqpoint{0.945248in}{1.959090in}}{\pgfqpoint{0.949155in}{1.955184in}}%
\pgfpathcurveto{\pgfqpoint{0.953061in}{1.951277in}}{\pgfqpoint{0.958361in}{1.949082in}}{\pgfqpoint{0.963886in}{1.949082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878173in}{1.929940in}}%
\pgfpathcurveto{\pgfqpoint{0.883698in}{1.929940in}}{\pgfqpoint{0.888998in}{1.932135in}}{\pgfqpoint{0.892905in}{1.936042in}}%
\pgfpathcurveto{\pgfqpoint{0.896812in}{1.939948in}}{\pgfqpoint{0.899007in}{1.945248in}}{\pgfqpoint{0.899007in}{1.950773in}}%
\pgfpathcurveto{\pgfqpoint{0.899007in}{1.956298in}}{\pgfqpoint{0.896812in}{1.961598in}}{\pgfqpoint{0.892905in}{1.965504in}}%
\pgfpathcurveto{\pgfqpoint{0.888998in}{1.969411in}}{\pgfqpoint{0.883698in}{1.971606in}}{\pgfqpoint{0.878173in}{1.971606in}}%
\pgfpathcurveto{\pgfqpoint{0.872648in}{1.971606in}}{\pgfqpoint{0.867349in}{1.969411in}}{\pgfqpoint{0.863442in}{1.965504in}}%
\pgfpathcurveto{\pgfqpoint{0.859535in}{1.961598in}}{\pgfqpoint{0.857340in}{1.956298in}}{\pgfqpoint{0.857340in}{1.950773in}}%
\pgfpathcurveto{\pgfqpoint{0.857340in}{1.945248in}}{\pgfqpoint{0.859535in}{1.939948in}}{\pgfqpoint{0.863442in}{1.936042in}}%
\pgfpathcurveto{\pgfqpoint{0.867349in}{1.932135in}}{\pgfqpoint{0.872648in}{1.929940in}}{\pgfqpoint{0.878173in}{1.929940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906285in}{1.943005in}}%
\pgfpathcurveto{\pgfqpoint{0.911810in}{1.943005in}}{\pgfqpoint{0.917110in}{1.945200in}}{\pgfqpoint{0.921017in}{1.949107in}}%
\pgfpathcurveto{\pgfqpoint{0.924923in}{1.953014in}}{\pgfqpoint{0.927118in}{1.958313in}}{\pgfqpoint{0.927118in}{1.963838in}}%
\pgfpathcurveto{\pgfqpoint{0.927118in}{1.969363in}}{\pgfqpoint{0.924923in}{1.974663in}}{\pgfqpoint{0.921017in}{1.978570in}}%
\pgfpathcurveto{\pgfqpoint{0.917110in}{1.982476in}}{\pgfqpoint{0.911810in}{1.984671in}}{\pgfqpoint{0.906285in}{1.984671in}}%
\pgfpathcurveto{\pgfqpoint{0.900760in}{1.984671in}}{\pgfqpoint{0.895461in}{1.982476in}}{\pgfqpoint{0.891554in}{1.978570in}}%
\pgfpathcurveto{\pgfqpoint{0.887647in}{1.974663in}}{\pgfqpoint{0.885452in}{1.969363in}}{\pgfqpoint{0.885452in}{1.963838in}}%
\pgfpathcurveto{\pgfqpoint{0.885452in}{1.958313in}}{\pgfqpoint{0.887647in}{1.953014in}}{\pgfqpoint{0.891554in}{1.949107in}}%
\pgfpathcurveto{\pgfqpoint{0.895461in}{1.945200in}}{\pgfqpoint{0.900760in}{1.943005in}}{\pgfqpoint{0.906285in}{1.943005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872035in}{1.906997in}}%
\pgfpathcurveto{\pgfqpoint{0.877560in}{1.906997in}}{\pgfqpoint{0.882860in}{1.909192in}}{\pgfqpoint{0.886767in}{1.913099in}}%
\pgfpathcurveto{\pgfqpoint{0.890673in}{1.917006in}}{\pgfqpoint{0.892869in}{1.922305in}}{\pgfqpoint{0.892869in}{1.927831in}}%
\pgfpathcurveto{\pgfqpoint{0.892869in}{1.933356in}}{\pgfqpoint{0.890673in}{1.938655in}}{\pgfqpoint{0.886767in}{1.942562in}}%
\pgfpathcurveto{\pgfqpoint{0.882860in}{1.946469in}}{\pgfqpoint{0.877560in}{1.948664in}}{\pgfqpoint{0.872035in}{1.948664in}}%
\pgfpathcurveto{\pgfqpoint{0.866510in}{1.948664in}}{\pgfqpoint{0.861211in}{1.946469in}}{\pgfqpoint{0.857304in}{1.942562in}}%
\pgfpathcurveto{\pgfqpoint{0.853397in}{1.938655in}}{\pgfqpoint{0.851202in}{1.933356in}}{\pgfqpoint{0.851202in}{1.927831in}}%
\pgfpathcurveto{\pgfqpoint{0.851202in}{1.922305in}}{\pgfqpoint{0.853397in}{1.917006in}}{\pgfqpoint{0.857304in}{1.913099in}}%
\pgfpathcurveto{\pgfqpoint{0.861211in}{1.909192in}}{\pgfqpoint{0.866510in}{1.906997in}}{\pgfqpoint{0.872035in}{1.906997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874210in}{1.949655in}}%
\pgfpathcurveto{\pgfqpoint{0.879735in}{1.949655in}}{\pgfqpoint{0.885034in}{1.951850in}}{\pgfqpoint{0.888941in}{1.955757in}}%
\pgfpathcurveto{\pgfqpoint{0.892848in}{1.959663in}}{\pgfqpoint{0.895043in}{1.964963in}}{\pgfqpoint{0.895043in}{1.970488in}}%
\pgfpathcurveto{\pgfqpoint{0.895043in}{1.976013in}}{\pgfqpoint{0.892848in}{1.981312in}}{\pgfqpoint{0.888941in}{1.985219in}}%
\pgfpathcurveto{\pgfqpoint{0.885034in}{1.989126in}}{\pgfqpoint{0.879735in}{1.991321in}}{\pgfqpoint{0.874210in}{1.991321in}}%
\pgfpathcurveto{\pgfqpoint{0.868685in}{1.991321in}}{\pgfqpoint{0.863385in}{1.989126in}}{\pgfqpoint{0.859478in}{1.985219in}}%
\pgfpathcurveto{\pgfqpoint{0.855572in}{1.981312in}}{\pgfqpoint{0.853377in}{1.976013in}}{\pgfqpoint{0.853377in}{1.970488in}}%
\pgfpathcurveto{\pgfqpoint{0.853377in}{1.964963in}}{\pgfqpoint{0.855572in}{1.959663in}}{\pgfqpoint{0.859478in}{1.955757in}}%
\pgfpathcurveto{\pgfqpoint{0.863385in}{1.951850in}}{\pgfqpoint{0.868685in}{1.949655in}}{\pgfqpoint{0.874210in}{1.949655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865514in}{1.957534in}}%
\pgfpathcurveto{\pgfqpoint{0.871039in}{1.957534in}}{\pgfqpoint{0.876339in}{1.959729in}}{\pgfqpoint{0.880245in}{1.963636in}}%
\pgfpathcurveto{\pgfqpoint{0.884152in}{1.967542in}}{\pgfqpoint{0.886347in}{1.972842in}}{\pgfqpoint{0.886347in}{1.978367in}}%
\pgfpathcurveto{\pgfqpoint{0.886347in}{1.983892in}}{\pgfqpoint{0.884152in}{1.989191in}}{\pgfqpoint{0.880245in}{1.993098in}}%
\pgfpathcurveto{\pgfqpoint{0.876339in}{1.997005in}}{\pgfqpoint{0.871039in}{1.999200in}}{\pgfqpoint{0.865514in}{1.999200in}}%
\pgfpathcurveto{\pgfqpoint{0.859989in}{1.999200in}}{\pgfqpoint{0.854689in}{1.997005in}}{\pgfqpoint{0.850783in}{1.993098in}}%
\pgfpathcurveto{\pgfqpoint{0.846876in}{1.989191in}}{\pgfqpoint{0.844681in}{1.983892in}}{\pgfqpoint{0.844681in}{1.978367in}}%
\pgfpathcurveto{\pgfqpoint{0.844681in}{1.972842in}}{\pgfqpoint{0.846876in}{1.967542in}}{\pgfqpoint{0.850783in}{1.963636in}}%
\pgfpathcurveto{\pgfqpoint{0.854689in}{1.959729in}}{\pgfqpoint{0.859989in}{1.957534in}}{\pgfqpoint{0.865514in}{1.957534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851991in}{1.934927in}}%
\pgfpathcurveto{\pgfqpoint{0.857516in}{1.934927in}}{\pgfqpoint{0.862815in}{1.937122in}}{\pgfqpoint{0.866722in}{1.941028in}}%
\pgfpathcurveto{\pgfqpoint{0.870629in}{1.944935in}}{\pgfqpoint{0.872824in}{1.950235in}}{\pgfqpoint{0.872824in}{1.955760in}}%
\pgfpathcurveto{\pgfqpoint{0.872824in}{1.961285in}}{\pgfqpoint{0.870629in}{1.966584in}}{\pgfqpoint{0.866722in}{1.970491in}}%
\pgfpathcurveto{\pgfqpoint{0.862815in}{1.974398in}}{\pgfqpoint{0.857516in}{1.976593in}}{\pgfqpoint{0.851991in}{1.976593in}}%
\pgfpathcurveto{\pgfqpoint{0.846466in}{1.976593in}}{\pgfqpoint{0.841166in}{1.974398in}}{\pgfqpoint{0.837259in}{1.970491in}}%
\pgfpathcurveto{\pgfqpoint{0.833353in}{1.966584in}}{\pgfqpoint{0.831157in}{1.961285in}}{\pgfqpoint{0.831157in}{1.955760in}}%
\pgfpathcurveto{\pgfqpoint{0.831157in}{1.950235in}}{\pgfqpoint{0.833353in}{1.944935in}}{\pgfqpoint{0.837259in}{1.941028in}}%
\pgfpathcurveto{\pgfqpoint{0.841166in}{1.937122in}}{\pgfqpoint{0.846466in}{1.934927in}}{\pgfqpoint{0.851991in}{1.934927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860021in}{1.957623in}}%
\pgfpathcurveto{\pgfqpoint{0.865546in}{1.957623in}}{\pgfqpoint{0.870845in}{1.959818in}}{\pgfqpoint{0.874752in}{1.963725in}}%
\pgfpathcurveto{\pgfqpoint{0.878659in}{1.967631in}}{\pgfqpoint{0.880854in}{1.972931in}}{\pgfqpoint{0.880854in}{1.978456in}}%
\pgfpathcurveto{\pgfqpoint{0.880854in}{1.983981in}}{\pgfqpoint{0.878659in}{1.989280in}}{\pgfqpoint{0.874752in}{1.993187in}}%
\pgfpathcurveto{\pgfqpoint{0.870845in}{1.997094in}}{\pgfqpoint{0.865546in}{1.999289in}}{\pgfqpoint{0.860021in}{1.999289in}}%
\pgfpathcurveto{\pgfqpoint{0.854496in}{1.999289in}}{\pgfqpoint{0.849196in}{1.997094in}}{\pgfqpoint{0.845289in}{1.993187in}}%
\pgfpathcurveto{\pgfqpoint{0.841382in}{1.989280in}}{\pgfqpoint{0.839187in}{1.983981in}}{\pgfqpoint{0.839187in}{1.978456in}}%
\pgfpathcurveto{\pgfqpoint{0.839187in}{1.972931in}}{\pgfqpoint{0.841382in}{1.967631in}}{\pgfqpoint{0.845289in}{1.963725in}}%
\pgfpathcurveto{\pgfqpoint{0.849196in}{1.959818in}}{\pgfqpoint{0.854496in}{1.957623in}}{\pgfqpoint{0.860021in}{1.957623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972245in}{1.936869in}}%
\pgfpathcurveto{\pgfqpoint{0.977770in}{1.936869in}}{\pgfqpoint{0.983069in}{1.939064in}}{\pgfqpoint{0.986976in}{1.942971in}}%
\pgfpathcurveto{\pgfqpoint{0.990883in}{1.946878in}}{\pgfqpoint{0.993078in}{1.952177in}}{\pgfqpoint{0.993078in}{1.957702in}}%
\pgfpathcurveto{\pgfqpoint{0.993078in}{1.963227in}}{\pgfqpoint{0.990883in}{1.968527in}}{\pgfqpoint{0.986976in}{1.972433in}}%
\pgfpathcurveto{\pgfqpoint{0.983069in}{1.976340in}}{\pgfqpoint{0.977770in}{1.978535in}}{\pgfqpoint{0.972245in}{1.978535in}}%
\pgfpathcurveto{\pgfqpoint{0.966720in}{1.978535in}}{\pgfqpoint{0.961420in}{1.976340in}}{\pgfqpoint{0.957513in}{1.972433in}}%
\pgfpathcurveto{\pgfqpoint{0.953606in}{1.968527in}}{\pgfqpoint{0.951411in}{1.963227in}}{\pgfqpoint{0.951411in}{1.957702in}}%
\pgfpathcurveto{\pgfqpoint{0.951411in}{1.952177in}}{\pgfqpoint{0.953606in}{1.946878in}}{\pgfqpoint{0.957513in}{1.942971in}}%
\pgfpathcurveto{\pgfqpoint{0.961420in}{1.939064in}}{\pgfqpoint{0.966720in}{1.936869in}}{\pgfqpoint{0.972245in}{1.936869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922547in}{1.908264in}}%
\pgfpathcurveto{\pgfqpoint{0.928072in}{1.908264in}}{\pgfqpoint{0.933372in}{1.910460in}}{\pgfqpoint{0.937279in}{1.914366in}}%
\pgfpathcurveto{\pgfqpoint{0.941186in}{1.918273in}}{\pgfqpoint{0.943381in}{1.923573in}}{\pgfqpoint{0.943381in}{1.929098in}}%
\pgfpathcurveto{\pgfqpoint{0.943381in}{1.934623in}}{\pgfqpoint{0.941186in}{1.939922in}}{\pgfqpoint{0.937279in}{1.943829in}}%
\pgfpathcurveto{\pgfqpoint{0.933372in}{1.947736in}}{\pgfqpoint{0.928072in}{1.949931in}}{\pgfqpoint{0.922547in}{1.949931in}}%
\pgfpathcurveto{\pgfqpoint{0.917022in}{1.949931in}}{\pgfqpoint{0.911723in}{1.947736in}}{\pgfqpoint{0.907816in}{1.943829in}}%
\pgfpathcurveto{\pgfqpoint{0.903909in}{1.939922in}}{\pgfqpoint{0.901714in}{1.934623in}}{\pgfqpoint{0.901714in}{1.929098in}}%
\pgfpathcurveto{\pgfqpoint{0.901714in}{1.923573in}}{\pgfqpoint{0.903909in}{1.918273in}}{\pgfqpoint{0.907816in}{1.914366in}}%
\pgfpathcurveto{\pgfqpoint{0.911723in}{1.910460in}}{\pgfqpoint{0.917022in}{1.908264in}}{\pgfqpoint{0.922547in}{1.908264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853038in}{1.947008in}}%
\pgfpathcurveto{\pgfqpoint{0.858563in}{1.947008in}}{\pgfqpoint{0.863862in}{1.949203in}}{\pgfqpoint{0.867769in}{1.953110in}}%
\pgfpathcurveto{\pgfqpoint{0.871676in}{1.957016in}}{\pgfqpoint{0.873871in}{1.962316in}}{\pgfqpoint{0.873871in}{1.967841in}}%
\pgfpathcurveto{\pgfqpoint{0.873871in}{1.973366in}}{\pgfqpoint{0.871676in}{1.978666in}}{\pgfqpoint{0.867769in}{1.982572in}}%
\pgfpathcurveto{\pgfqpoint{0.863862in}{1.986479in}}{\pgfqpoint{0.858563in}{1.988674in}}{\pgfqpoint{0.853038in}{1.988674in}}%
\pgfpathcurveto{\pgfqpoint{0.847512in}{1.988674in}}{\pgfqpoint{0.842213in}{1.986479in}}{\pgfqpoint{0.838306in}{1.982572in}}%
\pgfpathcurveto{\pgfqpoint{0.834399in}{1.978666in}}{\pgfqpoint{0.832204in}{1.973366in}}{\pgfqpoint{0.832204in}{1.967841in}}%
\pgfpathcurveto{\pgfqpoint{0.832204in}{1.962316in}}{\pgfqpoint{0.834399in}{1.957016in}}{\pgfqpoint{0.838306in}{1.953110in}}%
\pgfpathcurveto{\pgfqpoint{0.842213in}{1.949203in}}{\pgfqpoint{0.847512in}{1.947008in}}{\pgfqpoint{0.853038in}{1.947008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970545in}{1.965397in}}%
\pgfpathcurveto{\pgfqpoint{0.976070in}{1.965397in}}{\pgfqpoint{0.981370in}{1.967592in}}{\pgfqpoint{0.985276in}{1.971499in}}%
\pgfpathcurveto{\pgfqpoint{0.989183in}{1.975406in}}{\pgfqpoint{0.991378in}{1.980705in}}{\pgfqpoint{0.991378in}{1.986230in}}%
\pgfpathcurveto{\pgfqpoint{0.991378in}{1.991755in}}{\pgfqpoint{0.989183in}{1.997055in}}{\pgfqpoint{0.985276in}{2.000962in}}%
\pgfpathcurveto{\pgfqpoint{0.981370in}{2.004868in}}{\pgfqpoint{0.976070in}{2.007063in}}{\pgfqpoint{0.970545in}{2.007063in}}%
\pgfpathcurveto{\pgfqpoint{0.965020in}{2.007063in}}{\pgfqpoint{0.959720in}{2.004868in}}{\pgfqpoint{0.955814in}{2.000962in}}%
\pgfpathcurveto{\pgfqpoint{0.951907in}{1.997055in}}{\pgfqpoint{0.949712in}{1.991755in}}{\pgfqpoint{0.949712in}{1.986230in}}%
\pgfpathcurveto{\pgfqpoint{0.949712in}{1.980705in}}{\pgfqpoint{0.951907in}{1.975406in}}{\pgfqpoint{0.955814in}{1.971499in}}%
\pgfpathcurveto{\pgfqpoint{0.959720in}{1.967592in}}{\pgfqpoint{0.965020in}{1.965397in}}{\pgfqpoint{0.970545in}{1.965397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892243in}{1.952129in}}%
\pgfpathcurveto{\pgfqpoint{0.897768in}{1.952129in}}{\pgfqpoint{0.903068in}{1.954324in}}{\pgfqpoint{0.906974in}{1.958231in}}%
\pgfpathcurveto{\pgfqpoint{0.910881in}{1.962138in}}{\pgfqpoint{0.913076in}{1.967437in}}{\pgfqpoint{0.913076in}{1.972962in}}%
\pgfpathcurveto{\pgfqpoint{0.913076in}{1.978487in}}{\pgfqpoint{0.910881in}{1.983787in}}{\pgfqpoint{0.906974in}{1.987694in}}%
\pgfpathcurveto{\pgfqpoint{0.903068in}{1.991601in}}{\pgfqpoint{0.897768in}{1.993796in}}{\pgfqpoint{0.892243in}{1.993796in}}%
\pgfpathcurveto{\pgfqpoint{0.886718in}{1.993796in}}{\pgfqpoint{0.881418in}{1.991601in}}{\pgfqpoint{0.877512in}{1.987694in}}%
\pgfpathcurveto{\pgfqpoint{0.873605in}{1.983787in}}{\pgfqpoint{0.871410in}{1.978487in}}{\pgfqpoint{0.871410in}{1.972962in}}%
\pgfpathcurveto{\pgfqpoint{0.871410in}{1.967437in}}{\pgfqpoint{0.873605in}{1.962138in}}{\pgfqpoint{0.877512in}{1.958231in}}%
\pgfpathcurveto{\pgfqpoint{0.881418in}{1.954324in}}{\pgfqpoint{0.886718in}{1.952129in}}{\pgfqpoint{0.892243in}{1.952129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877956in}{1.932998in}}%
\pgfpathcurveto{\pgfqpoint{0.883481in}{1.932998in}}{\pgfqpoint{0.888780in}{1.935193in}}{\pgfqpoint{0.892687in}{1.939100in}}%
\pgfpathcurveto{\pgfqpoint{0.896594in}{1.943006in}}{\pgfqpoint{0.898789in}{1.948306in}}{\pgfqpoint{0.898789in}{1.953831in}}%
\pgfpathcurveto{\pgfqpoint{0.898789in}{1.959356in}}{\pgfqpoint{0.896594in}{1.964656in}}{\pgfqpoint{0.892687in}{1.968562in}}%
\pgfpathcurveto{\pgfqpoint{0.888780in}{1.972469in}}{\pgfqpoint{0.883481in}{1.974664in}}{\pgfqpoint{0.877956in}{1.974664in}}%
\pgfpathcurveto{\pgfqpoint{0.872431in}{1.974664in}}{\pgfqpoint{0.867131in}{1.972469in}}{\pgfqpoint{0.863224in}{1.968562in}}%
\pgfpathcurveto{\pgfqpoint{0.859317in}{1.964656in}}{\pgfqpoint{0.857122in}{1.959356in}}{\pgfqpoint{0.857122in}{1.953831in}}%
\pgfpathcurveto{\pgfqpoint{0.857122in}{1.948306in}}{\pgfqpoint{0.859317in}{1.943006in}}{\pgfqpoint{0.863224in}{1.939100in}}%
\pgfpathcurveto{\pgfqpoint{0.867131in}{1.935193in}}{\pgfqpoint{0.872431in}{1.932998in}}{\pgfqpoint{0.877956in}{1.932998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875319in}{1.941256in}}%
\pgfpathcurveto{\pgfqpoint{0.880844in}{1.941256in}}{\pgfqpoint{0.886143in}{1.943451in}}{\pgfqpoint{0.890050in}{1.947358in}}%
\pgfpathcurveto{\pgfqpoint{0.893957in}{1.951265in}}{\pgfqpoint{0.896152in}{1.956564in}}{\pgfqpoint{0.896152in}{1.962089in}}%
\pgfpathcurveto{\pgfqpoint{0.896152in}{1.967614in}}{\pgfqpoint{0.893957in}{1.972914in}}{\pgfqpoint{0.890050in}{1.976821in}}%
\pgfpathcurveto{\pgfqpoint{0.886143in}{1.980727in}}{\pgfqpoint{0.880844in}{1.982922in}}{\pgfqpoint{0.875319in}{1.982922in}}%
\pgfpathcurveto{\pgfqpoint{0.869794in}{1.982922in}}{\pgfqpoint{0.864494in}{1.980727in}}{\pgfqpoint{0.860587in}{1.976821in}}%
\pgfpathcurveto{\pgfqpoint{0.856681in}{1.972914in}}{\pgfqpoint{0.854486in}{1.967614in}}{\pgfqpoint{0.854486in}{1.962089in}}%
\pgfpathcurveto{\pgfqpoint{0.854486in}{1.956564in}}{\pgfqpoint{0.856681in}{1.951265in}}{\pgfqpoint{0.860587in}{1.947358in}}%
\pgfpathcurveto{\pgfqpoint{0.864494in}{1.943451in}}{\pgfqpoint{0.869794in}{1.941256in}}{\pgfqpoint{0.875319in}{1.941256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895680in}{1.934801in}}%
\pgfpathcurveto{\pgfqpoint{0.901205in}{1.934801in}}{\pgfqpoint{0.906504in}{1.936997in}}{\pgfqpoint{0.910411in}{1.940903in}}%
\pgfpathcurveto{\pgfqpoint{0.914318in}{1.944810in}}{\pgfqpoint{0.916513in}{1.950110in}}{\pgfqpoint{0.916513in}{1.955635in}}%
\pgfpathcurveto{\pgfqpoint{0.916513in}{1.961160in}}{\pgfqpoint{0.914318in}{1.966459in}}{\pgfqpoint{0.910411in}{1.970366in}}%
\pgfpathcurveto{\pgfqpoint{0.906504in}{1.974273in}}{\pgfqpoint{0.901205in}{1.976468in}}{\pgfqpoint{0.895680in}{1.976468in}}%
\pgfpathcurveto{\pgfqpoint{0.890155in}{1.976468in}}{\pgfqpoint{0.884855in}{1.974273in}}{\pgfqpoint{0.880948in}{1.970366in}}%
\pgfpathcurveto{\pgfqpoint{0.877042in}{1.966459in}}{\pgfqpoint{0.874846in}{1.961160in}}{\pgfqpoint{0.874846in}{1.955635in}}%
\pgfpathcurveto{\pgfqpoint{0.874846in}{1.950110in}}{\pgfqpoint{0.877042in}{1.944810in}}{\pgfqpoint{0.880948in}{1.940903in}}%
\pgfpathcurveto{\pgfqpoint{0.884855in}{1.936997in}}{\pgfqpoint{0.890155in}{1.934801in}}{\pgfqpoint{0.895680in}{1.934801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853837in}{1.950046in}}%
\pgfpathcurveto{\pgfqpoint{0.859363in}{1.950046in}}{\pgfqpoint{0.864662in}{1.952241in}}{\pgfqpoint{0.868569in}{1.956148in}}%
\pgfpathcurveto{\pgfqpoint{0.872476in}{1.960055in}}{\pgfqpoint{0.874671in}{1.965354in}}{\pgfqpoint{0.874671in}{1.970879in}}%
\pgfpathcurveto{\pgfqpoint{0.874671in}{1.976405in}}{\pgfqpoint{0.872476in}{1.981704in}}{\pgfqpoint{0.868569in}{1.985611in}}%
\pgfpathcurveto{\pgfqpoint{0.864662in}{1.989518in}}{\pgfqpoint{0.859363in}{1.991713in}}{\pgfqpoint{0.853837in}{1.991713in}}%
\pgfpathcurveto{\pgfqpoint{0.848312in}{1.991713in}}{\pgfqpoint{0.843013in}{1.989518in}}{\pgfqpoint{0.839106in}{1.985611in}}%
\pgfpathcurveto{\pgfqpoint{0.835199in}{1.981704in}}{\pgfqpoint{0.833004in}{1.976405in}}{\pgfqpoint{0.833004in}{1.970879in}}%
\pgfpathcurveto{\pgfqpoint{0.833004in}{1.965354in}}{\pgfqpoint{0.835199in}{1.960055in}}{\pgfqpoint{0.839106in}{1.956148in}}%
\pgfpathcurveto{\pgfqpoint{0.843013in}{1.952241in}}{\pgfqpoint{0.848312in}{1.950046in}}{\pgfqpoint{0.853837in}{1.950046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909809in}{1.942489in}}%
\pgfpathcurveto{\pgfqpoint{0.915334in}{1.942489in}}{\pgfqpoint{0.920634in}{1.944684in}}{\pgfqpoint{0.924541in}{1.948591in}}%
\pgfpathcurveto{\pgfqpoint{0.928447in}{1.952498in}}{\pgfqpoint{0.930643in}{1.957797in}}{\pgfqpoint{0.930643in}{1.963322in}}%
\pgfpathcurveto{\pgfqpoint{0.930643in}{1.968848in}}{\pgfqpoint{0.928447in}{1.974147in}}{\pgfqpoint{0.924541in}{1.978054in}}%
\pgfpathcurveto{\pgfqpoint{0.920634in}{1.981961in}}{\pgfqpoint{0.915334in}{1.984156in}}{\pgfqpoint{0.909809in}{1.984156in}}%
\pgfpathcurveto{\pgfqpoint{0.904284in}{1.984156in}}{\pgfqpoint{0.898985in}{1.981961in}}{\pgfqpoint{0.895078in}{1.978054in}}%
\pgfpathcurveto{\pgfqpoint{0.891171in}{1.974147in}}{\pgfqpoint{0.888976in}{1.968848in}}{\pgfqpoint{0.888976in}{1.963322in}}%
\pgfpathcurveto{\pgfqpoint{0.888976in}{1.957797in}}{\pgfqpoint{0.891171in}{1.952498in}}{\pgfqpoint{0.895078in}{1.948591in}}%
\pgfpathcurveto{\pgfqpoint{0.898985in}{1.944684in}}{\pgfqpoint{0.904284in}{1.942489in}}{\pgfqpoint{0.909809in}{1.942489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964471in}{1.939397in}}%
\pgfpathcurveto{\pgfqpoint{0.969997in}{1.939397in}}{\pgfqpoint{0.975296in}{1.941592in}}{\pgfqpoint{0.979203in}{1.945499in}}%
\pgfpathcurveto{\pgfqpoint{0.983110in}{1.949406in}}{\pgfqpoint{0.985305in}{1.954705in}}{\pgfqpoint{0.985305in}{1.960230in}}%
\pgfpathcurveto{\pgfqpoint{0.985305in}{1.965756in}}{\pgfqpoint{0.983110in}{1.971055in}}{\pgfqpoint{0.979203in}{1.974962in}}%
\pgfpathcurveto{\pgfqpoint{0.975296in}{1.978869in}}{\pgfqpoint{0.969997in}{1.981064in}}{\pgfqpoint{0.964471in}{1.981064in}}%
\pgfpathcurveto{\pgfqpoint{0.958946in}{1.981064in}}{\pgfqpoint{0.953647in}{1.978869in}}{\pgfqpoint{0.949740in}{1.974962in}}%
\pgfpathcurveto{\pgfqpoint{0.945833in}{1.971055in}}{\pgfqpoint{0.943638in}{1.965756in}}{\pgfqpoint{0.943638in}{1.960230in}}%
\pgfpathcurveto{\pgfqpoint{0.943638in}{1.954705in}}{\pgfqpoint{0.945833in}{1.949406in}}{\pgfqpoint{0.949740in}{1.945499in}}%
\pgfpathcurveto{\pgfqpoint{0.953647in}{1.941592in}}{\pgfqpoint{0.958946in}{1.939397in}}{\pgfqpoint{0.964471in}{1.939397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868217in}{1.944234in}}%
\pgfpathcurveto{\pgfqpoint{0.873742in}{1.944234in}}{\pgfqpoint{0.879042in}{1.946429in}}{\pgfqpoint{0.882949in}{1.950336in}}%
\pgfpathcurveto{\pgfqpoint{0.886856in}{1.954243in}}{\pgfqpoint{0.889051in}{1.959542in}}{\pgfqpoint{0.889051in}{1.965067in}}%
\pgfpathcurveto{\pgfqpoint{0.889051in}{1.970592in}}{\pgfqpoint{0.886856in}{1.975892in}}{\pgfqpoint{0.882949in}{1.979799in}}%
\pgfpathcurveto{\pgfqpoint{0.879042in}{1.983705in}}{\pgfqpoint{0.873742in}{1.985900in}}{\pgfqpoint{0.868217in}{1.985900in}}%
\pgfpathcurveto{\pgfqpoint{0.862692in}{1.985900in}}{\pgfqpoint{0.857393in}{1.983705in}}{\pgfqpoint{0.853486in}{1.979799in}}%
\pgfpathcurveto{\pgfqpoint{0.849579in}{1.975892in}}{\pgfqpoint{0.847384in}{1.970592in}}{\pgfqpoint{0.847384in}{1.965067in}}%
\pgfpathcurveto{\pgfqpoint{0.847384in}{1.959542in}}{\pgfqpoint{0.849579in}{1.954243in}}{\pgfqpoint{0.853486in}{1.950336in}}%
\pgfpathcurveto{\pgfqpoint{0.857393in}{1.946429in}}{\pgfqpoint{0.862692in}{1.944234in}}{\pgfqpoint{0.868217in}{1.944234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873284in}{1.934181in}}%
\pgfpathcurveto{\pgfqpoint{0.878809in}{1.934181in}}{\pgfqpoint{0.884108in}{1.936376in}}{\pgfqpoint{0.888015in}{1.940283in}}%
\pgfpathcurveto{\pgfqpoint{0.891922in}{1.944189in}}{\pgfqpoint{0.894117in}{1.949489in}}{\pgfqpoint{0.894117in}{1.955014in}}%
\pgfpathcurveto{\pgfqpoint{0.894117in}{1.960539in}}{\pgfqpoint{0.891922in}{1.965839in}}{\pgfqpoint{0.888015in}{1.969745in}}%
\pgfpathcurveto{\pgfqpoint{0.884108in}{1.973652in}}{\pgfqpoint{0.878809in}{1.975847in}}{\pgfqpoint{0.873284in}{1.975847in}}%
\pgfpathcurveto{\pgfqpoint{0.867759in}{1.975847in}}{\pgfqpoint{0.862459in}{1.973652in}}{\pgfqpoint{0.858552in}{1.969745in}}%
\pgfpathcurveto{\pgfqpoint{0.854645in}{1.965839in}}{\pgfqpoint{0.852450in}{1.960539in}}{\pgfqpoint{0.852450in}{1.955014in}}%
\pgfpathcurveto{\pgfqpoint{0.852450in}{1.949489in}}{\pgfqpoint{0.854645in}{1.944189in}}{\pgfqpoint{0.858552in}{1.940283in}}%
\pgfpathcurveto{\pgfqpoint{0.862459in}{1.936376in}}{\pgfqpoint{0.867759in}{1.934181in}}{\pgfqpoint{0.873284in}{1.934181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823304in}{1.947664in}}%
\pgfpathcurveto{\pgfqpoint{0.828829in}{1.947664in}}{\pgfqpoint{0.834129in}{1.949859in}}{\pgfqpoint{0.838036in}{1.953766in}}%
\pgfpathcurveto{\pgfqpoint{0.841942in}{1.957673in}}{\pgfqpoint{0.844137in}{1.962973in}}{\pgfqpoint{0.844137in}{1.968498in}}%
\pgfpathcurveto{\pgfqpoint{0.844137in}{1.974023in}}{\pgfqpoint{0.841942in}{1.979322in}}{\pgfqpoint{0.838036in}{1.983229in}}%
\pgfpathcurveto{\pgfqpoint{0.834129in}{1.987136in}}{\pgfqpoint{0.828829in}{1.989331in}}{\pgfqpoint{0.823304in}{1.989331in}}%
\pgfpathcurveto{\pgfqpoint{0.817779in}{1.989331in}}{\pgfqpoint{0.812480in}{1.987136in}}{\pgfqpoint{0.808573in}{1.983229in}}%
\pgfpathcurveto{\pgfqpoint{0.804666in}{1.979322in}}{\pgfqpoint{0.802471in}{1.974023in}}{\pgfqpoint{0.802471in}{1.968498in}}%
\pgfpathcurveto{\pgfqpoint{0.802471in}{1.962973in}}{\pgfqpoint{0.804666in}{1.957673in}}{\pgfqpoint{0.808573in}{1.953766in}}%
\pgfpathcurveto{\pgfqpoint{0.812480in}{1.949859in}}{\pgfqpoint{0.817779in}{1.947664in}}{\pgfqpoint{0.823304in}{1.947664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924873in}{1.949622in}}%
\pgfpathcurveto{\pgfqpoint{0.930398in}{1.949622in}}{\pgfqpoint{0.935698in}{1.951817in}}{\pgfqpoint{0.939604in}{1.955724in}}%
\pgfpathcurveto{\pgfqpoint{0.943511in}{1.959631in}}{\pgfqpoint{0.945706in}{1.964931in}}{\pgfqpoint{0.945706in}{1.970456in}}%
\pgfpathcurveto{\pgfqpoint{0.945706in}{1.975981in}}{\pgfqpoint{0.943511in}{1.981280in}}{\pgfqpoint{0.939604in}{1.985187in}}%
\pgfpathcurveto{\pgfqpoint{0.935698in}{1.989094in}}{\pgfqpoint{0.930398in}{1.991289in}}{\pgfqpoint{0.924873in}{1.991289in}}%
\pgfpathcurveto{\pgfqpoint{0.919348in}{1.991289in}}{\pgfqpoint{0.914048in}{1.989094in}}{\pgfqpoint{0.910142in}{1.985187in}}%
\pgfpathcurveto{\pgfqpoint{0.906235in}{1.981280in}}{\pgfqpoint{0.904040in}{1.975981in}}{\pgfqpoint{0.904040in}{1.970456in}}%
\pgfpathcurveto{\pgfqpoint{0.904040in}{1.964931in}}{\pgfqpoint{0.906235in}{1.959631in}}{\pgfqpoint{0.910142in}{1.955724in}}%
\pgfpathcurveto{\pgfqpoint{0.914048in}{1.951817in}}{\pgfqpoint{0.919348in}{1.949622in}}{\pgfqpoint{0.924873in}{1.949622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883212in}{1.971662in}}%
\pgfpathcurveto{\pgfqpoint{0.888737in}{1.971662in}}{\pgfqpoint{0.894036in}{1.973857in}}{\pgfqpoint{0.897943in}{1.977764in}}%
\pgfpathcurveto{\pgfqpoint{0.901850in}{1.981671in}}{\pgfqpoint{0.904045in}{1.986971in}}{\pgfqpoint{0.904045in}{1.992496in}}%
\pgfpathcurveto{\pgfqpoint{0.904045in}{1.998021in}}{\pgfqpoint{0.901850in}{2.003320in}}{\pgfqpoint{0.897943in}{2.007227in}}%
\pgfpathcurveto{\pgfqpoint{0.894036in}{2.011134in}}{\pgfqpoint{0.888737in}{2.013329in}}{\pgfqpoint{0.883212in}{2.013329in}}%
\pgfpathcurveto{\pgfqpoint{0.877687in}{2.013329in}}{\pgfqpoint{0.872387in}{2.011134in}}{\pgfqpoint{0.868480in}{2.007227in}}%
\pgfpathcurveto{\pgfqpoint{0.864574in}{2.003320in}}{\pgfqpoint{0.862378in}{1.998021in}}{\pgfqpoint{0.862378in}{1.992496in}}%
\pgfpathcurveto{\pgfqpoint{0.862378in}{1.986971in}}{\pgfqpoint{0.864574in}{1.981671in}}{\pgfqpoint{0.868480in}{1.977764in}}%
\pgfpathcurveto{\pgfqpoint{0.872387in}{1.973857in}}{\pgfqpoint{0.877687in}{1.971662in}}{\pgfqpoint{0.883212in}{1.971662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867705in}{1.957761in}}%
\pgfpathcurveto{\pgfqpoint{0.873231in}{1.957761in}}{\pgfqpoint{0.878530in}{1.959956in}}{\pgfqpoint{0.882437in}{1.963863in}}%
\pgfpathcurveto{\pgfqpoint{0.886344in}{1.967770in}}{\pgfqpoint{0.888539in}{1.973069in}}{\pgfqpoint{0.888539in}{1.978594in}}%
\pgfpathcurveto{\pgfqpoint{0.888539in}{1.984119in}}{\pgfqpoint{0.886344in}{1.989419in}}{\pgfqpoint{0.882437in}{1.993326in}}%
\pgfpathcurveto{\pgfqpoint{0.878530in}{1.997233in}}{\pgfqpoint{0.873231in}{1.999428in}}{\pgfqpoint{0.867705in}{1.999428in}}%
\pgfpathcurveto{\pgfqpoint{0.862180in}{1.999428in}}{\pgfqpoint{0.856881in}{1.997233in}}{\pgfqpoint{0.852974in}{1.993326in}}%
\pgfpathcurveto{\pgfqpoint{0.849067in}{1.989419in}}{\pgfqpoint{0.846872in}{1.984119in}}{\pgfqpoint{0.846872in}{1.978594in}}%
\pgfpathcurveto{\pgfqpoint{0.846872in}{1.973069in}}{\pgfqpoint{0.849067in}{1.967770in}}{\pgfqpoint{0.852974in}{1.963863in}}%
\pgfpathcurveto{\pgfqpoint{0.856881in}{1.959956in}}{\pgfqpoint{0.862180in}{1.957761in}}{\pgfqpoint{0.867705in}{1.957761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844592in}{1.945348in}}%
\pgfpathcurveto{\pgfqpoint{0.850117in}{1.945348in}}{\pgfqpoint{0.855417in}{1.947543in}}{\pgfqpoint{0.859324in}{1.951450in}}%
\pgfpathcurveto{\pgfqpoint{0.863231in}{1.955356in}}{\pgfqpoint{0.865426in}{1.960656in}}{\pgfqpoint{0.865426in}{1.966181in}}%
\pgfpathcurveto{\pgfqpoint{0.865426in}{1.971706in}}{\pgfqpoint{0.863231in}{1.977006in}}{\pgfqpoint{0.859324in}{1.980912in}}%
\pgfpathcurveto{\pgfqpoint{0.855417in}{1.984819in}}{\pgfqpoint{0.850117in}{1.987014in}}{\pgfqpoint{0.844592in}{1.987014in}}%
\pgfpathcurveto{\pgfqpoint{0.839067in}{1.987014in}}{\pgfqpoint{0.833768in}{1.984819in}}{\pgfqpoint{0.829861in}{1.980912in}}%
\pgfpathcurveto{\pgfqpoint{0.825954in}{1.977006in}}{\pgfqpoint{0.823759in}{1.971706in}}{\pgfqpoint{0.823759in}{1.966181in}}%
\pgfpathcurveto{\pgfqpoint{0.823759in}{1.960656in}}{\pgfqpoint{0.825954in}{1.955356in}}{\pgfqpoint{0.829861in}{1.951450in}}%
\pgfpathcurveto{\pgfqpoint{0.833768in}{1.947543in}}{\pgfqpoint{0.839067in}{1.945348in}}{\pgfqpoint{0.844592in}{1.945348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902071in}{1.938740in}}%
\pgfpathcurveto{\pgfqpoint{0.907596in}{1.938740in}}{\pgfqpoint{0.912895in}{1.940935in}}{\pgfqpoint{0.916802in}{1.944842in}}%
\pgfpathcurveto{\pgfqpoint{0.920709in}{1.948749in}}{\pgfqpoint{0.922904in}{1.954048in}}{\pgfqpoint{0.922904in}{1.959573in}}%
\pgfpathcurveto{\pgfqpoint{0.922904in}{1.965098in}}{\pgfqpoint{0.920709in}{1.970398in}}{\pgfqpoint{0.916802in}{1.974305in}}%
\pgfpathcurveto{\pgfqpoint{0.912895in}{1.978212in}}{\pgfqpoint{0.907596in}{1.980407in}}{\pgfqpoint{0.902071in}{1.980407in}}%
\pgfpathcurveto{\pgfqpoint{0.896546in}{1.980407in}}{\pgfqpoint{0.891246in}{1.978212in}}{\pgfqpoint{0.887339in}{1.974305in}}%
\pgfpathcurveto{\pgfqpoint{0.883432in}{1.970398in}}{\pgfqpoint{0.881237in}{1.965098in}}{\pgfqpoint{0.881237in}{1.959573in}}%
\pgfpathcurveto{\pgfqpoint{0.881237in}{1.954048in}}{\pgfqpoint{0.883432in}{1.948749in}}{\pgfqpoint{0.887339in}{1.944842in}}%
\pgfpathcurveto{\pgfqpoint{0.891246in}{1.940935in}}{\pgfqpoint{0.896546in}{1.938740in}}{\pgfqpoint{0.902071in}{1.938740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925708in}{1.942533in}}%
\pgfpathcurveto{\pgfqpoint{0.931233in}{1.942533in}}{\pgfqpoint{0.936532in}{1.944728in}}{\pgfqpoint{0.940439in}{1.948634in}}%
\pgfpathcurveto{\pgfqpoint{0.944346in}{1.952541in}}{\pgfqpoint{0.946541in}{1.957841in}}{\pgfqpoint{0.946541in}{1.963366in}}%
\pgfpathcurveto{\pgfqpoint{0.946541in}{1.968891in}}{\pgfqpoint{0.944346in}{1.974190in}}{\pgfqpoint{0.940439in}{1.978097in}}%
\pgfpathcurveto{\pgfqpoint{0.936532in}{1.982004in}}{\pgfqpoint{0.931233in}{1.984199in}}{\pgfqpoint{0.925708in}{1.984199in}}%
\pgfpathcurveto{\pgfqpoint{0.920182in}{1.984199in}}{\pgfqpoint{0.914883in}{1.982004in}}{\pgfqpoint{0.910976in}{1.978097in}}%
\pgfpathcurveto{\pgfqpoint{0.907069in}{1.974190in}}{\pgfqpoint{0.904874in}{1.968891in}}{\pgfqpoint{0.904874in}{1.963366in}}%
\pgfpathcurveto{\pgfqpoint{0.904874in}{1.957841in}}{\pgfqpoint{0.907069in}{1.952541in}}{\pgfqpoint{0.910976in}{1.948634in}}%
\pgfpathcurveto{\pgfqpoint{0.914883in}{1.944728in}}{\pgfqpoint{0.920182in}{1.942533in}}{\pgfqpoint{0.925708in}{1.942533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896328in}{1.969730in}}%
\pgfpathcurveto{\pgfqpoint{0.901853in}{1.969730in}}{\pgfqpoint{0.907152in}{1.971925in}}{\pgfqpoint{0.911059in}{1.975831in}}%
\pgfpathcurveto{\pgfqpoint{0.914966in}{1.979738in}}{\pgfqpoint{0.917161in}{1.985038in}}{\pgfqpoint{0.917161in}{1.990563in}}%
\pgfpathcurveto{\pgfqpoint{0.917161in}{1.996088in}}{\pgfqpoint{0.914966in}{2.001387in}}{\pgfqpoint{0.911059in}{2.005294in}}%
\pgfpathcurveto{\pgfqpoint{0.907152in}{2.009201in}}{\pgfqpoint{0.901853in}{2.011396in}}{\pgfqpoint{0.896328in}{2.011396in}}%
\pgfpathcurveto{\pgfqpoint{0.890803in}{2.011396in}}{\pgfqpoint{0.885503in}{2.009201in}}{\pgfqpoint{0.881597in}{2.005294in}}%
\pgfpathcurveto{\pgfqpoint{0.877690in}{2.001387in}}{\pgfqpoint{0.875495in}{1.996088in}}{\pgfqpoint{0.875495in}{1.990563in}}%
\pgfpathcurveto{\pgfqpoint{0.875495in}{1.985038in}}{\pgfqpoint{0.877690in}{1.979738in}}{\pgfqpoint{0.881597in}{1.975831in}}%
\pgfpathcurveto{\pgfqpoint{0.885503in}{1.971925in}}{\pgfqpoint{0.890803in}{1.969730in}}{\pgfqpoint{0.896328in}{1.969730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913969in}{1.924306in}}%
\pgfpathcurveto{\pgfqpoint{0.919494in}{1.924306in}}{\pgfqpoint{0.924794in}{1.926501in}}{\pgfqpoint{0.928700in}{1.930408in}}%
\pgfpathcurveto{\pgfqpoint{0.932607in}{1.934315in}}{\pgfqpoint{0.934802in}{1.939615in}}{\pgfqpoint{0.934802in}{1.945140in}}%
\pgfpathcurveto{\pgfqpoint{0.934802in}{1.950665in}}{\pgfqpoint{0.932607in}{1.955964in}}{\pgfqpoint{0.928700in}{1.959871in}}%
\pgfpathcurveto{\pgfqpoint{0.924794in}{1.963778in}}{\pgfqpoint{0.919494in}{1.965973in}}{\pgfqpoint{0.913969in}{1.965973in}}%
\pgfpathcurveto{\pgfqpoint{0.908444in}{1.965973in}}{\pgfqpoint{0.903144in}{1.963778in}}{\pgfqpoint{0.899238in}{1.959871in}}%
\pgfpathcurveto{\pgfqpoint{0.895331in}{1.955964in}}{\pgfqpoint{0.893136in}{1.950665in}}{\pgfqpoint{0.893136in}{1.945140in}}%
\pgfpathcurveto{\pgfqpoint{0.893136in}{1.939615in}}{\pgfqpoint{0.895331in}{1.934315in}}{\pgfqpoint{0.899238in}{1.930408in}}%
\pgfpathcurveto{\pgfqpoint{0.903144in}{1.926501in}}{\pgfqpoint{0.908444in}{1.924306in}}{\pgfqpoint{0.913969in}{1.924306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884410in}{1.963195in}}%
\pgfpathcurveto{\pgfqpoint{0.889935in}{1.963195in}}{\pgfqpoint{0.895235in}{1.965390in}}{\pgfqpoint{0.899142in}{1.969297in}}%
\pgfpathcurveto{\pgfqpoint{0.903049in}{1.973203in}}{\pgfqpoint{0.905244in}{1.978503in}}{\pgfqpoint{0.905244in}{1.984028in}}%
\pgfpathcurveto{\pgfqpoint{0.905244in}{1.989553in}}{\pgfqpoint{0.903049in}{1.994852in}}{\pgfqpoint{0.899142in}{1.998759in}}%
\pgfpathcurveto{\pgfqpoint{0.895235in}{2.002666in}}{\pgfqpoint{0.889935in}{2.004861in}}{\pgfqpoint{0.884410in}{2.004861in}}%
\pgfpathcurveto{\pgfqpoint{0.878885in}{2.004861in}}{\pgfqpoint{0.873586in}{2.002666in}}{\pgfqpoint{0.869679in}{1.998759in}}%
\pgfpathcurveto{\pgfqpoint{0.865772in}{1.994852in}}{\pgfqpoint{0.863577in}{1.989553in}}{\pgfqpoint{0.863577in}{1.984028in}}%
\pgfpathcurveto{\pgfqpoint{0.863577in}{1.978503in}}{\pgfqpoint{0.865772in}{1.973203in}}{\pgfqpoint{0.869679in}{1.969297in}}%
\pgfpathcurveto{\pgfqpoint{0.873586in}{1.965390in}}{\pgfqpoint{0.878885in}{1.963195in}}{\pgfqpoint{0.884410in}{1.963195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803042in}{1.945626in}}%
\pgfpathcurveto{\pgfqpoint{0.808567in}{1.945626in}}{\pgfqpoint{0.813866in}{1.947821in}}{\pgfqpoint{0.817773in}{1.951728in}}%
\pgfpathcurveto{\pgfqpoint{0.821680in}{1.955635in}}{\pgfqpoint{0.823875in}{1.960934in}}{\pgfqpoint{0.823875in}{1.966459in}}%
\pgfpathcurveto{\pgfqpoint{0.823875in}{1.971984in}}{\pgfqpoint{0.821680in}{1.977284in}}{\pgfqpoint{0.817773in}{1.981191in}}%
\pgfpathcurveto{\pgfqpoint{0.813866in}{1.985097in}}{\pgfqpoint{0.808567in}{1.987292in}}{\pgfqpoint{0.803042in}{1.987292in}}%
\pgfpathcurveto{\pgfqpoint{0.797517in}{1.987292in}}{\pgfqpoint{0.792217in}{1.985097in}}{\pgfqpoint{0.788310in}{1.981191in}}%
\pgfpathcurveto{\pgfqpoint{0.784403in}{1.977284in}}{\pgfqpoint{0.782208in}{1.971984in}}{\pgfqpoint{0.782208in}{1.966459in}}%
\pgfpathcurveto{\pgfqpoint{0.782208in}{1.960934in}}{\pgfqpoint{0.784403in}{1.955635in}}{\pgfqpoint{0.788310in}{1.951728in}}%
\pgfpathcurveto{\pgfqpoint{0.792217in}{1.947821in}}{\pgfqpoint{0.797517in}{1.945626in}}{\pgfqpoint{0.803042in}{1.945626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912396in}{1.955179in}}%
\pgfpathcurveto{\pgfqpoint{0.917921in}{1.955179in}}{\pgfqpoint{0.923221in}{1.957375in}}{\pgfqpoint{0.927127in}{1.961281in}}%
\pgfpathcurveto{\pgfqpoint{0.931034in}{1.965188in}}{\pgfqpoint{0.933229in}{1.970488in}}{\pgfqpoint{0.933229in}{1.976013in}}%
\pgfpathcurveto{\pgfqpoint{0.933229in}{1.981538in}}{\pgfqpoint{0.931034in}{1.986837in}}{\pgfqpoint{0.927127in}{1.990744in}}%
\pgfpathcurveto{\pgfqpoint{0.923221in}{1.994651in}}{\pgfqpoint{0.917921in}{1.996846in}}{\pgfqpoint{0.912396in}{1.996846in}}%
\pgfpathcurveto{\pgfqpoint{0.906871in}{1.996846in}}{\pgfqpoint{0.901571in}{1.994651in}}{\pgfqpoint{0.897665in}{1.990744in}}%
\pgfpathcurveto{\pgfqpoint{0.893758in}{1.986837in}}{\pgfqpoint{0.891563in}{1.981538in}}{\pgfqpoint{0.891563in}{1.976013in}}%
\pgfpathcurveto{\pgfqpoint{0.891563in}{1.970488in}}{\pgfqpoint{0.893758in}{1.965188in}}{\pgfqpoint{0.897665in}{1.961281in}}%
\pgfpathcurveto{\pgfqpoint{0.901571in}{1.957375in}}{\pgfqpoint{0.906871in}{1.955179in}}{\pgfqpoint{0.912396in}{1.955179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898327in}{1.974222in}}%
\pgfpathcurveto{\pgfqpoint{0.903852in}{1.974222in}}{\pgfqpoint{0.909151in}{1.976417in}}{\pgfqpoint{0.913058in}{1.980324in}}%
\pgfpathcurveto{\pgfqpoint{0.916965in}{1.984231in}}{\pgfqpoint{0.919160in}{1.989530in}}{\pgfqpoint{0.919160in}{1.995055in}}%
\pgfpathcurveto{\pgfqpoint{0.919160in}{2.000580in}}{\pgfqpoint{0.916965in}{2.005880in}}{\pgfqpoint{0.913058in}{2.009787in}}%
\pgfpathcurveto{\pgfqpoint{0.909151in}{2.013693in}}{\pgfqpoint{0.903852in}{2.015889in}}{\pgfqpoint{0.898327in}{2.015889in}}%
\pgfpathcurveto{\pgfqpoint{0.892801in}{2.015889in}}{\pgfqpoint{0.887502in}{2.013693in}}{\pgfqpoint{0.883595in}{2.009787in}}%
\pgfpathcurveto{\pgfqpoint{0.879688in}{2.005880in}}{\pgfqpoint{0.877493in}{2.000580in}}{\pgfqpoint{0.877493in}{1.995055in}}%
\pgfpathcurveto{\pgfqpoint{0.877493in}{1.989530in}}{\pgfqpoint{0.879688in}{1.984231in}}{\pgfqpoint{0.883595in}{1.980324in}}%
\pgfpathcurveto{\pgfqpoint{0.887502in}{1.976417in}}{\pgfqpoint{0.892801in}{1.974222in}}{\pgfqpoint{0.898327in}{1.974222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886222in}{1.948323in}}%
\pgfpathcurveto{\pgfqpoint{0.891747in}{1.948323in}}{\pgfqpoint{0.897047in}{1.950518in}}{\pgfqpoint{0.900954in}{1.954425in}}%
\pgfpathcurveto{\pgfqpoint{0.904860in}{1.958332in}}{\pgfqpoint{0.907056in}{1.963631in}}{\pgfqpoint{0.907056in}{1.969156in}}%
\pgfpathcurveto{\pgfqpoint{0.907056in}{1.974681in}}{\pgfqpoint{0.904860in}{1.979981in}}{\pgfqpoint{0.900954in}{1.983888in}}%
\pgfpathcurveto{\pgfqpoint{0.897047in}{1.987794in}}{\pgfqpoint{0.891747in}{1.989990in}}{\pgfqpoint{0.886222in}{1.989990in}}%
\pgfpathcurveto{\pgfqpoint{0.880697in}{1.989990in}}{\pgfqpoint{0.875398in}{1.987794in}}{\pgfqpoint{0.871491in}{1.983888in}}%
\pgfpathcurveto{\pgfqpoint{0.867584in}{1.979981in}}{\pgfqpoint{0.865389in}{1.974681in}}{\pgfqpoint{0.865389in}{1.969156in}}%
\pgfpathcurveto{\pgfqpoint{0.865389in}{1.963631in}}{\pgfqpoint{0.867584in}{1.958332in}}{\pgfqpoint{0.871491in}{1.954425in}}%
\pgfpathcurveto{\pgfqpoint{0.875398in}{1.950518in}}{\pgfqpoint{0.880697in}{1.948323in}}{\pgfqpoint{0.886222in}{1.948323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864929in}{1.935694in}}%
\pgfpathcurveto{\pgfqpoint{0.870454in}{1.935694in}}{\pgfqpoint{0.875753in}{1.937889in}}{\pgfqpoint{0.879660in}{1.941796in}}%
\pgfpathcurveto{\pgfqpoint{0.883567in}{1.945703in}}{\pgfqpoint{0.885762in}{1.951002in}}{\pgfqpoint{0.885762in}{1.956527in}}%
\pgfpathcurveto{\pgfqpoint{0.885762in}{1.962052in}}{\pgfqpoint{0.883567in}{1.967352in}}{\pgfqpoint{0.879660in}{1.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.875753in}{1.975165in}}{\pgfqpoint{0.870454in}{1.977361in}}{\pgfqpoint{0.864929in}{1.977361in}}%
\pgfpathcurveto{\pgfqpoint{0.859404in}{1.977361in}}{\pgfqpoint{0.854104in}{1.975165in}}{\pgfqpoint{0.850197in}{1.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.846290in}{1.967352in}}{\pgfqpoint{0.844095in}{1.962052in}}{\pgfqpoint{0.844095in}{1.956527in}}%
\pgfpathcurveto{\pgfqpoint{0.844095in}{1.951002in}}{\pgfqpoint{0.846290in}{1.945703in}}{\pgfqpoint{0.850197in}{1.941796in}}%
\pgfpathcurveto{\pgfqpoint{0.854104in}{1.937889in}}{\pgfqpoint{0.859404in}{1.935694in}}{\pgfqpoint{0.864929in}{1.935694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947834in}{1.935518in}}%
\pgfpathcurveto{\pgfqpoint{0.953359in}{1.935518in}}{\pgfqpoint{0.958658in}{1.937713in}}{\pgfqpoint{0.962565in}{1.941619in}}%
\pgfpathcurveto{\pgfqpoint{0.966472in}{1.945526in}}{\pgfqpoint{0.968667in}{1.950826in}}{\pgfqpoint{0.968667in}{1.956351in}}%
\pgfpathcurveto{\pgfqpoint{0.968667in}{1.961876in}}{\pgfqpoint{0.966472in}{1.967175in}}{\pgfqpoint{0.962565in}{1.971082in}}%
\pgfpathcurveto{\pgfqpoint{0.958658in}{1.974989in}}{\pgfqpoint{0.953359in}{1.977184in}}{\pgfqpoint{0.947834in}{1.977184in}}%
\pgfpathcurveto{\pgfqpoint{0.942309in}{1.977184in}}{\pgfqpoint{0.937009in}{1.974989in}}{\pgfqpoint{0.933102in}{1.971082in}}%
\pgfpathcurveto{\pgfqpoint{0.929195in}{1.967175in}}{\pgfqpoint{0.927000in}{1.961876in}}{\pgfqpoint{0.927000in}{1.956351in}}%
\pgfpathcurveto{\pgfqpoint{0.927000in}{1.950826in}}{\pgfqpoint{0.929195in}{1.945526in}}{\pgfqpoint{0.933102in}{1.941619in}}%
\pgfpathcurveto{\pgfqpoint{0.937009in}{1.937713in}}{\pgfqpoint{0.942309in}{1.935518in}}{\pgfqpoint{0.947834in}{1.935518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867022in}{1.958421in}}%
\pgfpathcurveto{\pgfqpoint{0.872547in}{1.958421in}}{\pgfqpoint{0.877847in}{1.960616in}}{\pgfqpoint{0.881754in}{1.964523in}}%
\pgfpathcurveto{\pgfqpoint{0.885660in}{1.968430in}}{\pgfqpoint{0.887855in}{1.973730in}}{\pgfqpoint{0.887855in}{1.979255in}}%
\pgfpathcurveto{\pgfqpoint{0.887855in}{1.984780in}}{\pgfqpoint{0.885660in}{1.990079in}}{\pgfqpoint{0.881754in}{1.993986in}}%
\pgfpathcurveto{\pgfqpoint{0.877847in}{1.997893in}}{\pgfqpoint{0.872547in}{2.000088in}}{\pgfqpoint{0.867022in}{2.000088in}}%
\pgfpathcurveto{\pgfqpoint{0.861497in}{2.000088in}}{\pgfqpoint{0.856198in}{1.997893in}}{\pgfqpoint{0.852291in}{1.993986in}}%
\pgfpathcurveto{\pgfqpoint{0.848384in}{1.990079in}}{\pgfqpoint{0.846189in}{1.984780in}}{\pgfqpoint{0.846189in}{1.979255in}}%
\pgfpathcurveto{\pgfqpoint{0.846189in}{1.973730in}}{\pgfqpoint{0.848384in}{1.968430in}}{\pgfqpoint{0.852291in}{1.964523in}}%
\pgfpathcurveto{\pgfqpoint{0.856198in}{1.960616in}}{\pgfqpoint{0.861497in}{1.958421in}}{\pgfqpoint{0.867022in}{1.958421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176148in}{1.932584in}}%
\pgfpathcurveto{\pgfqpoint{2.181673in}{1.932584in}}{\pgfqpoint{2.186973in}{1.934779in}}{\pgfqpoint{2.190880in}{1.938686in}}%
\pgfpathcurveto{\pgfqpoint{2.194787in}{1.942592in}}{\pgfqpoint{2.196982in}{1.947892in}}{\pgfqpoint{2.196982in}{1.953417in}}%
\pgfpathcurveto{\pgfqpoint{2.196982in}{1.958942in}}{\pgfqpoint{2.194787in}{1.964242in}}{\pgfqpoint{2.190880in}{1.968148in}}%
\pgfpathcurveto{\pgfqpoint{2.186973in}{1.972055in}}{\pgfqpoint{2.181673in}{1.974250in}}{\pgfqpoint{2.176148in}{1.974250in}}%
\pgfpathcurveto{\pgfqpoint{2.170623in}{1.974250in}}{\pgfqpoint{2.165324in}{1.972055in}}{\pgfqpoint{2.161417in}{1.968148in}}%
\pgfpathcurveto{\pgfqpoint{2.157510in}{1.964242in}}{\pgfqpoint{2.155315in}{1.958942in}}{\pgfqpoint{2.155315in}{1.953417in}}%
\pgfpathcurveto{\pgfqpoint{2.155315in}{1.947892in}}{\pgfqpoint{2.157510in}{1.942592in}}{\pgfqpoint{2.161417in}{1.938686in}}%
\pgfpathcurveto{\pgfqpoint{2.165324in}{1.934779in}}{\pgfqpoint{2.170623in}{1.932584in}}{\pgfqpoint{2.176148in}{1.932584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224861in}{1.994192in}}%
\pgfpathcurveto{\pgfqpoint{2.230386in}{1.994192in}}{\pgfqpoint{2.235685in}{1.996387in}}{\pgfqpoint{2.239592in}{2.000294in}}%
\pgfpathcurveto{\pgfqpoint{2.243499in}{2.004200in}}{\pgfqpoint{2.245694in}{2.009500in}}{\pgfqpoint{2.245694in}{2.015025in}}%
\pgfpathcurveto{\pgfqpoint{2.245694in}{2.020550in}}{\pgfqpoint{2.243499in}{2.025850in}}{\pgfqpoint{2.239592in}{2.029756in}}%
\pgfpathcurveto{\pgfqpoint{2.235685in}{2.033663in}}{\pgfqpoint{2.230386in}{2.035858in}}{\pgfqpoint{2.224861in}{2.035858in}}%
\pgfpathcurveto{\pgfqpoint{2.219336in}{2.035858in}}{\pgfqpoint{2.214036in}{2.033663in}}{\pgfqpoint{2.210130in}{2.029756in}}%
\pgfpathcurveto{\pgfqpoint{2.206223in}{2.025850in}}{\pgfqpoint{2.204028in}{2.020550in}}{\pgfqpoint{2.204028in}{2.015025in}}%
\pgfpathcurveto{\pgfqpoint{2.204028in}{2.009500in}}{\pgfqpoint{2.206223in}{2.004200in}}{\pgfqpoint{2.210130in}{2.000294in}}%
\pgfpathcurveto{\pgfqpoint{2.214036in}{1.996387in}}{\pgfqpoint{2.219336in}{1.994192in}}{\pgfqpoint{2.224861in}{1.994192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157046in}{1.897640in}}%
\pgfpathcurveto{\pgfqpoint{2.162571in}{1.897640in}}{\pgfqpoint{2.167871in}{1.899835in}}{\pgfqpoint{2.171777in}{1.903742in}}%
\pgfpathcurveto{\pgfqpoint{2.175684in}{1.907649in}}{\pgfqpoint{2.177879in}{1.912948in}}{\pgfqpoint{2.177879in}{1.918473in}}%
\pgfpathcurveto{\pgfqpoint{2.177879in}{1.923998in}}{\pgfqpoint{2.175684in}{1.929298in}}{\pgfqpoint{2.171777in}{1.933205in}}%
\pgfpathcurveto{\pgfqpoint{2.167871in}{1.937111in}}{\pgfqpoint{2.162571in}{1.939307in}}{\pgfqpoint{2.157046in}{1.939307in}}%
\pgfpathcurveto{\pgfqpoint{2.151521in}{1.939307in}}{\pgfqpoint{2.146221in}{1.937111in}}{\pgfqpoint{2.142315in}{1.933205in}}%
\pgfpathcurveto{\pgfqpoint{2.138408in}{1.929298in}}{\pgfqpoint{2.136213in}{1.923998in}}{\pgfqpoint{2.136213in}{1.918473in}}%
\pgfpathcurveto{\pgfqpoint{2.136213in}{1.912948in}}{\pgfqpoint{2.138408in}{1.907649in}}{\pgfqpoint{2.142315in}{1.903742in}}%
\pgfpathcurveto{\pgfqpoint{2.146221in}{1.899835in}}{\pgfqpoint{2.151521in}{1.897640in}}{\pgfqpoint{2.157046in}{1.897640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167699in}{1.909322in}}%
\pgfpathcurveto{\pgfqpoint{2.173224in}{1.909322in}}{\pgfqpoint{2.178524in}{1.911517in}}{\pgfqpoint{2.182431in}{1.915424in}}%
\pgfpathcurveto{\pgfqpoint{2.186338in}{1.919331in}}{\pgfqpoint{2.188533in}{1.924630in}}{\pgfqpoint{2.188533in}{1.930156in}}%
\pgfpathcurveto{\pgfqpoint{2.188533in}{1.935681in}}{\pgfqpoint{2.186338in}{1.940980in}}{\pgfqpoint{2.182431in}{1.944887in}}%
\pgfpathcurveto{\pgfqpoint{2.178524in}{1.948794in}}{\pgfqpoint{2.173224in}{1.950989in}}{\pgfqpoint{2.167699in}{1.950989in}}%
\pgfpathcurveto{\pgfqpoint{2.162174in}{1.950989in}}{\pgfqpoint{2.156875in}{1.948794in}}{\pgfqpoint{2.152968in}{1.944887in}}%
\pgfpathcurveto{\pgfqpoint{2.149061in}{1.940980in}}{\pgfqpoint{2.146866in}{1.935681in}}{\pgfqpoint{2.146866in}{1.930156in}}%
\pgfpathcurveto{\pgfqpoint{2.146866in}{1.924630in}}{\pgfqpoint{2.149061in}{1.919331in}}{\pgfqpoint{2.152968in}{1.915424in}}%
\pgfpathcurveto{\pgfqpoint{2.156875in}{1.911517in}}{\pgfqpoint{2.162174in}{1.909322in}}{\pgfqpoint{2.167699in}{1.909322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190178in}{1.907530in}}%
\pgfpathcurveto{\pgfqpoint{2.195703in}{1.907530in}}{\pgfqpoint{2.201002in}{1.909726in}}{\pgfqpoint{2.204909in}{1.913632in}}%
\pgfpathcurveto{\pgfqpoint{2.208816in}{1.917539in}}{\pgfqpoint{2.211011in}{1.922839in}}{\pgfqpoint{2.211011in}{1.928364in}}%
\pgfpathcurveto{\pgfqpoint{2.211011in}{1.933889in}}{\pgfqpoint{2.208816in}{1.939188in}}{\pgfqpoint{2.204909in}{1.943095in}}%
\pgfpathcurveto{\pgfqpoint{2.201002in}{1.947002in}}{\pgfqpoint{2.195703in}{1.949197in}}{\pgfqpoint{2.190178in}{1.949197in}}%
\pgfpathcurveto{\pgfqpoint{2.184653in}{1.949197in}}{\pgfqpoint{2.179353in}{1.947002in}}{\pgfqpoint{2.175446in}{1.943095in}}%
\pgfpathcurveto{\pgfqpoint{2.171539in}{1.939188in}}{\pgfqpoint{2.169344in}{1.933889in}}{\pgfqpoint{2.169344in}{1.928364in}}%
\pgfpathcurveto{\pgfqpoint{2.169344in}{1.922839in}}{\pgfqpoint{2.171539in}{1.917539in}}{\pgfqpoint{2.175446in}{1.913632in}}%
\pgfpathcurveto{\pgfqpoint{2.179353in}{1.909726in}}{\pgfqpoint{2.184653in}{1.907530in}}{\pgfqpoint{2.190178in}{1.907530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573751in}{1.804563in}}%
\pgfpathcurveto{\pgfqpoint{2.579276in}{1.804563in}}{\pgfqpoint{2.584575in}{1.806758in}}{\pgfqpoint{2.588482in}{1.810665in}}%
\pgfpathcurveto{\pgfqpoint{2.592389in}{1.814571in}}{\pgfqpoint{2.594584in}{1.819871in}}{\pgfqpoint{2.594584in}{1.825396in}}%
\pgfpathcurveto{\pgfqpoint{2.594584in}{1.830921in}}{\pgfqpoint{2.592389in}{1.836221in}}{\pgfqpoint{2.588482in}{1.840127in}}%
\pgfpathcurveto{\pgfqpoint{2.584575in}{1.844034in}}{\pgfqpoint{2.579276in}{1.846229in}}{\pgfqpoint{2.573751in}{1.846229in}}%
\pgfpathcurveto{\pgfqpoint{2.568226in}{1.846229in}}{\pgfqpoint{2.562926in}{1.844034in}}{\pgfqpoint{2.559019in}{1.840127in}}%
\pgfpathcurveto{\pgfqpoint{2.555112in}{1.836221in}}{\pgfqpoint{2.552917in}{1.830921in}}{\pgfqpoint{2.552917in}{1.825396in}}%
\pgfpathcurveto{\pgfqpoint{2.552917in}{1.819871in}}{\pgfqpoint{2.555112in}{1.814571in}}{\pgfqpoint{2.559019in}{1.810665in}}%
\pgfpathcurveto{\pgfqpoint{2.562926in}{1.806758in}}{\pgfqpoint{2.568226in}{1.804563in}}{\pgfqpoint{2.573751in}{1.804563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186146in}{1.905969in}}%
\pgfpathcurveto{\pgfqpoint{2.191671in}{1.905969in}}{\pgfqpoint{2.196970in}{1.908164in}}{\pgfqpoint{2.200877in}{1.912071in}}%
\pgfpathcurveto{\pgfqpoint{2.204784in}{1.915978in}}{\pgfqpoint{2.206979in}{1.921277in}}{\pgfqpoint{2.206979in}{1.926802in}}%
\pgfpathcurveto{\pgfqpoint{2.206979in}{1.932327in}}{\pgfqpoint{2.204784in}{1.937627in}}{\pgfqpoint{2.200877in}{1.941534in}}%
\pgfpathcurveto{\pgfqpoint{2.196970in}{1.945441in}}{\pgfqpoint{2.191671in}{1.947636in}}{\pgfqpoint{2.186146in}{1.947636in}}%
\pgfpathcurveto{\pgfqpoint{2.180621in}{1.947636in}}{\pgfqpoint{2.175321in}{1.945441in}}{\pgfqpoint{2.171414in}{1.941534in}}%
\pgfpathcurveto{\pgfqpoint{2.167507in}{1.937627in}}{\pgfqpoint{2.165312in}{1.932327in}}{\pgfqpoint{2.165312in}{1.926802in}}%
\pgfpathcurveto{\pgfqpoint{2.165312in}{1.921277in}}{\pgfqpoint{2.167507in}{1.915978in}}{\pgfqpoint{2.171414in}{1.912071in}}%
\pgfpathcurveto{\pgfqpoint{2.175321in}{1.908164in}}{\pgfqpoint{2.180621in}{1.905969in}}{\pgfqpoint{2.186146in}{1.905969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160588in}{1.904794in}}%
\pgfpathcurveto{\pgfqpoint{2.166113in}{1.904794in}}{\pgfqpoint{2.171413in}{1.906990in}}{\pgfqpoint{2.175320in}{1.910896in}}%
\pgfpathcurveto{\pgfqpoint{2.179226in}{1.914803in}}{\pgfqpoint{2.181422in}{1.920103in}}{\pgfqpoint{2.181422in}{1.925628in}}%
\pgfpathcurveto{\pgfqpoint{2.181422in}{1.931153in}}{\pgfqpoint{2.179226in}{1.936452in}}{\pgfqpoint{2.175320in}{1.940359in}}%
\pgfpathcurveto{\pgfqpoint{2.171413in}{1.944266in}}{\pgfqpoint{2.166113in}{1.946461in}}{\pgfqpoint{2.160588in}{1.946461in}}%
\pgfpathcurveto{\pgfqpoint{2.155063in}{1.946461in}}{\pgfqpoint{2.149764in}{1.944266in}}{\pgfqpoint{2.145857in}{1.940359in}}%
\pgfpathcurveto{\pgfqpoint{2.141950in}{1.936452in}}{\pgfqpoint{2.139755in}{1.931153in}}{\pgfqpoint{2.139755in}{1.925628in}}%
\pgfpathcurveto{\pgfqpoint{2.139755in}{1.920103in}}{\pgfqpoint{2.141950in}{1.914803in}}{\pgfqpoint{2.145857in}{1.910896in}}%
\pgfpathcurveto{\pgfqpoint{2.149764in}{1.906990in}}{\pgfqpoint{2.155063in}{1.904794in}}{\pgfqpoint{2.160588in}{1.904794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143646in}{1.931605in}}%
\pgfpathcurveto{\pgfqpoint{2.149172in}{1.931605in}}{\pgfqpoint{2.154471in}{1.933800in}}{\pgfqpoint{2.158378in}{1.937706in}}%
\pgfpathcurveto{\pgfqpoint{2.162285in}{1.941613in}}{\pgfqpoint{2.164480in}{1.946913in}}{\pgfqpoint{2.164480in}{1.952438in}}%
\pgfpathcurveto{\pgfqpoint{2.164480in}{1.957963in}}{\pgfqpoint{2.162285in}{1.963262in}}{\pgfqpoint{2.158378in}{1.967169in}}%
\pgfpathcurveto{\pgfqpoint{2.154471in}{1.971076in}}{\pgfqpoint{2.149172in}{1.973271in}}{\pgfqpoint{2.143646in}{1.973271in}}%
\pgfpathcurveto{\pgfqpoint{2.138121in}{1.973271in}}{\pgfqpoint{2.132822in}{1.971076in}}{\pgfqpoint{2.128915in}{1.967169in}}%
\pgfpathcurveto{\pgfqpoint{2.125008in}{1.963262in}}{\pgfqpoint{2.122813in}{1.957963in}}{\pgfqpoint{2.122813in}{1.952438in}}%
\pgfpathcurveto{\pgfqpoint{2.122813in}{1.946913in}}{\pgfqpoint{2.125008in}{1.941613in}}{\pgfqpoint{2.128915in}{1.937706in}}%
\pgfpathcurveto{\pgfqpoint{2.132822in}{1.933800in}}{\pgfqpoint{2.138121in}{1.931605in}}{\pgfqpoint{2.143646in}{1.931605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135155in}{1.910131in}}%
\pgfpathcurveto{\pgfqpoint{2.140680in}{1.910131in}}{\pgfqpoint{2.145979in}{1.912326in}}{\pgfqpoint{2.149886in}{1.916233in}}%
\pgfpathcurveto{\pgfqpoint{2.153793in}{1.920139in}}{\pgfqpoint{2.155988in}{1.925439in}}{\pgfqpoint{2.155988in}{1.930964in}}%
\pgfpathcurveto{\pgfqpoint{2.155988in}{1.936489in}}{\pgfqpoint{2.153793in}{1.941789in}}{\pgfqpoint{2.149886in}{1.945695in}}%
\pgfpathcurveto{\pgfqpoint{2.145979in}{1.949602in}}{\pgfqpoint{2.140680in}{1.951797in}}{\pgfqpoint{2.135155in}{1.951797in}}%
\pgfpathcurveto{\pgfqpoint{2.129630in}{1.951797in}}{\pgfqpoint{2.124330in}{1.949602in}}{\pgfqpoint{2.120423in}{1.945695in}}%
\pgfpathcurveto{\pgfqpoint{2.116517in}{1.941789in}}{\pgfqpoint{2.114321in}{1.936489in}}{\pgfqpoint{2.114321in}{1.930964in}}%
\pgfpathcurveto{\pgfqpoint{2.114321in}{1.925439in}}{\pgfqpoint{2.116517in}{1.920139in}}{\pgfqpoint{2.120423in}{1.916233in}}%
\pgfpathcurveto{\pgfqpoint{2.124330in}{1.912326in}}{\pgfqpoint{2.129630in}{1.910131in}}{\pgfqpoint{2.135155in}{1.910131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115075in}{1.908370in}}%
\pgfpathcurveto{\pgfqpoint{2.120601in}{1.908370in}}{\pgfqpoint{2.125900in}{1.910565in}}{\pgfqpoint{2.129807in}{1.914471in}}%
\pgfpathcurveto{\pgfqpoint{2.133714in}{1.918378in}}{\pgfqpoint{2.135909in}{1.923678in}}{\pgfqpoint{2.135909in}{1.929203in}}%
\pgfpathcurveto{\pgfqpoint{2.135909in}{1.934728in}}{\pgfqpoint{2.133714in}{1.940027in}}{\pgfqpoint{2.129807in}{1.943934in}}%
\pgfpathcurveto{\pgfqpoint{2.125900in}{1.947841in}}{\pgfqpoint{2.120601in}{1.950036in}}{\pgfqpoint{2.115075in}{1.950036in}}%
\pgfpathcurveto{\pgfqpoint{2.109550in}{1.950036in}}{\pgfqpoint{2.104251in}{1.947841in}}{\pgfqpoint{2.100344in}{1.943934in}}%
\pgfpathcurveto{\pgfqpoint{2.096437in}{1.940027in}}{\pgfqpoint{2.094242in}{1.934728in}}{\pgfqpoint{2.094242in}{1.929203in}}%
\pgfpathcurveto{\pgfqpoint{2.094242in}{1.923678in}}{\pgfqpoint{2.096437in}{1.918378in}}{\pgfqpoint{2.100344in}{1.914471in}}%
\pgfpathcurveto{\pgfqpoint{2.104251in}{1.910565in}}{\pgfqpoint{2.109550in}{1.908370in}}{\pgfqpoint{2.115075in}{1.908370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197095in}{1.909449in}}%
\pgfpathcurveto{\pgfqpoint{2.202620in}{1.909449in}}{\pgfqpoint{2.207920in}{1.911644in}}{\pgfqpoint{2.211827in}{1.915551in}}%
\pgfpathcurveto{\pgfqpoint{2.215733in}{1.919457in}}{\pgfqpoint{2.217929in}{1.924757in}}{\pgfqpoint{2.217929in}{1.930282in}}%
\pgfpathcurveto{\pgfqpoint{2.217929in}{1.935807in}}{\pgfqpoint{2.215733in}{1.941107in}}{\pgfqpoint{2.211827in}{1.945013in}}%
\pgfpathcurveto{\pgfqpoint{2.207920in}{1.948920in}}{\pgfqpoint{2.202620in}{1.951115in}}{\pgfqpoint{2.197095in}{1.951115in}}%
\pgfpathcurveto{\pgfqpoint{2.191570in}{1.951115in}}{\pgfqpoint{2.186271in}{1.948920in}}{\pgfqpoint{2.182364in}{1.945013in}}%
\pgfpathcurveto{\pgfqpoint{2.178457in}{1.941107in}}{\pgfqpoint{2.176262in}{1.935807in}}{\pgfqpoint{2.176262in}{1.930282in}}%
\pgfpathcurveto{\pgfqpoint{2.176262in}{1.924757in}}{\pgfqpoint{2.178457in}{1.919457in}}{\pgfqpoint{2.182364in}{1.915551in}}%
\pgfpathcurveto{\pgfqpoint{2.186271in}{1.911644in}}{\pgfqpoint{2.191570in}{1.909449in}}{\pgfqpoint{2.197095in}{1.909449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743947in}{3.157537in}}%
\pgfpathcurveto{\pgfqpoint{2.749472in}{3.157537in}}{\pgfqpoint{2.754772in}{3.159732in}}{\pgfqpoint{2.758679in}{3.163639in}}%
\pgfpathcurveto{\pgfqpoint{2.762585in}{3.167546in}}{\pgfqpoint{2.764781in}{3.172846in}}{\pgfqpoint{2.764781in}{3.178371in}}%
\pgfpathcurveto{\pgfqpoint{2.764781in}{3.183896in}}{\pgfqpoint{2.762585in}{3.189195in}}{\pgfqpoint{2.758679in}{3.193102in}}%
\pgfpathcurveto{\pgfqpoint{2.754772in}{3.197009in}}{\pgfqpoint{2.749472in}{3.199204in}}{\pgfqpoint{2.743947in}{3.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.738422in}{3.199204in}}{\pgfqpoint{2.733123in}{3.197009in}}{\pgfqpoint{2.729216in}{3.193102in}}%
\pgfpathcurveto{\pgfqpoint{2.725309in}{3.189195in}}{\pgfqpoint{2.723114in}{3.183896in}}{\pgfqpoint{2.723114in}{3.178371in}}%
\pgfpathcurveto{\pgfqpoint{2.723114in}{3.172846in}}{\pgfqpoint{2.725309in}{3.167546in}}{\pgfqpoint{2.729216in}{3.163639in}}%
\pgfpathcurveto{\pgfqpoint{2.733123in}{3.159732in}}{\pgfqpoint{2.738422in}{3.157537in}}{\pgfqpoint{2.743947in}{3.157537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175181in}{1.895144in}}%
\pgfpathcurveto{\pgfqpoint{2.180706in}{1.895144in}}{\pgfqpoint{2.186006in}{1.897339in}}{\pgfqpoint{2.189912in}{1.901246in}}%
\pgfpathcurveto{\pgfqpoint{2.193819in}{1.905152in}}{\pgfqpoint{2.196014in}{1.910452in}}{\pgfqpoint{2.196014in}{1.915977in}}%
\pgfpathcurveto{\pgfqpoint{2.196014in}{1.921502in}}{\pgfqpoint{2.193819in}{1.926801in}}{\pgfqpoint{2.189912in}{1.930708in}}%
\pgfpathcurveto{\pgfqpoint{2.186006in}{1.934615in}}{\pgfqpoint{2.180706in}{1.936810in}}{\pgfqpoint{2.175181in}{1.936810in}}%
\pgfpathcurveto{\pgfqpoint{2.169656in}{1.936810in}}{\pgfqpoint{2.164357in}{1.934615in}}{\pgfqpoint{2.160450in}{1.930708in}}%
\pgfpathcurveto{\pgfqpoint{2.156543in}{1.926801in}}{\pgfqpoint{2.154348in}{1.921502in}}{\pgfqpoint{2.154348in}{1.915977in}}%
\pgfpathcurveto{\pgfqpoint{2.154348in}{1.910452in}}{\pgfqpoint{2.156543in}{1.905152in}}{\pgfqpoint{2.160450in}{1.901246in}}%
\pgfpathcurveto{\pgfqpoint{2.164357in}{1.897339in}}{\pgfqpoint{2.169656in}{1.895144in}}{\pgfqpoint{2.175181in}{1.895144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172489in}{1.452115in}}%
\pgfpathcurveto{\pgfqpoint{4.178014in}{1.452115in}}{\pgfqpoint{4.183313in}{1.454311in}}{\pgfqpoint{4.187220in}{1.458217in}}%
\pgfpathcurveto{\pgfqpoint{4.191127in}{1.462124in}}{\pgfqpoint{4.193322in}{1.467424in}}{\pgfqpoint{4.193322in}{1.472949in}}%
\pgfpathcurveto{\pgfqpoint{4.193322in}{1.478474in}}{\pgfqpoint{4.191127in}{1.483773in}}{\pgfqpoint{4.187220in}{1.487680in}}%
\pgfpathcurveto{\pgfqpoint{4.183313in}{1.491587in}}{\pgfqpoint{4.178014in}{1.493782in}}{\pgfqpoint{4.172489in}{1.493782in}}%
\pgfpathcurveto{\pgfqpoint{4.166964in}{1.493782in}}{\pgfqpoint{4.161664in}{1.491587in}}{\pgfqpoint{4.157757in}{1.487680in}}%
\pgfpathcurveto{\pgfqpoint{4.153850in}{1.483773in}}{\pgfqpoint{4.151655in}{1.478474in}}{\pgfqpoint{4.151655in}{1.472949in}}%
\pgfpathcurveto{\pgfqpoint{4.151655in}{1.467424in}}{\pgfqpoint{4.153850in}{1.462124in}}{\pgfqpoint{4.157757in}{1.458217in}}%
\pgfpathcurveto{\pgfqpoint{4.161664in}{1.454311in}}{\pgfqpoint{4.166964in}{1.452115in}}{\pgfqpoint{4.172489in}{1.452115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210942in}{1.921724in}}%
\pgfpathcurveto{\pgfqpoint{2.216467in}{1.921724in}}{\pgfqpoint{2.221767in}{1.923919in}}{\pgfqpoint{2.225673in}{1.927826in}}%
\pgfpathcurveto{\pgfqpoint{2.229580in}{1.931733in}}{\pgfqpoint{2.231775in}{1.937032in}}{\pgfqpoint{2.231775in}{1.942557in}}%
\pgfpathcurveto{\pgfqpoint{2.231775in}{1.948083in}}{\pgfqpoint{2.229580in}{1.953382in}}{\pgfqpoint{2.225673in}{1.957289in}}%
\pgfpathcurveto{\pgfqpoint{2.221767in}{1.961196in}}{\pgfqpoint{2.216467in}{1.963391in}}{\pgfqpoint{2.210942in}{1.963391in}}%
\pgfpathcurveto{\pgfqpoint{2.205417in}{1.963391in}}{\pgfqpoint{2.200117in}{1.961196in}}{\pgfqpoint{2.196211in}{1.957289in}}%
\pgfpathcurveto{\pgfqpoint{2.192304in}{1.953382in}}{\pgfqpoint{2.190109in}{1.948083in}}{\pgfqpoint{2.190109in}{1.942557in}}%
\pgfpathcurveto{\pgfqpoint{2.190109in}{1.937032in}}{\pgfqpoint{2.192304in}{1.931733in}}{\pgfqpoint{2.196211in}{1.927826in}}%
\pgfpathcurveto{\pgfqpoint{2.200117in}{1.923919in}}{\pgfqpoint{2.205417in}{1.921724in}}{\pgfqpoint{2.210942in}{1.921724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206675in}{1.932917in}}%
\pgfpathcurveto{\pgfqpoint{2.212200in}{1.932917in}}{\pgfqpoint{2.217499in}{1.935112in}}{\pgfqpoint{2.221406in}{1.939019in}}%
\pgfpathcurveto{\pgfqpoint{2.225313in}{1.942926in}}{\pgfqpoint{2.227508in}{1.948225in}}{\pgfqpoint{2.227508in}{1.953750in}}%
\pgfpathcurveto{\pgfqpoint{2.227508in}{1.959275in}}{\pgfqpoint{2.225313in}{1.964575in}}{\pgfqpoint{2.221406in}{1.968482in}}%
\pgfpathcurveto{\pgfqpoint{2.217499in}{1.972388in}}{\pgfqpoint{2.212200in}{1.974583in}}{\pgfqpoint{2.206675in}{1.974583in}}%
\pgfpathcurveto{\pgfqpoint{2.201150in}{1.974583in}}{\pgfqpoint{2.195850in}{1.972388in}}{\pgfqpoint{2.191943in}{1.968482in}}%
\pgfpathcurveto{\pgfqpoint{2.188037in}{1.964575in}}{\pgfqpoint{2.185841in}{1.959275in}}{\pgfqpoint{2.185841in}{1.953750in}}%
\pgfpathcurveto{\pgfqpoint{2.185841in}{1.948225in}}{\pgfqpoint{2.188037in}{1.942926in}}{\pgfqpoint{2.191943in}{1.939019in}}%
\pgfpathcurveto{\pgfqpoint{2.195850in}{1.935112in}}{\pgfqpoint{2.201150in}{1.932917in}}{\pgfqpoint{2.206675in}{1.932917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160337in}{1.908494in}}%
\pgfpathcurveto{\pgfqpoint{2.165862in}{1.908494in}}{\pgfqpoint{2.171161in}{1.910689in}}{\pgfqpoint{2.175068in}{1.914596in}}%
\pgfpathcurveto{\pgfqpoint{2.178975in}{1.918503in}}{\pgfqpoint{2.181170in}{1.923802in}}{\pgfqpoint{2.181170in}{1.929327in}}%
\pgfpathcurveto{\pgfqpoint{2.181170in}{1.934852in}}{\pgfqpoint{2.178975in}{1.940152in}}{\pgfqpoint{2.175068in}{1.944059in}}%
\pgfpathcurveto{\pgfqpoint{2.171161in}{1.947965in}}{\pgfqpoint{2.165862in}{1.950161in}}{\pgfqpoint{2.160337in}{1.950161in}}%
\pgfpathcurveto{\pgfqpoint{2.154811in}{1.950161in}}{\pgfqpoint{2.149512in}{1.947965in}}{\pgfqpoint{2.145605in}{1.944059in}}%
\pgfpathcurveto{\pgfqpoint{2.141698in}{1.940152in}}{\pgfqpoint{2.139503in}{1.934852in}}{\pgfqpoint{2.139503in}{1.929327in}}%
\pgfpathcurveto{\pgfqpoint{2.139503in}{1.923802in}}{\pgfqpoint{2.141698in}{1.918503in}}{\pgfqpoint{2.145605in}{1.914596in}}%
\pgfpathcurveto{\pgfqpoint{2.149512in}{1.910689in}}{\pgfqpoint{2.154811in}{1.908494in}}{\pgfqpoint{2.160337in}{1.908494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197902in}{1.904297in}}%
\pgfpathcurveto{\pgfqpoint{2.203427in}{1.904297in}}{\pgfqpoint{2.208727in}{1.906492in}}{\pgfqpoint{2.212633in}{1.910399in}}%
\pgfpathcurveto{\pgfqpoint{2.216540in}{1.914306in}}{\pgfqpoint{2.218735in}{1.919605in}}{\pgfqpoint{2.218735in}{1.925131in}}%
\pgfpathcurveto{\pgfqpoint{2.218735in}{1.930656in}}{\pgfqpoint{2.216540in}{1.935955in}}{\pgfqpoint{2.212633in}{1.939862in}}%
\pgfpathcurveto{\pgfqpoint{2.208727in}{1.943769in}}{\pgfqpoint{2.203427in}{1.945964in}}{\pgfqpoint{2.197902in}{1.945964in}}%
\pgfpathcurveto{\pgfqpoint{2.192377in}{1.945964in}}{\pgfqpoint{2.187077in}{1.943769in}}{\pgfqpoint{2.183171in}{1.939862in}}%
\pgfpathcurveto{\pgfqpoint{2.179264in}{1.935955in}}{\pgfqpoint{2.177069in}{1.930656in}}{\pgfqpoint{2.177069in}{1.925131in}}%
\pgfpathcurveto{\pgfqpoint{2.177069in}{1.919605in}}{\pgfqpoint{2.179264in}{1.914306in}}{\pgfqpoint{2.183171in}{1.910399in}}%
\pgfpathcurveto{\pgfqpoint{2.187077in}{1.906492in}}{\pgfqpoint{2.192377in}{1.904297in}}{\pgfqpoint{2.197902in}{1.904297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198888in}{1.968523in}}%
\pgfpathcurveto{\pgfqpoint{2.204413in}{1.968523in}}{\pgfqpoint{2.209712in}{1.970718in}}{\pgfqpoint{2.213619in}{1.974625in}}%
\pgfpathcurveto{\pgfqpoint{2.217526in}{1.978532in}}{\pgfqpoint{2.219721in}{1.983831in}}{\pgfqpoint{2.219721in}{1.989356in}}%
\pgfpathcurveto{\pgfqpoint{2.219721in}{1.994881in}}{\pgfqpoint{2.217526in}{2.000181in}}{\pgfqpoint{2.213619in}{2.004088in}}%
\pgfpathcurveto{\pgfqpoint{2.209712in}{2.007994in}}{\pgfqpoint{2.204413in}{2.010189in}}{\pgfqpoint{2.198888in}{2.010189in}}%
\pgfpathcurveto{\pgfqpoint{2.193363in}{2.010189in}}{\pgfqpoint{2.188063in}{2.007994in}}{\pgfqpoint{2.184156in}{2.004088in}}%
\pgfpathcurveto{\pgfqpoint{2.180249in}{2.000181in}}{\pgfqpoint{2.178054in}{1.994881in}}{\pgfqpoint{2.178054in}{1.989356in}}%
\pgfpathcurveto{\pgfqpoint{2.178054in}{1.983831in}}{\pgfqpoint{2.180249in}{1.978532in}}{\pgfqpoint{2.184156in}{1.974625in}}%
\pgfpathcurveto{\pgfqpoint{2.188063in}{1.970718in}}{\pgfqpoint{2.193363in}{1.968523in}}{\pgfqpoint{2.198888in}{1.968523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176233in}{1.922322in}}%
\pgfpathcurveto{\pgfqpoint{2.181759in}{1.922322in}}{\pgfqpoint{2.187058in}{1.924517in}}{\pgfqpoint{2.190965in}{1.928424in}}%
\pgfpathcurveto{\pgfqpoint{2.194872in}{1.932331in}}{\pgfqpoint{2.197067in}{1.937630in}}{\pgfqpoint{2.197067in}{1.943155in}}%
\pgfpathcurveto{\pgfqpoint{2.197067in}{1.948680in}}{\pgfqpoint{2.194872in}{1.953980in}}{\pgfqpoint{2.190965in}{1.957887in}}%
\pgfpathcurveto{\pgfqpoint{2.187058in}{1.961793in}}{\pgfqpoint{2.181759in}{1.963988in}}{\pgfqpoint{2.176233in}{1.963988in}}%
\pgfpathcurveto{\pgfqpoint{2.170708in}{1.963988in}}{\pgfqpoint{2.165409in}{1.961793in}}{\pgfqpoint{2.161502in}{1.957887in}}%
\pgfpathcurveto{\pgfqpoint{2.157595in}{1.953980in}}{\pgfqpoint{2.155400in}{1.948680in}}{\pgfqpoint{2.155400in}{1.943155in}}%
\pgfpathcurveto{\pgfqpoint{2.155400in}{1.937630in}}{\pgfqpoint{2.157595in}{1.932331in}}{\pgfqpoint{2.161502in}{1.928424in}}%
\pgfpathcurveto{\pgfqpoint{2.165409in}{1.924517in}}{\pgfqpoint{2.170708in}{1.922322in}}{\pgfqpoint{2.176233in}{1.922322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213985in}{1.950995in}}%
\pgfpathcurveto{\pgfqpoint{2.219510in}{1.950995in}}{\pgfqpoint{2.224809in}{1.953190in}}{\pgfqpoint{2.228716in}{1.957097in}}%
\pgfpathcurveto{\pgfqpoint{2.232623in}{1.961004in}}{\pgfqpoint{2.234818in}{1.966304in}}{\pgfqpoint{2.234818in}{1.971829in}}%
\pgfpathcurveto{\pgfqpoint{2.234818in}{1.977354in}}{\pgfqpoint{2.232623in}{1.982653in}}{\pgfqpoint{2.228716in}{1.986560in}}%
\pgfpathcurveto{\pgfqpoint{2.224809in}{1.990467in}}{\pgfqpoint{2.219510in}{1.992662in}}{\pgfqpoint{2.213985in}{1.992662in}}%
\pgfpathcurveto{\pgfqpoint{2.208460in}{1.992662in}}{\pgfqpoint{2.203160in}{1.990467in}}{\pgfqpoint{2.199253in}{1.986560in}}%
\pgfpathcurveto{\pgfqpoint{2.195346in}{1.982653in}}{\pgfqpoint{2.193151in}{1.977354in}}{\pgfqpoint{2.193151in}{1.971829in}}%
\pgfpathcurveto{\pgfqpoint{2.193151in}{1.966304in}}{\pgfqpoint{2.195346in}{1.961004in}}{\pgfqpoint{2.199253in}{1.957097in}}%
\pgfpathcurveto{\pgfqpoint{2.203160in}{1.953190in}}{\pgfqpoint{2.208460in}{1.950995in}}{\pgfqpoint{2.213985in}{1.950995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190847in}{1.920174in}}%
\pgfpathcurveto{\pgfqpoint{2.196372in}{1.920174in}}{\pgfqpoint{2.201671in}{1.922369in}}{\pgfqpoint{2.205578in}{1.926276in}}%
\pgfpathcurveto{\pgfqpoint{2.209485in}{1.930182in}}{\pgfqpoint{2.211680in}{1.935482in}}{\pgfqpoint{2.211680in}{1.941007in}}%
\pgfpathcurveto{\pgfqpoint{2.211680in}{1.946532in}}{\pgfqpoint{2.209485in}{1.951832in}}{\pgfqpoint{2.205578in}{1.955738in}}%
\pgfpathcurveto{\pgfqpoint{2.201671in}{1.959645in}}{\pgfqpoint{2.196372in}{1.961840in}}{\pgfqpoint{2.190847in}{1.961840in}}%
\pgfpathcurveto{\pgfqpoint{2.185322in}{1.961840in}}{\pgfqpoint{2.180022in}{1.959645in}}{\pgfqpoint{2.176115in}{1.955738in}}%
\pgfpathcurveto{\pgfqpoint{2.172208in}{1.951832in}}{\pgfqpoint{2.170013in}{1.946532in}}{\pgfqpoint{2.170013in}{1.941007in}}%
\pgfpathcurveto{\pgfqpoint{2.170013in}{1.935482in}}{\pgfqpoint{2.172208in}{1.930182in}}{\pgfqpoint{2.176115in}{1.926276in}}%
\pgfpathcurveto{\pgfqpoint{2.180022in}{1.922369in}}{\pgfqpoint{2.185322in}{1.920174in}}{\pgfqpoint{2.190847in}{1.920174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199860in}{1.967673in}}%
\pgfpathcurveto{\pgfqpoint{2.205385in}{1.967673in}}{\pgfqpoint{2.210684in}{1.969868in}}{\pgfqpoint{2.214591in}{1.973775in}}%
\pgfpathcurveto{\pgfqpoint{2.218498in}{1.977682in}}{\pgfqpoint{2.220693in}{1.982981in}}{\pgfqpoint{2.220693in}{1.988506in}}%
\pgfpathcurveto{\pgfqpoint{2.220693in}{1.994031in}}{\pgfqpoint{2.218498in}{1.999331in}}{\pgfqpoint{2.214591in}{2.003237in}}%
\pgfpathcurveto{\pgfqpoint{2.210684in}{2.007144in}}{\pgfqpoint{2.205385in}{2.009339in}}{\pgfqpoint{2.199860in}{2.009339in}}%
\pgfpathcurveto{\pgfqpoint{2.194335in}{2.009339in}}{\pgfqpoint{2.189035in}{2.007144in}}{\pgfqpoint{2.185128in}{2.003237in}}%
\pgfpathcurveto{\pgfqpoint{2.181222in}{1.999331in}}{\pgfqpoint{2.179027in}{1.994031in}}{\pgfqpoint{2.179027in}{1.988506in}}%
\pgfpathcurveto{\pgfqpoint{2.179027in}{1.982981in}}{\pgfqpoint{2.181222in}{1.977682in}}{\pgfqpoint{2.185128in}{1.973775in}}%
\pgfpathcurveto{\pgfqpoint{2.189035in}{1.969868in}}{\pgfqpoint{2.194335in}{1.967673in}}{\pgfqpoint{2.199860in}{1.967673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201571in}{1.941656in}}%
\pgfpathcurveto{\pgfqpoint{2.207096in}{1.941656in}}{\pgfqpoint{2.212395in}{1.943851in}}{\pgfqpoint{2.216302in}{1.947758in}}%
\pgfpathcurveto{\pgfqpoint{2.220209in}{1.951665in}}{\pgfqpoint{2.222404in}{1.956965in}}{\pgfqpoint{2.222404in}{1.962490in}}%
\pgfpathcurveto{\pgfqpoint{2.222404in}{1.968015in}}{\pgfqpoint{2.220209in}{1.973314in}}{\pgfqpoint{2.216302in}{1.977221in}}%
\pgfpathcurveto{\pgfqpoint{2.212395in}{1.981128in}}{\pgfqpoint{2.207096in}{1.983323in}}{\pgfqpoint{2.201571in}{1.983323in}}%
\pgfpathcurveto{\pgfqpoint{2.196046in}{1.983323in}}{\pgfqpoint{2.190746in}{1.981128in}}{\pgfqpoint{2.186839in}{1.977221in}}%
\pgfpathcurveto{\pgfqpoint{2.182933in}{1.973314in}}{\pgfqpoint{2.180737in}{1.968015in}}{\pgfqpoint{2.180737in}{1.962490in}}%
\pgfpathcurveto{\pgfqpoint{2.180737in}{1.956965in}}{\pgfqpoint{2.182933in}{1.951665in}}{\pgfqpoint{2.186839in}{1.947758in}}%
\pgfpathcurveto{\pgfqpoint{2.190746in}{1.943851in}}{\pgfqpoint{2.196046in}{1.941656in}}{\pgfqpoint{2.201571in}{1.941656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178937in}{1.918773in}}%
\pgfpathcurveto{\pgfqpoint{2.184462in}{1.918773in}}{\pgfqpoint{2.189761in}{1.920968in}}{\pgfqpoint{2.193668in}{1.924875in}}%
\pgfpathcurveto{\pgfqpoint{2.197575in}{1.928781in}}{\pgfqpoint{2.199770in}{1.934081in}}{\pgfqpoint{2.199770in}{1.939606in}}%
\pgfpathcurveto{\pgfqpoint{2.199770in}{1.945131in}}{\pgfqpoint{2.197575in}{1.950431in}}{\pgfqpoint{2.193668in}{1.954337in}}%
\pgfpathcurveto{\pgfqpoint{2.189761in}{1.958244in}}{\pgfqpoint{2.184462in}{1.960439in}}{\pgfqpoint{2.178937in}{1.960439in}}%
\pgfpathcurveto{\pgfqpoint{2.173412in}{1.960439in}}{\pgfqpoint{2.168112in}{1.958244in}}{\pgfqpoint{2.164205in}{1.954337in}}%
\pgfpathcurveto{\pgfqpoint{2.160299in}{1.950431in}}{\pgfqpoint{2.158103in}{1.945131in}}{\pgfqpoint{2.158103in}{1.939606in}}%
\pgfpathcurveto{\pgfqpoint{2.158103in}{1.934081in}}{\pgfqpoint{2.160299in}{1.928781in}}{\pgfqpoint{2.164205in}{1.924875in}}%
\pgfpathcurveto{\pgfqpoint{2.168112in}{1.920968in}}{\pgfqpoint{2.173412in}{1.918773in}}{\pgfqpoint{2.178937in}{1.918773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191161in}{1.911060in}}%
\pgfpathcurveto{\pgfqpoint{2.196686in}{1.911060in}}{\pgfqpoint{2.201986in}{1.913255in}}{\pgfqpoint{2.205892in}{1.917162in}}%
\pgfpathcurveto{\pgfqpoint{2.209799in}{1.921069in}}{\pgfqpoint{2.211994in}{1.926369in}}{\pgfqpoint{2.211994in}{1.931894in}}%
\pgfpathcurveto{\pgfqpoint{2.211994in}{1.937419in}}{\pgfqpoint{2.209799in}{1.942718in}}{\pgfqpoint{2.205892in}{1.946625in}}%
\pgfpathcurveto{\pgfqpoint{2.201986in}{1.950532in}}{\pgfqpoint{2.196686in}{1.952727in}}{\pgfqpoint{2.191161in}{1.952727in}}%
\pgfpathcurveto{\pgfqpoint{2.185636in}{1.952727in}}{\pgfqpoint{2.180337in}{1.950532in}}{\pgfqpoint{2.176430in}{1.946625in}}%
\pgfpathcurveto{\pgfqpoint{2.172523in}{1.942718in}}{\pgfqpoint{2.170328in}{1.937419in}}{\pgfqpoint{2.170328in}{1.931894in}}%
\pgfpathcurveto{\pgfqpoint{2.170328in}{1.926369in}}{\pgfqpoint{2.172523in}{1.921069in}}{\pgfqpoint{2.176430in}{1.917162in}}%
\pgfpathcurveto{\pgfqpoint{2.180337in}{1.913255in}}{\pgfqpoint{2.185636in}{1.911060in}}{\pgfqpoint{2.191161in}{1.911060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687098in}{2.640673in}}%
\pgfpathcurveto{\pgfqpoint{3.692623in}{2.640673in}}{\pgfqpoint{3.697922in}{2.642868in}}{\pgfqpoint{3.701829in}{2.646775in}}%
\pgfpathcurveto{\pgfqpoint{3.705736in}{2.650682in}}{\pgfqpoint{3.707931in}{2.655982in}}{\pgfqpoint{3.707931in}{2.661507in}}%
\pgfpathcurveto{\pgfqpoint{3.707931in}{2.667032in}}{\pgfqpoint{3.705736in}{2.672331in}}{\pgfqpoint{3.701829in}{2.676238in}}%
\pgfpathcurveto{\pgfqpoint{3.697922in}{2.680145in}}{\pgfqpoint{3.692623in}{2.682340in}}{\pgfqpoint{3.687098in}{2.682340in}}%
\pgfpathcurveto{\pgfqpoint{3.681572in}{2.682340in}}{\pgfqpoint{3.676273in}{2.680145in}}{\pgfqpoint{3.672366in}{2.676238in}}%
\pgfpathcurveto{\pgfqpoint{3.668459in}{2.672331in}}{\pgfqpoint{3.666264in}{2.667032in}}{\pgfqpoint{3.666264in}{2.661507in}}%
\pgfpathcurveto{\pgfqpoint{3.666264in}{2.655982in}}{\pgfqpoint{3.668459in}{2.650682in}}{\pgfqpoint{3.672366in}{2.646775in}}%
\pgfpathcurveto{\pgfqpoint{3.676273in}{2.642868in}}{\pgfqpoint{3.681572in}{2.640673in}}{\pgfqpoint{3.687098in}{2.640673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196240in}{1.889085in}}%
\pgfpathcurveto{\pgfqpoint{2.201765in}{1.889085in}}{\pgfqpoint{2.207065in}{1.891280in}}{\pgfqpoint{2.210972in}{1.895187in}}%
\pgfpathcurveto{\pgfqpoint{2.214878in}{1.899094in}}{\pgfqpoint{2.217074in}{1.904394in}}{\pgfqpoint{2.217074in}{1.909919in}}%
\pgfpathcurveto{\pgfqpoint{2.217074in}{1.915444in}}{\pgfqpoint{2.214878in}{1.920743in}}{\pgfqpoint{2.210972in}{1.924650in}}%
\pgfpathcurveto{\pgfqpoint{2.207065in}{1.928557in}}{\pgfqpoint{2.201765in}{1.930752in}}{\pgfqpoint{2.196240in}{1.930752in}}%
\pgfpathcurveto{\pgfqpoint{2.190715in}{1.930752in}}{\pgfqpoint{2.185416in}{1.928557in}}{\pgfqpoint{2.181509in}{1.924650in}}%
\pgfpathcurveto{\pgfqpoint{2.177602in}{1.920743in}}{\pgfqpoint{2.175407in}{1.915444in}}{\pgfqpoint{2.175407in}{1.909919in}}%
\pgfpathcurveto{\pgfqpoint{2.175407in}{1.904394in}}{\pgfqpoint{2.177602in}{1.899094in}}{\pgfqpoint{2.181509in}{1.895187in}}%
\pgfpathcurveto{\pgfqpoint{2.185416in}{1.891280in}}{\pgfqpoint{2.190715in}{1.889085in}}{\pgfqpoint{2.196240in}{1.889085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199878in}{1.928657in}}%
\pgfpathcurveto{\pgfqpoint{2.205403in}{1.928657in}}{\pgfqpoint{2.210702in}{1.930852in}}{\pgfqpoint{2.214609in}{1.934758in}}%
\pgfpathcurveto{\pgfqpoint{2.218516in}{1.938665in}}{\pgfqpoint{2.220711in}{1.943965in}}{\pgfqpoint{2.220711in}{1.949490in}}%
\pgfpathcurveto{\pgfqpoint{2.220711in}{1.955015in}}{\pgfqpoint{2.218516in}{1.960314in}}{\pgfqpoint{2.214609in}{1.964221in}}%
\pgfpathcurveto{\pgfqpoint{2.210702in}{1.968128in}}{\pgfqpoint{2.205403in}{1.970323in}}{\pgfqpoint{2.199878in}{1.970323in}}%
\pgfpathcurveto{\pgfqpoint{2.194353in}{1.970323in}}{\pgfqpoint{2.189053in}{1.968128in}}{\pgfqpoint{2.185146in}{1.964221in}}%
\pgfpathcurveto{\pgfqpoint{2.181239in}{1.960314in}}{\pgfqpoint{2.179044in}{1.955015in}}{\pgfqpoint{2.179044in}{1.949490in}}%
\pgfpathcurveto{\pgfqpoint{2.179044in}{1.943965in}}{\pgfqpoint{2.181239in}{1.938665in}}{\pgfqpoint{2.185146in}{1.934758in}}%
\pgfpathcurveto{\pgfqpoint{2.189053in}{1.930852in}}{\pgfqpoint{2.194353in}{1.928657in}}{\pgfqpoint{2.199878in}{1.928657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132887in}{1.939834in}}%
\pgfpathcurveto{\pgfqpoint{2.138412in}{1.939834in}}{\pgfqpoint{2.143712in}{1.942030in}}{\pgfqpoint{2.147618in}{1.945936in}}%
\pgfpathcurveto{\pgfqpoint{2.151525in}{1.949843in}}{\pgfqpoint{2.153720in}{1.955143in}}{\pgfqpoint{2.153720in}{1.960668in}}%
\pgfpathcurveto{\pgfqpoint{2.153720in}{1.966193in}}{\pgfqpoint{2.151525in}{1.971492in}}{\pgfqpoint{2.147618in}{1.975399in}}%
\pgfpathcurveto{\pgfqpoint{2.143712in}{1.979306in}}{\pgfqpoint{2.138412in}{1.981501in}}{\pgfqpoint{2.132887in}{1.981501in}}%
\pgfpathcurveto{\pgfqpoint{2.127362in}{1.981501in}}{\pgfqpoint{2.122063in}{1.979306in}}{\pgfqpoint{2.118156in}{1.975399in}}%
\pgfpathcurveto{\pgfqpoint{2.114249in}{1.971492in}}{\pgfqpoint{2.112054in}{1.966193in}}{\pgfqpoint{2.112054in}{1.960668in}}%
\pgfpathcurveto{\pgfqpoint{2.112054in}{1.955143in}}{\pgfqpoint{2.114249in}{1.949843in}}{\pgfqpoint{2.118156in}{1.945936in}}%
\pgfpathcurveto{\pgfqpoint{2.122063in}{1.942030in}}{\pgfqpoint{2.127362in}{1.939834in}}{\pgfqpoint{2.132887in}{1.939834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173093in}{1.910978in}}%
\pgfpathcurveto{\pgfqpoint{2.178618in}{1.910978in}}{\pgfqpoint{2.183917in}{1.913173in}}{\pgfqpoint{2.187824in}{1.917080in}}%
\pgfpathcurveto{\pgfqpoint{2.191731in}{1.920986in}}{\pgfqpoint{2.193926in}{1.926286in}}{\pgfqpoint{2.193926in}{1.931811in}}%
\pgfpathcurveto{\pgfqpoint{2.193926in}{1.937336in}}{\pgfqpoint{2.191731in}{1.942636in}}{\pgfqpoint{2.187824in}{1.946542in}}%
\pgfpathcurveto{\pgfqpoint{2.183917in}{1.950449in}}{\pgfqpoint{2.178618in}{1.952644in}}{\pgfqpoint{2.173093in}{1.952644in}}%
\pgfpathcurveto{\pgfqpoint{2.167568in}{1.952644in}}{\pgfqpoint{2.162268in}{1.950449in}}{\pgfqpoint{2.158361in}{1.946542in}}%
\pgfpathcurveto{\pgfqpoint{2.154455in}{1.942636in}}{\pgfqpoint{2.152259in}{1.937336in}}{\pgfqpoint{2.152259in}{1.931811in}}%
\pgfpathcurveto{\pgfqpoint{2.152259in}{1.926286in}}{\pgfqpoint{2.154455in}{1.920986in}}{\pgfqpoint{2.158361in}{1.917080in}}%
\pgfpathcurveto{\pgfqpoint{2.162268in}{1.913173in}}{\pgfqpoint{2.167568in}{1.910978in}}{\pgfqpoint{2.173093in}{1.910978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168855in}{1.920032in}}%
\pgfpathcurveto{\pgfqpoint{2.174380in}{1.920032in}}{\pgfqpoint{2.179680in}{1.922227in}}{\pgfqpoint{2.183587in}{1.926134in}}%
\pgfpathcurveto{\pgfqpoint{2.187494in}{1.930041in}}{\pgfqpoint{2.189689in}{1.935340in}}{\pgfqpoint{2.189689in}{1.940866in}}%
\pgfpathcurveto{\pgfqpoint{2.189689in}{1.946391in}}{\pgfqpoint{2.187494in}{1.951690in}}{\pgfqpoint{2.183587in}{1.955597in}}%
\pgfpathcurveto{\pgfqpoint{2.179680in}{1.959504in}}{\pgfqpoint{2.174380in}{1.961699in}}{\pgfqpoint{2.168855in}{1.961699in}}%
\pgfpathcurveto{\pgfqpoint{2.163330in}{1.961699in}}{\pgfqpoint{2.158031in}{1.959504in}}{\pgfqpoint{2.154124in}{1.955597in}}%
\pgfpathcurveto{\pgfqpoint{2.150217in}{1.951690in}}{\pgfqpoint{2.148022in}{1.946391in}}{\pgfqpoint{2.148022in}{1.940866in}}%
\pgfpathcurveto{\pgfqpoint{2.148022in}{1.935340in}}{\pgfqpoint{2.150217in}{1.930041in}}{\pgfqpoint{2.154124in}{1.926134in}}%
\pgfpathcurveto{\pgfqpoint{2.158031in}{1.922227in}}{\pgfqpoint{2.163330in}{1.920032in}}{\pgfqpoint{2.168855in}{1.920032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167647in}{1.913928in}}%
\pgfpathcurveto{\pgfqpoint{2.173172in}{1.913928in}}{\pgfqpoint{2.178471in}{1.916123in}}{\pgfqpoint{2.182378in}{1.920030in}}%
\pgfpathcurveto{\pgfqpoint{2.186285in}{1.923937in}}{\pgfqpoint{2.188480in}{1.929237in}}{\pgfqpoint{2.188480in}{1.934762in}}%
\pgfpathcurveto{\pgfqpoint{2.188480in}{1.940287in}}{\pgfqpoint{2.186285in}{1.945586in}}{\pgfqpoint{2.182378in}{1.949493in}}%
\pgfpathcurveto{\pgfqpoint{2.178471in}{1.953400in}}{\pgfqpoint{2.173172in}{1.955595in}}{\pgfqpoint{2.167647in}{1.955595in}}%
\pgfpathcurveto{\pgfqpoint{2.162122in}{1.955595in}}{\pgfqpoint{2.156822in}{1.953400in}}{\pgfqpoint{2.152915in}{1.949493in}}%
\pgfpathcurveto{\pgfqpoint{2.149008in}{1.945586in}}{\pgfqpoint{2.146813in}{1.940287in}}{\pgfqpoint{2.146813in}{1.934762in}}%
\pgfpathcurveto{\pgfqpoint{2.146813in}{1.929237in}}{\pgfqpoint{2.149008in}{1.923937in}}{\pgfqpoint{2.152915in}{1.920030in}}%
\pgfpathcurveto{\pgfqpoint{2.156822in}{1.916123in}}{\pgfqpoint{2.162122in}{1.913928in}}{\pgfqpoint{2.167647in}{1.913928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196587in}{1.944656in}}%
\pgfpathcurveto{\pgfqpoint{2.202112in}{1.944656in}}{\pgfqpoint{2.207411in}{1.946851in}}{\pgfqpoint{2.211318in}{1.950757in}}%
\pgfpathcurveto{\pgfqpoint{2.215225in}{1.954664in}}{\pgfqpoint{2.217420in}{1.959964in}}{\pgfqpoint{2.217420in}{1.965489in}}%
\pgfpathcurveto{\pgfqpoint{2.217420in}{1.971014in}}{\pgfqpoint{2.215225in}{1.976313in}}{\pgfqpoint{2.211318in}{1.980220in}}%
\pgfpathcurveto{\pgfqpoint{2.207411in}{1.984127in}}{\pgfqpoint{2.202112in}{1.986322in}}{\pgfqpoint{2.196587in}{1.986322in}}%
\pgfpathcurveto{\pgfqpoint{2.191062in}{1.986322in}}{\pgfqpoint{2.185762in}{1.984127in}}{\pgfqpoint{2.181855in}{1.980220in}}%
\pgfpathcurveto{\pgfqpoint{2.177949in}{1.976313in}}{\pgfqpoint{2.175753in}{1.971014in}}{\pgfqpoint{2.175753in}{1.965489in}}%
\pgfpathcurveto{\pgfqpoint{2.175753in}{1.959964in}}{\pgfqpoint{2.177949in}{1.954664in}}{\pgfqpoint{2.181855in}{1.950757in}}%
\pgfpathcurveto{\pgfqpoint{2.185762in}{1.946851in}}{\pgfqpoint{2.191062in}{1.944656in}}{\pgfqpoint{2.196587in}{1.944656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193114in}{1.918827in}}%
\pgfpathcurveto{\pgfqpoint{2.198639in}{1.918827in}}{\pgfqpoint{2.203939in}{1.921022in}}{\pgfqpoint{2.207846in}{1.924929in}}%
\pgfpathcurveto{\pgfqpoint{2.211753in}{1.928836in}}{\pgfqpoint{2.213948in}{1.934135in}}{\pgfqpoint{2.213948in}{1.939660in}}%
\pgfpathcurveto{\pgfqpoint{2.213948in}{1.945185in}}{\pgfqpoint{2.211753in}{1.950485in}}{\pgfqpoint{2.207846in}{1.954392in}}%
\pgfpathcurveto{\pgfqpoint{2.203939in}{1.958299in}}{\pgfqpoint{2.198639in}{1.960494in}}{\pgfqpoint{2.193114in}{1.960494in}}%
\pgfpathcurveto{\pgfqpoint{2.187589in}{1.960494in}}{\pgfqpoint{2.182290in}{1.958299in}}{\pgfqpoint{2.178383in}{1.954392in}}%
\pgfpathcurveto{\pgfqpoint{2.174476in}{1.950485in}}{\pgfqpoint{2.172281in}{1.945185in}}{\pgfqpoint{2.172281in}{1.939660in}}%
\pgfpathcurveto{\pgfqpoint{2.172281in}{1.934135in}}{\pgfqpoint{2.174476in}{1.928836in}}{\pgfqpoint{2.178383in}{1.924929in}}%
\pgfpathcurveto{\pgfqpoint{2.182290in}{1.921022in}}{\pgfqpoint{2.187589in}{1.918827in}}{\pgfqpoint{2.193114in}{1.918827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120761in}{1.934306in}}%
\pgfpathcurveto{\pgfqpoint{2.126286in}{1.934306in}}{\pgfqpoint{2.131585in}{1.936501in}}{\pgfqpoint{2.135492in}{1.940408in}}%
\pgfpathcurveto{\pgfqpoint{2.139399in}{1.944315in}}{\pgfqpoint{2.141594in}{1.949614in}}{\pgfqpoint{2.141594in}{1.955139in}}%
\pgfpathcurveto{\pgfqpoint{2.141594in}{1.960664in}}{\pgfqpoint{2.139399in}{1.965964in}}{\pgfqpoint{2.135492in}{1.969871in}}%
\pgfpathcurveto{\pgfqpoint{2.131585in}{1.973778in}}{\pgfqpoint{2.126286in}{1.975973in}}{\pgfqpoint{2.120761in}{1.975973in}}%
\pgfpathcurveto{\pgfqpoint{2.115235in}{1.975973in}}{\pgfqpoint{2.109936in}{1.973778in}}{\pgfqpoint{2.106029in}{1.969871in}}%
\pgfpathcurveto{\pgfqpoint{2.102122in}{1.965964in}}{\pgfqpoint{2.099927in}{1.960664in}}{\pgfqpoint{2.099927in}{1.955139in}}%
\pgfpathcurveto{\pgfqpoint{2.099927in}{1.949614in}}{\pgfqpoint{2.102122in}{1.944315in}}{\pgfqpoint{2.106029in}{1.940408in}}%
\pgfpathcurveto{\pgfqpoint{2.109936in}{1.936501in}}{\pgfqpoint{2.115235in}{1.934306in}}{\pgfqpoint{2.120761in}{1.934306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152097in}{1.919441in}}%
\pgfpathcurveto{\pgfqpoint{2.157622in}{1.919441in}}{\pgfqpoint{2.162922in}{1.921636in}}{\pgfqpoint{2.166829in}{1.925543in}}%
\pgfpathcurveto{\pgfqpoint{2.170736in}{1.929450in}}{\pgfqpoint{2.172931in}{1.934749in}}{\pgfqpoint{2.172931in}{1.940274in}}%
\pgfpathcurveto{\pgfqpoint{2.172931in}{1.945799in}}{\pgfqpoint{2.170736in}{1.951099in}}{\pgfqpoint{2.166829in}{1.955006in}}%
\pgfpathcurveto{\pgfqpoint{2.162922in}{1.958913in}}{\pgfqpoint{2.157622in}{1.961108in}}{\pgfqpoint{2.152097in}{1.961108in}}%
\pgfpathcurveto{\pgfqpoint{2.146572in}{1.961108in}}{\pgfqpoint{2.141273in}{1.958913in}}{\pgfqpoint{2.137366in}{1.955006in}}%
\pgfpathcurveto{\pgfqpoint{2.133459in}{1.951099in}}{\pgfqpoint{2.131264in}{1.945799in}}{\pgfqpoint{2.131264in}{1.940274in}}%
\pgfpathcurveto{\pgfqpoint{2.131264in}{1.934749in}}{\pgfqpoint{2.133459in}{1.929450in}}{\pgfqpoint{2.137366in}{1.925543in}}%
\pgfpathcurveto{\pgfqpoint{2.141273in}{1.921636in}}{\pgfqpoint{2.146572in}{1.919441in}}{\pgfqpoint{2.152097in}{1.919441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164953in}{1.924340in}}%
\pgfpathcurveto{\pgfqpoint{2.170478in}{1.924340in}}{\pgfqpoint{2.175778in}{1.926535in}}{\pgfqpoint{2.179685in}{1.930442in}}%
\pgfpathcurveto{\pgfqpoint{2.183591in}{1.934349in}}{\pgfqpoint{2.185786in}{1.939648in}}{\pgfqpoint{2.185786in}{1.945173in}}%
\pgfpathcurveto{\pgfqpoint{2.185786in}{1.950699in}}{\pgfqpoint{2.183591in}{1.955998in}}{\pgfqpoint{2.179685in}{1.959905in}}%
\pgfpathcurveto{\pgfqpoint{2.175778in}{1.963812in}}{\pgfqpoint{2.170478in}{1.966007in}}{\pgfqpoint{2.164953in}{1.966007in}}%
\pgfpathcurveto{\pgfqpoint{2.159428in}{1.966007in}}{\pgfqpoint{2.154129in}{1.963812in}}{\pgfqpoint{2.150222in}{1.959905in}}%
\pgfpathcurveto{\pgfqpoint{2.146315in}{1.955998in}}{\pgfqpoint{2.144120in}{1.950699in}}{\pgfqpoint{2.144120in}{1.945173in}}%
\pgfpathcurveto{\pgfqpoint{2.144120in}{1.939648in}}{\pgfqpoint{2.146315in}{1.934349in}}{\pgfqpoint{2.150222in}{1.930442in}}%
\pgfpathcurveto{\pgfqpoint{2.154129in}{1.926535in}}{\pgfqpoint{2.159428in}{1.924340in}}{\pgfqpoint{2.164953in}{1.924340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223113in}{1.990218in}}%
\pgfpathcurveto{\pgfqpoint{2.228638in}{1.990218in}}{\pgfqpoint{2.233938in}{1.992413in}}{\pgfqpoint{2.237845in}{1.996320in}}%
\pgfpathcurveto{\pgfqpoint{2.241751in}{2.000226in}}{\pgfqpoint{2.243947in}{2.005526in}}{\pgfqpoint{2.243947in}{2.011051in}}%
\pgfpathcurveto{\pgfqpoint{2.243947in}{2.016576in}}{\pgfqpoint{2.241751in}{2.021876in}}{\pgfqpoint{2.237845in}{2.025782in}}%
\pgfpathcurveto{\pgfqpoint{2.233938in}{2.029689in}}{\pgfqpoint{2.228638in}{2.031884in}}{\pgfqpoint{2.223113in}{2.031884in}}%
\pgfpathcurveto{\pgfqpoint{2.217588in}{2.031884in}}{\pgfqpoint{2.212289in}{2.029689in}}{\pgfqpoint{2.208382in}{2.025782in}}%
\pgfpathcurveto{\pgfqpoint{2.204475in}{2.021876in}}{\pgfqpoint{2.202280in}{2.016576in}}{\pgfqpoint{2.202280in}{2.011051in}}%
\pgfpathcurveto{\pgfqpoint{2.202280in}{2.005526in}}{\pgfqpoint{2.204475in}{2.000226in}}{\pgfqpoint{2.208382in}{1.996320in}}%
\pgfpathcurveto{\pgfqpoint{2.212289in}{1.992413in}}{\pgfqpoint{2.217588in}{1.990218in}}{\pgfqpoint{2.223113in}{1.990218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217511in}{1.909807in}}%
\pgfpathcurveto{\pgfqpoint{2.223036in}{1.909807in}}{\pgfqpoint{2.228335in}{1.912002in}}{\pgfqpoint{2.232242in}{1.915909in}}%
\pgfpathcurveto{\pgfqpoint{2.236149in}{1.919815in}}{\pgfqpoint{2.238344in}{1.925115in}}{\pgfqpoint{2.238344in}{1.930640in}}%
\pgfpathcurveto{\pgfqpoint{2.238344in}{1.936165in}}{\pgfqpoint{2.236149in}{1.941465in}}{\pgfqpoint{2.232242in}{1.945371in}}%
\pgfpathcurveto{\pgfqpoint{2.228335in}{1.949278in}}{\pgfqpoint{2.223036in}{1.951473in}}{\pgfqpoint{2.217511in}{1.951473in}}%
\pgfpathcurveto{\pgfqpoint{2.211986in}{1.951473in}}{\pgfqpoint{2.206686in}{1.949278in}}{\pgfqpoint{2.202779in}{1.945371in}}%
\pgfpathcurveto{\pgfqpoint{2.198873in}{1.941465in}}{\pgfqpoint{2.196677in}{1.936165in}}{\pgfqpoint{2.196677in}{1.930640in}}%
\pgfpathcurveto{\pgfqpoint{2.196677in}{1.925115in}}{\pgfqpoint{2.198873in}{1.919815in}}{\pgfqpoint{2.202779in}{1.915909in}}%
\pgfpathcurveto{\pgfqpoint{2.206686in}{1.912002in}}{\pgfqpoint{2.211986in}{1.909807in}}{\pgfqpoint{2.217511in}{1.909807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191116in}{1.933800in}}%
\pgfpathcurveto{\pgfqpoint{2.196641in}{1.933800in}}{\pgfqpoint{2.201941in}{1.935996in}}{\pgfqpoint{2.205848in}{1.939902in}}%
\pgfpathcurveto{\pgfqpoint{2.209755in}{1.943809in}}{\pgfqpoint{2.211950in}{1.949109in}}{\pgfqpoint{2.211950in}{1.954634in}}%
\pgfpathcurveto{\pgfqpoint{2.211950in}{1.960159in}}{\pgfqpoint{2.209755in}{1.965458in}}{\pgfqpoint{2.205848in}{1.969365in}}%
\pgfpathcurveto{\pgfqpoint{2.201941in}{1.973272in}}{\pgfqpoint{2.196641in}{1.975467in}}{\pgfqpoint{2.191116in}{1.975467in}}%
\pgfpathcurveto{\pgfqpoint{2.185591in}{1.975467in}}{\pgfqpoint{2.180292in}{1.973272in}}{\pgfqpoint{2.176385in}{1.969365in}}%
\pgfpathcurveto{\pgfqpoint{2.172478in}{1.965458in}}{\pgfqpoint{2.170283in}{1.960159in}}{\pgfqpoint{2.170283in}{1.954634in}}%
\pgfpathcurveto{\pgfqpoint{2.170283in}{1.949109in}}{\pgfqpoint{2.172478in}{1.943809in}}{\pgfqpoint{2.176385in}{1.939902in}}%
\pgfpathcurveto{\pgfqpoint{2.180292in}{1.935996in}}{\pgfqpoint{2.185591in}{1.933800in}}{\pgfqpoint{2.191116in}{1.933800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175505in}{1.884362in}}%
\pgfpathcurveto{\pgfqpoint{2.181030in}{1.884362in}}{\pgfqpoint{2.186330in}{1.886557in}}{\pgfqpoint{2.190237in}{1.890464in}}%
\pgfpathcurveto{\pgfqpoint{2.194144in}{1.894371in}}{\pgfqpoint{2.196339in}{1.899671in}}{\pgfqpoint{2.196339in}{1.905196in}}%
\pgfpathcurveto{\pgfqpoint{2.196339in}{1.910721in}}{\pgfqpoint{2.194144in}{1.916020in}}{\pgfqpoint{2.190237in}{1.919927in}}%
\pgfpathcurveto{\pgfqpoint{2.186330in}{1.923834in}}{\pgfqpoint{2.181030in}{1.926029in}}{\pgfqpoint{2.175505in}{1.926029in}}%
\pgfpathcurveto{\pgfqpoint{2.169980in}{1.926029in}}{\pgfqpoint{2.164681in}{1.923834in}}{\pgfqpoint{2.160774in}{1.919927in}}%
\pgfpathcurveto{\pgfqpoint{2.156867in}{1.916020in}}{\pgfqpoint{2.154672in}{1.910721in}}{\pgfqpoint{2.154672in}{1.905196in}}%
\pgfpathcurveto{\pgfqpoint{2.154672in}{1.899671in}}{\pgfqpoint{2.156867in}{1.894371in}}{\pgfqpoint{2.160774in}{1.890464in}}%
\pgfpathcurveto{\pgfqpoint{2.164681in}{1.886557in}}{\pgfqpoint{2.169980in}{1.884362in}}{\pgfqpoint{2.175505in}{1.884362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236664in}{1.924895in}}%
\pgfpathcurveto{\pgfqpoint{2.242189in}{1.924895in}}{\pgfqpoint{2.247489in}{1.927090in}}{\pgfqpoint{2.251396in}{1.930997in}}%
\pgfpathcurveto{\pgfqpoint{2.255303in}{1.934904in}}{\pgfqpoint{2.257498in}{1.940203in}}{\pgfqpoint{2.257498in}{1.945728in}}%
\pgfpathcurveto{\pgfqpoint{2.257498in}{1.951254in}}{\pgfqpoint{2.255303in}{1.956553in}}{\pgfqpoint{2.251396in}{1.960460in}}%
\pgfpathcurveto{\pgfqpoint{2.247489in}{1.964367in}}{\pgfqpoint{2.242189in}{1.966562in}}{\pgfqpoint{2.236664in}{1.966562in}}%
\pgfpathcurveto{\pgfqpoint{2.231139in}{1.966562in}}{\pgfqpoint{2.225840in}{1.964367in}}{\pgfqpoint{2.221933in}{1.960460in}}%
\pgfpathcurveto{\pgfqpoint{2.218026in}{1.956553in}}{\pgfqpoint{2.215831in}{1.951254in}}{\pgfqpoint{2.215831in}{1.945728in}}%
\pgfpathcurveto{\pgfqpoint{2.215831in}{1.940203in}}{\pgfqpoint{2.218026in}{1.934904in}}{\pgfqpoint{2.221933in}{1.930997in}}%
\pgfpathcurveto{\pgfqpoint{2.225840in}{1.927090in}}{\pgfqpoint{2.231139in}{1.924895in}}{\pgfqpoint{2.236664in}{1.924895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199653in}{1.961213in}}%
\pgfpathcurveto{\pgfqpoint{2.205178in}{1.961213in}}{\pgfqpoint{2.210478in}{1.963408in}}{\pgfqpoint{2.214385in}{1.967315in}}%
\pgfpathcurveto{\pgfqpoint{2.218291in}{1.971222in}}{\pgfqpoint{2.220486in}{1.976521in}}{\pgfqpoint{2.220486in}{1.982046in}}%
\pgfpathcurveto{\pgfqpoint{2.220486in}{1.987571in}}{\pgfqpoint{2.218291in}{1.992871in}}{\pgfqpoint{2.214385in}{1.996778in}}%
\pgfpathcurveto{\pgfqpoint{2.210478in}{2.000684in}}{\pgfqpoint{2.205178in}{2.002880in}}{\pgfqpoint{2.199653in}{2.002880in}}%
\pgfpathcurveto{\pgfqpoint{2.194128in}{2.002880in}}{\pgfqpoint{2.188829in}{2.000684in}}{\pgfqpoint{2.184922in}{1.996778in}}%
\pgfpathcurveto{\pgfqpoint{2.181015in}{1.992871in}}{\pgfqpoint{2.178820in}{1.987571in}}{\pgfqpoint{2.178820in}{1.982046in}}%
\pgfpathcurveto{\pgfqpoint{2.178820in}{1.976521in}}{\pgfqpoint{2.181015in}{1.971222in}}{\pgfqpoint{2.184922in}{1.967315in}}%
\pgfpathcurveto{\pgfqpoint{2.188829in}{1.963408in}}{\pgfqpoint{2.194128in}{1.961213in}}{\pgfqpoint{2.199653in}{1.961213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228765in}{1.997366in}}%
\pgfpathcurveto{\pgfqpoint{2.234290in}{1.997366in}}{\pgfqpoint{2.239590in}{1.999561in}}{\pgfqpoint{2.243497in}{2.003468in}}%
\pgfpathcurveto{\pgfqpoint{2.247404in}{2.007375in}}{\pgfqpoint{2.249599in}{2.012674in}}{\pgfqpoint{2.249599in}{2.018199in}}%
\pgfpathcurveto{\pgfqpoint{2.249599in}{2.023724in}}{\pgfqpoint{2.247404in}{2.029024in}}{\pgfqpoint{2.243497in}{2.032931in}}%
\pgfpathcurveto{\pgfqpoint{2.239590in}{2.036837in}}{\pgfqpoint{2.234290in}{2.039032in}}{\pgfqpoint{2.228765in}{2.039032in}}%
\pgfpathcurveto{\pgfqpoint{2.223240in}{2.039032in}}{\pgfqpoint{2.217941in}{2.036837in}}{\pgfqpoint{2.214034in}{2.032931in}}%
\pgfpathcurveto{\pgfqpoint{2.210127in}{2.029024in}}{\pgfqpoint{2.207932in}{2.023724in}}{\pgfqpoint{2.207932in}{2.018199in}}%
\pgfpathcurveto{\pgfqpoint{2.207932in}{2.012674in}}{\pgfqpoint{2.210127in}{2.007375in}}{\pgfqpoint{2.214034in}{2.003468in}}%
\pgfpathcurveto{\pgfqpoint{2.217941in}{1.999561in}}{\pgfqpoint{2.223240in}{1.997366in}}{\pgfqpoint{2.228765in}{1.997366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200218in}{1.896565in}}%
\pgfpathcurveto{\pgfqpoint{2.205743in}{1.896565in}}{\pgfqpoint{2.211042in}{1.898760in}}{\pgfqpoint{2.214949in}{1.902667in}}%
\pgfpathcurveto{\pgfqpoint{2.218856in}{1.906574in}}{\pgfqpoint{2.221051in}{1.911874in}}{\pgfqpoint{2.221051in}{1.917399in}}%
\pgfpathcurveto{\pgfqpoint{2.221051in}{1.922924in}}{\pgfqpoint{2.218856in}{1.928223in}}{\pgfqpoint{2.214949in}{1.932130in}}%
\pgfpathcurveto{\pgfqpoint{2.211042in}{1.936037in}}{\pgfqpoint{2.205743in}{1.938232in}}{\pgfqpoint{2.200218in}{1.938232in}}%
\pgfpathcurveto{\pgfqpoint{2.194693in}{1.938232in}}{\pgfqpoint{2.189393in}{1.936037in}}{\pgfqpoint{2.185486in}{1.932130in}}%
\pgfpathcurveto{\pgfqpoint{2.181579in}{1.928223in}}{\pgfqpoint{2.179384in}{1.922924in}}{\pgfqpoint{2.179384in}{1.917399in}}%
\pgfpathcurveto{\pgfqpoint{2.179384in}{1.911874in}}{\pgfqpoint{2.181579in}{1.906574in}}{\pgfqpoint{2.185486in}{1.902667in}}%
\pgfpathcurveto{\pgfqpoint{2.189393in}{1.898760in}}{\pgfqpoint{2.194693in}{1.896565in}}{\pgfqpoint{2.200218in}{1.896565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224050in}{1.993175in}}%
\pgfpathcurveto{\pgfqpoint{2.229575in}{1.993175in}}{\pgfqpoint{2.234875in}{1.995370in}}{\pgfqpoint{2.238782in}{1.999277in}}%
\pgfpathcurveto{\pgfqpoint{2.242688in}{2.003184in}}{\pgfqpoint{2.244883in}{2.008483in}}{\pgfqpoint{2.244883in}{2.014009in}}%
\pgfpathcurveto{\pgfqpoint{2.244883in}{2.019534in}}{\pgfqpoint{2.242688in}{2.024833in}}{\pgfqpoint{2.238782in}{2.028740in}}%
\pgfpathcurveto{\pgfqpoint{2.234875in}{2.032647in}}{\pgfqpoint{2.229575in}{2.034842in}}{\pgfqpoint{2.224050in}{2.034842in}}%
\pgfpathcurveto{\pgfqpoint{2.218525in}{2.034842in}}{\pgfqpoint{2.213226in}{2.032647in}}{\pgfqpoint{2.209319in}{2.028740in}}%
\pgfpathcurveto{\pgfqpoint{2.205412in}{2.024833in}}{\pgfqpoint{2.203217in}{2.019534in}}{\pgfqpoint{2.203217in}{2.014009in}}%
\pgfpathcurveto{\pgfqpoint{2.203217in}{2.008483in}}{\pgfqpoint{2.205412in}{2.003184in}}{\pgfqpoint{2.209319in}{1.999277in}}%
\pgfpathcurveto{\pgfqpoint{2.213226in}{1.995370in}}{\pgfqpoint{2.218525in}{1.993175in}}{\pgfqpoint{2.224050in}{1.993175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151636in}{1.919962in}}%
\pgfpathcurveto{\pgfqpoint{2.157161in}{1.919962in}}{\pgfqpoint{2.162460in}{1.922157in}}{\pgfqpoint{2.166367in}{1.926064in}}%
\pgfpathcurveto{\pgfqpoint{2.170274in}{1.929971in}}{\pgfqpoint{2.172469in}{1.935270in}}{\pgfqpoint{2.172469in}{1.940795in}}%
\pgfpathcurveto{\pgfqpoint{2.172469in}{1.946321in}}{\pgfqpoint{2.170274in}{1.951620in}}{\pgfqpoint{2.166367in}{1.955527in}}%
\pgfpathcurveto{\pgfqpoint{2.162460in}{1.959434in}}{\pgfqpoint{2.157161in}{1.961629in}}{\pgfqpoint{2.151636in}{1.961629in}}%
\pgfpathcurveto{\pgfqpoint{2.146111in}{1.961629in}}{\pgfqpoint{2.140811in}{1.959434in}}{\pgfqpoint{2.136904in}{1.955527in}}%
\pgfpathcurveto{\pgfqpoint{2.132998in}{1.951620in}}{\pgfqpoint{2.130803in}{1.946321in}}{\pgfqpoint{2.130803in}{1.940795in}}%
\pgfpathcurveto{\pgfqpoint{2.130803in}{1.935270in}}{\pgfqpoint{2.132998in}{1.929971in}}{\pgfqpoint{2.136904in}{1.926064in}}%
\pgfpathcurveto{\pgfqpoint{2.140811in}{1.922157in}}{\pgfqpoint{2.146111in}{1.919962in}}{\pgfqpoint{2.151636in}{1.919962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228294in}{1.969148in}}%
\pgfpathcurveto{\pgfqpoint{2.233819in}{1.969148in}}{\pgfqpoint{2.239118in}{1.971343in}}{\pgfqpoint{2.243025in}{1.975249in}}%
\pgfpathcurveto{\pgfqpoint{2.246932in}{1.979156in}}{\pgfqpoint{2.249127in}{1.984456in}}{\pgfqpoint{2.249127in}{1.989981in}}%
\pgfpathcurveto{\pgfqpoint{2.249127in}{1.995506in}}{\pgfqpoint{2.246932in}{2.000805in}}{\pgfqpoint{2.243025in}{2.004712in}}%
\pgfpathcurveto{\pgfqpoint{2.239118in}{2.008619in}}{\pgfqpoint{2.233819in}{2.010814in}}{\pgfqpoint{2.228294in}{2.010814in}}%
\pgfpathcurveto{\pgfqpoint{2.222769in}{2.010814in}}{\pgfqpoint{2.217469in}{2.008619in}}{\pgfqpoint{2.213562in}{2.004712in}}%
\pgfpathcurveto{\pgfqpoint{2.209655in}{2.000805in}}{\pgfqpoint{2.207460in}{1.995506in}}{\pgfqpoint{2.207460in}{1.989981in}}%
\pgfpathcurveto{\pgfqpoint{2.207460in}{1.984456in}}{\pgfqpoint{2.209655in}{1.979156in}}{\pgfqpoint{2.213562in}{1.975249in}}%
\pgfpathcurveto{\pgfqpoint{2.217469in}{1.971343in}}{\pgfqpoint{2.222769in}{1.969148in}}{\pgfqpoint{2.228294in}{1.969148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666975in}{2.070192in}}%
\pgfpathcurveto{\pgfqpoint{4.672500in}{2.070192in}}{\pgfqpoint{4.677799in}{2.072387in}}{\pgfqpoint{4.681706in}{2.076293in}}%
\pgfpathcurveto{\pgfqpoint{4.685613in}{2.080200in}}{\pgfqpoint{4.687808in}{2.085500in}}{\pgfqpoint{4.687808in}{2.091025in}}%
\pgfpathcurveto{\pgfqpoint{4.687808in}{2.096550in}}{\pgfqpoint{4.685613in}{2.101849in}}{\pgfqpoint{4.681706in}{2.105756in}}%
\pgfpathcurveto{\pgfqpoint{4.677799in}{2.109663in}}{\pgfqpoint{4.672500in}{2.111858in}}{\pgfqpoint{4.666975in}{2.111858in}}%
\pgfpathcurveto{\pgfqpoint{4.661450in}{2.111858in}}{\pgfqpoint{4.656150in}{2.109663in}}{\pgfqpoint{4.652243in}{2.105756in}}%
\pgfpathcurveto{\pgfqpoint{4.648336in}{2.101849in}}{\pgfqpoint{4.646141in}{2.096550in}}{\pgfqpoint{4.646141in}{2.091025in}}%
\pgfpathcurveto{\pgfqpoint{4.646141in}{2.085500in}}{\pgfqpoint{4.648336in}{2.080200in}}{\pgfqpoint{4.652243in}{2.076293in}}%
\pgfpathcurveto{\pgfqpoint{4.656150in}{2.072387in}}{\pgfqpoint{4.661450in}{2.070192in}}{\pgfqpoint{4.666975in}{2.070192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712351in}{2.117100in}}%
\pgfpathcurveto{\pgfqpoint{4.717876in}{2.117100in}}{\pgfqpoint{4.723175in}{2.119295in}}{\pgfqpoint{4.727082in}{2.123202in}}%
\pgfpathcurveto{\pgfqpoint{4.730989in}{2.127108in}}{\pgfqpoint{4.733184in}{2.132408in}}{\pgfqpoint{4.733184in}{2.137933in}}%
\pgfpathcurveto{\pgfqpoint{4.733184in}{2.143458in}}{\pgfqpoint{4.730989in}{2.148757in}}{\pgfqpoint{4.727082in}{2.152664in}}%
\pgfpathcurveto{\pgfqpoint{4.723175in}{2.156571in}}{\pgfqpoint{4.717876in}{2.158766in}}{\pgfqpoint{4.712351in}{2.158766in}}%
\pgfpathcurveto{\pgfqpoint{4.706826in}{2.158766in}}{\pgfqpoint{4.701526in}{2.156571in}}{\pgfqpoint{4.697619in}{2.152664in}}%
\pgfpathcurveto{\pgfqpoint{4.693712in}{2.148757in}}{\pgfqpoint{4.691517in}{2.143458in}}{\pgfqpoint{4.691517in}{2.137933in}}%
\pgfpathcurveto{\pgfqpoint{4.691517in}{2.132408in}}{\pgfqpoint{4.693712in}{2.127108in}}{\pgfqpoint{4.697619in}{2.123202in}}%
\pgfpathcurveto{\pgfqpoint{4.701526in}{2.119295in}}{\pgfqpoint{4.706826in}{2.117100in}}{\pgfqpoint{4.712351in}{2.117100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428475in}{2.785828in}}%
\pgfpathcurveto{\pgfqpoint{3.434000in}{2.785828in}}{\pgfqpoint{3.439300in}{2.788023in}}{\pgfqpoint{3.443207in}{2.791930in}}%
\pgfpathcurveto{\pgfqpoint{3.447114in}{2.795837in}}{\pgfqpoint{3.449309in}{2.801136in}}{\pgfqpoint{3.449309in}{2.806661in}}%
\pgfpathcurveto{\pgfqpoint{3.449309in}{2.812186in}}{\pgfqpoint{3.447114in}{2.817486in}}{\pgfqpoint{3.443207in}{2.821393in}}%
\pgfpathcurveto{\pgfqpoint{3.439300in}{2.825299in}}{\pgfqpoint{3.434000in}{2.827495in}}{\pgfqpoint{3.428475in}{2.827495in}}%
\pgfpathcurveto{\pgfqpoint{3.422950in}{2.827495in}}{\pgfqpoint{3.417651in}{2.825299in}}{\pgfqpoint{3.413744in}{2.821393in}}%
\pgfpathcurveto{\pgfqpoint{3.409837in}{2.817486in}}{\pgfqpoint{3.407642in}{2.812186in}}{\pgfqpoint{3.407642in}{2.806661in}}%
\pgfpathcurveto{\pgfqpoint{3.407642in}{2.801136in}}{\pgfqpoint{3.409837in}{2.795837in}}{\pgfqpoint{3.413744in}{2.791930in}}%
\pgfpathcurveto{\pgfqpoint{3.417651in}{2.788023in}}{\pgfqpoint{3.422950in}{2.785828in}}{\pgfqpoint{3.428475in}{2.785828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678803in}{2.100567in}}%
\pgfpathcurveto{\pgfqpoint{4.684328in}{2.100567in}}{\pgfqpoint{4.689627in}{2.102762in}}{\pgfqpoint{4.693534in}{2.106669in}}%
\pgfpathcurveto{\pgfqpoint{4.697441in}{2.110576in}}{\pgfqpoint{4.699636in}{2.115876in}}{\pgfqpoint{4.699636in}{2.121401in}}%
\pgfpathcurveto{\pgfqpoint{4.699636in}{2.126926in}}{\pgfqpoint{4.697441in}{2.132225in}}{\pgfqpoint{4.693534in}{2.136132in}}%
\pgfpathcurveto{\pgfqpoint{4.689627in}{2.140039in}}{\pgfqpoint{4.684328in}{2.142234in}}{\pgfqpoint{4.678803in}{2.142234in}}%
\pgfpathcurveto{\pgfqpoint{4.673278in}{2.142234in}}{\pgfqpoint{4.667978in}{2.140039in}}{\pgfqpoint{4.664071in}{2.136132in}}%
\pgfpathcurveto{\pgfqpoint{4.660165in}{2.132225in}}{\pgfqpoint{4.657969in}{2.126926in}}{\pgfqpoint{4.657969in}{2.121401in}}%
\pgfpathcurveto{\pgfqpoint{4.657969in}{2.115876in}}{\pgfqpoint{4.660165in}{2.110576in}}{\pgfqpoint{4.664071in}{2.106669in}}%
\pgfpathcurveto{\pgfqpoint{4.667978in}{2.102762in}}{\pgfqpoint{4.673278in}{2.100567in}}{\pgfqpoint{4.678803in}{2.100567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667608in}{2.135458in}}%
\pgfpathcurveto{\pgfqpoint{4.673133in}{2.135458in}}{\pgfqpoint{4.678432in}{2.137654in}}{\pgfqpoint{4.682339in}{2.141560in}}%
\pgfpathcurveto{\pgfqpoint{4.686246in}{2.145467in}}{\pgfqpoint{4.688441in}{2.150767in}}{\pgfqpoint{4.688441in}{2.156292in}}%
\pgfpathcurveto{\pgfqpoint{4.688441in}{2.161817in}}{\pgfqpoint{4.686246in}{2.167116in}}{\pgfqpoint{4.682339in}{2.171023in}}%
\pgfpathcurveto{\pgfqpoint{4.678432in}{2.174930in}}{\pgfqpoint{4.673133in}{2.177125in}}{\pgfqpoint{4.667608in}{2.177125in}}%
\pgfpathcurveto{\pgfqpoint{4.662083in}{2.177125in}}{\pgfqpoint{4.656783in}{2.174930in}}{\pgfqpoint{4.652876in}{2.171023in}}%
\pgfpathcurveto{\pgfqpoint{4.648969in}{2.167116in}}{\pgfqpoint{4.646774in}{2.161817in}}{\pgfqpoint{4.646774in}{2.156292in}}%
\pgfpathcurveto{\pgfqpoint{4.646774in}{2.150767in}}{\pgfqpoint{4.648969in}{2.145467in}}{\pgfqpoint{4.652876in}{2.141560in}}%
\pgfpathcurveto{\pgfqpoint{4.656783in}{2.137654in}}{\pgfqpoint{4.662083in}{2.135458in}}{\pgfqpoint{4.667608in}{2.135458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722574in}{2.149066in}}%
\pgfpathcurveto{\pgfqpoint{4.728099in}{2.149066in}}{\pgfqpoint{4.733398in}{2.151261in}}{\pgfqpoint{4.737305in}{2.155168in}}%
\pgfpathcurveto{\pgfqpoint{4.741212in}{2.159074in}}{\pgfqpoint{4.743407in}{2.164374in}}{\pgfqpoint{4.743407in}{2.169899in}}%
\pgfpathcurveto{\pgfqpoint{4.743407in}{2.175424in}}{\pgfqpoint{4.741212in}{2.180723in}}{\pgfqpoint{4.737305in}{2.184630in}}%
\pgfpathcurveto{\pgfqpoint{4.733398in}{2.188537in}}{\pgfqpoint{4.728099in}{2.190732in}}{\pgfqpoint{4.722574in}{2.190732in}}%
\pgfpathcurveto{\pgfqpoint{4.717049in}{2.190732in}}{\pgfqpoint{4.711749in}{2.188537in}}{\pgfqpoint{4.707842in}{2.184630in}}%
\pgfpathcurveto{\pgfqpoint{4.703936in}{2.180723in}}{\pgfqpoint{4.701740in}{2.175424in}}{\pgfqpoint{4.701740in}{2.169899in}}%
\pgfpathcurveto{\pgfqpoint{4.701740in}{2.164374in}}{\pgfqpoint{4.703936in}{2.159074in}}{\pgfqpoint{4.707842in}{2.155168in}}%
\pgfpathcurveto{\pgfqpoint{4.711749in}{2.151261in}}{\pgfqpoint{4.717049in}{2.149066in}}{\pgfqpoint{4.722574in}{2.149066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623630in}{2.094317in}}%
\pgfpathcurveto{\pgfqpoint{4.629155in}{2.094317in}}{\pgfqpoint{4.634454in}{2.096512in}}{\pgfqpoint{4.638361in}{2.100419in}}%
\pgfpathcurveto{\pgfqpoint{4.642268in}{2.104326in}}{\pgfqpoint{4.644463in}{2.109625in}}{\pgfqpoint{4.644463in}{2.115150in}}%
\pgfpathcurveto{\pgfqpoint{4.644463in}{2.120675in}}{\pgfqpoint{4.642268in}{2.125975in}}{\pgfqpoint{4.638361in}{2.129882in}}%
\pgfpathcurveto{\pgfqpoint{4.634454in}{2.133789in}}{\pgfqpoint{4.629155in}{2.135984in}}{\pgfqpoint{4.623630in}{2.135984in}}%
\pgfpathcurveto{\pgfqpoint{4.618105in}{2.135984in}}{\pgfqpoint{4.612805in}{2.133789in}}{\pgfqpoint{4.608898in}{2.129882in}}%
\pgfpathcurveto{\pgfqpoint{4.604991in}{2.125975in}}{\pgfqpoint{4.602796in}{2.120675in}}{\pgfqpoint{4.602796in}{2.115150in}}%
\pgfpathcurveto{\pgfqpoint{4.602796in}{2.109625in}}{\pgfqpoint{4.604991in}{2.104326in}}{\pgfqpoint{4.608898in}{2.100419in}}%
\pgfpathcurveto{\pgfqpoint{4.612805in}{2.096512in}}{\pgfqpoint{4.618105in}{2.094317in}}{\pgfqpoint{4.623630in}{2.094317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653281in}{2.119116in}}%
\pgfpathcurveto{\pgfqpoint{4.658806in}{2.119116in}}{\pgfqpoint{4.664106in}{2.121311in}}{\pgfqpoint{4.668013in}{2.125218in}}%
\pgfpathcurveto{\pgfqpoint{4.671920in}{2.129125in}}{\pgfqpoint{4.674115in}{2.134424in}}{\pgfqpoint{4.674115in}{2.139949in}}%
\pgfpathcurveto{\pgfqpoint{4.674115in}{2.145474in}}{\pgfqpoint{4.671920in}{2.150774in}}{\pgfqpoint{4.668013in}{2.154681in}}%
\pgfpathcurveto{\pgfqpoint{4.664106in}{2.158587in}}{\pgfqpoint{4.658806in}{2.160782in}}{\pgfqpoint{4.653281in}{2.160782in}}%
\pgfpathcurveto{\pgfqpoint{4.647756in}{2.160782in}}{\pgfqpoint{4.642457in}{2.158587in}}{\pgfqpoint{4.638550in}{2.154681in}}%
\pgfpathcurveto{\pgfqpoint{4.634643in}{2.150774in}}{\pgfqpoint{4.632448in}{2.145474in}}{\pgfqpoint{4.632448in}{2.139949in}}%
\pgfpathcurveto{\pgfqpoint{4.632448in}{2.134424in}}{\pgfqpoint{4.634643in}{2.129125in}}{\pgfqpoint{4.638550in}{2.125218in}}%
\pgfpathcurveto{\pgfqpoint{4.642457in}{2.121311in}}{\pgfqpoint{4.647756in}{2.119116in}}{\pgfqpoint{4.653281in}{2.119116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448297in}{2.103993in}}%
\pgfpathcurveto{\pgfqpoint{3.453822in}{2.103993in}}{\pgfqpoint{3.459121in}{2.106188in}}{\pgfqpoint{3.463028in}{2.110095in}}%
\pgfpathcurveto{\pgfqpoint{3.466935in}{2.114002in}}{\pgfqpoint{3.469130in}{2.119301in}}{\pgfqpoint{3.469130in}{2.124826in}}%
\pgfpathcurveto{\pgfqpoint{3.469130in}{2.130351in}}{\pgfqpoint{3.466935in}{2.135651in}}{\pgfqpoint{3.463028in}{2.139558in}}%
\pgfpathcurveto{\pgfqpoint{3.459121in}{2.143465in}}{\pgfqpoint{3.453822in}{2.145660in}}{\pgfqpoint{3.448297in}{2.145660in}}%
\pgfpathcurveto{\pgfqpoint{3.442772in}{2.145660in}}{\pgfqpoint{3.437472in}{2.143465in}}{\pgfqpoint{3.433565in}{2.139558in}}%
\pgfpathcurveto{\pgfqpoint{3.429659in}{2.135651in}}{\pgfqpoint{3.427463in}{2.130351in}}{\pgfqpoint{3.427463in}{2.124826in}}%
\pgfpathcurveto{\pgfqpoint{3.427463in}{2.119301in}}{\pgfqpoint{3.429659in}{2.114002in}}{\pgfqpoint{3.433565in}{2.110095in}}%
\pgfpathcurveto{\pgfqpoint{3.437472in}{2.106188in}}{\pgfqpoint{3.442772in}{2.103993in}}{\pgfqpoint{3.448297in}{2.103993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705392in}{2.070066in}}%
\pgfpathcurveto{\pgfqpoint{4.710917in}{2.070066in}}{\pgfqpoint{4.716217in}{2.072261in}}{\pgfqpoint{4.720124in}{2.076168in}}%
\pgfpathcurveto{\pgfqpoint{4.724030in}{2.080075in}}{\pgfqpoint{4.726226in}{2.085374in}}{\pgfqpoint{4.726226in}{2.090899in}}%
\pgfpathcurveto{\pgfqpoint{4.726226in}{2.096424in}}{\pgfqpoint{4.724030in}{2.101724in}}{\pgfqpoint{4.720124in}{2.105631in}}%
\pgfpathcurveto{\pgfqpoint{4.716217in}{2.109537in}}{\pgfqpoint{4.710917in}{2.111733in}}{\pgfqpoint{4.705392in}{2.111733in}}%
\pgfpathcurveto{\pgfqpoint{4.699867in}{2.111733in}}{\pgfqpoint{4.694568in}{2.109537in}}{\pgfqpoint{4.690661in}{2.105631in}}%
\pgfpathcurveto{\pgfqpoint{4.686754in}{2.101724in}}{\pgfqpoint{4.684559in}{2.096424in}}{\pgfqpoint{4.684559in}{2.090899in}}%
\pgfpathcurveto{\pgfqpoint{4.684559in}{2.085374in}}{\pgfqpoint{4.686754in}{2.080075in}}{\pgfqpoint{4.690661in}{2.076168in}}%
\pgfpathcurveto{\pgfqpoint{4.694568in}{2.072261in}}{\pgfqpoint{4.699867in}{2.070066in}}{\pgfqpoint{4.705392in}{2.070066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700454in}{2.081424in}}%
\pgfpathcurveto{\pgfqpoint{4.705979in}{2.081424in}}{\pgfqpoint{4.711278in}{2.083619in}}{\pgfqpoint{4.715185in}{2.087526in}}%
\pgfpathcurveto{\pgfqpoint{4.719092in}{2.091432in}}{\pgfqpoint{4.721287in}{2.096732in}}{\pgfqpoint{4.721287in}{2.102257in}}%
\pgfpathcurveto{\pgfqpoint{4.721287in}{2.107782in}}{\pgfqpoint{4.719092in}{2.113082in}}{\pgfqpoint{4.715185in}{2.116988in}}%
\pgfpathcurveto{\pgfqpoint{4.711278in}{2.120895in}}{\pgfqpoint{4.705979in}{2.123090in}}{\pgfqpoint{4.700454in}{2.123090in}}%
\pgfpathcurveto{\pgfqpoint{4.694929in}{2.123090in}}{\pgfqpoint{4.689629in}{2.120895in}}{\pgfqpoint{4.685722in}{2.116988in}}%
\pgfpathcurveto{\pgfqpoint{4.681815in}{2.113082in}}{\pgfqpoint{4.679620in}{2.107782in}}{\pgfqpoint{4.679620in}{2.102257in}}%
\pgfpathcurveto{\pgfqpoint{4.679620in}{2.096732in}}{\pgfqpoint{4.681815in}{2.091432in}}{\pgfqpoint{4.685722in}{2.087526in}}%
\pgfpathcurveto{\pgfqpoint{4.689629in}{2.083619in}}{\pgfqpoint{4.694929in}{2.081424in}}{\pgfqpoint{4.700454in}{2.081424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922852in}{2.578188in}}%
\pgfpathcurveto{\pgfqpoint{3.928378in}{2.578188in}}{\pgfqpoint{3.933677in}{2.580383in}}{\pgfqpoint{3.937584in}{2.584290in}}%
\pgfpathcurveto{\pgfqpoint{3.941491in}{2.588196in}}{\pgfqpoint{3.943686in}{2.593496in}}{\pgfqpoint{3.943686in}{2.599021in}}%
\pgfpathcurveto{\pgfqpoint{3.943686in}{2.604546in}}{\pgfqpoint{3.941491in}{2.609845in}}{\pgfqpoint{3.937584in}{2.613752in}}%
\pgfpathcurveto{\pgfqpoint{3.933677in}{2.617659in}}{\pgfqpoint{3.928378in}{2.619854in}}{\pgfqpoint{3.922852in}{2.619854in}}%
\pgfpathcurveto{\pgfqpoint{3.917327in}{2.619854in}}{\pgfqpoint{3.912028in}{2.617659in}}{\pgfqpoint{3.908121in}{2.613752in}}%
\pgfpathcurveto{\pgfqpoint{3.904214in}{2.609845in}}{\pgfqpoint{3.902019in}{2.604546in}}{\pgfqpoint{3.902019in}{2.599021in}}%
\pgfpathcurveto{\pgfqpoint{3.902019in}{2.593496in}}{\pgfqpoint{3.904214in}{2.588196in}}{\pgfqpoint{3.908121in}{2.584290in}}%
\pgfpathcurveto{\pgfqpoint{3.912028in}{2.580383in}}{\pgfqpoint{3.917327in}{2.578188in}}{\pgfqpoint{3.922852in}{2.578188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729562in}{2.115364in}}%
\pgfpathcurveto{\pgfqpoint{4.735087in}{2.115364in}}{\pgfqpoint{4.740387in}{2.117559in}}{\pgfqpoint{4.744294in}{2.121466in}}%
\pgfpathcurveto{\pgfqpoint{4.748200in}{2.125373in}}{\pgfqpoint{4.750396in}{2.130672in}}{\pgfqpoint{4.750396in}{2.136197in}}%
\pgfpathcurveto{\pgfqpoint{4.750396in}{2.141722in}}{\pgfqpoint{4.748200in}{2.147022in}}{\pgfqpoint{4.744294in}{2.150928in}}%
\pgfpathcurveto{\pgfqpoint{4.740387in}{2.154835in}}{\pgfqpoint{4.735087in}{2.157030in}}{\pgfqpoint{4.729562in}{2.157030in}}%
\pgfpathcurveto{\pgfqpoint{4.724037in}{2.157030in}}{\pgfqpoint{4.718738in}{2.154835in}}{\pgfqpoint{4.714831in}{2.150928in}}%
\pgfpathcurveto{\pgfqpoint{4.710924in}{2.147022in}}{\pgfqpoint{4.708729in}{2.141722in}}{\pgfqpoint{4.708729in}{2.136197in}}%
\pgfpathcurveto{\pgfqpoint{4.708729in}{2.130672in}}{\pgfqpoint{4.710924in}{2.125373in}}{\pgfqpoint{4.714831in}{2.121466in}}%
\pgfpathcurveto{\pgfqpoint{4.718738in}{2.117559in}}{\pgfqpoint{4.724037in}{2.115364in}}{\pgfqpoint{4.729562in}{2.115364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712769in}{2.134553in}}%
\pgfpathcurveto{\pgfqpoint{4.718294in}{2.134553in}}{\pgfqpoint{4.723594in}{2.136748in}}{\pgfqpoint{4.727501in}{2.140655in}}%
\pgfpathcurveto{\pgfqpoint{4.731408in}{2.144561in}}{\pgfqpoint{4.733603in}{2.149861in}}{\pgfqpoint{4.733603in}{2.155386in}}%
\pgfpathcurveto{\pgfqpoint{4.733603in}{2.160911in}}{\pgfqpoint{4.731408in}{2.166211in}}{\pgfqpoint{4.727501in}{2.170117in}}%
\pgfpathcurveto{\pgfqpoint{4.723594in}{2.174024in}}{\pgfqpoint{4.718294in}{2.176219in}}{\pgfqpoint{4.712769in}{2.176219in}}%
\pgfpathcurveto{\pgfqpoint{4.707244in}{2.176219in}}{\pgfqpoint{4.701945in}{2.174024in}}{\pgfqpoint{4.698038in}{2.170117in}}%
\pgfpathcurveto{\pgfqpoint{4.694131in}{2.166211in}}{\pgfqpoint{4.691936in}{2.160911in}}{\pgfqpoint{4.691936in}{2.155386in}}%
\pgfpathcurveto{\pgfqpoint{4.691936in}{2.149861in}}{\pgfqpoint{4.694131in}{2.144561in}}{\pgfqpoint{4.698038in}{2.140655in}}%
\pgfpathcurveto{\pgfqpoint{4.701945in}{2.136748in}}{\pgfqpoint{4.707244in}{2.134553in}}{\pgfqpoint{4.712769in}{2.134553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691786in}{2.081737in}}%
\pgfpathcurveto{\pgfqpoint{4.697311in}{2.081737in}}{\pgfqpoint{4.702611in}{2.083932in}}{\pgfqpoint{4.706518in}{2.087839in}}%
\pgfpathcurveto{\pgfqpoint{4.710424in}{2.091746in}}{\pgfqpoint{4.712620in}{2.097045in}}{\pgfqpoint{4.712620in}{2.102570in}}%
\pgfpathcurveto{\pgfqpoint{4.712620in}{2.108095in}}{\pgfqpoint{4.710424in}{2.113395in}}{\pgfqpoint{4.706518in}{2.117301in}}%
\pgfpathcurveto{\pgfqpoint{4.702611in}{2.121208in}}{\pgfqpoint{4.697311in}{2.123403in}}{\pgfqpoint{4.691786in}{2.123403in}}%
\pgfpathcurveto{\pgfqpoint{4.686261in}{2.123403in}}{\pgfqpoint{4.680962in}{2.121208in}}{\pgfqpoint{4.677055in}{2.117301in}}%
\pgfpathcurveto{\pgfqpoint{4.673148in}{2.113395in}}{\pgfqpoint{4.670953in}{2.108095in}}{\pgfqpoint{4.670953in}{2.102570in}}%
\pgfpathcurveto{\pgfqpoint{4.670953in}{2.097045in}}{\pgfqpoint{4.673148in}{2.091746in}}{\pgfqpoint{4.677055in}{2.087839in}}%
\pgfpathcurveto{\pgfqpoint{4.680962in}{2.083932in}}{\pgfqpoint{4.686261in}{2.081737in}}{\pgfqpoint{4.691786in}{2.081737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700216in}{2.117364in}}%
\pgfpathcurveto{\pgfqpoint{4.705741in}{2.117364in}}{\pgfqpoint{4.711041in}{2.119559in}}{\pgfqpoint{4.714948in}{2.123466in}}%
\pgfpathcurveto{\pgfqpoint{4.718854in}{2.127373in}}{\pgfqpoint{4.721049in}{2.132673in}}{\pgfqpoint{4.721049in}{2.138198in}}%
\pgfpathcurveto{\pgfqpoint{4.721049in}{2.143723in}}{\pgfqpoint{4.718854in}{2.149022in}}{\pgfqpoint{4.714948in}{2.152929in}}%
\pgfpathcurveto{\pgfqpoint{4.711041in}{2.156836in}}{\pgfqpoint{4.705741in}{2.159031in}}{\pgfqpoint{4.700216in}{2.159031in}}%
\pgfpathcurveto{\pgfqpoint{4.694691in}{2.159031in}}{\pgfqpoint{4.689392in}{2.156836in}}{\pgfqpoint{4.685485in}{2.152929in}}%
\pgfpathcurveto{\pgfqpoint{4.681578in}{2.149022in}}{\pgfqpoint{4.679383in}{2.143723in}}{\pgfqpoint{4.679383in}{2.138198in}}%
\pgfpathcurveto{\pgfqpoint{4.679383in}{2.132673in}}{\pgfqpoint{4.681578in}{2.127373in}}{\pgfqpoint{4.685485in}{2.123466in}}%
\pgfpathcurveto{\pgfqpoint{4.689392in}{2.119559in}}{\pgfqpoint{4.694691in}{2.117364in}}{\pgfqpoint{4.700216in}{2.117364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698126in}{2.104638in}}%
\pgfpathcurveto{\pgfqpoint{4.703651in}{2.104638in}}{\pgfqpoint{4.708950in}{2.106833in}}{\pgfqpoint{4.712857in}{2.110740in}}%
\pgfpathcurveto{\pgfqpoint{4.716764in}{2.114647in}}{\pgfqpoint{4.718959in}{2.119946in}}{\pgfqpoint{4.718959in}{2.125471in}}%
\pgfpathcurveto{\pgfqpoint{4.718959in}{2.130996in}}{\pgfqpoint{4.716764in}{2.136296in}}{\pgfqpoint{4.712857in}{2.140203in}}%
\pgfpathcurveto{\pgfqpoint{4.708950in}{2.144109in}}{\pgfqpoint{4.703651in}{2.146305in}}{\pgfqpoint{4.698126in}{2.146305in}}%
\pgfpathcurveto{\pgfqpoint{4.692600in}{2.146305in}}{\pgfqpoint{4.687301in}{2.144109in}}{\pgfqpoint{4.683394in}{2.140203in}}%
\pgfpathcurveto{\pgfqpoint{4.679487in}{2.136296in}}{\pgfqpoint{4.677292in}{2.130996in}}{\pgfqpoint{4.677292in}{2.125471in}}%
\pgfpathcurveto{\pgfqpoint{4.677292in}{2.119946in}}{\pgfqpoint{4.679487in}{2.114647in}}{\pgfqpoint{4.683394in}{2.110740in}}%
\pgfpathcurveto{\pgfqpoint{4.687301in}{2.106833in}}{\pgfqpoint{4.692600in}{2.104638in}}{\pgfqpoint{4.698126in}{2.104638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695382in}{2.077217in}}%
\pgfpathcurveto{\pgfqpoint{4.700907in}{2.077217in}}{\pgfqpoint{4.706207in}{2.079412in}}{\pgfqpoint{4.710114in}{2.083319in}}%
\pgfpathcurveto{\pgfqpoint{4.714020in}{2.087226in}}{\pgfqpoint{4.716216in}{2.092525in}}{\pgfqpoint{4.716216in}{2.098050in}}%
\pgfpathcurveto{\pgfqpoint{4.716216in}{2.103575in}}{\pgfqpoint{4.714020in}{2.108875in}}{\pgfqpoint{4.710114in}{2.112782in}}%
\pgfpathcurveto{\pgfqpoint{4.706207in}{2.116689in}}{\pgfqpoint{4.700907in}{2.118884in}}{\pgfqpoint{4.695382in}{2.118884in}}%
\pgfpathcurveto{\pgfqpoint{4.689857in}{2.118884in}}{\pgfqpoint{4.684558in}{2.116689in}}{\pgfqpoint{4.680651in}{2.112782in}}%
\pgfpathcurveto{\pgfqpoint{4.676744in}{2.108875in}}{\pgfqpoint{4.674549in}{2.103575in}}{\pgfqpoint{4.674549in}{2.098050in}}%
\pgfpathcurveto{\pgfqpoint{4.674549in}{2.092525in}}{\pgfqpoint{4.676744in}{2.087226in}}{\pgfqpoint{4.680651in}{2.083319in}}%
\pgfpathcurveto{\pgfqpoint{4.684558in}{2.079412in}}{\pgfqpoint{4.689857in}{2.077217in}}{\pgfqpoint{4.695382in}{2.077217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695403in}{2.118129in}}%
\pgfpathcurveto{\pgfqpoint{4.700928in}{2.118129in}}{\pgfqpoint{4.706227in}{2.120324in}}{\pgfqpoint{4.710134in}{2.124231in}}%
\pgfpathcurveto{\pgfqpoint{4.714041in}{2.128138in}}{\pgfqpoint{4.716236in}{2.133437in}}{\pgfqpoint{4.716236in}{2.138962in}}%
\pgfpathcurveto{\pgfqpoint{4.716236in}{2.144487in}}{\pgfqpoint{4.714041in}{2.149787in}}{\pgfqpoint{4.710134in}{2.153694in}}%
\pgfpathcurveto{\pgfqpoint{4.706227in}{2.157600in}}{\pgfqpoint{4.700928in}{2.159796in}}{\pgfqpoint{4.695403in}{2.159796in}}%
\pgfpathcurveto{\pgfqpoint{4.689878in}{2.159796in}}{\pgfqpoint{4.684578in}{2.157600in}}{\pgfqpoint{4.680671in}{2.153694in}}%
\pgfpathcurveto{\pgfqpoint{4.676765in}{2.149787in}}{\pgfqpoint{4.674570in}{2.144487in}}{\pgfqpoint{4.674570in}{2.138962in}}%
\pgfpathcurveto{\pgfqpoint{4.674570in}{2.133437in}}{\pgfqpoint{4.676765in}{2.128138in}}{\pgfqpoint{4.680671in}{2.124231in}}%
\pgfpathcurveto{\pgfqpoint{4.684578in}{2.120324in}}{\pgfqpoint{4.689878in}{2.118129in}}{\pgfqpoint{4.695403in}{2.118129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671802in}{2.136344in}}%
\pgfpathcurveto{\pgfqpoint{4.677327in}{2.136344in}}{\pgfqpoint{4.682627in}{2.138540in}}{\pgfqpoint{4.686534in}{2.142446in}}%
\pgfpathcurveto{\pgfqpoint{4.690441in}{2.146353in}}{\pgfqpoint{4.692636in}{2.151653in}}{\pgfqpoint{4.692636in}{2.157178in}}%
\pgfpathcurveto{\pgfqpoint{4.692636in}{2.162703in}}{\pgfqpoint{4.690441in}{2.168002in}}{\pgfqpoint{4.686534in}{2.171909in}}%
\pgfpathcurveto{\pgfqpoint{4.682627in}{2.175816in}}{\pgfqpoint{4.677327in}{2.178011in}}{\pgfqpoint{4.671802in}{2.178011in}}%
\pgfpathcurveto{\pgfqpoint{4.666277in}{2.178011in}}{\pgfqpoint{4.660978in}{2.175816in}}{\pgfqpoint{4.657071in}{2.171909in}}%
\pgfpathcurveto{\pgfqpoint{4.653164in}{2.168002in}}{\pgfqpoint{4.650969in}{2.162703in}}{\pgfqpoint{4.650969in}{2.157178in}}%
\pgfpathcurveto{\pgfqpoint{4.650969in}{2.151653in}}{\pgfqpoint{4.653164in}{2.146353in}}{\pgfqpoint{4.657071in}{2.142446in}}%
\pgfpathcurveto{\pgfqpoint{4.660978in}{2.138540in}}{\pgfqpoint{4.666277in}{2.136344in}}{\pgfqpoint{4.671802in}{2.136344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699648in}{2.108421in}}%
\pgfpathcurveto{\pgfqpoint{4.705173in}{2.108421in}}{\pgfqpoint{4.710473in}{2.110617in}}{\pgfqpoint{4.714380in}{2.114523in}}%
\pgfpathcurveto{\pgfqpoint{4.718286in}{2.118430in}}{\pgfqpoint{4.720482in}{2.123730in}}{\pgfqpoint{4.720482in}{2.129255in}}%
\pgfpathcurveto{\pgfqpoint{4.720482in}{2.134780in}}{\pgfqpoint{4.718286in}{2.140079in}}{\pgfqpoint{4.714380in}{2.143986in}}%
\pgfpathcurveto{\pgfqpoint{4.710473in}{2.147893in}}{\pgfqpoint{4.705173in}{2.150088in}}{\pgfqpoint{4.699648in}{2.150088in}}%
\pgfpathcurveto{\pgfqpoint{4.694123in}{2.150088in}}{\pgfqpoint{4.688824in}{2.147893in}}{\pgfqpoint{4.684917in}{2.143986in}}%
\pgfpathcurveto{\pgfqpoint{4.681010in}{2.140079in}}{\pgfqpoint{4.678815in}{2.134780in}}{\pgfqpoint{4.678815in}{2.129255in}}%
\pgfpathcurveto{\pgfqpoint{4.678815in}{2.123730in}}{\pgfqpoint{4.681010in}{2.118430in}}{\pgfqpoint{4.684917in}{2.114523in}}%
\pgfpathcurveto{\pgfqpoint{4.688824in}{2.110617in}}{\pgfqpoint{4.694123in}{2.108421in}}{\pgfqpoint{4.699648in}{2.108421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655180in}{2.074790in}}%
\pgfpathcurveto{\pgfqpoint{4.660705in}{2.074790in}}{\pgfqpoint{4.666004in}{2.076986in}}{\pgfqpoint{4.669911in}{2.080892in}}%
\pgfpathcurveto{\pgfqpoint{4.673818in}{2.084799in}}{\pgfqpoint{4.676013in}{2.090099in}}{\pgfqpoint{4.676013in}{2.095624in}}%
\pgfpathcurveto{\pgfqpoint{4.676013in}{2.101149in}}{\pgfqpoint{4.673818in}{2.106448in}}{\pgfqpoint{4.669911in}{2.110355in}}%
\pgfpathcurveto{\pgfqpoint{4.666004in}{2.114262in}}{\pgfqpoint{4.660705in}{2.116457in}}{\pgfqpoint{4.655180in}{2.116457in}}%
\pgfpathcurveto{\pgfqpoint{4.649655in}{2.116457in}}{\pgfqpoint{4.644355in}{2.114262in}}{\pgfqpoint{4.640448in}{2.110355in}}%
\pgfpathcurveto{\pgfqpoint{4.636541in}{2.106448in}}{\pgfqpoint{4.634346in}{2.101149in}}{\pgfqpoint{4.634346in}{2.095624in}}%
\pgfpathcurveto{\pgfqpoint{4.634346in}{2.090099in}}{\pgfqpoint{4.636541in}{2.084799in}}{\pgfqpoint{4.640448in}{2.080892in}}%
\pgfpathcurveto{\pgfqpoint{4.644355in}{2.076986in}}{\pgfqpoint{4.649655in}{2.074790in}}{\pgfqpoint{4.655180in}{2.074790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670645in}{2.078517in}}%
\pgfpathcurveto{\pgfqpoint{4.676170in}{2.078517in}}{\pgfqpoint{4.681469in}{2.080712in}}{\pgfqpoint{4.685376in}{2.084619in}}%
\pgfpathcurveto{\pgfqpoint{4.689283in}{2.088525in}}{\pgfqpoint{4.691478in}{2.093825in}}{\pgfqpoint{4.691478in}{2.099350in}}%
\pgfpathcurveto{\pgfqpoint{4.691478in}{2.104875in}}{\pgfqpoint{4.689283in}{2.110175in}}{\pgfqpoint{4.685376in}{2.114081in}}%
\pgfpathcurveto{\pgfqpoint{4.681469in}{2.117988in}}{\pgfqpoint{4.676170in}{2.120183in}}{\pgfqpoint{4.670645in}{2.120183in}}%
\pgfpathcurveto{\pgfqpoint{4.665120in}{2.120183in}}{\pgfqpoint{4.659820in}{2.117988in}}{\pgfqpoint{4.655913in}{2.114081in}}%
\pgfpathcurveto{\pgfqpoint{4.652006in}{2.110175in}}{\pgfqpoint{4.649811in}{2.104875in}}{\pgfqpoint{4.649811in}{2.099350in}}%
\pgfpathcurveto{\pgfqpoint{4.649811in}{2.093825in}}{\pgfqpoint{4.652006in}{2.088525in}}{\pgfqpoint{4.655913in}{2.084619in}}%
\pgfpathcurveto{\pgfqpoint{4.659820in}{2.080712in}}{\pgfqpoint{4.665120in}{2.078517in}}{\pgfqpoint{4.670645in}{2.078517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718436in}{2.119950in}}%
\pgfpathcurveto{\pgfqpoint{4.723961in}{2.119950in}}{\pgfqpoint{4.729261in}{2.122145in}}{\pgfqpoint{4.733167in}{2.126052in}}%
\pgfpathcurveto{\pgfqpoint{4.737074in}{2.129959in}}{\pgfqpoint{4.739269in}{2.135258in}}{\pgfqpoint{4.739269in}{2.140784in}}%
\pgfpathcurveto{\pgfqpoint{4.739269in}{2.146309in}}{\pgfqpoint{4.737074in}{2.151608in}}{\pgfqpoint{4.733167in}{2.155515in}}%
\pgfpathcurveto{\pgfqpoint{4.729261in}{2.159422in}}{\pgfqpoint{4.723961in}{2.161617in}}{\pgfqpoint{4.718436in}{2.161617in}}%
\pgfpathcurveto{\pgfqpoint{4.712911in}{2.161617in}}{\pgfqpoint{4.707611in}{2.159422in}}{\pgfqpoint{4.703705in}{2.155515in}}%
\pgfpathcurveto{\pgfqpoint{4.699798in}{2.151608in}}{\pgfqpoint{4.697603in}{2.146309in}}{\pgfqpoint{4.697603in}{2.140784in}}%
\pgfpathcurveto{\pgfqpoint{4.697603in}{2.135258in}}{\pgfqpoint{4.699798in}{2.129959in}}{\pgfqpoint{4.703705in}{2.126052in}}%
\pgfpathcurveto{\pgfqpoint{4.707611in}{2.122145in}}{\pgfqpoint{4.712911in}{2.119950in}}{\pgfqpoint{4.718436in}{2.119950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989620in}{1.923978in}}%
\pgfpathcurveto{\pgfqpoint{0.995145in}{1.923978in}}{\pgfqpoint{1.000444in}{1.926173in}}{\pgfqpoint{1.004351in}{1.930080in}}%
\pgfpathcurveto{\pgfqpoint{1.008258in}{1.933987in}}{\pgfqpoint{1.010453in}{1.939287in}}{\pgfqpoint{1.010453in}{1.944812in}}%
\pgfpathcurveto{\pgfqpoint{1.010453in}{1.950337in}}{\pgfqpoint{1.008258in}{1.955636in}}{\pgfqpoint{1.004351in}{1.959543in}}%
\pgfpathcurveto{\pgfqpoint{1.000444in}{1.963450in}}{\pgfqpoint{0.995145in}{1.965645in}}{\pgfqpoint{0.989620in}{1.965645in}}%
\pgfpathcurveto{\pgfqpoint{0.984095in}{1.965645in}}{\pgfqpoint{0.978795in}{1.963450in}}{\pgfqpoint{0.974888in}{1.959543in}}%
\pgfpathcurveto{\pgfqpoint{0.970981in}{1.955636in}}{\pgfqpoint{0.968786in}{1.950337in}}{\pgfqpoint{0.968786in}{1.944812in}}%
\pgfpathcurveto{\pgfqpoint{0.968786in}{1.939287in}}{\pgfqpoint{0.970981in}{1.933987in}}{\pgfqpoint{0.974888in}{1.930080in}}%
\pgfpathcurveto{\pgfqpoint{0.978795in}{1.926173in}}{\pgfqpoint{0.984095in}{1.923978in}}{\pgfqpoint{0.989620in}{1.923978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716098in}{2.092150in}}%
\pgfpathcurveto{\pgfqpoint{4.721624in}{2.092150in}}{\pgfqpoint{4.726923in}{2.094345in}}{\pgfqpoint{4.730830in}{2.098252in}}%
\pgfpathcurveto{\pgfqpoint{4.734737in}{2.102159in}}{\pgfqpoint{4.736932in}{2.107458in}}{\pgfqpoint{4.736932in}{2.112983in}}%
\pgfpathcurveto{\pgfqpoint{4.736932in}{2.118509in}}{\pgfqpoint{4.734737in}{2.123808in}}{\pgfqpoint{4.730830in}{2.127715in}}%
\pgfpathcurveto{\pgfqpoint{4.726923in}{2.131622in}}{\pgfqpoint{4.721624in}{2.133817in}}{\pgfqpoint{4.716098in}{2.133817in}}%
\pgfpathcurveto{\pgfqpoint{4.710573in}{2.133817in}}{\pgfqpoint{4.705274in}{2.131622in}}{\pgfqpoint{4.701367in}{2.127715in}}%
\pgfpathcurveto{\pgfqpoint{4.697460in}{2.123808in}}{\pgfqpoint{4.695265in}{2.118509in}}{\pgfqpoint{4.695265in}{2.112983in}}%
\pgfpathcurveto{\pgfqpoint{4.695265in}{2.107458in}}{\pgfqpoint{4.697460in}{2.102159in}}{\pgfqpoint{4.701367in}{2.098252in}}%
\pgfpathcurveto{\pgfqpoint{4.705274in}{2.094345in}}{\pgfqpoint{4.710573in}{2.092150in}}{\pgfqpoint{4.716098in}{2.092150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701438in}{2.122415in}}%
\pgfpathcurveto{\pgfqpoint{4.706963in}{2.122415in}}{\pgfqpoint{4.712262in}{2.124610in}}{\pgfqpoint{4.716169in}{2.128517in}}%
\pgfpathcurveto{\pgfqpoint{4.720076in}{2.132424in}}{\pgfqpoint{4.722271in}{2.137723in}}{\pgfqpoint{4.722271in}{2.143248in}}%
\pgfpathcurveto{\pgfqpoint{4.722271in}{2.148773in}}{\pgfqpoint{4.720076in}{2.154073in}}{\pgfqpoint{4.716169in}{2.157980in}}%
\pgfpathcurveto{\pgfqpoint{4.712262in}{2.161887in}}{\pgfqpoint{4.706963in}{2.164082in}}{\pgfqpoint{4.701438in}{2.164082in}}%
\pgfpathcurveto{\pgfqpoint{4.695912in}{2.164082in}}{\pgfqpoint{4.690613in}{2.161887in}}{\pgfqpoint{4.686706in}{2.157980in}}%
\pgfpathcurveto{\pgfqpoint{4.682799in}{2.154073in}}{\pgfqpoint{4.680604in}{2.148773in}}{\pgfqpoint{4.680604in}{2.143248in}}%
\pgfpathcurveto{\pgfqpoint{4.680604in}{2.137723in}}{\pgfqpoint{4.682799in}{2.132424in}}{\pgfqpoint{4.686706in}{2.128517in}}%
\pgfpathcurveto{\pgfqpoint{4.690613in}{2.124610in}}{\pgfqpoint{4.695912in}{2.122415in}}{\pgfqpoint{4.701438in}{2.122415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713888in}{2.111981in}}%
\pgfpathcurveto{\pgfqpoint{4.719413in}{2.111981in}}{\pgfqpoint{4.724712in}{2.114176in}}{\pgfqpoint{4.728619in}{2.118082in}}%
\pgfpathcurveto{\pgfqpoint{4.732526in}{2.121989in}}{\pgfqpoint{4.734721in}{2.127289in}}{\pgfqpoint{4.734721in}{2.132814in}}%
\pgfpathcurveto{\pgfqpoint{4.734721in}{2.138339in}}{\pgfqpoint{4.732526in}{2.143638in}}{\pgfqpoint{4.728619in}{2.147545in}}%
\pgfpathcurveto{\pgfqpoint{4.724712in}{2.151452in}}{\pgfqpoint{4.719413in}{2.153647in}}{\pgfqpoint{4.713888in}{2.153647in}}%
\pgfpathcurveto{\pgfqpoint{4.708363in}{2.153647in}}{\pgfqpoint{4.703063in}{2.151452in}}{\pgfqpoint{4.699156in}{2.147545in}}%
\pgfpathcurveto{\pgfqpoint{4.695250in}{2.143638in}}{\pgfqpoint{4.693054in}{2.138339in}}{\pgfqpoint{4.693054in}{2.132814in}}%
\pgfpathcurveto{\pgfqpoint{4.693054in}{2.127289in}}{\pgfqpoint{4.695250in}{2.121989in}}{\pgfqpoint{4.699156in}{2.118082in}}%
\pgfpathcurveto{\pgfqpoint{4.703063in}{2.114176in}}{\pgfqpoint{4.708363in}{2.111981in}}{\pgfqpoint{4.713888in}{2.111981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680502in}{2.072313in}}%
\pgfpathcurveto{\pgfqpoint{4.686027in}{2.072313in}}{\pgfqpoint{4.691327in}{2.074509in}}{\pgfqpoint{4.695234in}{2.078415in}}%
\pgfpathcurveto{\pgfqpoint{4.699140in}{2.082322in}}{\pgfqpoint{4.701335in}{2.087622in}}{\pgfqpoint{4.701335in}{2.093147in}}%
\pgfpathcurveto{\pgfqpoint{4.701335in}{2.098672in}}{\pgfqpoint{4.699140in}{2.103971in}}{\pgfqpoint{4.695234in}{2.107878in}}%
\pgfpathcurveto{\pgfqpoint{4.691327in}{2.111785in}}{\pgfqpoint{4.686027in}{2.113980in}}{\pgfqpoint{4.680502in}{2.113980in}}%
\pgfpathcurveto{\pgfqpoint{4.674977in}{2.113980in}}{\pgfqpoint{4.669678in}{2.111785in}}{\pgfqpoint{4.665771in}{2.107878in}}%
\pgfpathcurveto{\pgfqpoint{4.661864in}{2.103971in}}{\pgfqpoint{4.659669in}{2.098672in}}{\pgfqpoint{4.659669in}{2.093147in}}%
\pgfpathcurveto{\pgfqpoint{4.659669in}{2.087622in}}{\pgfqpoint{4.661864in}{2.082322in}}{\pgfqpoint{4.665771in}{2.078415in}}%
\pgfpathcurveto{\pgfqpoint{4.669678in}{2.074509in}}{\pgfqpoint{4.674977in}{2.072313in}}{\pgfqpoint{4.680502in}{2.072313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730813in}{2.071846in}}%
\pgfpathcurveto{\pgfqpoint{4.736338in}{2.071846in}}{\pgfqpoint{4.741637in}{2.074041in}}{\pgfqpoint{4.745544in}{2.077948in}}%
\pgfpathcurveto{\pgfqpoint{4.749451in}{2.081855in}}{\pgfqpoint{4.751646in}{2.087155in}}{\pgfqpoint{4.751646in}{2.092680in}}%
\pgfpathcurveto{\pgfqpoint{4.751646in}{2.098205in}}{\pgfqpoint{4.749451in}{2.103504in}}{\pgfqpoint{4.745544in}{2.107411in}}%
\pgfpathcurveto{\pgfqpoint{4.741637in}{2.111318in}}{\pgfqpoint{4.736338in}{2.113513in}}{\pgfqpoint{4.730813in}{2.113513in}}%
\pgfpathcurveto{\pgfqpoint{4.725288in}{2.113513in}}{\pgfqpoint{4.719988in}{2.111318in}}{\pgfqpoint{4.716081in}{2.107411in}}%
\pgfpathcurveto{\pgfqpoint{4.712174in}{2.103504in}}{\pgfqpoint{4.709979in}{2.098205in}}{\pgfqpoint{4.709979in}{2.092680in}}%
\pgfpathcurveto{\pgfqpoint{4.709979in}{2.087155in}}{\pgfqpoint{4.712174in}{2.081855in}}{\pgfqpoint{4.716081in}{2.077948in}}%
\pgfpathcurveto{\pgfqpoint{4.719988in}{2.074041in}}{\pgfqpoint{4.725288in}{2.071846in}}{\pgfqpoint{4.730813in}{2.071846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639900in}{2.086199in}}%
\pgfpathcurveto{\pgfqpoint{4.645426in}{2.086199in}}{\pgfqpoint{4.650725in}{2.088394in}}{\pgfqpoint{4.654632in}{2.092301in}}%
\pgfpathcurveto{\pgfqpoint{4.658539in}{2.096207in}}{\pgfqpoint{4.660734in}{2.101507in}}{\pgfqpoint{4.660734in}{2.107032in}}%
\pgfpathcurveto{\pgfqpoint{4.660734in}{2.112557in}}{\pgfqpoint{4.658539in}{2.117857in}}{\pgfqpoint{4.654632in}{2.121763in}}%
\pgfpathcurveto{\pgfqpoint{4.650725in}{2.125670in}}{\pgfqpoint{4.645426in}{2.127865in}}{\pgfqpoint{4.639900in}{2.127865in}}%
\pgfpathcurveto{\pgfqpoint{4.634375in}{2.127865in}}{\pgfqpoint{4.629076in}{2.125670in}}{\pgfqpoint{4.625169in}{2.121763in}}%
\pgfpathcurveto{\pgfqpoint{4.621262in}{2.117857in}}{\pgfqpoint{4.619067in}{2.112557in}}{\pgfqpoint{4.619067in}{2.107032in}}%
\pgfpathcurveto{\pgfqpoint{4.619067in}{2.101507in}}{\pgfqpoint{4.621262in}{2.096207in}}{\pgfqpoint{4.625169in}{2.092301in}}%
\pgfpathcurveto{\pgfqpoint{4.629076in}{2.088394in}}{\pgfqpoint{4.634375in}{2.086199in}}{\pgfqpoint{4.639900in}{2.086199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652921in}{2.123653in}}%
\pgfpathcurveto{\pgfqpoint{4.658446in}{2.123653in}}{\pgfqpoint{4.663745in}{2.125849in}}{\pgfqpoint{4.667652in}{2.129755in}}%
\pgfpathcurveto{\pgfqpoint{4.671559in}{2.133662in}}{\pgfqpoint{4.673754in}{2.138962in}}{\pgfqpoint{4.673754in}{2.144487in}}%
\pgfpathcurveto{\pgfqpoint{4.673754in}{2.150012in}}{\pgfqpoint{4.671559in}{2.155311in}}{\pgfqpoint{4.667652in}{2.159218in}}%
\pgfpathcurveto{\pgfqpoint{4.663745in}{2.163125in}}{\pgfqpoint{4.658446in}{2.165320in}}{\pgfqpoint{4.652921in}{2.165320in}}%
\pgfpathcurveto{\pgfqpoint{4.647396in}{2.165320in}}{\pgfqpoint{4.642096in}{2.163125in}}{\pgfqpoint{4.638189in}{2.159218in}}%
\pgfpathcurveto{\pgfqpoint{4.634283in}{2.155311in}}{\pgfqpoint{4.632088in}{2.150012in}}{\pgfqpoint{4.632088in}{2.144487in}}%
\pgfpathcurveto{\pgfqpoint{4.632088in}{2.138962in}}{\pgfqpoint{4.634283in}{2.133662in}}{\pgfqpoint{4.638189in}{2.129755in}}%
\pgfpathcurveto{\pgfqpoint{4.642096in}{2.125849in}}{\pgfqpoint{4.647396in}{2.123653in}}{\pgfqpoint{4.652921in}{2.123653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704860in}{2.070066in}}%
\pgfpathcurveto{\pgfqpoint{4.710385in}{2.070066in}}{\pgfqpoint{4.715684in}{2.072261in}}{\pgfqpoint{4.719591in}{2.076168in}}%
\pgfpathcurveto{\pgfqpoint{4.723498in}{2.080075in}}{\pgfqpoint{4.725693in}{2.085375in}}{\pgfqpoint{4.725693in}{2.090900in}}%
\pgfpathcurveto{\pgfqpoint{4.725693in}{2.096425in}}{\pgfqpoint{4.723498in}{2.101724in}}{\pgfqpoint{4.719591in}{2.105631in}}%
\pgfpathcurveto{\pgfqpoint{4.715684in}{2.109538in}}{\pgfqpoint{4.710385in}{2.111733in}}{\pgfqpoint{4.704860in}{2.111733in}}%
\pgfpathcurveto{\pgfqpoint{4.699335in}{2.111733in}}{\pgfqpoint{4.694035in}{2.109538in}}{\pgfqpoint{4.690128in}{2.105631in}}%
\pgfpathcurveto{\pgfqpoint{4.686222in}{2.101724in}}{\pgfqpoint{4.684026in}{2.096425in}}{\pgfqpoint{4.684026in}{2.090900in}}%
\pgfpathcurveto{\pgfqpoint{4.684026in}{2.085375in}}{\pgfqpoint{4.686222in}{2.080075in}}{\pgfqpoint{4.690128in}{2.076168in}}%
\pgfpathcurveto{\pgfqpoint{4.694035in}{2.072261in}}{\pgfqpoint{4.699335in}{2.070066in}}{\pgfqpoint{4.704860in}{2.070066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682082in}{2.087341in}}%
\pgfpathcurveto{\pgfqpoint{4.687607in}{2.087341in}}{\pgfqpoint{4.692907in}{2.089536in}}{\pgfqpoint{4.696814in}{2.093443in}}%
\pgfpathcurveto{\pgfqpoint{4.700720in}{2.097350in}}{\pgfqpoint{4.702916in}{2.102649in}}{\pgfqpoint{4.702916in}{2.108175in}}%
\pgfpathcurveto{\pgfqpoint{4.702916in}{2.113700in}}{\pgfqpoint{4.700720in}{2.118999in}}{\pgfqpoint{4.696814in}{2.122906in}}%
\pgfpathcurveto{\pgfqpoint{4.692907in}{2.126813in}}{\pgfqpoint{4.687607in}{2.129008in}}{\pgfqpoint{4.682082in}{2.129008in}}%
\pgfpathcurveto{\pgfqpoint{4.676557in}{2.129008in}}{\pgfqpoint{4.671258in}{2.126813in}}{\pgfqpoint{4.667351in}{2.122906in}}%
\pgfpathcurveto{\pgfqpoint{4.663444in}{2.118999in}}{\pgfqpoint{4.661249in}{2.113700in}}{\pgfqpoint{4.661249in}{2.108175in}}%
\pgfpathcurveto{\pgfqpoint{4.661249in}{2.102649in}}{\pgfqpoint{4.663444in}{2.097350in}}{\pgfqpoint{4.667351in}{2.093443in}}%
\pgfpathcurveto{\pgfqpoint{4.671258in}{2.089536in}}{\pgfqpoint{4.676557in}{2.087341in}}{\pgfqpoint{4.682082in}{2.087341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726265in}{2.111340in}}%
\pgfpathcurveto{\pgfqpoint{4.731790in}{2.111340in}}{\pgfqpoint{4.737089in}{2.113536in}}{\pgfqpoint{4.740996in}{2.117442in}}%
\pgfpathcurveto{\pgfqpoint{4.744903in}{2.121349in}}{\pgfqpoint{4.747098in}{2.126649in}}{\pgfqpoint{4.747098in}{2.132174in}}%
\pgfpathcurveto{\pgfqpoint{4.747098in}{2.137699in}}{\pgfqpoint{4.744903in}{2.142998in}}{\pgfqpoint{4.740996in}{2.146905in}}%
\pgfpathcurveto{\pgfqpoint{4.737089in}{2.150812in}}{\pgfqpoint{4.731790in}{2.153007in}}{\pgfqpoint{4.726265in}{2.153007in}}%
\pgfpathcurveto{\pgfqpoint{4.720739in}{2.153007in}}{\pgfqpoint{4.715440in}{2.150812in}}{\pgfqpoint{4.711533in}{2.146905in}}%
\pgfpathcurveto{\pgfqpoint{4.707626in}{2.142998in}}{\pgfqpoint{4.705431in}{2.137699in}}{\pgfqpoint{4.705431in}{2.132174in}}%
\pgfpathcurveto{\pgfqpoint{4.705431in}{2.126649in}}{\pgfqpoint{4.707626in}{2.121349in}}{\pgfqpoint{4.711533in}{2.117442in}}%
\pgfpathcurveto{\pgfqpoint{4.715440in}{2.113536in}}{\pgfqpoint{4.720739in}{2.111340in}}{\pgfqpoint{4.726265in}{2.111340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686935in}{2.075859in}}%
\pgfpathcurveto{\pgfqpoint{4.692460in}{2.075859in}}{\pgfqpoint{4.697759in}{2.078054in}}{\pgfqpoint{4.701666in}{2.081961in}}%
\pgfpathcurveto{\pgfqpoint{4.705573in}{2.085868in}}{\pgfqpoint{4.707768in}{2.091168in}}{\pgfqpoint{4.707768in}{2.096693in}}%
\pgfpathcurveto{\pgfqpoint{4.707768in}{2.102218in}}{\pgfqpoint{4.705573in}{2.107517in}}{\pgfqpoint{4.701666in}{2.111424in}}%
\pgfpathcurveto{\pgfqpoint{4.697759in}{2.115331in}}{\pgfqpoint{4.692460in}{2.117526in}}{\pgfqpoint{4.686935in}{2.117526in}}%
\pgfpathcurveto{\pgfqpoint{4.681410in}{2.117526in}}{\pgfqpoint{4.676110in}{2.115331in}}{\pgfqpoint{4.672203in}{2.111424in}}%
\pgfpathcurveto{\pgfqpoint{4.668297in}{2.107517in}}{\pgfqpoint{4.666101in}{2.102218in}}{\pgfqpoint{4.666101in}{2.096693in}}%
\pgfpathcurveto{\pgfqpoint{4.666101in}{2.091168in}}{\pgfqpoint{4.668297in}{2.085868in}}{\pgfqpoint{4.672203in}{2.081961in}}%
\pgfpathcurveto{\pgfqpoint{4.676110in}{2.078054in}}{\pgfqpoint{4.681410in}{2.075859in}}{\pgfqpoint{4.686935in}{2.075859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724716in}{2.071807in}}%
\pgfpathcurveto{\pgfqpoint{4.730241in}{2.071807in}}{\pgfqpoint{4.735540in}{2.074002in}}{\pgfqpoint{4.739447in}{2.077909in}}%
\pgfpathcurveto{\pgfqpoint{4.743354in}{2.081816in}}{\pgfqpoint{4.745549in}{2.087115in}}{\pgfqpoint{4.745549in}{2.092640in}}%
\pgfpathcurveto{\pgfqpoint{4.745549in}{2.098165in}}{\pgfqpoint{4.743354in}{2.103465in}}{\pgfqpoint{4.739447in}{2.107372in}}%
\pgfpathcurveto{\pgfqpoint{4.735540in}{2.111279in}}{\pgfqpoint{4.730241in}{2.113474in}}{\pgfqpoint{4.724716in}{2.113474in}}%
\pgfpathcurveto{\pgfqpoint{4.719191in}{2.113474in}}{\pgfqpoint{4.713891in}{2.111279in}}{\pgfqpoint{4.709984in}{2.107372in}}%
\pgfpathcurveto{\pgfqpoint{4.706078in}{2.103465in}}{\pgfqpoint{4.703883in}{2.098165in}}{\pgfqpoint{4.703883in}{2.092640in}}%
\pgfpathcurveto{\pgfqpoint{4.703883in}{2.087115in}}{\pgfqpoint{4.706078in}{2.081816in}}{\pgfqpoint{4.709984in}{2.077909in}}%
\pgfpathcurveto{\pgfqpoint{4.713891in}{2.074002in}}{\pgfqpoint{4.719191in}{2.071807in}}{\pgfqpoint{4.724716in}{2.071807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692306in}{2.079726in}}%
\pgfpathcurveto{\pgfqpoint{4.697831in}{2.079726in}}{\pgfqpoint{4.703131in}{2.081921in}}{\pgfqpoint{4.707037in}{2.085828in}}%
\pgfpathcurveto{\pgfqpoint{4.710944in}{2.089735in}}{\pgfqpoint{4.713139in}{2.095035in}}{\pgfqpoint{4.713139in}{2.100560in}}%
\pgfpathcurveto{\pgfqpoint{4.713139in}{2.106085in}}{\pgfqpoint{4.710944in}{2.111384in}}{\pgfqpoint{4.707037in}{2.115291in}}%
\pgfpathcurveto{\pgfqpoint{4.703131in}{2.119198in}}{\pgfqpoint{4.697831in}{2.121393in}}{\pgfqpoint{4.692306in}{2.121393in}}%
\pgfpathcurveto{\pgfqpoint{4.686781in}{2.121393in}}{\pgfqpoint{4.681481in}{2.119198in}}{\pgfqpoint{4.677575in}{2.115291in}}%
\pgfpathcurveto{\pgfqpoint{4.673668in}{2.111384in}}{\pgfqpoint{4.671473in}{2.106085in}}{\pgfqpoint{4.671473in}{2.100560in}}%
\pgfpathcurveto{\pgfqpoint{4.671473in}{2.095035in}}{\pgfqpoint{4.673668in}{2.089735in}}{\pgfqpoint{4.677575in}{2.085828in}}%
\pgfpathcurveto{\pgfqpoint{4.681481in}{2.081921in}}{\pgfqpoint{4.686781in}{2.079726in}}{\pgfqpoint{4.692306in}{2.079726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754543in}{2.072475in}}%
\pgfpathcurveto{\pgfqpoint{4.760068in}{2.072475in}}{\pgfqpoint{4.765367in}{2.074670in}}{\pgfqpoint{4.769274in}{2.078577in}}%
\pgfpathcurveto{\pgfqpoint{4.773181in}{2.082484in}}{\pgfqpoint{4.775376in}{2.087783in}}{\pgfqpoint{4.775376in}{2.093309in}}%
\pgfpathcurveto{\pgfqpoint{4.775376in}{2.098834in}}{\pgfqpoint{4.773181in}{2.104133in}}{\pgfqpoint{4.769274in}{2.108040in}}%
\pgfpathcurveto{\pgfqpoint{4.765367in}{2.111947in}}{\pgfqpoint{4.760068in}{2.114142in}}{\pgfqpoint{4.754543in}{2.114142in}}%
\pgfpathcurveto{\pgfqpoint{4.749018in}{2.114142in}}{\pgfqpoint{4.743718in}{2.111947in}}{\pgfqpoint{4.739812in}{2.108040in}}%
\pgfpathcurveto{\pgfqpoint{4.735905in}{2.104133in}}{\pgfqpoint{4.733710in}{2.098834in}}{\pgfqpoint{4.733710in}{2.093309in}}%
\pgfpathcurveto{\pgfqpoint{4.733710in}{2.087783in}}{\pgfqpoint{4.735905in}{2.082484in}}{\pgfqpoint{4.739812in}{2.078577in}}%
\pgfpathcurveto{\pgfqpoint{4.743718in}{2.074670in}}{\pgfqpoint{4.749018in}{2.072475in}}{\pgfqpoint{4.754543in}{2.072475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705440in}{2.084907in}}%
\pgfpathcurveto{\pgfqpoint{4.710965in}{2.084907in}}{\pgfqpoint{4.716264in}{2.087102in}}{\pgfqpoint{4.720171in}{2.091009in}}%
\pgfpathcurveto{\pgfqpoint{4.724078in}{2.094915in}}{\pgfqpoint{4.726273in}{2.100215in}}{\pgfqpoint{4.726273in}{2.105740in}}%
\pgfpathcurveto{\pgfqpoint{4.726273in}{2.111265in}}{\pgfqpoint{4.724078in}{2.116564in}}{\pgfqpoint{4.720171in}{2.120471in}}%
\pgfpathcurveto{\pgfqpoint{4.716264in}{2.124378in}}{\pgfqpoint{4.710965in}{2.126573in}}{\pgfqpoint{4.705440in}{2.126573in}}%
\pgfpathcurveto{\pgfqpoint{4.699915in}{2.126573in}}{\pgfqpoint{4.694615in}{2.124378in}}{\pgfqpoint{4.690708in}{2.120471in}}%
\pgfpathcurveto{\pgfqpoint{4.686802in}{2.116564in}}{\pgfqpoint{4.684606in}{2.111265in}}{\pgfqpoint{4.684606in}{2.105740in}}%
\pgfpathcurveto{\pgfqpoint{4.684606in}{2.100215in}}{\pgfqpoint{4.686802in}{2.094915in}}{\pgfqpoint{4.690708in}{2.091009in}}%
\pgfpathcurveto{\pgfqpoint{4.694615in}{2.087102in}}{\pgfqpoint{4.699915in}{2.084907in}}{\pgfqpoint{4.705440in}{2.084907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325013in}{1.190713in}}%
\pgfpathcurveto{\pgfqpoint{3.330538in}{1.190713in}}{\pgfqpoint{3.335837in}{1.192908in}}{\pgfqpoint{3.339744in}{1.196815in}}%
\pgfpathcurveto{\pgfqpoint{3.343651in}{1.200722in}}{\pgfqpoint{3.345846in}{1.206021in}}{\pgfqpoint{3.345846in}{1.211546in}}%
\pgfpathcurveto{\pgfqpoint{3.345846in}{1.217071in}}{\pgfqpoint{3.343651in}{1.222371in}}{\pgfqpoint{3.339744in}{1.226278in}}%
\pgfpathcurveto{\pgfqpoint{3.335837in}{1.230184in}}{\pgfqpoint{3.330538in}{1.232380in}}{\pgfqpoint{3.325013in}{1.232380in}}%
\pgfpathcurveto{\pgfqpoint{3.319488in}{1.232380in}}{\pgfqpoint{3.314188in}{1.230184in}}{\pgfqpoint{3.310281in}{1.226278in}}%
\pgfpathcurveto{\pgfqpoint{3.306375in}{1.222371in}}{\pgfqpoint{3.304180in}{1.217071in}}{\pgfqpoint{3.304180in}{1.211546in}}%
\pgfpathcurveto{\pgfqpoint{3.304180in}{1.206021in}}{\pgfqpoint{3.306375in}{1.200722in}}{\pgfqpoint{3.310281in}{1.196815in}}%
\pgfpathcurveto{\pgfqpoint{3.314188in}{1.192908in}}{\pgfqpoint{3.319488in}{1.190713in}}{\pgfqpoint{3.325013in}{1.190713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713631in}{2.107415in}}%
\pgfpathcurveto{\pgfqpoint{4.719157in}{2.107415in}}{\pgfqpoint{4.724456in}{2.109610in}}{\pgfqpoint{4.728363in}{2.113517in}}%
\pgfpathcurveto{\pgfqpoint{4.732270in}{2.117424in}}{\pgfqpoint{4.734465in}{2.122723in}}{\pgfqpoint{4.734465in}{2.128249in}}%
\pgfpathcurveto{\pgfqpoint{4.734465in}{2.133774in}}{\pgfqpoint{4.732270in}{2.139073in}}{\pgfqpoint{4.728363in}{2.142980in}}%
\pgfpathcurveto{\pgfqpoint{4.724456in}{2.146887in}}{\pgfqpoint{4.719157in}{2.149082in}}{\pgfqpoint{4.713631in}{2.149082in}}%
\pgfpathcurveto{\pgfqpoint{4.708106in}{2.149082in}}{\pgfqpoint{4.702807in}{2.146887in}}{\pgfqpoint{4.698900in}{2.142980in}}%
\pgfpathcurveto{\pgfqpoint{4.694993in}{2.139073in}}{\pgfqpoint{4.692798in}{2.133774in}}{\pgfqpoint{4.692798in}{2.128249in}}%
\pgfpathcurveto{\pgfqpoint{4.692798in}{2.122723in}}{\pgfqpoint{4.694993in}{2.117424in}}{\pgfqpoint{4.698900in}{2.113517in}}%
\pgfpathcurveto{\pgfqpoint{4.702807in}{2.109610in}}{\pgfqpoint{4.708106in}{2.107415in}}{\pgfqpoint{4.713631in}{2.107415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705664in}{2.078328in}}%
\pgfpathcurveto{\pgfqpoint{4.711189in}{2.078328in}}{\pgfqpoint{4.716489in}{2.080523in}}{\pgfqpoint{4.720395in}{2.084430in}}%
\pgfpathcurveto{\pgfqpoint{4.724302in}{2.088337in}}{\pgfqpoint{4.726497in}{2.093636in}}{\pgfqpoint{4.726497in}{2.099161in}}%
\pgfpathcurveto{\pgfqpoint{4.726497in}{2.104686in}}{\pgfqpoint{4.724302in}{2.109986in}}{\pgfqpoint{4.720395in}{2.113893in}}%
\pgfpathcurveto{\pgfqpoint{4.716489in}{2.117799in}}{\pgfqpoint{4.711189in}{2.119995in}}{\pgfqpoint{4.705664in}{2.119995in}}%
\pgfpathcurveto{\pgfqpoint{4.700139in}{2.119995in}}{\pgfqpoint{4.694839in}{2.117799in}}{\pgfqpoint{4.690933in}{2.113893in}}%
\pgfpathcurveto{\pgfqpoint{4.687026in}{2.109986in}}{\pgfqpoint{4.684831in}{2.104686in}}{\pgfqpoint{4.684831in}{2.099161in}}%
\pgfpathcurveto{\pgfqpoint{4.684831in}{2.093636in}}{\pgfqpoint{4.687026in}{2.088337in}}{\pgfqpoint{4.690933in}{2.084430in}}%
\pgfpathcurveto{\pgfqpoint{4.694839in}{2.080523in}}{\pgfqpoint{4.700139in}{2.078328in}}{\pgfqpoint{4.705664in}{2.078328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755808in}{2.087380in}}%
\pgfpathcurveto{\pgfqpoint{4.761333in}{2.087380in}}{\pgfqpoint{4.766632in}{2.089575in}}{\pgfqpoint{4.770539in}{2.093482in}}%
\pgfpathcurveto{\pgfqpoint{4.774446in}{2.097389in}}{\pgfqpoint{4.776641in}{2.102689in}}{\pgfqpoint{4.776641in}{2.108214in}}%
\pgfpathcurveto{\pgfqpoint{4.776641in}{2.113739in}}{\pgfqpoint{4.774446in}{2.119038in}}{\pgfqpoint{4.770539in}{2.122945in}}%
\pgfpathcurveto{\pgfqpoint{4.766632in}{2.126852in}}{\pgfqpoint{4.761333in}{2.129047in}}{\pgfqpoint{4.755808in}{2.129047in}}%
\pgfpathcurveto{\pgfqpoint{4.750283in}{2.129047in}}{\pgfqpoint{4.744983in}{2.126852in}}{\pgfqpoint{4.741076in}{2.122945in}}%
\pgfpathcurveto{\pgfqpoint{4.737170in}{2.119038in}}{\pgfqpoint{4.734974in}{2.113739in}}{\pgfqpoint{4.734974in}{2.108214in}}%
\pgfpathcurveto{\pgfqpoint{4.734974in}{2.102689in}}{\pgfqpoint{4.737170in}{2.097389in}}{\pgfqpoint{4.741076in}{2.093482in}}%
\pgfpathcurveto{\pgfqpoint{4.744983in}{2.089575in}}{\pgfqpoint{4.750283in}{2.087380in}}{\pgfqpoint{4.755808in}{2.087380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700512in}{2.126933in}}%
\pgfpathcurveto{\pgfqpoint{4.706037in}{2.126933in}}{\pgfqpoint{4.711336in}{2.129128in}}{\pgfqpoint{4.715243in}{2.133035in}}%
\pgfpathcurveto{\pgfqpoint{4.719150in}{2.136942in}}{\pgfqpoint{4.721345in}{2.142242in}}{\pgfqpoint{4.721345in}{2.147767in}}%
\pgfpathcurveto{\pgfqpoint{4.721345in}{2.153292in}}{\pgfqpoint{4.719150in}{2.158591in}}{\pgfqpoint{4.715243in}{2.162498in}}%
\pgfpathcurveto{\pgfqpoint{4.711336in}{2.166405in}}{\pgfqpoint{4.706037in}{2.168600in}}{\pgfqpoint{4.700512in}{2.168600in}}%
\pgfpathcurveto{\pgfqpoint{4.694987in}{2.168600in}}{\pgfqpoint{4.689687in}{2.166405in}}{\pgfqpoint{4.685780in}{2.162498in}}%
\pgfpathcurveto{\pgfqpoint{4.681873in}{2.158591in}}{\pgfqpoint{4.679678in}{2.153292in}}{\pgfqpoint{4.679678in}{2.147767in}}%
\pgfpathcurveto{\pgfqpoint{4.679678in}{2.142242in}}{\pgfqpoint{4.681873in}{2.136942in}}{\pgfqpoint{4.685780in}{2.133035in}}%
\pgfpathcurveto{\pgfqpoint{4.689687in}{2.129128in}}{\pgfqpoint{4.694987in}{2.126933in}}{\pgfqpoint{4.700512in}{2.126933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682941in}{2.111906in}}%
\pgfpathcurveto{\pgfqpoint{4.688467in}{2.111906in}}{\pgfqpoint{4.693766in}{2.114101in}}{\pgfqpoint{4.697673in}{2.118008in}}%
\pgfpathcurveto{\pgfqpoint{4.701580in}{2.121915in}}{\pgfqpoint{4.703775in}{2.127214in}}{\pgfqpoint{4.703775in}{2.132739in}}%
\pgfpathcurveto{\pgfqpoint{4.703775in}{2.138264in}}{\pgfqpoint{4.701580in}{2.143564in}}{\pgfqpoint{4.697673in}{2.147471in}}%
\pgfpathcurveto{\pgfqpoint{4.693766in}{2.151378in}}{\pgfqpoint{4.688467in}{2.153573in}}{\pgfqpoint{4.682941in}{2.153573in}}%
\pgfpathcurveto{\pgfqpoint{4.677416in}{2.153573in}}{\pgfqpoint{4.672117in}{2.151378in}}{\pgfqpoint{4.668210in}{2.147471in}}%
\pgfpathcurveto{\pgfqpoint{4.664303in}{2.143564in}}{\pgfqpoint{4.662108in}{2.138264in}}{\pgfqpoint{4.662108in}{2.132739in}}%
\pgfpathcurveto{\pgfqpoint{4.662108in}{2.127214in}}{\pgfqpoint{4.664303in}{2.121915in}}{\pgfqpoint{4.668210in}{2.118008in}}%
\pgfpathcurveto{\pgfqpoint{4.672117in}{2.114101in}}{\pgfqpoint{4.677416in}{2.111906in}}{\pgfqpoint{4.682941in}{2.111906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623622in}{2.074340in}}%
\pgfpathcurveto{\pgfqpoint{4.629148in}{2.074340in}}{\pgfqpoint{4.634447in}{2.076535in}}{\pgfqpoint{4.638354in}{2.080442in}}%
\pgfpathcurveto{\pgfqpoint{4.642261in}{2.084349in}}{\pgfqpoint{4.644456in}{2.089648in}}{\pgfqpoint{4.644456in}{2.095174in}}%
\pgfpathcurveto{\pgfqpoint{4.644456in}{2.100699in}}{\pgfqpoint{4.642261in}{2.105998in}}{\pgfqpoint{4.638354in}{2.109905in}}%
\pgfpathcurveto{\pgfqpoint{4.634447in}{2.113812in}}{\pgfqpoint{4.629148in}{2.116007in}}{\pgfqpoint{4.623622in}{2.116007in}}%
\pgfpathcurveto{\pgfqpoint{4.618097in}{2.116007in}}{\pgfqpoint{4.612798in}{2.113812in}}{\pgfqpoint{4.608891in}{2.109905in}}%
\pgfpathcurveto{\pgfqpoint{4.604984in}{2.105998in}}{\pgfqpoint{4.602789in}{2.100699in}}{\pgfqpoint{4.602789in}{2.095174in}}%
\pgfpathcurveto{\pgfqpoint{4.602789in}{2.089648in}}{\pgfqpoint{4.604984in}{2.084349in}}{\pgfqpoint{4.608891in}{2.080442in}}%
\pgfpathcurveto{\pgfqpoint{4.612798in}{2.076535in}}{\pgfqpoint{4.618097in}{2.074340in}}{\pgfqpoint{4.623622in}{2.074340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683477in}{2.093884in}}%
\pgfpathcurveto{\pgfqpoint{4.689002in}{2.093884in}}{\pgfqpoint{4.694301in}{2.096079in}}{\pgfqpoint{4.698208in}{2.099986in}}%
\pgfpathcurveto{\pgfqpoint{4.702115in}{2.103893in}}{\pgfqpoint{4.704310in}{2.109192in}}{\pgfqpoint{4.704310in}{2.114717in}}%
\pgfpathcurveto{\pgfqpoint{4.704310in}{2.120242in}}{\pgfqpoint{4.702115in}{2.125542in}}{\pgfqpoint{4.698208in}{2.129449in}}%
\pgfpathcurveto{\pgfqpoint{4.694301in}{2.133355in}}{\pgfqpoint{4.689002in}{2.135550in}}{\pgfqpoint{4.683477in}{2.135550in}}%
\pgfpathcurveto{\pgfqpoint{4.677952in}{2.135550in}}{\pgfqpoint{4.672652in}{2.133355in}}{\pgfqpoint{4.668745in}{2.129449in}}%
\pgfpathcurveto{\pgfqpoint{4.664839in}{2.125542in}}{\pgfqpoint{4.662643in}{2.120242in}}{\pgfqpoint{4.662643in}{2.114717in}}%
\pgfpathcurveto{\pgfqpoint{4.662643in}{2.109192in}}{\pgfqpoint{4.664839in}{2.103893in}}{\pgfqpoint{4.668745in}{2.099986in}}%
\pgfpathcurveto{\pgfqpoint{4.672652in}{2.096079in}}{\pgfqpoint{4.677952in}{2.093884in}}{\pgfqpoint{4.683477in}{2.093884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629539in}{2.083279in}}%
\pgfpathcurveto{\pgfqpoint{4.635064in}{2.083279in}}{\pgfqpoint{4.640364in}{2.085474in}}{\pgfqpoint{4.644270in}{2.089381in}}%
\pgfpathcurveto{\pgfqpoint{4.648177in}{2.093288in}}{\pgfqpoint{4.650372in}{2.098588in}}{\pgfqpoint{4.650372in}{2.104113in}}%
\pgfpathcurveto{\pgfqpoint{4.650372in}{2.109638in}}{\pgfqpoint{4.648177in}{2.114937in}}{\pgfqpoint{4.644270in}{2.118844in}}%
\pgfpathcurveto{\pgfqpoint{4.640364in}{2.122751in}}{\pgfqpoint{4.635064in}{2.124946in}}{\pgfqpoint{4.629539in}{2.124946in}}%
\pgfpathcurveto{\pgfqpoint{4.624014in}{2.124946in}}{\pgfqpoint{4.618714in}{2.122751in}}{\pgfqpoint{4.614808in}{2.118844in}}%
\pgfpathcurveto{\pgfqpoint{4.610901in}{2.114937in}}{\pgfqpoint{4.608706in}{2.109638in}}{\pgfqpoint{4.608706in}{2.104113in}}%
\pgfpathcurveto{\pgfqpoint{4.608706in}{2.098588in}}{\pgfqpoint{4.610901in}{2.093288in}}{\pgfqpoint{4.614808in}{2.089381in}}%
\pgfpathcurveto{\pgfqpoint{4.618714in}{2.085474in}}{\pgfqpoint{4.624014in}{2.083279in}}{\pgfqpoint{4.629539in}{2.083279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701240in}{2.086638in}}%
\pgfpathcurveto{\pgfqpoint{4.706765in}{2.086638in}}{\pgfqpoint{4.712064in}{2.088833in}}{\pgfqpoint{4.715971in}{2.092740in}}%
\pgfpathcurveto{\pgfqpoint{4.719878in}{2.096647in}}{\pgfqpoint{4.722073in}{2.101946in}}{\pgfqpoint{4.722073in}{2.107472in}}%
\pgfpathcurveto{\pgfqpoint{4.722073in}{2.112997in}}{\pgfqpoint{4.719878in}{2.118296in}}{\pgfqpoint{4.715971in}{2.122203in}}%
\pgfpathcurveto{\pgfqpoint{4.712064in}{2.126110in}}{\pgfqpoint{4.706765in}{2.128305in}}{\pgfqpoint{4.701240in}{2.128305in}}%
\pgfpathcurveto{\pgfqpoint{4.695715in}{2.128305in}}{\pgfqpoint{4.690415in}{2.126110in}}{\pgfqpoint{4.686508in}{2.122203in}}%
\pgfpathcurveto{\pgfqpoint{4.682602in}{2.118296in}}{\pgfqpoint{4.680406in}{2.112997in}}{\pgfqpoint{4.680406in}{2.107472in}}%
\pgfpathcurveto{\pgfqpoint{4.680406in}{2.101946in}}{\pgfqpoint{4.682602in}{2.096647in}}{\pgfqpoint{4.686508in}{2.092740in}}%
\pgfpathcurveto{\pgfqpoint{4.690415in}{2.088833in}}{\pgfqpoint{4.695715in}{2.086638in}}{\pgfqpoint{4.701240in}{2.086638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515882in}{1.769336in}}%
\pgfpathcurveto{\pgfqpoint{3.521407in}{1.769336in}}{\pgfqpoint{3.526707in}{1.771531in}}{\pgfqpoint{3.530613in}{1.775438in}}%
\pgfpathcurveto{\pgfqpoint{3.534520in}{1.779345in}}{\pgfqpoint{3.536715in}{1.784644in}}{\pgfqpoint{3.536715in}{1.790169in}}%
\pgfpathcurveto{\pgfqpoint{3.536715in}{1.795694in}}{\pgfqpoint{3.534520in}{1.800994in}}{\pgfqpoint{3.530613in}{1.804901in}}%
\pgfpathcurveto{\pgfqpoint{3.526707in}{1.808808in}}{\pgfqpoint{3.521407in}{1.811003in}}{\pgfqpoint{3.515882in}{1.811003in}}%
\pgfpathcurveto{\pgfqpoint{3.510357in}{1.811003in}}{\pgfqpoint{3.505057in}{1.808808in}}{\pgfqpoint{3.501151in}{1.804901in}}%
\pgfpathcurveto{\pgfqpoint{3.497244in}{1.800994in}}{\pgfqpoint{3.495049in}{1.795694in}}{\pgfqpoint{3.495049in}{1.790169in}}%
\pgfpathcurveto{\pgfqpoint{3.495049in}{1.784644in}}{\pgfqpoint{3.497244in}{1.779345in}}{\pgfqpoint{3.501151in}{1.775438in}}%
\pgfpathcurveto{\pgfqpoint{3.505057in}{1.771531in}}{\pgfqpoint{3.510357in}{1.769336in}}{\pgfqpoint{3.515882in}{1.769336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474104in}{1.692206in}}%
\pgfpathcurveto{\pgfqpoint{3.479629in}{1.692206in}}{\pgfqpoint{3.484928in}{1.694401in}}{\pgfqpoint{3.488835in}{1.698308in}}%
\pgfpathcurveto{\pgfqpoint{3.492742in}{1.702214in}}{\pgfqpoint{3.494937in}{1.707514in}}{\pgfqpoint{3.494937in}{1.713039in}}%
\pgfpathcurveto{\pgfqpoint{3.494937in}{1.718564in}}{\pgfqpoint{3.492742in}{1.723864in}}{\pgfqpoint{3.488835in}{1.727770in}}%
\pgfpathcurveto{\pgfqpoint{3.484928in}{1.731677in}}{\pgfqpoint{3.479629in}{1.733872in}}{\pgfqpoint{3.474104in}{1.733872in}}%
\pgfpathcurveto{\pgfqpoint{3.468579in}{1.733872in}}{\pgfqpoint{3.463279in}{1.731677in}}{\pgfqpoint{3.459372in}{1.727770in}}%
\pgfpathcurveto{\pgfqpoint{3.455466in}{1.723864in}}{\pgfqpoint{3.453270in}{1.718564in}}{\pgfqpoint{3.453270in}{1.713039in}}%
\pgfpathcurveto{\pgfqpoint{3.453270in}{1.707514in}}{\pgfqpoint{3.455466in}{1.702214in}}{\pgfqpoint{3.459372in}{1.698308in}}%
\pgfpathcurveto{\pgfqpoint{3.463279in}{1.694401in}}{\pgfqpoint{3.468579in}{1.692206in}}{\pgfqpoint{3.474104in}{1.692206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517649in}{1.740350in}}%
\pgfpathcurveto{\pgfqpoint{3.523174in}{1.740350in}}{\pgfqpoint{3.528474in}{1.742546in}}{\pgfqpoint{3.532381in}{1.746452in}}%
\pgfpathcurveto{\pgfqpoint{3.536288in}{1.750359in}}{\pgfqpoint{3.538483in}{1.755659in}}{\pgfqpoint{3.538483in}{1.761184in}}%
\pgfpathcurveto{\pgfqpoint{3.538483in}{1.766709in}}{\pgfqpoint{3.536288in}{1.772008in}}{\pgfqpoint{3.532381in}{1.775915in}}%
\pgfpathcurveto{\pgfqpoint{3.528474in}{1.779822in}}{\pgfqpoint{3.523174in}{1.782017in}}{\pgfqpoint{3.517649in}{1.782017in}}%
\pgfpathcurveto{\pgfqpoint{3.512124in}{1.782017in}}{\pgfqpoint{3.506825in}{1.779822in}}{\pgfqpoint{3.502918in}{1.775915in}}%
\pgfpathcurveto{\pgfqpoint{3.499011in}{1.772008in}}{\pgfqpoint{3.496816in}{1.766709in}}{\pgfqpoint{3.496816in}{1.761184in}}%
\pgfpathcurveto{\pgfqpoint{3.496816in}{1.755659in}}{\pgfqpoint{3.499011in}{1.750359in}}{\pgfqpoint{3.502918in}{1.746452in}}%
\pgfpathcurveto{\pgfqpoint{3.506825in}{1.742546in}}{\pgfqpoint{3.512124in}{1.740350in}}{\pgfqpoint{3.517649in}{1.740350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441419in}{1.758377in}}%
\pgfpathcurveto{\pgfqpoint{3.446944in}{1.758377in}}{\pgfqpoint{3.452244in}{1.760572in}}{\pgfqpoint{3.456151in}{1.764479in}}%
\pgfpathcurveto{\pgfqpoint{3.460057in}{1.768386in}}{\pgfqpoint{3.462253in}{1.773686in}}{\pgfqpoint{3.462253in}{1.779211in}}%
\pgfpathcurveto{\pgfqpoint{3.462253in}{1.784736in}}{\pgfqpoint{3.460057in}{1.790035in}}{\pgfqpoint{3.456151in}{1.793942in}}%
\pgfpathcurveto{\pgfqpoint{3.452244in}{1.797849in}}{\pgfqpoint{3.446944in}{1.800044in}}{\pgfqpoint{3.441419in}{1.800044in}}%
\pgfpathcurveto{\pgfqpoint{3.435894in}{1.800044in}}{\pgfqpoint{3.430595in}{1.797849in}}{\pgfqpoint{3.426688in}{1.793942in}}%
\pgfpathcurveto{\pgfqpoint{3.422781in}{1.790035in}}{\pgfqpoint{3.420586in}{1.784736in}}{\pgfqpoint{3.420586in}{1.779211in}}%
\pgfpathcurveto{\pgfqpoint{3.420586in}{1.773686in}}{\pgfqpoint{3.422781in}{1.768386in}}{\pgfqpoint{3.426688in}{1.764479in}}%
\pgfpathcurveto{\pgfqpoint{3.430595in}{1.760572in}}{\pgfqpoint{3.435894in}{1.758377in}}{\pgfqpoint{3.441419in}{1.758377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511413in}{1.728968in}}%
\pgfpathcurveto{\pgfqpoint{3.516938in}{1.728968in}}{\pgfqpoint{3.522237in}{1.731163in}}{\pgfqpoint{3.526144in}{1.735070in}}%
\pgfpathcurveto{\pgfqpoint{3.530051in}{1.738977in}}{\pgfqpoint{3.532246in}{1.744276in}}{\pgfqpoint{3.532246in}{1.749801in}}%
\pgfpathcurveto{\pgfqpoint{3.532246in}{1.755326in}}{\pgfqpoint{3.530051in}{1.760626in}}{\pgfqpoint{3.526144in}{1.764532in}}%
\pgfpathcurveto{\pgfqpoint{3.522237in}{1.768439in}}{\pgfqpoint{3.516938in}{1.770634in}}{\pgfqpoint{3.511413in}{1.770634in}}%
\pgfpathcurveto{\pgfqpoint{3.505888in}{1.770634in}}{\pgfqpoint{3.500588in}{1.768439in}}{\pgfqpoint{3.496681in}{1.764532in}}%
\pgfpathcurveto{\pgfqpoint{3.492774in}{1.760626in}}{\pgfqpoint{3.490579in}{1.755326in}}{\pgfqpoint{3.490579in}{1.749801in}}%
\pgfpathcurveto{\pgfqpoint{3.490579in}{1.744276in}}{\pgfqpoint{3.492774in}{1.738977in}}{\pgfqpoint{3.496681in}{1.735070in}}%
\pgfpathcurveto{\pgfqpoint{3.500588in}{1.731163in}}{\pgfqpoint{3.505888in}{1.728968in}}{\pgfqpoint{3.511413in}{1.728968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526325in}{1.757297in}}%
\pgfpathcurveto{\pgfqpoint{3.531850in}{1.757297in}}{\pgfqpoint{3.537150in}{1.759492in}}{\pgfqpoint{3.541056in}{1.763399in}}%
\pgfpathcurveto{\pgfqpoint{3.544963in}{1.767305in}}{\pgfqpoint{3.547158in}{1.772605in}}{\pgfqpoint{3.547158in}{1.778130in}}%
\pgfpathcurveto{\pgfqpoint{3.547158in}{1.783655in}}{\pgfqpoint{3.544963in}{1.788955in}}{\pgfqpoint{3.541056in}{1.792861in}}%
\pgfpathcurveto{\pgfqpoint{3.537150in}{1.796768in}}{\pgfqpoint{3.531850in}{1.798963in}}{\pgfqpoint{3.526325in}{1.798963in}}%
\pgfpathcurveto{\pgfqpoint{3.520800in}{1.798963in}}{\pgfqpoint{3.515500in}{1.796768in}}{\pgfqpoint{3.511594in}{1.792861in}}%
\pgfpathcurveto{\pgfqpoint{3.507687in}{1.788955in}}{\pgfqpoint{3.505492in}{1.783655in}}{\pgfqpoint{3.505492in}{1.778130in}}%
\pgfpathcurveto{\pgfqpoint{3.505492in}{1.772605in}}{\pgfqpoint{3.507687in}{1.767305in}}{\pgfqpoint{3.511594in}{1.763399in}}%
\pgfpathcurveto{\pgfqpoint{3.515500in}{1.759492in}}{\pgfqpoint{3.520800in}{1.757297in}}{\pgfqpoint{3.526325in}{1.757297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493328in}{1.729933in}}%
\pgfpathcurveto{\pgfqpoint{3.498853in}{1.729933in}}{\pgfqpoint{3.504153in}{1.732128in}}{\pgfqpoint{3.508059in}{1.736035in}}%
\pgfpathcurveto{\pgfqpoint{3.511966in}{1.739942in}}{\pgfqpoint{3.514161in}{1.745242in}}{\pgfqpoint{3.514161in}{1.750767in}}%
\pgfpathcurveto{\pgfqpoint{3.514161in}{1.756292in}}{\pgfqpoint{3.511966in}{1.761591in}}{\pgfqpoint{3.508059in}{1.765498in}}%
\pgfpathcurveto{\pgfqpoint{3.504153in}{1.769405in}}{\pgfqpoint{3.498853in}{1.771600in}}{\pgfqpoint{3.493328in}{1.771600in}}%
\pgfpathcurveto{\pgfqpoint{3.487803in}{1.771600in}}{\pgfqpoint{3.482503in}{1.769405in}}{\pgfqpoint{3.478597in}{1.765498in}}%
\pgfpathcurveto{\pgfqpoint{3.474690in}{1.761591in}}{\pgfqpoint{3.472495in}{1.756292in}}{\pgfqpoint{3.472495in}{1.750767in}}%
\pgfpathcurveto{\pgfqpoint{3.472495in}{1.745242in}}{\pgfqpoint{3.474690in}{1.739942in}}{\pgfqpoint{3.478597in}{1.736035in}}%
\pgfpathcurveto{\pgfqpoint{3.482503in}{1.732128in}}{\pgfqpoint{3.487803in}{1.729933in}}{\pgfqpoint{3.493328in}{1.729933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518314in}{1.711860in}}%
\pgfpathcurveto{\pgfqpoint{3.523839in}{1.711860in}}{\pgfqpoint{3.529138in}{1.714055in}}{\pgfqpoint{3.533045in}{1.717962in}}%
\pgfpathcurveto{\pgfqpoint{3.536952in}{1.721869in}}{\pgfqpoint{3.539147in}{1.727168in}}{\pgfqpoint{3.539147in}{1.732693in}}%
\pgfpathcurveto{\pgfqpoint{3.539147in}{1.738219in}}{\pgfqpoint{3.536952in}{1.743518in}}{\pgfqpoint{3.533045in}{1.747425in}}%
\pgfpathcurveto{\pgfqpoint{3.529138in}{1.751332in}}{\pgfqpoint{3.523839in}{1.753527in}}{\pgfqpoint{3.518314in}{1.753527in}}%
\pgfpathcurveto{\pgfqpoint{3.512788in}{1.753527in}}{\pgfqpoint{3.507489in}{1.751332in}}{\pgfqpoint{3.503582in}{1.747425in}}%
\pgfpathcurveto{\pgfqpoint{3.499675in}{1.743518in}}{\pgfqpoint{3.497480in}{1.738219in}}{\pgfqpoint{3.497480in}{1.732693in}}%
\pgfpathcurveto{\pgfqpoint{3.497480in}{1.727168in}}{\pgfqpoint{3.499675in}{1.721869in}}{\pgfqpoint{3.503582in}{1.717962in}}%
\pgfpathcurveto{\pgfqpoint{3.507489in}{1.714055in}}{\pgfqpoint{3.512788in}{1.711860in}}{\pgfqpoint{3.518314in}{1.711860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564000in}{1.767204in}}%
\pgfpathcurveto{\pgfqpoint{3.569525in}{1.767204in}}{\pgfqpoint{3.574824in}{1.769400in}}{\pgfqpoint{3.578731in}{1.773306in}}%
\pgfpathcurveto{\pgfqpoint{3.582638in}{1.777213in}}{\pgfqpoint{3.584833in}{1.782513in}}{\pgfqpoint{3.584833in}{1.788038in}}%
\pgfpathcurveto{\pgfqpoint{3.584833in}{1.793563in}}{\pgfqpoint{3.582638in}{1.798862in}}{\pgfqpoint{3.578731in}{1.802769in}}%
\pgfpathcurveto{\pgfqpoint{3.574824in}{1.806676in}}{\pgfqpoint{3.569525in}{1.808871in}}{\pgfqpoint{3.564000in}{1.808871in}}%
\pgfpathcurveto{\pgfqpoint{3.558474in}{1.808871in}}{\pgfqpoint{3.553175in}{1.806676in}}{\pgfqpoint{3.549268in}{1.802769in}}%
\pgfpathcurveto{\pgfqpoint{3.545361in}{1.798862in}}{\pgfqpoint{3.543166in}{1.793563in}}{\pgfqpoint{3.543166in}{1.788038in}}%
\pgfpathcurveto{\pgfqpoint{3.543166in}{1.782513in}}{\pgfqpoint{3.545361in}{1.777213in}}{\pgfqpoint{3.549268in}{1.773306in}}%
\pgfpathcurveto{\pgfqpoint{3.553175in}{1.769400in}}{\pgfqpoint{3.558474in}{1.767204in}}{\pgfqpoint{3.564000in}{1.767204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445183in}{1.716509in}}%
\pgfpathcurveto{\pgfqpoint{3.450708in}{1.716509in}}{\pgfqpoint{3.456007in}{1.718705in}}{\pgfqpoint{3.459914in}{1.722611in}}%
\pgfpathcurveto{\pgfqpoint{3.463821in}{1.726518in}}{\pgfqpoint{3.466016in}{1.731818in}}{\pgfqpoint{3.466016in}{1.737343in}}%
\pgfpathcurveto{\pgfqpoint{3.466016in}{1.742868in}}{\pgfqpoint{3.463821in}{1.748167in}}{\pgfqpoint{3.459914in}{1.752074in}}%
\pgfpathcurveto{\pgfqpoint{3.456007in}{1.755981in}}{\pgfqpoint{3.450708in}{1.758176in}}{\pgfqpoint{3.445183in}{1.758176in}}%
\pgfpathcurveto{\pgfqpoint{3.439658in}{1.758176in}}{\pgfqpoint{3.434358in}{1.755981in}}{\pgfqpoint{3.430451in}{1.752074in}}%
\pgfpathcurveto{\pgfqpoint{3.426545in}{1.748167in}}{\pgfqpoint{3.424349in}{1.742868in}}{\pgfqpoint{3.424349in}{1.737343in}}%
\pgfpathcurveto{\pgfqpoint{3.424349in}{1.731818in}}{\pgfqpoint{3.426545in}{1.726518in}}{\pgfqpoint{3.430451in}{1.722611in}}%
\pgfpathcurveto{\pgfqpoint{3.434358in}{1.718705in}}{\pgfqpoint{3.439658in}{1.716509in}}{\pgfqpoint{3.445183in}{1.716509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471878in}{1.580553in}}%
\pgfpathcurveto{\pgfqpoint{1.477403in}{1.580553in}}{\pgfqpoint{1.482702in}{1.582748in}}{\pgfqpoint{1.486609in}{1.586655in}}%
\pgfpathcurveto{\pgfqpoint{1.490516in}{1.590562in}}{\pgfqpoint{1.492711in}{1.595861in}}{\pgfqpoint{1.492711in}{1.601386in}}%
\pgfpathcurveto{\pgfqpoint{1.492711in}{1.606911in}}{\pgfqpoint{1.490516in}{1.612211in}}{\pgfqpoint{1.486609in}{1.616118in}}%
\pgfpathcurveto{\pgfqpoint{1.482702in}{1.620024in}}{\pgfqpoint{1.477403in}{1.622220in}}{\pgfqpoint{1.471878in}{1.622220in}}%
\pgfpathcurveto{\pgfqpoint{1.466353in}{1.622220in}}{\pgfqpoint{1.461053in}{1.620024in}}{\pgfqpoint{1.457146in}{1.616118in}}%
\pgfpathcurveto{\pgfqpoint{1.453239in}{1.612211in}}{\pgfqpoint{1.451044in}{1.606911in}}{\pgfqpoint{1.451044in}{1.601386in}}%
\pgfpathcurveto{\pgfqpoint{1.451044in}{1.595861in}}{\pgfqpoint{1.453239in}{1.590562in}}{\pgfqpoint{1.457146in}{1.586655in}}%
\pgfpathcurveto{\pgfqpoint{1.461053in}{1.582748in}}{\pgfqpoint{1.466353in}{1.580553in}}{\pgfqpoint{1.471878in}{1.580553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496453in}{1.743365in}}%
\pgfpathcurveto{\pgfqpoint{3.501978in}{1.743365in}}{\pgfqpoint{3.507277in}{1.745561in}}{\pgfqpoint{3.511184in}{1.749467in}}%
\pgfpathcurveto{\pgfqpoint{3.515091in}{1.753374in}}{\pgfqpoint{3.517286in}{1.758674in}}{\pgfqpoint{3.517286in}{1.764199in}}%
\pgfpathcurveto{\pgfqpoint{3.517286in}{1.769724in}}{\pgfqpoint{3.515091in}{1.775023in}}{\pgfqpoint{3.511184in}{1.778930in}}%
\pgfpathcurveto{\pgfqpoint{3.507277in}{1.782837in}}{\pgfqpoint{3.501978in}{1.785032in}}{\pgfqpoint{3.496453in}{1.785032in}}%
\pgfpathcurveto{\pgfqpoint{3.490928in}{1.785032in}}{\pgfqpoint{3.485628in}{1.782837in}}{\pgfqpoint{3.481721in}{1.778930in}}%
\pgfpathcurveto{\pgfqpoint{3.477815in}{1.775023in}}{\pgfqpoint{3.475619in}{1.769724in}}{\pgfqpoint{3.475619in}{1.764199in}}%
\pgfpathcurveto{\pgfqpoint{3.475619in}{1.758674in}}{\pgfqpoint{3.477815in}{1.753374in}}{\pgfqpoint{3.481721in}{1.749467in}}%
\pgfpathcurveto{\pgfqpoint{3.485628in}{1.745561in}}{\pgfqpoint{3.490928in}{1.743365in}}{\pgfqpoint{3.496453in}{1.743365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571701in}{1.713139in}}%
\pgfpathcurveto{\pgfqpoint{3.577226in}{1.713139in}}{\pgfqpoint{3.582525in}{1.715335in}}{\pgfqpoint{3.586432in}{1.719241in}}%
\pgfpathcurveto{\pgfqpoint{3.590339in}{1.723148in}}{\pgfqpoint{3.592534in}{1.728448in}}{\pgfqpoint{3.592534in}{1.733973in}}%
\pgfpathcurveto{\pgfqpoint{3.592534in}{1.739498in}}{\pgfqpoint{3.590339in}{1.744797in}}{\pgfqpoint{3.586432in}{1.748704in}}%
\pgfpathcurveto{\pgfqpoint{3.582525in}{1.752611in}}{\pgfqpoint{3.577226in}{1.754806in}}{\pgfqpoint{3.571701in}{1.754806in}}%
\pgfpathcurveto{\pgfqpoint{3.566175in}{1.754806in}}{\pgfqpoint{3.560876in}{1.752611in}}{\pgfqpoint{3.556969in}{1.748704in}}%
\pgfpathcurveto{\pgfqpoint{3.553062in}{1.744797in}}{\pgfqpoint{3.550867in}{1.739498in}}{\pgfqpoint{3.550867in}{1.733973in}}%
\pgfpathcurveto{\pgfqpoint{3.550867in}{1.728448in}}{\pgfqpoint{3.553062in}{1.723148in}}{\pgfqpoint{3.556969in}{1.719241in}}%
\pgfpathcurveto{\pgfqpoint{3.560876in}{1.715335in}}{\pgfqpoint{3.566175in}{1.713139in}}{\pgfqpoint{3.571701in}{1.713139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505374in}{1.774136in}}%
\pgfpathcurveto{\pgfqpoint{3.510899in}{1.774136in}}{\pgfqpoint{3.516199in}{1.776331in}}{\pgfqpoint{3.520106in}{1.780238in}}%
\pgfpathcurveto{\pgfqpoint{3.524012in}{1.784145in}}{\pgfqpoint{3.526207in}{1.789444in}}{\pgfqpoint{3.526207in}{1.794969in}}%
\pgfpathcurveto{\pgfqpoint{3.526207in}{1.800494in}}{\pgfqpoint{3.524012in}{1.805794in}}{\pgfqpoint{3.520106in}{1.809701in}}%
\pgfpathcurveto{\pgfqpoint{3.516199in}{1.813607in}}{\pgfqpoint{3.510899in}{1.815803in}}{\pgfqpoint{3.505374in}{1.815803in}}%
\pgfpathcurveto{\pgfqpoint{3.499849in}{1.815803in}}{\pgfqpoint{3.494550in}{1.813607in}}{\pgfqpoint{3.490643in}{1.809701in}}%
\pgfpathcurveto{\pgfqpoint{3.486736in}{1.805794in}}{\pgfqpoint{3.484541in}{1.800494in}}{\pgfqpoint{3.484541in}{1.794969in}}%
\pgfpathcurveto{\pgfqpoint{3.484541in}{1.789444in}}{\pgfqpoint{3.486736in}{1.784145in}}{\pgfqpoint{3.490643in}{1.780238in}}%
\pgfpathcurveto{\pgfqpoint{3.494550in}{1.776331in}}{\pgfqpoint{3.499849in}{1.774136in}}{\pgfqpoint{3.505374in}{1.774136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520829in}{1.727217in}}%
\pgfpathcurveto{\pgfqpoint{3.526354in}{1.727217in}}{\pgfqpoint{3.531653in}{1.729413in}}{\pgfqpoint{3.535560in}{1.733319in}}%
\pgfpathcurveto{\pgfqpoint{3.539467in}{1.737226in}}{\pgfqpoint{3.541662in}{1.742526in}}{\pgfqpoint{3.541662in}{1.748051in}}%
\pgfpathcurveto{\pgfqpoint{3.541662in}{1.753576in}}{\pgfqpoint{3.539467in}{1.758875in}}{\pgfqpoint{3.535560in}{1.762782in}}%
\pgfpathcurveto{\pgfqpoint{3.531653in}{1.766689in}}{\pgfqpoint{3.526354in}{1.768884in}}{\pgfqpoint{3.520829in}{1.768884in}}%
\pgfpathcurveto{\pgfqpoint{3.515304in}{1.768884in}}{\pgfqpoint{3.510004in}{1.766689in}}{\pgfqpoint{3.506097in}{1.762782in}}%
\pgfpathcurveto{\pgfqpoint{3.502190in}{1.758875in}}{\pgfqpoint{3.499995in}{1.753576in}}{\pgfqpoint{3.499995in}{1.748051in}}%
\pgfpathcurveto{\pgfqpoint{3.499995in}{1.742526in}}{\pgfqpoint{3.502190in}{1.737226in}}{\pgfqpoint{3.506097in}{1.733319in}}%
\pgfpathcurveto{\pgfqpoint{3.510004in}{1.729413in}}{\pgfqpoint{3.515304in}{1.727217in}}{\pgfqpoint{3.520829in}{1.727217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821230in}{1.755362in}}%
\pgfpathcurveto{\pgfqpoint{2.826755in}{1.755362in}}{\pgfqpoint{2.832055in}{1.757557in}}{\pgfqpoint{2.835961in}{1.761464in}}%
\pgfpathcurveto{\pgfqpoint{2.839868in}{1.765371in}}{\pgfqpoint{2.842063in}{1.770670in}}{\pgfqpoint{2.842063in}{1.776196in}}%
\pgfpathcurveto{\pgfqpoint{2.842063in}{1.781721in}}{\pgfqpoint{2.839868in}{1.787020in}}{\pgfqpoint{2.835961in}{1.790927in}}%
\pgfpathcurveto{\pgfqpoint{2.832055in}{1.794834in}}{\pgfqpoint{2.826755in}{1.797029in}}{\pgfqpoint{2.821230in}{1.797029in}}%
\pgfpathcurveto{\pgfqpoint{2.815705in}{1.797029in}}{\pgfqpoint{2.810405in}{1.794834in}}{\pgfqpoint{2.806499in}{1.790927in}}%
\pgfpathcurveto{\pgfqpoint{2.802592in}{1.787020in}}{\pgfqpoint{2.800397in}{1.781721in}}{\pgfqpoint{2.800397in}{1.776196in}}%
\pgfpathcurveto{\pgfqpoint{2.800397in}{1.770670in}}{\pgfqpoint{2.802592in}{1.765371in}}{\pgfqpoint{2.806499in}{1.761464in}}%
\pgfpathcurveto{\pgfqpoint{2.810405in}{1.757557in}}{\pgfqpoint{2.815705in}{1.755362in}}{\pgfqpoint{2.821230in}{1.755362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523393in}{1.710359in}}%
\pgfpathcurveto{\pgfqpoint{3.528918in}{1.710359in}}{\pgfqpoint{3.534217in}{1.712554in}}{\pgfqpoint{3.538124in}{1.716461in}}%
\pgfpathcurveto{\pgfqpoint{3.542031in}{1.720368in}}{\pgfqpoint{3.544226in}{1.725667in}}{\pgfqpoint{3.544226in}{1.731192in}}%
\pgfpathcurveto{\pgfqpoint{3.544226in}{1.736717in}}{\pgfqpoint{3.542031in}{1.742017in}}{\pgfqpoint{3.538124in}{1.745924in}}%
\pgfpathcurveto{\pgfqpoint{3.534217in}{1.749831in}}{\pgfqpoint{3.528918in}{1.752026in}}{\pgfqpoint{3.523393in}{1.752026in}}%
\pgfpathcurveto{\pgfqpoint{3.517867in}{1.752026in}}{\pgfqpoint{3.512568in}{1.749831in}}{\pgfqpoint{3.508661in}{1.745924in}}%
\pgfpathcurveto{\pgfqpoint{3.504754in}{1.742017in}}{\pgfqpoint{3.502559in}{1.736717in}}{\pgfqpoint{3.502559in}{1.731192in}}%
\pgfpathcurveto{\pgfqpoint{3.502559in}{1.725667in}}{\pgfqpoint{3.504754in}{1.720368in}}{\pgfqpoint{3.508661in}{1.716461in}}%
\pgfpathcurveto{\pgfqpoint{3.512568in}{1.712554in}}{\pgfqpoint{3.517867in}{1.710359in}}{\pgfqpoint{3.523393in}{1.710359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501307in}{1.714616in}}%
\pgfpathcurveto{\pgfqpoint{3.506832in}{1.714616in}}{\pgfqpoint{3.512131in}{1.716811in}}{\pgfqpoint{3.516038in}{1.720718in}}%
\pgfpathcurveto{\pgfqpoint{3.519945in}{1.724625in}}{\pgfqpoint{3.522140in}{1.729924in}}{\pgfqpoint{3.522140in}{1.735449in}}%
\pgfpathcurveto{\pgfqpoint{3.522140in}{1.740975in}}{\pgfqpoint{3.519945in}{1.746274in}}{\pgfqpoint{3.516038in}{1.750181in}}%
\pgfpathcurveto{\pgfqpoint{3.512131in}{1.754088in}}{\pgfqpoint{3.506832in}{1.756283in}}{\pgfqpoint{3.501307in}{1.756283in}}%
\pgfpathcurveto{\pgfqpoint{3.495782in}{1.756283in}}{\pgfqpoint{3.490482in}{1.754088in}}{\pgfqpoint{3.486575in}{1.750181in}}%
\pgfpathcurveto{\pgfqpoint{3.482668in}{1.746274in}}{\pgfqpoint{3.480473in}{1.740975in}}{\pgfqpoint{3.480473in}{1.735449in}}%
\pgfpathcurveto{\pgfqpoint{3.480473in}{1.729924in}}{\pgfqpoint{3.482668in}{1.724625in}}{\pgfqpoint{3.486575in}{1.720718in}}%
\pgfpathcurveto{\pgfqpoint{3.490482in}{1.716811in}}{\pgfqpoint{3.495782in}{1.714616in}}{\pgfqpoint{3.501307in}{1.714616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481801in}{1.716365in}}%
\pgfpathcurveto{\pgfqpoint{3.487327in}{1.716365in}}{\pgfqpoint{3.492626in}{1.718560in}}{\pgfqpoint{3.496533in}{1.722467in}}%
\pgfpathcurveto{\pgfqpoint{3.500440in}{1.726374in}}{\pgfqpoint{3.502635in}{1.731673in}}{\pgfqpoint{3.502635in}{1.737198in}}%
\pgfpathcurveto{\pgfqpoint{3.502635in}{1.742723in}}{\pgfqpoint{3.500440in}{1.748023in}}{\pgfqpoint{3.496533in}{1.751930in}}%
\pgfpathcurveto{\pgfqpoint{3.492626in}{1.755837in}}{\pgfqpoint{3.487327in}{1.758032in}}{\pgfqpoint{3.481801in}{1.758032in}}%
\pgfpathcurveto{\pgfqpoint{3.476276in}{1.758032in}}{\pgfqpoint{3.470977in}{1.755837in}}{\pgfqpoint{3.467070in}{1.751930in}}%
\pgfpathcurveto{\pgfqpoint{3.463163in}{1.748023in}}{\pgfqpoint{3.460968in}{1.742723in}}{\pgfqpoint{3.460968in}{1.737198in}}%
\pgfpathcurveto{\pgfqpoint{3.460968in}{1.731673in}}{\pgfqpoint{3.463163in}{1.726374in}}{\pgfqpoint{3.467070in}{1.722467in}}%
\pgfpathcurveto{\pgfqpoint{3.470977in}{1.718560in}}{\pgfqpoint{3.476276in}{1.716365in}}{\pgfqpoint{3.481801in}{1.716365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460309in}{1.721591in}}%
\pgfpathcurveto{\pgfqpoint{3.465834in}{1.721591in}}{\pgfqpoint{3.471134in}{1.723786in}}{\pgfqpoint{3.475040in}{1.727693in}}%
\pgfpathcurveto{\pgfqpoint{3.478947in}{1.731599in}}{\pgfqpoint{3.481142in}{1.736899in}}{\pgfqpoint{3.481142in}{1.742424in}}%
\pgfpathcurveto{\pgfqpoint{3.481142in}{1.747949in}}{\pgfqpoint{3.478947in}{1.753249in}}{\pgfqpoint{3.475040in}{1.757155in}}%
\pgfpathcurveto{\pgfqpoint{3.471134in}{1.761062in}}{\pgfqpoint{3.465834in}{1.763257in}}{\pgfqpoint{3.460309in}{1.763257in}}%
\pgfpathcurveto{\pgfqpoint{3.454784in}{1.763257in}}{\pgfqpoint{3.449484in}{1.761062in}}{\pgfqpoint{3.445578in}{1.757155in}}%
\pgfpathcurveto{\pgfqpoint{3.441671in}{1.753249in}}{\pgfqpoint{3.439476in}{1.747949in}}{\pgfqpoint{3.439476in}{1.742424in}}%
\pgfpathcurveto{\pgfqpoint{3.439476in}{1.736899in}}{\pgfqpoint{3.441671in}{1.731599in}}{\pgfqpoint{3.445578in}{1.727693in}}%
\pgfpathcurveto{\pgfqpoint{3.449484in}{1.723786in}}{\pgfqpoint{3.454784in}{1.721591in}}{\pgfqpoint{3.460309in}{1.721591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505102in}{1.741910in}}%
\pgfpathcurveto{\pgfqpoint{3.510627in}{1.741910in}}{\pgfqpoint{3.515927in}{1.744105in}}{\pgfqpoint{3.519834in}{1.748012in}}%
\pgfpathcurveto{\pgfqpoint{3.523741in}{1.751919in}}{\pgfqpoint{3.525936in}{1.757218in}}{\pgfqpoint{3.525936in}{1.762743in}}%
\pgfpathcurveto{\pgfqpoint{3.525936in}{1.768268in}}{\pgfqpoint{3.523741in}{1.773568in}}{\pgfqpoint{3.519834in}{1.777475in}}%
\pgfpathcurveto{\pgfqpoint{3.515927in}{1.781381in}}{\pgfqpoint{3.510627in}{1.783577in}}{\pgfqpoint{3.505102in}{1.783577in}}%
\pgfpathcurveto{\pgfqpoint{3.499577in}{1.783577in}}{\pgfqpoint{3.494278in}{1.781381in}}{\pgfqpoint{3.490371in}{1.777475in}}%
\pgfpathcurveto{\pgfqpoint{3.486464in}{1.773568in}}{\pgfqpoint{3.484269in}{1.768268in}}{\pgfqpoint{3.484269in}{1.762743in}}%
\pgfpathcurveto{\pgfqpoint{3.484269in}{1.757218in}}{\pgfqpoint{3.486464in}{1.751919in}}{\pgfqpoint{3.490371in}{1.748012in}}%
\pgfpathcurveto{\pgfqpoint{3.494278in}{1.744105in}}{\pgfqpoint{3.499577in}{1.741910in}}{\pgfqpoint{3.505102in}{1.741910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513423in}{1.730661in}}%
\pgfpathcurveto{\pgfqpoint{3.518948in}{1.730661in}}{\pgfqpoint{3.524247in}{1.732856in}}{\pgfqpoint{3.528154in}{1.736763in}}%
\pgfpathcurveto{\pgfqpoint{3.532061in}{1.740670in}}{\pgfqpoint{3.534256in}{1.745969in}}{\pgfqpoint{3.534256in}{1.751495in}}%
\pgfpathcurveto{\pgfqpoint{3.534256in}{1.757020in}}{\pgfqpoint{3.532061in}{1.762319in}}{\pgfqpoint{3.528154in}{1.766226in}}%
\pgfpathcurveto{\pgfqpoint{3.524247in}{1.770133in}}{\pgfqpoint{3.518948in}{1.772328in}}{\pgfqpoint{3.513423in}{1.772328in}}%
\pgfpathcurveto{\pgfqpoint{3.507898in}{1.772328in}}{\pgfqpoint{3.502598in}{1.770133in}}{\pgfqpoint{3.498691in}{1.766226in}}%
\pgfpathcurveto{\pgfqpoint{3.494784in}{1.762319in}}{\pgfqpoint{3.492589in}{1.757020in}}{\pgfqpoint{3.492589in}{1.751495in}}%
\pgfpathcurveto{\pgfqpoint{3.492589in}{1.745969in}}{\pgfqpoint{3.494784in}{1.740670in}}{\pgfqpoint{3.498691in}{1.736763in}}%
\pgfpathcurveto{\pgfqpoint{3.502598in}{1.732856in}}{\pgfqpoint{3.507898in}{1.730661in}}{\pgfqpoint{3.513423in}{1.730661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533758in}{1.717892in}}%
\pgfpathcurveto{\pgfqpoint{3.539283in}{1.717892in}}{\pgfqpoint{3.544583in}{1.720087in}}{\pgfqpoint{3.548490in}{1.723994in}}%
\pgfpathcurveto{\pgfqpoint{3.552397in}{1.727900in}}{\pgfqpoint{3.554592in}{1.733200in}}{\pgfqpoint{3.554592in}{1.738725in}}%
\pgfpathcurveto{\pgfqpoint{3.554592in}{1.744250in}}{\pgfqpoint{3.552397in}{1.749550in}}{\pgfqpoint{3.548490in}{1.753456in}}%
\pgfpathcurveto{\pgfqpoint{3.544583in}{1.757363in}}{\pgfqpoint{3.539283in}{1.759558in}}{\pgfqpoint{3.533758in}{1.759558in}}%
\pgfpathcurveto{\pgfqpoint{3.528233in}{1.759558in}}{\pgfqpoint{3.522934in}{1.757363in}}{\pgfqpoint{3.519027in}{1.753456in}}%
\pgfpathcurveto{\pgfqpoint{3.515120in}{1.749550in}}{\pgfqpoint{3.512925in}{1.744250in}}{\pgfqpoint{3.512925in}{1.738725in}}%
\pgfpathcurveto{\pgfqpoint{3.512925in}{1.733200in}}{\pgfqpoint{3.515120in}{1.727900in}}{\pgfqpoint{3.519027in}{1.723994in}}%
\pgfpathcurveto{\pgfqpoint{3.522934in}{1.720087in}}{\pgfqpoint{3.528233in}{1.717892in}}{\pgfqpoint{3.533758in}{1.717892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480572in}{1.697232in}}%
\pgfpathcurveto{\pgfqpoint{3.486097in}{1.697232in}}{\pgfqpoint{3.491396in}{1.699427in}}{\pgfqpoint{3.495303in}{1.703334in}}%
\pgfpathcurveto{\pgfqpoint{3.499210in}{1.707241in}}{\pgfqpoint{3.501405in}{1.712540in}}{\pgfqpoint{3.501405in}{1.718065in}}%
\pgfpathcurveto{\pgfqpoint{3.501405in}{1.723590in}}{\pgfqpoint{3.499210in}{1.728890in}}{\pgfqpoint{3.495303in}{1.732797in}}%
\pgfpathcurveto{\pgfqpoint{3.491396in}{1.736703in}}{\pgfqpoint{3.486097in}{1.738899in}}{\pgfqpoint{3.480572in}{1.738899in}}%
\pgfpathcurveto{\pgfqpoint{3.475047in}{1.738899in}}{\pgfqpoint{3.469747in}{1.736703in}}{\pgfqpoint{3.465840in}{1.732797in}}%
\pgfpathcurveto{\pgfqpoint{3.461934in}{1.728890in}}{\pgfqpoint{3.459738in}{1.723590in}}{\pgfqpoint{3.459738in}{1.718065in}}%
\pgfpathcurveto{\pgfqpoint{3.459738in}{1.712540in}}{\pgfqpoint{3.461934in}{1.707241in}}{\pgfqpoint{3.465840in}{1.703334in}}%
\pgfpathcurveto{\pgfqpoint{3.469747in}{1.699427in}}{\pgfqpoint{3.475047in}{1.697232in}}{\pgfqpoint{3.480572in}{1.697232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500814in}{1.734011in}}%
\pgfpathcurveto{\pgfqpoint{3.506339in}{1.734011in}}{\pgfqpoint{3.511638in}{1.736206in}}{\pgfqpoint{3.515545in}{1.740113in}}%
\pgfpathcurveto{\pgfqpoint{3.519452in}{1.744020in}}{\pgfqpoint{3.521647in}{1.749319in}}{\pgfqpoint{3.521647in}{1.754844in}}%
\pgfpathcurveto{\pgfqpoint{3.521647in}{1.760370in}}{\pgfqpoint{3.519452in}{1.765669in}}{\pgfqpoint{3.515545in}{1.769576in}}%
\pgfpathcurveto{\pgfqpoint{3.511638in}{1.773483in}}{\pgfqpoint{3.506339in}{1.775678in}}{\pgfqpoint{3.500814in}{1.775678in}}%
\pgfpathcurveto{\pgfqpoint{3.495289in}{1.775678in}}{\pgfqpoint{3.489989in}{1.773483in}}{\pgfqpoint{3.486082in}{1.769576in}}%
\pgfpathcurveto{\pgfqpoint{3.482175in}{1.765669in}}{\pgfqpoint{3.479980in}{1.760370in}}{\pgfqpoint{3.479980in}{1.754844in}}%
\pgfpathcurveto{\pgfqpoint{3.479980in}{1.749319in}}{\pgfqpoint{3.482175in}{1.744020in}}{\pgfqpoint{3.486082in}{1.740113in}}%
\pgfpathcurveto{\pgfqpoint{3.489989in}{1.736206in}}{\pgfqpoint{3.495289in}{1.734011in}}{\pgfqpoint{3.500814in}{1.734011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514320in}{1.737551in}}%
\pgfpathcurveto{\pgfqpoint{3.519845in}{1.737551in}}{\pgfqpoint{3.525144in}{1.739746in}}{\pgfqpoint{3.529051in}{1.743653in}}%
\pgfpathcurveto{\pgfqpoint{3.532958in}{1.747559in}}{\pgfqpoint{3.535153in}{1.752859in}}{\pgfqpoint{3.535153in}{1.758384in}}%
\pgfpathcurveto{\pgfqpoint{3.535153in}{1.763909in}}{\pgfqpoint{3.532958in}{1.769209in}}{\pgfqpoint{3.529051in}{1.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.525144in}{1.777022in}}{\pgfqpoint{3.519845in}{1.779217in}}{\pgfqpoint{3.514320in}{1.779217in}}%
\pgfpathcurveto{\pgfqpoint{3.508795in}{1.779217in}}{\pgfqpoint{3.503495in}{1.777022in}}{\pgfqpoint{3.499588in}{1.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.495682in}{1.769209in}}{\pgfqpoint{3.493486in}{1.763909in}}{\pgfqpoint{3.493486in}{1.758384in}}%
\pgfpathcurveto{\pgfqpoint{3.493486in}{1.752859in}}{\pgfqpoint{3.495682in}{1.747559in}}{\pgfqpoint{3.499588in}{1.743653in}}%
\pgfpathcurveto{\pgfqpoint{3.503495in}{1.739746in}}{\pgfqpoint{3.508795in}{1.737551in}}{\pgfqpoint{3.514320in}{1.737551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444556in}{1.701339in}}%
\pgfpathcurveto{\pgfqpoint{3.450081in}{1.701339in}}{\pgfqpoint{3.455380in}{1.703535in}}{\pgfqpoint{3.459287in}{1.707441in}}%
\pgfpathcurveto{\pgfqpoint{3.463194in}{1.711348in}}{\pgfqpoint{3.465389in}{1.716648in}}{\pgfqpoint{3.465389in}{1.722173in}}%
\pgfpathcurveto{\pgfqpoint{3.465389in}{1.727698in}}{\pgfqpoint{3.463194in}{1.732997in}}{\pgfqpoint{3.459287in}{1.736904in}}%
\pgfpathcurveto{\pgfqpoint{3.455380in}{1.740811in}}{\pgfqpoint{3.450081in}{1.743006in}}{\pgfqpoint{3.444556in}{1.743006in}}%
\pgfpathcurveto{\pgfqpoint{3.439031in}{1.743006in}}{\pgfqpoint{3.433731in}{1.740811in}}{\pgfqpoint{3.429824in}{1.736904in}}%
\pgfpathcurveto{\pgfqpoint{3.425917in}{1.732997in}}{\pgfqpoint{3.423722in}{1.727698in}}{\pgfqpoint{3.423722in}{1.722173in}}%
\pgfpathcurveto{\pgfqpoint{3.423722in}{1.716648in}}{\pgfqpoint{3.425917in}{1.711348in}}{\pgfqpoint{3.429824in}{1.707441in}}%
\pgfpathcurveto{\pgfqpoint{3.433731in}{1.703535in}}{\pgfqpoint{3.439031in}{1.701339in}}{\pgfqpoint{3.444556in}{1.701339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499807in}{1.712934in}}%
\pgfpathcurveto{\pgfqpoint{3.505332in}{1.712934in}}{\pgfqpoint{3.510631in}{1.715129in}}{\pgfqpoint{3.514538in}{1.719036in}}%
\pgfpathcurveto{\pgfqpoint{3.518445in}{1.722942in}}{\pgfqpoint{3.520640in}{1.728242in}}{\pgfqpoint{3.520640in}{1.733767in}}%
\pgfpathcurveto{\pgfqpoint{3.520640in}{1.739292in}}{\pgfqpoint{3.518445in}{1.744592in}}{\pgfqpoint{3.514538in}{1.748498in}}%
\pgfpathcurveto{\pgfqpoint{3.510631in}{1.752405in}}{\pgfqpoint{3.505332in}{1.754600in}}{\pgfqpoint{3.499807in}{1.754600in}}%
\pgfpathcurveto{\pgfqpoint{3.494282in}{1.754600in}}{\pgfqpoint{3.488982in}{1.752405in}}{\pgfqpoint{3.485075in}{1.748498in}}%
\pgfpathcurveto{\pgfqpoint{3.481168in}{1.744592in}}{\pgfqpoint{3.478973in}{1.739292in}}{\pgfqpoint{3.478973in}{1.733767in}}%
\pgfpathcurveto{\pgfqpoint{3.478973in}{1.728242in}}{\pgfqpoint{3.481168in}{1.722942in}}{\pgfqpoint{3.485075in}{1.719036in}}%
\pgfpathcurveto{\pgfqpoint{3.488982in}{1.715129in}}{\pgfqpoint{3.494282in}{1.712934in}}{\pgfqpoint{3.499807in}{1.712934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522811in}{1.757948in}}%
\pgfpathcurveto{\pgfqpoint{3.528336in}{1.757948in}}{\pgfqpoint{3.533635in}{1.760143in}}{\pgfqpoint{3.537542in}{1.764050in}}%
\pgfpathcurveto{\pgfqpoint{3.541449in}{1.767957in}}{\pgfqpoint{3.543644in}{1.773256in}}{\pgfqpoint{3.543644in}{1.778781in}}%
\pgfpathcurveto{\pgfqpoint{3.543644in}{1.784307in}}{\pgfqpoint{3.541449in}{1.789606in}}{\pgfqpoint{3.537542in}{1.793513in}}%
\pgfpathcurveto{\pgfqpoint{3.533635in}{1.797420in}}{\pgfqpoint{3.528336in}{1.799615in}}{\pgfqpoint{3.522811in}{1.799615in}}%
\pgfpathcurveto{\pgfqpoint{3.517285in}{1.799615in}}{\pgfqpoint{3.511986in}{1.797420in}}{\pgfqpoint{3.508079in}{1.793513in}}%
\pgfpathcurveto{\pgfqpoint{3.504172in}{1.789606in}}{\pgfqpoint{3.501977in}{1.784307in}}{\pgfqpoint{3.501977in}{1.778781in}}%
\pgfpathcurveto{\pgfqpoint{3.501977in}{1.773256in}}{\pgfqpoint{3.504172in}{1.767957in}}{\pgfqpoint{3.508079in}{1.764050in}}%
\pgfpathcurveto{\pgfqpoint{3.511986in}{1.760143in}}{\pgfqpoint{3.517285in}{1.757948in}}{\pgfqpoint{3.522811in}{1.757948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567793in}{1.743007in}}%
\pgfpathcurveto{\pgfqpoint{3.573318in}{1.743007in}}{\pgfqpoint{3.578618in}{1.745202in}}{\pgfqpoint{3.582525in}{1.749109in}}%
\pgfpathcurveto{\pgfqpoint{3.586431in}{1.753016in}}{\pgfqpoint{3.588627in}{1.758316in}}{\pgfqpoint{3.588627in}{1.763841in}}%
\pgfpathcurveto{\pgfqpoint{3.588627in}{1.769366in}}{\pgfqpoint{3.586431in}{1.774665in}}{\pgfqpoint{3.582525in}{1.778572in}}%
\pgfpathcurveto{\pgfqpoint{3.578618in}{1.782479in}}{\pgfqpoint{3.573318in}{1.784674in}}{\pgfqpoint{3.567793in}{1.784674in}}%
\pgfpathcurveto{\pgfqpoint{3.562268in}{1.784674in}}{\pgfqpoint{3.556969in}{1.782479in}}{\pgfqpoint{3.553062in}{1.778572in}}%
\pgfpathcurveto{\pgfqpoint{3.549155in}{1.774665in}}{\pgfqpoint{3.546960in}{1.769366in}}{\pgfqpoint{3.546960in}{1.763841in}}%
\pgfpathcurveto{\pgfqpoint{3.546960in}{1.758316in}}{\pgfqpoint{3.549155in}{1.753016in}}{\pgfqpoint{3.553062in}{1.749109in}}%
\pgfpathcurveto{\pgfqpoint{3.556969in}{1.745202in}}{\pgfqpoint{3.562268in}{1.743007in}}{\pgfqpoint{3.567793in}{1.743007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506584in}{1.775099in}}%
\pgfpathcurveto{\pgfqpoint{3.512109in}{1.775099in}}{\pgfqpoint{3.517409in}{1.777294in}}{\pgfqpoint{3.521316in}{1.781201in}}%
\pgfpathcurveto{\pgfqpoint{3.525222in}{1.785107in}}{\pgfqpoint{3.527417in}{1.790407in}}{\pgfqpoint{3.527417in}{1.795932in}}%
\pgfpathcurveto{\pgfqpoint{3.527417in}{1.801457in}}{\pgfqpoint{3.525222in}{1.806757in}}{\pgfqpoint{3.521316in}{1.810663in}}%
\pgfpathcurveto{\pgfqpoint{3.517409in}{1.814570in}}{\pgfqpoint{3.512109in}{1.816765in}}{\pgfqpoint{3.506584in}{1.816765in}}%
\pgfpathcurveto{\pgfqpoint{3.501059in}{1.816765in}}{\pgfqpoint{3.495760in}{1.814570in}}{\pgfqpoint{3.491853in}{1.810663in}}%
\pgfpathcurveto{\pgfqpoint{3.487946in}{1.806757in}}{\pgfqpoint{3.485751in}{1.801457in}}{\pgfqpoint{3.485751in}{1.795932in}}%
\pgfpathcurveto{\pgfqpoint{3.485751in}{1.790407in}}{\pgfqpoint{3.487946in}{1.785107in}}{\pgfqpoint{3.491853in}{1.781201in}}%
\pgfpathcurveto{\pgfqpoint{3.495760in}{1.777294in}}{\pgfqpoint{3.501059in}{1.775099in}}{\pgfqpoint{3.506584in}{1.775099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493267in}{1.724238in}}%
\pgfpathcurveto{\pgfqpoint{3.498792in}{1.724238in}}{\pgfqpoint{3.504092in}{1.726433in}}{\pgfqpoint{3.507999in}{1.730340in}}%
\pgfpathcurveto{\pgfqpoint{3.511905in}{1.734246in}}{\pgfqpoint{3.514101in}{1.739546in}}{\pgfqpoint{3.514101in}{1.745071in}}%
\pgfpathcurveto{\pgfqpoint{3.514101in}{1.750596in}}{\pgfqpoint{3.511905in}{1.755895in}}{\pgfqpoint{3.507999in}{1.759802in}}%
\pgfpathcurveto{\pgfqpoint{3.504092in}{1.763709in}}{\pgfqpoint{3.498792in}{1.765904in}}{\pgfqpoint{3.493267in}{1.765904in}}%
\pgfpathcurveto{\pgfqpoint{3.487742in}{1.765904in}}{\pgfqpoint{3.482443in}{1.763709in}}{\pgfqpoint{3.478536in}{1.759802in}}%
\pgfpathcurveto{\pgfqpoint{3.474629in}{1.755895in}}{\pgfqpoint{3.472434in}{1.750596in}}{\pgfqpoint{3.472434in}{1.745071in}}%
\pgfpathcurveto{\pgfqpoint{3.472434in}{1.739546in}}{\pgfqpoint{3.474629in}{1.734246in}}{\pgfqpoint{3.478536in}{1.730340in}}%
\pgfpathcurveto{\pgfqpoint{3.482443in}{1.726433in}}{\pgfqpoint{3.487742in}{1.724238in}}{\pgfqpoint{3.493267in}{1.724238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536838in}{1.735715in}}%
\pgfpathcurveto{\pgfqpoint{3.542363in}{1.735715in}}{\pgfqpoint{3.547663in}{1.737910in}}{\pgfqpoint{3.551570in}{1.741817in}}%
\pgfpathcurveto{\pgfqpoint{3.555477in}{1.745724in}}{\pgfqpoint{3.557672in}{1.751023in}}{\pgfqpoint{3.557672in}{1.756548in}}%
\pgfpathcurveto{\pgfqpoint{3.557672in}{1.762073in}}{\pgfqpoint{3.555477in}{1.767373in}}{\pgfqpoint{3.551570in}{1.771279in}}%
\pgfpathcurveto{\pgfqpoint{3.547663in}{1.775186in}}{\pgfqpoint{3.542363in}{1.777381in}}{\pgfqpoint{3.536838in}{1.777381in}}%
\pgfpathcurveto{\pgfqpoint{3.531313in}{1.777381in}}{\pgfqpoint{3.526014in}{1.775186in}}{\pgfqpoint{3.522107in}{1.771279in}}%
\pgfpathcurveto{\pgfqpoint{3.518200in}{1.767373in}}{\pgfqpoint{3.516005in}{1.762073in}}{\pgfqpoint{3.516005in}{1.756548in}}%
\pgfpathcurveto{\pgfqpoint{3.516005in}{1.751023in}}{\pgfqpoint{3.518200in}{1.745724in}}{\pgfqpoint{3.522107in}{1.741817in}}%
\pgfpathcurveto{\pgfqpoint{3.526014in}{1.737910in}}{\pgfqpoint{3.531313in}{1.735715in}}{\pgfqpoint{3.536838in}{1.735715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471834in}{1.748798in}}%
\pgfpathcurveto{\pgfqpoint{3.477359in}{1.748798in}}{\pgfqpoint{3.482659in}{1.750993in}}{\pgfqpoint{3.486566in}{1.754900in}}%
\pgfpathcurveto{\pgfqpoint{3.490473in}{1.758807in}}{\pgfqpoint{3.492668in}{1.764107in}}{\pgfqpoint{3.492668in}{1.769632in}}%
\pgfpathcurveto{\pgfqpoint{3.492668in}{1.775157in}}{\pgfqpoint{3.490473in}{1.780456in}}{\pgfqpoint{3.486566in}{1.784363in}}%
\pgfpathcurveto{\pgfqpoint{3.482659in}{1.788270in}}{\pgfqpoint{3.477359in}{1.790465in}}{\pgfqpoint{3.471834in}{1.790465in}}%
\pgfpathcurveto{\pgfqpoint{3.466309in}{1.790465in}}{\pgfqpoint{3.461010in}{1.788270in}}{\pgfqpoint{3.457103in}{1.784363in}}%
\pgfpathcurveto{\pgfqpoint{3.453196in}{1.780456in}}{\pgfqpoint{3.451001in}{1.775157in}}{\pgfqpoint{3.451001in}{1.769632in}}%
\pgfpathcurveto{\pgfqpoint{3.451001in}{1.764107in}}{\pgfqpoint{3.453196in}{1.758807in}}{\pgfqpoint{3.457103in}{1.754900in}}%
\pgfpathcurveto{\pgfqpoint{3.461010in}{1.750993in}}{\pgfqpoint{3.466309in}{1.748798in}}{\pgfqpoint{3.471834in}{1.748798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534192in}{1.738697in}}%
\pgfpathcurveto{\pgfqpoint{3.539717in}{1.738697in}}{\pgfqpoint{3.545016in}{1.740892in}}{\pgfqpoint{3.548923in}{1.744799in}}%
\pgfpathcurveto{\pgfqpoint{3.552830in}{1.748706in}}{\pgfqpoint{3.555025in}{1.754005in}}{\pgfqpoint{3.555025in}{1.759530in}}%
\pgfpathcurveto{\pgfqpoint{3.555025in}{1.765055in}}{\pgfqpoint{3.552830in}{1.770355in}}{\pgfqpoint{3.548923in}{1.774262in}}%
\pgfpathcurveto{\pgfqpoint{3.545016in}{1.778169in}}{\pgfqpoint{3.539717in}{1.780364in}}{\pgfqpoint{3.534192in}{1.780364in}}%
\pgfpathcurveto{\pgfqpoint{3.528667in}{1.780364in}}{\pgfqpoint{3.523367in}{1.778169in}}{\pgfqpoint{3.519460in}{1.774262in}}%
\pgfpathcurveto{\pgfqpoint{3.515554in}{1.770355in}}{\pgfqpoint{3.513359in}{1.765055in}}{\pgfqpoint{3.513359in}{1.759530in}}%
\pgfpathcurveto{\pgfqpoint{3.513359in}{1.754005in}}{\pgfqpoint{3.515554in}{1.748706in}}{\pgfqpoint{3.519460in}{1.744799in}}%
\pgfpathcurveto{\pgfqpoint{3.523367in}{1.740892in}}{\pgfqpoint{3.528667in}{1.738697in}}{\pgfqpoint{3.534192in}{1.738697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513821in}{1.779186in}}%
\pgfpathcurveto{\pgfqpoint{3.519346in}{1.779186in}}{\pgfqpoint{3.524645in}{1.781381in}}{\pgfqpoint{3.528552in}{1.785288in}}%
\pgfpathcurveto{\pgfqpoint{3.532459in}{1.789195in}}{\pgfqpoint{3.534654in}{1.794494in}}{\pgfqpoint{3.534654in}{1.800019in}}%
\pgfpathcurveto{\pgfqpoint{3.534654in}{1.805544in}}{\pgfqpoint{3.532459in}{1.810844in}}{\pgfqpoint{3.528552in}{1.814751in}}%
\pgfpathcurveto{\pgfqpoint{3.524645in}{1.818657in}}{\pgfqpoint{3.519346in}{1.820853in}}{\pgfqpoint{3.513821in}{1.820853in}}%
\pgfpathcurveto{\pgfqpoint{3.508296in}{1.820853in}}{\pgfqpoint{3.502996in}{1.818657in}}{\pgfqpoint{3.499089in}{1.814751in}}%
\pgfpathcurveto{\pgfqpoint{3.495182in}{1.810844in}}{\pgfqpoint{3.492987in}{1.805544in}}{\pgfqpoint{3.492987in}{1.800019in}}%
\pgfpathcurveto{\pgfqpoint{3.492987in}{1.794494in}}{\pgfqpoint{3.495182in}{1.789195in}}{\pgfqpoint{3.499089in}{1.785288in}}%
\pgfpathcurveto{\pgfqpoint{3.502996in}{1.781381in}}{\pgfqpoint{3.508296in}{1.779186in}}{\pgfqpoint{3.513821in}{1.779186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550333in}{1.716616in}}%
\pgfpathcurveto{\pgfqpoint{3.555858in}{1.716616in}}{\pgfqpoint{3.561157in}{1.718811in}}{\pgfqpoint{3.565064in}{1.722718in}}%
\pgfpathcurveto{\pgfqpoint{3.568971in}{1.726625in}}{\pgfqpoint{3.571166in}{1.731924in}}{\pgfqpoint{3.571166in}{1.737449in}}%
\pgfpathcurveto{\pgfqpoint{3.571166in}{1.742974in}}{\pgfqpoint{3.568971in}{1.748274in}}{\pgfqpoint{3.565064in}{1.752181in}}%
\pgfpathcurveto{\pgfqpoint{3.561157in}{1.756088in}}{\pgfqpoint{3.555858in}{1.758283in}}{\pgfqpoint{3.550333in}{1.758283in}}%
\pgfpathcurveto{\pgfqpoint{3.544808in}{1.758283in}}{\pgfqpoint{3.539508in}{1.756088in}}{\pgfqpoint{3.535601in}{1.752181in}}%
\pgfpathcurveto{\pgfqpoint{3.531695in}{1.748274in}}{\pgfqpoint{3.529499in}{1.742974in}}{\pgfqpoint{3.529499in}{1.737449in}}%
\pgfpathcurveto{\pgfqpoint{3.529499in}{1.731924in}}{\pgfqpoint{3.531695in}{1.726625in}}{\pgfqpoint{3.535601in}{1.722718in}}%
\pgfpathcurveto{\pgfqpoint{3.539508in}{1.718811in}}{\pgfqpoint{3.544808in}{1.716616in}}{\pgfqpoint{3.550333in}{1.716616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496699in}{1.738882in}}%
\pgfpathcurveto{\pgfqpoint{3.502224in}{1.738882in}}{\pgfqpoint{3.507523in}{1.741077in}}{\pgfqpoint{3.511430in}{1.744984in}}%
\pgfpathcurveto{\pgfqpoint{3.515337in}{1.748890in}}{\pgfqpoint{3.517532in}{1.754190in}}{\pgfqpoint{3.517532in}{1.759715in}}%
\pgfpathcurveto{\pgfqpoint{3.517532in}{1.765240in}}{\pgfqpoint{3.515337in}{1.770540in}}{\pgfqpoint{3.511430in}{1.774446in}}%
\pgfpathcurveto{\pgfqpoint{3.507523in}{1.778353in}}{\pgfqpoint{3.502224in}{1.780548in}}{\pgfqpoint{3.496699in}{1.780548in}}%
\pgfpathcurveto{\pgfqpoint{3.491174in}{1.780548in}}{\pgfqpoint{3.485874in}{1.778353in}}{\pgfqpoint{3.481967in}{1.774446in}}%
\pgfpathcurveto{\pgfqpoint{3.478061in}{1.770540in}}{\pgfqpoint{3.475865in}{1.765240in}}{\pgfqpoint{3.475865in}{1.759715in}}%
\pgfpathcurveto{\pgfqpoint{3.475865in}{1.754190in}}{\pgfqpoint{3.478061in}{1.748890in}}{\pgfqpoint{3.481967in}{1.744984in}}%
\pgfpathcurveto{\pgfqpoint{3.485874in}{1.741077in}}{\pgfqpoint{3.491174in}{1.738882in}}{\pgfqpoint{3.496699in}{1.738882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480476in}{1.786402in}}%
\pgfpathcurveto{\pgfqpoint{3.486002in}{1.786402in}}{\pgfqpoint{3.491301in}{1.788598in}}{\pgfqpoint{3.495208in}{1.792504in}}%
\pgfpathcurveto{\pgfqpoint{3.499115in}{1.796411in}}{\pgfqpoint{3.501310in}{1.801711in}}{\pgfqpoint{3.501310in}{1.807236in}}%
\pgfpathcurveto{\pgfqpoint{3.501310in}{1.812761in}}{\pgfqpoint{3.499115in}{1.818060in}}{\pgfqpoint{3.495208in}{1.821967in}}%
\pgfpathcurveto{\pgfqpoint{3.491301in}{1.825874in}}{\pgfqpoint{3.486002in}{1.828069in}}{\pgfqpoint{3.480476in}{1.828069in}}%
\pgfpathcurveto{\pgfqpoint{3.474951in}{1.828069in}}{\pgfqpoint{3.469652in}{1.825874in}}{\pgfqpoint{3.465745in}{1.821967in}}%
\pgfpathcurveto{\pgfqpoint{3.461838in}{1.818060in}}{\pgfqpoint{3.459643in}{1.812761in}}{\pgfqpoint{3.459643in}{1.807236in}}%
\pgfpathcurveto{\pgfqpoint{3.459643in}{1.801711in}}{\pgfqpoint{3.461838in}{1.796411in}}{\pgfqpoint{3.465745in}{1.792504in}}%
\pgfpathcurveto{\pgfqpoint{3.469652in}{1.788598in}}{\pgfqpoint{3.474951in}{1.786402in}}{\pgfqpoint{3.480476in}{1.786402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525912in}{1.705154in}}%
\pgfpathcurveto{\pgfqpoint{3.531437in}{1.705154in}}{\pgfqpoint{3.536736in}{1.707349in}}{\pgfqpoint{3.540643in}{1.711256in}}%
\pgfpathcurveto{\pgfqpoint{3.544550in}{1.715163in}}{\pgfqpoint{3.546745in}{1.720462in}}{\pgfqpoint{3.546745in}{1.725987in}}%
\pgfpathcurveto{\pgfqpoint{3.546745in}{1.731513in}}{\pgfqpoint{3.544550in}{1.736812in}}{\pgfqpoint{3.540643in}{1.740719in}}%
\pgfpathcurveto{\pgfqpoint{3.536736in}{1.744626in}}{\pgfqpoint{3.531437in}{1.746821in}}{\pgfqpoint{3.525912in}{1.746821in}}%
\pgfpathcurveto{\pgfqpoint{3.520387in}{1.746821in}}{\pgfqpoint{3.515087in}{1.744626in}}{\pgfqpoint{3.511180in}{1.740719in}}%
\pgfpathcurveto{\pgfqpoint{3.507274in}{1.736812in}}{\pgfqpoint{3.505078in}{1.731513in}}{\pgfqpoint{3.505078in}{1.725987in}}%
\pgfpathcurveto{\pgfqpoint{3.505078in}{1.720462in}}{\pgfqpoint{3.507274in}{1.715163in}}{\pgfqpoint{3.511180in}{1.711256in}}%
\pgfpathcurveto{\pgfqpoint{3.515087in}{1.707349in}}{\pgfqpoint{3.520387in}{1.705154in}}{\pgfqpoint{3.525912in}{1.705154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455355in}{1.800138in}}%
\pgfpathcurveto{\pgfqpoint{3.460880in}{1.800138in}}{\pgfqpoint{3.466180in}{1.802333in}}{\pgfqpoint{3.470086in}{1.806240in}}%
\pgfpathcurveto{\pgfqpoint{3.473993in}{1.810147in}}{\pgfqpoint{3.476188in}{1.815446in}}{\pgfqpoint{3.476188in}{1.820971in}}%
\pgfpathcurveto{\pgfqpoint{3.476188in}{1.826496in}}{\pgfqpoint{3.473993in}{1.831796in}}{\pgfqpoint{3.470086in}{1.835703in}}%
\pgfpathcurveto{\pgfqpoint{3.466180in}{1.839609in}}{\pgfqpoint{3.460880in}{1.841804in}}{\pgfqpoint{3.455355in}{1.841804in}}%
\pgfpathcurveto{\pgfqpoint{3.449830in}{1.841804in}}{\pgfqpoint{3.444530in}{1.839609in}}{\pgfqpoint{3.440624in}{1.835703in}}%
\pgfpathcurveto{\pgfqpoint{3.436717in}{1.831796in}}{\pgfqpoint{3.434522in}{1.826496in}}{\pgfqpoint{3.434522in}{1.820971in}}%
\pgfpathcurveto{\pgfqpoint{3.434522in}{1.815446in}}{\pgfqpoint{3.436717in}{1.810147in}}{\pgfqpoint{3.440624in}{1.806240in}}%
\pgfpathcurveto{\pgfqpoint{3.444530in}{1.802333in}}{\pgfqpoint{3.449830in}{1.800138in}}{\pgfqpoint{3.455355in}{1.800138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500949in}{1.731571in}}%
\pgfpathcurveto{\pgfqpoint{3.506474in}{1.731571in}}{\pgfqpoint{3.511773in}{1.733766in}}{\pgfqpoint{3.515680in}{1.737673in}}%
\pgfpathcurveto{\pgfqpoint{3.519587in}{1.741580in}}{\pgfqpoint{3.521782in}{1.746879in}}{\pgfqpoint{3.521782in}{1.752404in}}%
\pgfpathcurveto{\pgfqpoint{3.521782in}{1.757929in}}{\pgfqpoint{3.519587in}{1.763229in}}{\pgfqpoint{3.515680in}{1.767136in}}%
\pgfpathcurveto{\pgfqpoint{3.511773in}{1.771042in}}{\pgfqpoint{3.506474in}{1.773238in}}{\pgfqpoint{3.500949in}{1.773238in}}%
\pgfpathcurveto{\pgfqpoint{3.495424in}{1.773238in}}{\pgfqpoint{3.490124in}{1.771042in}}{\pgfqpoint{3.486217in}{1.767136in}}%
\pgfpathcurveto{\pgfqpoint{3.482311in}{1.763229in}}{\pgfqpoint{3.480115in}{1.757929in}}{\pgfqpoint{3.480115in}{1.752404in}}%
\pgfpathcurveto{\pgfqpoint{3.480115in}{1.746879in}}{\pgfqpoint{3.482311in}{1.741580in}}{\pgfqpoint{3.486217in}{1.737673in}}%
\pgfpathcurveto{\pgfqpoint{3.490124in}{1.733766in}}{\pgfqpoint{3.495424in}{1.731571in}}{\pgfqpoint{3.500949in}{1.731571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511605in}{1.762154in}}%
\pgfpathcurveto{\pgfqpoint{3.517130in}{1.762154in}}{\pgfqpoint{3.522430in}{1.764349in}}{\pgfqpoint{3.526337in}{1.768256in}}%
\pgfpathcurveto{\pgfqpoint{3.530244in}{1.772163in}}{\pgfqpoint{3.532439in}{1.777462in}}{\pgfqpoint{3.532439in}{1.782987in}}%
\pgfpathcurveto{\pgfqpoint{3.532439in}{1.788512in}}{\pgfqpoint{3.530244in}{1.793812in}}{\pgfqpoint{3.526337in}{1.797718in}}%
\pgfpathcurveto{\pgfqpoint{3.522430in}{1.801625in}}{\pgfqpoint{3.517130in}{1.803820in}}{\pgfqpoint{3.511605in}{1.803820in}}%
\pgfpathcurveto{\pgfqpoint{3.506080in}{1.803820in}}{\pgfqpoint{3.500781in}{1.801625in}}{\pgfqpoint{3.496874in}{1.797718in}}%
\pgfpathcurveto{\pgfqpoint{3.492967in}{1.793812in}}{\pgfqpoint{3.490772in}{1.788512in}}{\pgfqpoint{3.490772in}{1.782987in}}%
\pgfpathcurveto{\pgfqpoint{3.490772in}{1.777462in}}{\pgfqpoint{3.492967in}{1.772163in}}{\pgfqpoint{3.496874in}{1.768256in}}%
\pgfpathcurveto{\pgfqpoint{3.500781in}{1.764349in}}{\pgfqpoint{3.506080in}{1.762154in}}{\pgfqpoint{3.511605in}{1.762154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533313in}{1.731313in}}%
\pgfpathcurveto{\pgfqpoint{3.538838in}{1.731313in}}{\pgfqpoint{3.544137in}{1.733508in}}{\pgfqpoint{3.548044in}{1.737415in}}%
\pgfpathcurveto{\pgfqpoint{3.551951in}{1.741321in}}{\pgfqpoint{3.554146in}{1.746621in}}{\pgfqpoint{3.554146in}{1.752146in}}%
\pgfpathcurveto{\pgfqpoint{3.554146in}{1.757671in}}{\pgfqpoint{3.551951in}{1.762971in}}{\pgfqpoint{3.548044in}{1.766877in}}%
\pgfpathcurveto{\pgfqpoint{3.544137in}{1.770784in}}{\pgfqpoint{3.538838in}{1.772979in}}{\pgfqpoint{3.533313in}{1.772979in}}%
\pgfpathcurveto{\pgfqpoint{3.527787in}{1.772979in}}{\pgfqpoint{3.522488in}{1.770784in}}{\pgfqpoint{3.518581in}{1.766877in}}%
\pgfpathcurveto{\pgfqpoint{3.514674in}{1.762971in}}{\pgfqpoint{3.512479in}{1.757671in}}{\pgfqpoint{3.512479in}{1.752146in}}%
\pgfpathcurveto{\pgfqpoint{3.512479in}{1.746621in}}{\pgfqpoint{3.514674in}{1.741321in}}{\pgfqpoint{3.518581in}{1.737415in}}%
\pgfpathcurveto{\pgfqpoint{3.522488in}{1.733508in}}{\pgfqpoint{3.527787in}{1.731313in}}{\pgfqpoint{3.533313in}{1.731313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503218in}{1.743444in}}%
\pgfpathcurveto{\pgfqpoint{3.508743in}{1.743444in}}{\pgfqpoint{3.514042in}{1.745639in}}{\pgfqpoint{3.517949in}{1.749546in}}%
\pgfpathcurveto{\pgfqpoint{3.521856in}{1.753453in}}{\pgfqpoint{3.524051in}{1.758752in}}{\pgfqpoint{3.524051in}{1.764278in}}%
\pgfpathcurveto{\pgfqpoint{3.524051in}{1.769803in}}{\pgfqpoint{3.521856in}{1.775102in}}{\pgfqpoint{3.517949in}{1.779009in}}%
\pgfpathcurveto{\pgfqpoint{3.514042in}{1.782916in}}{\pgfqpoint{3.508743in}{1.785111in}}{\pgfqpoint{3.503218in}{1.785111in}}%
\pgfpathcurveto{\pgfqpoint{3.497693in}{1.785111in}}{\pgfqpoint{3.492393in}{1.782916in}}{\pgfqpoint{3.488486in}{1.779009in}}%
\pgfpathcurveto{\pgfqpoint{3.484579in}{1.775102in}}{\pgfqpoint{3.482384in}{1.769803in}}{\pgfqpoint{3.482384in}{1.764278in}}%
\pgfpathcurveto{\pgfqpoint{3.482384in}{1.758752in}}{\pgfqpoint{3.484579in}{1.753453in}}{\pgfqpoint{3.488486in}{1.749546in}}%
\pgfpathcurveto{\pgfqpoint{3.492393in}{1.745639in}}{\pgfqpoint{3.497693in}{1.743444in}}{\pgfqpoint{3.503218in}{1.743444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508504in}{1.737089in}}%
\pgfpathcurveto{\pgfqpoint{3.514029in}{1.737089in}}{\pgfqpoint{3.519328in}{1.739284in}}{\pgfqpoint{3.523235in}{1.743191in}}%
\pgfpathcurveto{\pgfqpoint{3.527142in}{1.747098in}}{\pgfqpoint{3.529337in}{1.752397in}}{\pgfqpoint{3.529337in}{1.757922in}}%
\pgfpathcurveto{\pgfqpoint{3.529337in}{1.763447in}}{\pgfqpoint{3.527142in}{1.768747in}}{\pgfqpoint{3.523235in}{1.772654in}}%
\pgfpathcurveto{\pgfqpoint{3.519328in}{1.776561in}}{\pgfqpoint{3.514029in}{1.778756in}}{\pgfqpoint{3.508504in}{1.778756in}}%
\pgfpathcurveto{\pgfqpoint{3.502978in}{1.778756in}}{\pgfqpoint{3.497679in}{1.776561in}}{\pgfqpoint{3.493772in}{1.772654in}}%
\pgfpathcurveto{\pgfqpoint{3.489865in}{1.768747in}}{\pgfqpoint{3.487670in}{1.763447in}}{\pgfqpoint{3.487670in}{1.757922in}}%
\pgfpathcurveto{\pgfqpoint{3.487670in}{1.752397in}}{\pgfqpoint{3.489865in}{1.747098in}}{\pgfqpoint{3.493772in}{1.743191in}}%
\pgfpathcurveto{\pgfqpoint{3.497679in}{1.739284in}}{\pgfqpoint{3.502978in}{1.737089in}}{\pgfqpoint{3.508504in}{1.737089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509511in}{1.742103in}}%
\pgfpathcurveto{\pgfqpoint{3.515036in}{1.742103in}}{\pgfqpoint{3.520335in}{1.744298in}}{\pgfqpoint{3.524242in}{1.748205in}}%
\pgfpathcurveto{\pgfqpoint{3.528149in}{1.752112in}}{\pgfqpoint{3.530344in}{1.757411in}}{\pgfqpoint{3.530344in}{1.762936in}}%
\pgfpathcurveto{\pgfqpoint{3.530344in}{1.768461in}}{\pgfqpoint{3.528149in}{1.773761in}}{\pgfqpoint{3.524242in}{1.777668in}}%
\pgfpathcurveto{\pgfqpoint{3.520335in}{1.781575in}}{\pgfqpoint{3.515036in}{1.783770in}}{\pgfqpoint{3.509511in}{1.783770in}}%
\pgfpathcurveto{\pgfqpoint{3.503986in}{1.783770in}}{\pgfqpoint{3.498686in}{1.781575in}}{\pgfqpoint{3.494779in}{1.777668in}}%
\pgfpathcurveto{\pgfqpoint{3.490872in}{1.773761in}}{\pgfqpoint{3.488677in}{1.768461in}}{\pgfqpoint{3.488677in}{1.762936in}}%
\pgfpathcurveto{\pgfqpoint{3.488677in}{1.757411in}}{\pgfqpoint{3.490872in}{1.752112in}}{\pgfqpoint{3.494779in}{1.748205in}}%
\pgfpathcurveto{\pgfqpoint{3.498686in}{1.744298in}}{\pgfqpoint{3.503986in}{1.742103in}}{\pgfqpoint{3.509511in}{1.742103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440498in}{1.755970in}}%
\pgfpathcurveto{\pgfqpoint{3.446023in}{1.755970in}}{\pgfqpoint{3.451323in}{1.758165in}}{\pgfqpoint{3.455230in}{1.762072in}}%
\pgfpathcurveto{\pgfqpoint{3.459137in}{1.765979in}}{\pgfqpoint{3.461332in}{1.771278in}}{\pgfqpoint{3.461332in}{1.776803in}}%
\pgfpathcurveto{\pgfqpoint{3.461332in}{1.782329in}}{\pgfqpoint{3.459137in}{1.787628in}}{\pgfqpoint{3.455230in}{1.791535in}}%
\pgfpathcurveto{\pgfqpoint{3.451323in}{1.795442in}}{\pgfqpoint{3.446023in}{1.797637in}}{\pgfqpoint{3.440498in}{1.797637in}}%
\pgfpathcurveto{\pgfqpoint{3.434973in}{1.797637in}}{\pgfqpoint{3.429674in}{1.795442in}}{\pgfqpoint{3.425767in}{1.791535in}}%
\pgfpathcurveto{\pgfqpoint{3.421860in}{1.787628in}}{\pgfqpoint{3.419665in}{1.782329in}}{\pgfqpoint{3.419665in}{1.776803in}}%
\pgfpathcurveto{\pgfqpoint{3.419665in}{1.771278in}}{\pgfqpoint{3.421860in}{1.765979in}}{\pgfqpoint{3.425767in}{1.762072in}}%
\pgfpathcurveto{\pgfqpoint{3.429674in}{1.758165in}}{\pgfqpoint{3.434973in}{1.755970in}}{\pgfqpoint{3.440498in}{1.755970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503436in}{1.699149in}}%
\pgfpathcurveto{\pgfqpoint{3.508962in}{1.699149in}}{\pgfqpoint{3.514261in}{1.701344in}}{\pgfqpoint{3.518168in}{1.705251in}}%
\pgfpathcurveto{\pgfqpoint{3.522075in}{1.709158in}}{\pgfqpoint{3.524270in}{1.714457in}}{\pgfqpoint{3.524270in}{1.719982in}}%
\pgfpathcurveto{\pgfqpoint{3.524270in}{1.725507in}}{\pgfqpoint{3.522075in}{1.730807in}}{\pgfqpoint{3.518168in}{1.734714in}}%
\pgfpathcurveto{\pgfqpoint{3.514261in}{1.738621in}}{\pgfqpoint{3.508962in}{1.740816in}}{\pgfqpoint{3.503436in}{1.740816in}}%
\pgfpathcurveto{\pgfqpoint{3.497911in}{1.740816in}}{\pgfqpoint{3.492612in}{1.738621in}}{\pgfqpoint{3.488705in}{1.734714in}}%
\pgfpathcurveto{\pgfqpoint{3.484798in}{1.730807in}}{\pgfqpoint{3.482603in}{1.725507in}}{\pgfqpoint{3.482603in}{1.719982in}}%
\pgfpathcurveto{\pgfqpoint{3.482603in}{1.714457in}}{\pgfqpoint{3.484798in}{1.709158in}}{\pgfqpoint{3.488705in}{1.705251in}}%
\pgfpathcurveto{\pgfqpoint{3.492612in}{1.701344in}}{\pgfqpoint{3.497911in}{1.699149in}}{\pgfqpoint{3.503436in}{1.699149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483516in}{1.713123in}}%
\pgfpathcurveto{\pgfqpoint{3.489041in}{1.713123in}}{\pgfqpoint{3.494341in}{1.715319in}}{\pgfqpoint{3.498248in}{1.719225in}}%
\pgfpathcurveto{\pgfqpoint{3.502154in}{1.723132in}}{\pgfqpoint{3.504350in}{1.728432in}}{\pgfqpoint{3.504350in}{1.733957in}}%
\pgfpathcurveto{\pgfqpoint{3.504350in}{1.739482in}}{\pgfqpoint{3.502154in}{1.744781in}}{\pgfqpoint{3.498248in}{1.748688in}}%
\pgfpathcurveto{\pgfqpoint{3.494341in}{1.752595in}}{\pgfqpoint{3.489041in}{1.754790in}}{\pgfqpoint{3.483516in}{1.754790in}}%
\pgfpathcurveto{\pgfqpoint{3.477991in}{1.754790in}}{\pgfqpoint{3.472692in}{1.752595in}}{\pgfqpoint{3.468785in}{1.748688in}}%
\pgfpathcurveto{\pgfqpoint{3.464878in}{1.744781in}}{\pgfqpoint{3.462683in}{1.739482in}}{\pgfqpoint{3.462683in}{1.733957in}}%
\pgfpathcurveto{\pgfqpoint{3.462683in}{1.728432in}}{\pgfqpoint{3.464878in}{1.723132in}}{\pgfqpoint{3.468785in}{1.719225in}}%
\pgfpathcurveto{\pgfqpoint{3.472692in}{1.715319in}}{\pgfqpoint{3.477991in}{1.713123in}}{\pgfqpoint{3.483516in}{1.713123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774312in}{2.583301in}}%
\pgfpathcurveto{\pgfqpoint{2.779837in}{2.583301in}}{\pgfqpoint{2.785136in}{2.585496in}}{\pgfqpoint{2.789043in}{2.589403in}}%
\pgfpathcurveto{\pgfqpoint{2.792950in}{2.593310in}}{\pgfqpoint{2.795145in}{2.598609in}}{\pgfqpoint{2.795145in}{2.604134in}}%
\pgfpathcurveto{\pgfqpoint{2.795145in}{2.609659in}}{\pgfqpoint{2.792950in}{2.614959in}}{\pgfqpoint{2.789043in}{2.618866in}}%
\pgfpathcurveto{\pgfqpoint{2.785136in}{2.622773in}}{\pgfqpoint{2.779837in}{2.624968in}}{\pgfqpoint{2.774312in}{2.624968in}}%
\pgfpathcurveto{\pgfqpoint{2.768787in}{2.624968in}}{\pgfqpoint{2.763487in}{2.622773in}}{\pgfqpoint{2.759580in}{2.618866in}}%
\pgfpathcurveto{\pgfqpoint{2.755673in}{2.614959in}}{\pgfqpoint{2.753478in}{2.609659in}}{\pgfqpoint{2.753478in}{2.604134in}}%
\pgfpathcurveto{\pgfqpoint{2.753478in}{2.598609in}}{\pgfqpoint{2.755673in}{2.593310in}}{\pgfqpoint{2.759580in}{2.589403in}}%
\pgfpathcurveto{\pgfqpoint{2.763487in}{2.585496in}}{\pgfqpoint{2.768787in}{2.583301in}}{\pgfqpoint{2.774312in}{2.583301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712883in}{2.580148in}}%
\pgfpathcurveto{\pgfqpoint{2.718408in}{2.580148in}}{\pgfqpoint{2.723707in}{2.582343in}}{\pgfqpoint{2.727614in}{2.586250in}}%
\pgfpathcurveto{\pgfqpoint{2.731521in}{2.590157in}}{\pgfqpoint{2.733716in}{2.595456in}}{\pgfqpoint{2.733716in}{2.600981in}}%
\pgfpathcurveto{\pgfqpoint{2.733716in}{2.606506in}}{\pgfqpoint{2.731521in}{2.611806in}}{\pgfqpoint{2.727614in}{2.615713in}}%
\pgfpathcurveto{\pgfqpoint{2.723707in}{2.619620in}}{\pgfqpoint{2.718408in}{2.621815in}}{\pgfqpoint{2.712883in}{2.621815in}}%
\pgfpathcurveto{\pgfqpoint{2.707357in}{2.621815in}}{\pgfqpoint{2.702058in}{2.619620in}}{\pgfqpoint{2.698151in}{2.615713in}}%
\pgfpathcurveto{\pgfqpoint{2.694244in}{2.611806in}}{\pgfqpoint{2.692049in}{2.606506in}}{\pgfqpoint{2.692049in}{2.600981in}}%
\pgfpathcurveto{\pgfqpoint{2.692049in}{2.595456in}}{\pgfqpoint{2.694244in}{2.590157in}}{\pgfqpoint{2.698151in}{2.586250in}}%
\pgfpathcurveto{\pgfqpoint{2.702058in}{2.582343in}}{\pgfqpoint{2.707357in}{2.580148in}}{\pgfqpoint{2.712883in}{2.580148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757174in}{2.568464in}}%
\pgfpathcurveto{\pgfqpoint{2.762699in}{2.568464in}}{\pgfqpoint{2.767998in}{2.570660in}}{\pgfqpoint{2.771905in}{2.574566in}}%
\pgfpathcurveto{\pgfqpoint{2.775812in}{2.578473in}}{\pgfqpoint{2.778007in}{2.583773in}}{\pgfqpoint{2.778007in}{2.589298in}}%
\pgfpathcurveto{\pgfqpoint{2.778007in}{2.594823in}}{\pgfqpoint{2.775812in}{2.600122in}}{\pgfqpoint{2.771905in}{2.604029in}}%
\pgfpathcurveto{\pgfqpoint{2.767998in}{2.607936in}}{\pgfqpoint{2.762699in}{2.610131in}}{\pgfqpoint{2.757174in}{2.610131in}}%
\pgfpathcurveto{\pgfqpoint{2.751649in}{2.610131in}}{\pgfqpoint{2.746349in}{2.607936in}}{\pgfqpoint{2.742443in}{2.604029in}}%
\pgfpathcurveto{\pgfqpoint{2.738536in}{2.600122in}}{\pgfqpoint{2.736341in}{2.594823in}}{\pgfqpoint{2.736341in}{2.589298in}}%
\pgfpathcurveto{\pgfqpoint{2.736341in}{2.583773in}}{\pgfqpoint{2.738536in}{2.578473in}}{\pgfqpoint{2.742443in}{2.574566in}}%
\pgfpathcurveto{\pgfqpoint{2.746349in}{2.570660in}}{\pgfqpoint{2.751649in}{2.568464in}}{\pgfqpoint{2.757174in}{2.568464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808257in}{2.589797in}}%
\pgfpathcurveto{\pgfqpoint{2.813782in}{2.589797in}}{\pgfqpoint{2.819082in}{2.591992in}}{\pgfqpoint{2.822988in}{2.595899in}}%
\pgfpathcurveto{\pgfqpoint{2.826895in}{2.599806in}}{\pgfqpoint{2.829090in}{2.605105in}}{\pgfqpoint{2.829090in}{2.610630in}}%
\pgfpathcurveto{\pgfqpoint{2.829090in}{2.616155in}}{\pgfqpoint{2.826895in}{2.621455in}}{\pgfqpoint{2.822988in}{2.625362in}}%
\pgfpathcurveto{\pgfqpoint{2.819082in}{2.629268in}}{\pgfqpoint{2.813782in}{2.631464in}}{\pgfqpoint{2.808257in}{2.631464in}}%
\pgfpathcurveto{\pgfqpoint{2.802732in}{2.631464in}}{\pgfqpoint{2.797432in}{2.629268in}}{\pgfqpoint{2.793526in}{2.625362in}}%
\pgfpathcurveto{\pgfqpoint{2.789619in}{2.621455in}}{\pgfqpoint{2.787424in}{2.616155in}}{\pgfqpoint{2.787424in}{2.610630in}}%
\pgfpathcurveto{\pgfqpoint{2.787424in}{2.605105in}}{\pgfqpoint{2.789619in}{2.599806in}}{\pgfqpoint{2.793526in}{2.595899in}}%
\pgfpathcurveto{\pgfqpoint{2.797432in}{2.591992in}}{\pgfqpoint{2.802732in}{2.589797in}}{\pgfqpoint{2.808257in}{2.589797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786291in}{2.602649in}}%
\pgfpathcurveto{\pgfqpoint{2.791816in}{2.602649in}}{\pgfqpoint{2.797115in}{2.604844in}}{\pgfqpoint{2.801022in}{2.608751in}}%
\pgfpathcurveto{\pgfqpoint{2.804929in}{2.612658in}}{\pgfqpoint{2.807124in}{2.617958in}}{\pgfqpoint{2.807124in}{2.623483in}}%
\pgfpathcurveto{\pgfqpoint{2.807124in}{2.629008in}}{\pgfqpoint{2.804929in}{2.634307in}}{\pgfqpoint{2.801022in}{2.638214in}}%
\pgfpathcurveto{\pgfqpoint{2.797115in}{2.642121in}}{\pgfqpoint{2.791816in}{2.644316in}}{\pgfqpoint{2.786291in}{2.644316in}}%
\pgfpathcurveto{\pgfqpoint{2.780765in}{2.644316in}}{\pgfqpoint{2.775466in}{2.642121in}}{\pgfqpoint{2.771559in}{2.638214in}}%
\pgfpathcurveto{\pgfqpoint{2.767652in}{2.634307in}}{\pgfqpoint{2.765457in}{2.629008in}}{\pgfqpoint{2.765457in}{2.623483in}}%
\pgfpathcurveto{\pgfqpoint{2.765457in}{2.617958in}}{\pgfqpoint{2.767652in}{2.612658in}}{\pgfqpoint{2.771559in}{2.608751in}}%
\pgfpathcurveto{\pgfqpoint{2.775466in}{2.604844in}}{\pgfqpoint{2.780765in}{2.602649in}}{\pgfqpoint{2.786291in}{2.602649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799512in}{2.571589in}}%
\pgfpathcurveto{\pgfqpoint{2.805037in}{2.571589in}}{\pgfqpoint{2.810336in}{2.573784in}}{\pgfqpoint{2.814243in}{2.577691in}}%
\pgfpathcurveto{\pgfqpoint{2.818150in}{2.581598in}}{\pgfqpoint{2.820345in}{2.586897in}}{\pgfqpoint{2.820345in}{2.592422in}}%
\pgfpathcurveto{\pgfqpoint{2.820345in}{2.597947in}}{\pgfqpoint{2.818150in}{2.603247in}}{\pgfqpoint{2.814243in}{2.607154in}}%
\pgfpathcurveto{\pgfqpoint{2.810336in}{2.611060in}}{\pgfqpoint{2.805037in}{2.613255in}}{\pgfqpoint{2.799512in}{2.613255in}}%
\pgfpathcurveto{\pgfqpoint{2.793987in}{2.613255in}}{\pgfqpoint{2.788687in}{2.611060in}}{\pgfqpoint{2.784780in}{2.607154in}}%
\pgfpathcurveto{\pgfqpoint{2.780874in}{2.603247in}}{\pgfqpoint{2.778678in}{2.597947in}}{\pgfqpoint{2.778678in}{2.592422in}}%
\pgfpathcurveto{\pgfqpoint{2.778678in}{2.586897in}}{\pgfqpoint{2.780874in}{2.581598in}}{\pgfqpoint{2.784780in}{2.577691in}}%
\pgfpathcurveto{\pgfqpoint{2.788687in}{2.573784in}}{\pgfqpoint{2.793987in}{2.571589in}}{\pgfqpoint{2.799512in}{2.571589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782545in}{2.601029in}}%
\pgfpathcurveto{\pgfqpoint{2.788070in}{2.601029in}}{\pgfqpoint{2.793369in}{2.603224in}}{\pgfqpoint{2.797276in}{2.607131in}}%
\pgfpathcurveto{\pgfqpoint{2.801183in}{2.611038in}}{\pgfqpoint{2.803378in}{2.616338in}}{\pgfqpoint{2.803378in}{2.621863in}}%
\pgfpathcurveto{\pgfqpoint{2.803378in}{2.627388in}}{\pgfqpoint{2.801183in}{2.632687in}}{\pgfqpoint{2.797276in}{2.636594in}}%
\pgfpathcurveto{\pgfqpoint{2.793369in}{2.640501in}}{\pgfqpoint{2.788070in}{2.642696in}}{\pgfqpoint{2.782545in}{2.642696in}}%
\pgfpathcurveto{\pgfqpoint{2.777020in}{2.642696in}}{\pgfqpoint{2.771720in}{2.640501in}}{\pgfqpoint{2.767813in}{2.636594in}}%
\pgfpathcurveto{\pgfqpoint{2.763907in}{2.632687in}}{\pgfqpoint{2.761711in}{2.627388in}}{\pgfqpoint{2.761711in}{2.621863in}}%
\pgfpathcurveto{\pgfqpoint{2.761711in}{2.616338in}}{\pgfqpoint{2.763907in}{2.611038in}}{\pgfqpoint{2.767813in}{2.607131in}}%
\pgfpathcurveto{\pgfqpoint{2.771720in}{2.603224in}}{\pgfqpoint{2.777020in}{2.601029in}}{\pgfqpoint{2.782545in}{2.601029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760055in}{2.603254in}}%
\pgfpathcurveto{\pgfqpoint{2.765580in}{2.603254in}}{\pgfqpoint{2.770880in}{2.605449in}}{\pgfqpoint{2.774787in}{2.609356in}}%
\pgfpathcurveto{\pgfqpoint{2.778694in}{2.613263in}}{\pgfqpoint{2.780889in}{2.618562in}}{\pgfqpoint{2.780889in}{2.624088in}}%
\pgfpathcurveto{\pgfqpoint{2.780889in}{2.629613in}}{\pgfqpoint{2.778694in}{2.634912in}}{\pgfqpoint{2.774787in}{2.638819in}}%
\pgfpathcurveto{\pgfqpoint{2.770880in}{2.642726in}}{\pgfqpoint{2.765580in}{2.644921in}}{\pgfqpoint{2.760055in}{2.644921in}}%
\pgfpathcurveto{\pgfqpoint{2.754530in}{2.644921in}}{\pgfqpoint{2.749231in}{2.642726in}}{\pgfqpoint{2.745324in}{2.638819in}}%
\pgfpathcurveto{\pgfqpoint{2.741417in}{2.634912in}}{\pgfqpoint{2.739222in}{2.629613in}}{\pgfqpoint{2.739222in}{2.624088in}}%
\pgfpathcurveto{\pgfqpoint{2.739222in}{2.618562in}}{\pgfqpoint{2.741417in}{2.613263in}}{\pgfqpoint{2.745324in}{2.609356in}}%
\pgfpathcurveto{\pgfqpoint{2.749231in}{2.605449in}}{\pgfqpoint{2.754530in}{2.603254in}}{\pgfqpoint{2.760055in}{2.603254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758524in}{2.575978in}}%
\pgfpathcurveto{\pgfqpoint{2.764049in}{2.575978in}}{\pgfqpoint{2.769349in}{2.578174in}}{\pgfqpoint{2.773255in}{2.582080in}}%
\pgfpathcurveto{\pgfqpoint{2.777162in}{2.585987in}}{\pgfqpoint{2.779357in}{2.591287in}}{\pgfqpoint{2.779357in}{2.596812in}}%
\pgfpathcurveto{\pgfqpoint{2.779357in}{2.602337in}}{\pgfqpoint{2.777162in}{2.607636in}}{\pgfqpoint{2.773255in}{2.611543in}}%
\pgfpathcurveto{\pgfqpoint{2.769349in}{2.615450in}}{\pgfqpoint{2.764049in}{2.617645in}}{\pgfqpoint{2.758524in}{2.617645in}}%
\pgfpathcurveto{\pgfqpoint{2.752999in}{2.617645in}}{\pgfqpoint{2.747699in}{2.615450in}}{\pgfqpoint{2.743793in}{2.611543in}}%
\pgfpathcurveto{\pgfqpoint{2.739886in}{2.607636in}}{\pgfqpoint{2.737691in}{2.602337in}}{\pgfqpoint{2.737691in}{2.596812in}}%
\pgfpathcurveto{\pgfqpoint{2.737691in}{2.591287in}}{\pgfqpoint{2.739886in}{2.585987in}}{\pgfqpoint{2.743793in}{2.582080in}}%
\pgfpathcurveto{\pgfqpoint{2.747699in}{2.578174in}}{\pgfqpoint{2.752999in}{2.575978in}}{\pgfqpoint{2.758524in}{2.575978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809305in}{2.563022in}}%
\pgfpathcurveto{\pgfqpoint{2.814830in}{2.563022in}}{\pgfqpoint{2.820130in}{2.565217in}}{\pgfqpoint{2.824037in}{2.569124in}}%
\pgfpathcurveto{\pgfqpoint{2.827944in}{2.573031in}}{\pgfqpoint{2.830139in}{2.578330in}}{\pgfqpoint{2.830139in}{2.583855in}}%
\pgfpathcurveto{\pgfqpoint{2.830139in}{2.589380in}}{\pgfqpoint{2.827944in}{2.594680in}}{\pgfqpoint{2.824037in}{2.598587in}}%
\pgfpathcurveto{\pgfqpoint{2.820130in}{2.602494in}}{\pgfqpoint{2.814830in}{2.604689in}}{\pgfqpoint{2.809305in}{2.604689in}}%
\pgfpathcurveto{\pgfqpoint{2.803780in}{2.604689in}}{\pgfqpoint{2.798481in}{2.602494in}}{\pgfqpoint{2.794574in}{2.598587in}}%
\pgfpathcurveto{\pgfqpoint{2.790667in}{2.594680in}}{\pgfqpoint{2.788472in}{2.589380in}}{\pgfqpoint{2.788472in}{2.583855in}}%
\pgfpathcurveto{\pgfqpoint{2.788472in}{2.578330in}}{\pgfqpoint{2.790667in}{2.573031in}}{\pgfqpoint{2.794574in}{2.569124in}}%
\pgfpathcurveto{\pgfqpoint{2.798481in}{2.565217in}}{\pgfqpoint{2.803780in}{2.563022in}}{\pgfqpoint{2.809305in}{2.563022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761915in}{2.546312in}}%
\pgfpathcurveto{\pgfqpoint{2.767440in}{2.546312in}}{\pgfqpoint{2.772739in}{2.548507in}}{\pgfqpoint{2.776646in}{2.552414in}}%
\pgfpathcurveto{\pgfqpoint{2.780553in}{2.556321in}}{\pgfqpoint{2.782748in}{2.561620in}}{\pgfqpoint{2.782748in}{2.567146in}}%
\pgfpathcurveto{\pgfqpoint{2.782748in}{2.572671in}}{\pgfqpoint{2.780553in}{2.577970in}}{\pgfqpoint{2.776646in}{2.581877in}}%
\pgfpathcurveto{\pgfqpoint{2.772739in}{2.585784in}}{\pgfqpoint{2.767440in}{2.587979in}}{\pgfqpoint{2.761915in}{2.587979in}}%
\pgfpathcurveto{\pgfqpoint{2.756390in}{2.587979in}}{\pgfqpoint{2.751090in}{2.585784in}}{\pgfqpoint{2.747184in}{2.581877in}}%
\pgfpathcurveto{\pgfqpoint{2.743277in}{2.577970in}}{\pgfqpoint{2.741082in}{2.572671in}}{\pgfqpoint{2.741082in}{2.567146in}}%
\pgfpathcurveto{\pgfqpoint{2.741082in}{2.561620in}}{\pgfqpoint{2.743277in}{2.556321in}}{\pgfqpoint{2.747184in}{2.552414in}}%
\pgfpathcurveto{\pgfqpoint{2.751090in}{2.548507in}}{\pgfqpoint{2.756390in}{2.546312in}}{\pgfqpoint{2.761915in}{2.546312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706859in}{2.589856in}}%
\pgfpathcurveto{\pgfqpoint{2.712384in}{2.589856in}}{\pgfqpoint{2.717684in}{2.592051in}}{\pgfqpoint{2.721590in}{2.595958in}}%
\pgfpathcurveto{\pgfqpoint{2.725497in}{2.599865in}}{\pgfqpoint{2.727692in}{2.605164in}}{\pgfqpoint{2.727692in}{2.610689in}}%
\pgfpathcurveto{\pgfqpoint{2.727692in}{2.616214in}}{\pgfqpoint{2.725497in}{2.621514in}}{\pgfqpoint{2.721590in}{2.625421in}}%
\pgfpathcurveto{\pgfqpoint{2.717684in}{2.629328in}}{\pgfqpoint{2.712384in}{2.631523in}}{\pgfqpoint{2.706859in}{2.631523in}}%
\pgfpathcurveto{\pgfqpoint{2.701334in}{2.631523in}}{\pgfqpoint{2.696034in}{2.629328in}}{\pgfqpoint{2.692128in}{2.625421in}}%
\pgfpathcurveto{\pgfqpoint{2.688221in}{2.621514in}}{\pgfqpoint{2.686026in}{2.616214in}}{\pgfqpoint{2.686026in}{2.610689in}}%
\pgfpathcurveto{\pgfqpoint{2.686026in}{2.605164in}}{\pgfqpoint{2.688221in}{2.599865in}}{\pgfqpoint{2.692128in}{2.595958in}}%
\pgfpathcurveto{\pgfqpoint{2.696034in}{2.592051in}}{\pgfqpoint{2.701334in}{2.589856in}}{\pgfqpoint{2.706859in}{2.589856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762059in}{2.599706in}}%
\pgfpathcurveto{\pgfqpoint{2.767584in}{2.599706in}}{\pgfqpoint{2.772883in}{2.601901in}}{\pgfqpoint{2.776790in}{2.605808in}}%
\pgfpathcurveto{\pgfqpoint{2.780697in}{2.609715in}}{\pgfqpoint{2.782892in}{2.615015in}}{\pgfqpoint{2.782892in}{2.620540in}}%
\pgfpathcurveto{\pgfqpoint{2.782892in}{2.626065in}}{\pgfqpoint{2.780697in}{2.631364in}}{\pgfqpoint{2.776790in}{2.635271in}}%
\pgfpathcurveto{\pgfqpoint{2.772883in}{2.639178in}}{\pgfqpoint{2.767584in}{2.641373in}}{\pgfqpoint{2.762059in}{2.641373in}}%
\pgfpathcurveto{\pgfqpoint{2.756533in}{2.641373in}}{\pgfqpoint{2.751234in}{2.639178in}}{\pgfqpoint{2.747327in}{2.635271in}}%
\pgfpathcurveto{\pgfqpoint{2.743420in}{2.631364in}}{\pgfqpoint{2.741225in}{2.626065in}}{\pgfqpoint{2.741225in}{2.620540in}}%
\pgfpathcurveto{\pgfqpoint{2.741225in}{2.615015in}}{\pgfqpoint{2.743420in}{2.609715in}}{\pgfqpoint{2.747327in}{2.605808in}}%
\pgfpathcurveto{\pgfqpoint{2.751234in}{2.601901in}}{\pgfqpoint{2.756533in}{2.599706in}}{\pgfqpoint{2.762059in}{2.599706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729679in}{2.593307in}}%
\pgfpathcurveto{\pgfqpoint{2.735204in}{2.593307in}}{\pgfqpoint{2.740503in}{2.595502in}}{\pgfqpoint{2.744410in}{2.599409in}}%
\pgfpathcurveto{\pgfqpoint{2.748317in}{2.603316in}}{\pgfqpoint{2.750512in}{2.608615in}}{\pgfqpoint{2.750512in}{2.614140in}}%
\pgfpathcurveto{\pgfqpoint{2.750512in}{2.619665in}}{\pgfqpoint{2.748317in}{2.624965in}}{\pgfqpoint{2.744410in}{2.628872in}}%
\pgfpathcurveto{\pgfqpoint{2.740503in}{2.632778in}}{\pgfqpoint{2.735204in}{2.634974in}}{\pgfqpoint{2.729679in}{2.634974in}}%
\pgfpathcurveto{\pgfqpoint{2.724154in}{2.634974in}}{\pgfqpoint{2.718854in}{2.632778in}}{\pgfqpoint{2.714947in}{2.628872in}}%
\pgfpathcurveto{\pgfqpoint{2.711040in}{2.624965in}}{\pgfqpoint{2.708845in}{2.619665in}}{\pgfqpoint{2.708845in}{2.614140in}}%
\pgfpathcurveto{\pgfqpoint{2.708845in}{2.608615in}}{\pgfqpoint{2.711040in}{2.603316in}}{\pgfqpoint{2.714947in}{2.599409in}}%
\pgfpathcurveto{\pgfqpoint{2.718854in}{2.595502in}}{\pgfqpoint{2.724154in}{2.593307in}}{\pgfqpoint{2.729679in}{2.593307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844543in}{2.351999in}}%
\pgfpathcurveto{\pgfqpoint{2.850068in}{2.351999in}}{\pgfqpoint{2.855368in}{2.354194in}}{\pgfqpoint{2.859275in}{2.358101in}}%
\pgfpathcurveto{\pgfqpoint{2.863181in}{2.362008in}}{\pgfqpoint{2.865376in}{2.367307in}}{\pgfqpoint{2.865376in}{2.372833in}}%
\pgfpathcurveto{\pgfqpoint{2.865376in}{2.378358in}}{\pgfqpoint{2.863181in}{2.383657in}}{\pgfqpoint{2.859275in}{2.387564in}}%
\pgfpathcurveto{\pgfqpoint{2.855368in}{2.391471in}}{\pgfqpoint{2.850068in}{2.393666in}}{\pgfqpoint{2.844543in}{2.393666in}}%
\pgfpathcurveto{\pgfqpoint{2.839018in}{2.393666in}}{\pgfqpoint{2.833719in}{2.391471in}}{\pgfqpoint{2.829812in}{2.387564in}}%
\pgfpathcurveto{\pgfqpoint{2.825905in}{2.383657in}}{\pgfqpoint{2.823710in}{2.378358in}}{\pgfqpoint{2.823710in}{2.372833in}}%
\pgfpathcurveto{\pgfqpoint{2.823710in}{2.367307in}}{\pgfqpoint{2.825905in}{2.362008in}}{\pgfqpoint{2.829812in}{2.358101in}}%
\pgfpathcurveto{\pgfqpoint{2.833719in}{2.354194in}}{\pgfqpoint{2.839018in}{2.351999in}}{\pgfqpoint{2.844543in}{2.351999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794492in}{2.533103in}}%
\pgfpathcurveto{\pgfqpoint{2.800017in}{2.533103in}}{\pgfqpoint{2.805316in}{2.535299in}}{\pgfqpoint{2.809223in}{2.539205in}}%
\pgfpathcurveto{\pgfqpoint{2.813130in}{2.543112in}}{\pgfqpoint{2.815325in}{2.548412in}}{\pgfqpoint{2.815325in}{2.553937in}}%
\pgfpathcurveto{\pgfqpoint{2.815325in}{2.559462in}}{\pgfqpoint{2.813130in}{2.564761in}}{\pgfqpoint{2.809223in}{2.568668in}}%
\pgfpathcurveto{\pgfqpoint{2.805316in}{2.572575in}}{\pgfqpoint{2.800017in}{2.574770in}}{\pgfqpoint{2.794492in}{2.574770in}}%
\pgfpathcurveto{\pgfqpoint{2.788967in}{2.574770in}}{\pgfqpoint{2.783667in}{2.572575in}}{\pgfqpoint{2.779760in}{2.568668in}}%
\pgfpathcurveto{\pgfqpoint{2.775854in}{2.564761in}}{\pgfqpoint{2.773658in}{2.559462in}}{\pgfqpoint{2.773658in}{2.553937in}}%
\pgfpathcurveto{\pgfqpoint{2.773658in}{2.548412in}}{\pgfqpoint{2.775854in}{2.543112in}}{\pgfqpoint{2.779760in}{2.539205in}}%
\pgfpathcurveto{\pgfqpoint{2.783667in}{2.535299in}}{\pgfqpoint{2.788967in}{2.533103in}}{\pgfqpoint{2.794492in}{2.533103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850071in}{2.577343in}}%
\pgfpathcurveto{\pgfqpoint{2.855596in}{2.577343in}}{\pgfqpoint{2.860896in}{2.579538in}}{\pgfqpoint{2.864803in}{2.583445in}}%
\pgfpathcurveto{\pgfqpoint{2.868709in}{2.587351in}}{\pgfqpoint{2.870905in}{2.592651in}}{\pgfqpoint{2.870905in}{2.598176in}}%
\pgfpathcurveto{\pgfqpoint{2.870905in}{2.603701in}}{\pgfqpoint{2.868709in}{2.609001in}}{\pgfqpoint{2.864803in}{2.612907in}}%
\pgfpathcurveto{\pgfqpoint{2.860896in}{2.616814in}}{\pgfqpoint{2.855596in}{2.619009in}}{\pgfqpoint{2.850071in}{2.619009in}}%
\pgfpathcurveto{\pgfqpoint{2.844546in}{2.619009in}}{\pgfqpoint{2.839247in}{2.616814in}}{\pgfqpoint{2.835340in}{2.612907in}}%
\pgfpathcurveto{\pgfqpoint{2.831433in}{2.609001in}}{\pgfqpoint{2.829238in}{2.603701in}}{\pgfqpoint{2.829238in}{2.598176in}}%
\pgfpathcurveto{\pgfqpoint{2.829238in}{2.592651in}}{\pgfqpoint{2.831433in}{2.587351in}}{\pgfqpoint{2.835340in}{2.583445in}}%
\pgfpathcurveto{\pgfqpoint{2.839247in}{2.579538in}}{\pgfqpoint{2.844546in}{2.577343in}}{\pgfqpoint{2.850071in}{2.577343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720596in}{2.585087in}}%
\pgfpathcurveto{\pgfqpoint{2.726121in}{2.585087in}}{\pgfqpoint{2.731421in}{2.587282in}}{\pgfqpoint{2.735328in}{2.591189in}}%
\pgfpathcurveto{\pgfqpoint{2.739235in}{2.595096in}}{\pgfqpoint{2.741430in}{2.600395in}}{\pgfqpoint{2.741430in}{2.605920in}}%
\pgfpathcurveto{\pgfqpoint{2.741430in}{2.611445in}}{\pgfqpoint{2.739235in}{2.616745in}}{\pgfqpoint{2.735328in}{2.620652in}}%
\pgfpathcurveto{\pgfqpoint{2.731421in}{2.624558in}}{\pgfqpoint{2.726121in}{2.626754in}}{\pgfqpoint{2.720596in}{2.626754in}}%
\pgfpathcurveto{\pgfqpoint{2.715071in}{2.626754in}}{\pgfqpoint{2.709772in}{2.624558in}}{\pgfqpoint{2.705865in}{2.620652in}}%
\pgfpathcurveto{\pgfqpoint{2.701958in}{2.616745in}}{\pgfqpoint{2.699763in}{2.611445in}}{\pgfqpoint{2.699763in}{2.605920in}}%
\pgfpathcurveto{\pgfqpoint{2.699763in}{2.600395in}}{\pgfqpoint{2.701958in}{2.595096in}}{\pgfqpoint{2.705865in}{2.591189in}}%
\pgfpathcurveto{\pgfqpoint{2.709772in}{2.587282in}}{\pgfqpoint{2.715071in}{2.585087in}}{\pgfqpoint{2.720596in}{2.585087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748448in}{2.560843in}}%
\pgfpathcurveto{\pgfqpoint{2.753973in}{2.560843in}}{\pgfqpoint{2.759272in}{2.563038in}}{\pgfqpoint{2.763179in}{2.566945in}}%
\pgfpathcurveto{\pgfqpoint{2.767086in}{2.570852in}}{\pgfqpoint{2.769281in}{2.576151in}}{\pgfqpoint{2.769281in}{2.581676in}}%
\pgfpathcurveto{\pgfqpoint{2.769281in}{2.587201in}}{\pgfqpoint{2.767086in}{2.592501in}}{\pgfqpoint{2.763179in}{2.596408in}}%
\pgfpathcurveto{\pgfqpoint{2.759272in}{2.600314in}}{\pgfqpoint{2.753973in}{2.602509in}}{\pgfqpoint{2.748448in}{2.602509in}}%
\pgfpathcurveto{\pgfqpoint{2.742923in}{2.602509in}}{\pgfqpoint{2.737623in}{2.600314in}}{\pgfqpoint{2.733716in}{2.596408in}}%
\pgfpathcurveto{\pgfqpoint{2.729810in}{2.592501in}}{\pgfqpoint{2.727614in}{2.587201in}}{\pgfqpoint{2.727614in}{2.581676in}}%
\pgfpathcurveto{\pgfqpoint{2.727614in}{2.576151in}}{\pgfqpoint{2.729810in}{2.570852in}}{\pgfqpoint{2.733716in}{2.566945in}}%
\pgfpathcurveto{\pgfqpoint{2.737623in}{2.563038in}}{\pgfqpoint{2.742923in}{2.560843in}}{\pgfqpoint{2.748448in}{2.560843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718303in}{2.619642in}}%
\pgfpathcurveto{\pgfqpoint{2.723828in}{2.619642in}}{\pgfqpoint{2.729128in}{2.621837in}}{\pgfqpoint{2.733035in}{2.625744in}}%
\pgfpathcurveto{\pgfqpoint{2.736941in}{2.629651in}}{\pgfqpoint{2.739137in}{2.634951in}}{\pgfqpoint{2.739137in}{2.640476in}}%
\pgfpathcurveto{\pgfqpoint{2.739137in}{2.646001in}}{\pgfqpoint{2.736941in}{2.651300in}}{\pgfqpoint{2.733035in}{2.655207in}}%
\pgfpathcurveto{\pgfqpoint{2.729128in}{2.659114in}}{\pgfqpoint{2.723828in}{2.661309in}}{\pgfqpoint{2.718303in}{2.661309in}}%
\pgfpathcurveto{\pgfqpoint{2.712778in}{2.661309in}}{\pgfqpoint{2.707479in}{2.659114in}}{\pgfqpoint{2.703572in}{2.655207in}}%
\pgfpathcurveto{\pgfqpoint{2.699665in}{2.651300in}}{\pgfqpoint{2.697470in}{2.646001in}}{\pgfqpoint{2.697470in}{2.640476in}}%
\pgfpathcurveto{\pgfqpoint{2.697470in}{2.634951in}}{\pgfqpoint{2.699665in}{2.629651in}}{\pgfqpoint{2.703572in}{2.625744in}}%
\pgfpathcurveto{\pgfqpoint{2.707479in}{2.621837in}}{\pgfqpoint{2.712778in}{2.619642in}}{\pgfqpoint{2.718303in}{2.619642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742405in}{2.596212in}}%
\pgfpathcurveto{\pgfqpoint{2.747930in}{2.596212in}}{\pgfqpoint{2.753230in}{2.598407in}}{\pgfqpoint{2.757137in}{2.602314in}}%
\pgfpathcurveto{\pgfqpoint{2.761043in}{2.606220in}}{\pgfqpoint{2.763239in}{2.611520in}}{\pgfqpoint{2.763239in}{2.617045in}}%
\pgfpathcurveto{\pgfqpoint{2.763239in}{2.622570in}}{\pgfqpoint{2.761043in}{2.627869in}}{\pgfqpoint{2.757137in}{2.631776in}}%
\pgfpathcurveto{\pgfqpoint{2.753230in}{2.635683in}}{\pgfqpoint{2.747930in}{2.637878in}}{\pgfqpoint{2.742405in}{2.637878in}}%
\pgfpathcurveto{\pgfqpoint{2.736880in}{2.637878in}}{\pgfqpoint{2.731581in}{2.635683in}}{\pgfqpoint{2.727674in}{2.631776in}}%
\pgfpathcurveto{\pgfqpoint{2.723767in}{2.627869in}}{\pgfqpoint{2.721572in}{2.622570in}}{\pgfqpoint{2.721572in}{2.617045in}}%
\pgfpathcurveto{\pgfqpoint{2.721572in}{2.611520in}}{\pgfqpoint{2.723767in}{2.606220in}}{\pgfqpoint{2.727674in}{2.602314in}}%
\pgfpathcurveto{\pgfqpoint{2.731581in}{2.598407in}}{\pgfqpoint{2.736880in}{2.596212in}}{\pgfqpoint{2.742405in}{2.596212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802512in}{2.587838in}}%
\pgfpathcurveto{\pgfqpoint{2.808038in}{2.587838in}}{\pgfqpoint{2.813337in}{2.590033in}}{\pgfqpoint{2.817244in}{2.593940in}}%
\pgfpathcurveto{\pgfqpoint{2.821151in}{2.597847in}}{\pgfqpoint{2.823346in}{2.603146in}}{\pgfqpoint{2.823346in}{2.608671in}}%
\pgfpathcurveto{\pgfqpoint{2.823346in}{2.614196in}}{\pgfqpoint{2.821151in}{2.619496in}}{\pgfqpoint{2.817244in}{2.623403in}}%
\pgfpathcurveto{\pgfqpoint{2.813337in}{2.627310in}}{\pgfqpoint{2.808038in}{2.629505in}}{\pgfqpoint{2.802512in}{2.629505in}}%
\pgfpathcurveto{\pgfqpoint{2.796987in}{2.629505in}}{\pgfqpoint{2.791688in}{2.627310in}}{\pgfqpoint{2.787781in}{2.623403in}}%
\pgfpathcurveto{\pgfqpoint{2.783874in}{2.619496in}}{\pgfqpoint{2.781679in}{2.614196in}}{\pgfqpoint{2.781679in}{2.608671in}}%
\pgfpathcurveto{\pgfqpoint{2.781679in}{2.603146in}}{\pgfqpoint{2.783874in}{2.597847in}}{\pgfqpoint{2.787781in}{2.593940in}}%
\pgfpathcurveto{\pgfqpoint{2.791688in}{2.590033in}}{\pgfqpoint{2.796987in}{2.587838in}}{\pgfqpoint{2.802512in}{2.587838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713140in}{2.567712in}}%
\pgfpathcurveto{\pgfqpoint{2.718665in}{2.567712in}}{\pgfqpoint{2.723964in}{2.569908in}}{\pgfqpoint{2.727871in}{2.573814in}}%
\pgfpathcurveto{\pgfqpoint{2.731778in}{2.577721in}}{\pgfqpoint{2.733973in}{2.583021in}}{\pgfqpoint{2.733973in}{2.588546in}}%
\pgfpathcurveto{\pgfqpoint{2.733973in}{2.594071in}}{\pgfqpoint{2.731778in}{2.599370in}}{\pgfqpoint{2.727871in}{2.603277in}}%
\pgfpathcurveto{\pgfqpoint{2.723964in}{2.607184in}}{\pgfqpoint{2.718665in}{2.609379in}}{\pgfqpoint{2.713140in}{2.609379in}}%
\pgfpathcurveto{\pgfqpoint{2.707614in}{2.609379in}}{\pgfqpoint{2.702315in}{2.607184in}}{\pgfqpoint{2.698408in}{2.603277in}}%
\pgfpathcurveto{\pgfqpoint{2.694501in}{2.599370in}}{\pgfqpoint{2.692306in}{2.594071in}}{\pgfqpoint{2.692306in}{2.588546in}}%
\pgfpathcurveto{\pgfqpoint{2.692306in}{2.583021in}}{\pgfqpoint{2.694501in}{2.577721in}}{\pgfqpoint{2.698408in}{2.573814in}}%
\pgfpathcurveto{\pgfqpoint{2.702315in}{2.569908in}}{\pgfqpoint{2.707614in}{2.567712in}}{\pgfqpoint{2.713140in}{2.567712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811713in}{2.591242in}}%
\pgfpathcurveto{\pgfqpoint{2.817238in}{2.591242in}}{\pgfqpoint{2.822538in}{2.593437in}}{\pgfqpoint{2.826444in}{2.597344in}}%
\pgfpathcurveto{\pgfqpoint{2.830351in}{2.601251in}}{\pgfqpoint{2.832546in}{2.606550in}}{\pgfqpoint{2.832546in}{2.612075in}}%
\pgfpathcurveto{\pgfqpoint{2.832546in}{2.617600in}}{\pgfqpoint{2.830351in}{2.622900in}}{\pgfqpoint{2.826444in}{2.626807in}}%
\pgfpathcurveto{\pgfqpoint{2.822538in}{2.630714in}}{\pgfqpoint{2.817238in}{2.632909in}}{\pgfqpoint{2.811713in}{2.632909in}}%
\pgfpathcurveto{\pgfqpoint{2.806188in}{2.632909in}}{\pgfqpoint{2.800888in}{2.630714in}}{\pgfqpoint{2.796982in}{2.626807in}}%
\pgfpathcurveto{\pgfqpoint{2.793075in}{2.622900in}}{\pgfqpoint{2.790880in}{2.617600in}}{\pgfqpoint{2.790880in}{2.612075in}}%
\pgfpathcurveto{\pgfqpoint{2.790880in}{2.606550in}}{\pgfqpoint{2.793075in}{2.601251in}}{\pgfqpoint{2.796982in}{2.597344in}}%
\pgfpathcurveto{\pgfqpoint{2.800888in}{2.593437in}}{\pgfqpoint{2.806188in}{2.591242in}}{\pgfqpoint{2.811713in}{2.591242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805703in}{2.585099in}}%
\pgfpathcurveto{\pgfqpoint{2.811228in}{2.585099in}}{\pgfqpoint{2.816528in}{2.587295in}}{\pgfqpoint{2.820435in}{2.591201in}}%
\pgfpathcurveto{\pgfqpoint{2.824342in}{2.595108in}}{\pgfqpoint{2.826537in}{2.600408in}}{\pgfqpoint{2.826537in}{2.605933in}}%
\pgfpathcurveto{\pgfqpoint{2.826537in}{2.611458in}}{\pgfqpoint{2.824342in}{2.616757in}}{\pgfqpoint{2.820435in}{2.620664in}}%
\pgfpathcurveto{\pgfqpoint{2.816528in}{2.624571in}}{\pgfqpoint{2.811228in}{2.626766in}}{\pgfqpoint{2.805703in}{2.626766in}}%
\pgfpathcurveto{\pgfqpoint{2.800178in}{2.626766in}}{\pgfqpoint{2.794879in}{2.624571in}}{\pgfqpoint{2.790972in}{2.620664in}}%
\pgfpathcurveto{\pgfqpoint{2.787065in}{2.616757in}}{\pgfqpoint{2.784870in}{2.611458in}}{\pgfqpoint{2.784870in}{2.605933in}}%
\pgfpathcurveto{\pgfqpoint{2.784870in}{2.600408in}}{\pgfqpoint{2.787065in}{2.595108in}}{\pgfqpoint{2.790972in}{2.591201in}}%
\pgfpathcurveto{\pgfqpoint{2.794879in}{2.587295in}}{\pgfqpoint{2.800178in}{2.585099in}}{\pgfqpoint{2.805703in}{2.585099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844747in}{2.567975in}}%
\pgfpathcurveto{\pgfqpoint{2.850272in}{2.567975in}}{\pgfqpoint{2.855571in}{2.570170in}}{\pgfqpoint{2.859478in}{2.574077in}}%
\pgfpathcurveto{\pgfqpoint{2.863385in}{2.577984in}}{\pgfqpoint{2.865580in}{2.583283in}}{\pgfqpoint{2.865580in}{2.588808in}}%
\pgfpathcurveto{\pgfqpoint{2.865580in}{2.594333in}}{\pgfqpoint{2.863385in}{2.599633in}}{\pgfqpoint{2.859478in}{2.603540in}}%
\pgfpathcurveto{\pgfqpoint{2.855571in}{2.607446in}}{\pgfqpoint{2.850272in}{2.609641in}}{\pgfqpoint{2.844747in}{2.609641in}}%
\pgfpathcurveto{\pgfqpoint{2.839221in}{2.609641in}}{\pgfqpoint{2.833922in}{2.607446in}}{\pgfqpoint{2.830015in}{2.603540in}}%
\pgfpathcurveto{\pgfqpoint{2.826108in}{2.599633in}}{\pgfqpoint{2.823913in}{2.594333in}}{\pgfqpoint{2.823913in}{2.588808in}}%
\pgfpathcurveto{\pgfqpoint{2.823913in}{2.583283in}}{\pgfqpoint{2.826108in}{2.577984in}}{\pgfqpoint{2.830015in}{2.574077in}}%
\pgfpathcurveto{\pgfqpoint{2.833922in}{2.570170in}}{\pgfqpoint{2.839221in}{2.567975in}}{\pgfqpoint{2.844747in}{2.567975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794774in}{2.626365in}}%
\pgfpathcurveto{\pgfqpoint{2.800299in}{2.626365in}}{\pgfqpoint{2.805599in}{2.628561in}}{\pgfqpoint{2.809506in}{2.632467in}}%
\pgfpathcurveto{\pgfqpoint{2.813412in}{2.636374in}}{\pgfqpoint{2.815607in}{2.641674in}}{\pgfqpoint{2.815607in}{2.647199in}}%
\pgfpathcurveto{\pgfqpoint{2.815607in}{2.652724in}}{\pgfqpoint{2.813412in}{2.658023in}}{\pgfqpoint{2.809506in}{2.661930in}}%
\pgfpathcurveto{\pgfqpoint{2.805599in}{2.665837in}}{\pgfqpoint{2.800299in}{2.668032in}}{\pgfqpoint{2.794774in}{2.668032in}}%
\pgfpathcurveto{\pgfqpoint{2.789249in}{2.668032in}}{\pgfqpoint{2.783950in}{2.665837in}}{\pgfqpoint{2.780043in}{2.661930in}}%
\pgfpathcurveto{\pgfqpoint{2.776136in}{2.658023in}}{\pgfqpoint{2.773941in}{2.652724in}}{\pgfqpoint{2.773941in}{2.647199in}}%
\pgfpathcurveto{\pgfqpoint{2.773941in}{2.641674in}}{\pgfqpoint{2.776136in}{2.636374in}}{\pgfqpoint{2.780043in}{2.632467in}}%
\pgfpathcurveto{\pgfqpoint{2.783950in}{2.628561in}}{\pgfqpoint{2.789249in}{2.626365in}}{\pgfqpoint{2.794774in}{2.626365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829023in}{2.559081in}}%
\pgfpathcurveto{\pgfqpoint{2.834548in}{2.559081in}}{\pgfqpoint{2.839848in}{2.561276in}}{\pgfqpoint{2.843755in}{2.565183in}}%
\pgfpathcurveto{\pgfqpoint{2.847661in}{2.569090in}}{\pgfqpoint{2.849857in}{2.574390in}}{\pgfqpoint{2.849857in}{2.579915in}}%
\pgfpathcurveto{\pgfqpoint{2.849857in}{2.585440in}}{\pgfqpoint{2.847661in}{2.590739in}}{\pgfqpoint{2.843755in}{2.594646in}}%
\pgfpathcurveto{\pgfqpoint{2.839848in}{2.598553in}}{\pgfqpoint{2.834548in}{2.600748in}}{\pgfqpoint{2.829023in}{2.600748in}}%
\pgfpathcurveto{\pgfqpoint{2.823498in}{2.600748in}}{\pgfqpoint{2.818199in}{2.598553in}}{\pgfqpoint{2.814292in}{2.594646in}}%
\pgfpathcurveto{\pgfqpoint{2.810385in}{2.590739in}}{\pgfqpoint{2.808190in}{2.585440in}}{\pgfqpoint{2.808190in}{2.579915in}}%
\pgfpathcurveto{\pgfqpoint{2.808190in}{2.574390in}}{\pgfqpoint{2.810385in}{2.569090in}}{\pgfqpoint{2.814292in}{2.565183in}}%
\pgfpathcurveto{\pgfqpoint{2.818199in}{2.561276in}}{\pgfqpoint{2.823498in}{2.559081in}}{\pgfqpoint{2.829023in}{2.559081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172689in}{2.292291in}}%
\pgfpathcurveto{\pgfqpoint{2.178214in}{2.292291in}}{\pgfqpoint{2.183513in}{2.294486in}}{\pgfqpoint{2.187420in}{2.298393in}}%
\pgfpathcurveto{\pgfqpoint{2.191327in}{2.302300in}}{\pgfqpoint{2.193522in}{2.307599in}}{\pgfqpoint{2.193522in}{2.313124in}}%
\pgfpathcurveto{\pgfqpoint{2.193522in}{2.318650in}}{\pgfqpoint{2.191327in}{2.323949in}}{\pgfqpoint{2.187420in}{2.327856in}}%
\pgfpathcurveto{\pgfqpoint{2.183513in}{2.331763in}}{\pgfqpoint{2.178214in}{2.333958in}}{\pgfqpoint{2.172689in}{2.333958in}}%
\pgfpathcurveto{\pgfqpoint{2.167164in}{2.333958in}}{\pgfqpoint{2.161864in}{2.331763in}}{\pgfqpoint{2.157957in}{2.327856in}}%
\pgfpathcurveto{\pgfqpoint{2.154051in}{2.323949in}}{\pgfqpoint{2.151855in}{2.318650in}}{\pgfqpoint{2.151855in}{2.313124in}}%
\pgfpathcurveto{\pgfqpoint{2.151855in}{2.307599in}}{\pgfqpoint{2.154051in}{2.302300in}}{\pgfqpoint{2.157957in}{2.298393in}}%
\pgfpathcurveto{\pgfqpoint{2.161864in}{2.294486in}}{\pgfqpoint{2.167164in}{2.292291in}}{\pgfqpoint{2.172689in}{2.292291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767074in}{2.528612in}}%
\pgfpathcurveto{\pgfqpoint{2.772599in}{2.528612in}}{\pgfqpoint{2.777899in}{2.530807in}}{\pgfqpoint{2.781806in}{2.534714in}}%
\pgfpathcurveto{\pgfqpoint{2.785713in}{2.538621in}}{\pgfqpoint{2.787908in}{2.543920in}}{\pgfqpoint{2.787908in}{2.549445in}}%
\pgfpathcurveto{\pgfqpoint{2.787908in}{2.554970in}}{\pgfqpoint{2.785713in}{2.560270in}}{\pgfqpoint{2.781806in}{2.564177in}}%
\pgfpathcurveto{\pgfqpoint{2.777899in}{2.568083in}}{\pgfqpoint{2.772599in}{2.570279in}}{\pgfqpoint{2.767074in}{2.570279in}}%
\pgfpathcurveto{\pgfqpoint{2.761549in}{2.570279in}}{\pgfqpoint{2.756250in}{2.568083in}}{\pgfqpoint{2.752343in}{2.564177in}}%
\pgfpathcurveto{\pgfqpoint{2.748436in}{2.560270in}}{\pgfqpoint{2.746241in}{2.554970in}}{\pgfqpoint{2.746241in}{2.549445in}}%
\pgfpathcurveto{\pgfqpoint{2.746241in}{2.543920in}}{\pgfqpoint{2.748436in}{2.538621in}}{\pgfqpoint{2.752343in}{2.534714in}}%
\pgfpathcurveto{\pgfqpoint{2.756250in}{2.530807in}}{\pgfqpoint{2.761549in}{2.528612in}}{\pgfqpoint{2.767074in}{2.528612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792393in}{2.565369in}}%
\pgfpathcurveto{\pgfqpoint{2.797918in}{2.565369in}}{\pgfqpoint{2.803217in}{2.567564in}}{\pgfqpoint{2.807124in}{2.571471in}}%
\pgfpathcurveto{\pgfqpoint{2.811031in}{2.575378in}}{\pgfqpoint{2.813226in}{2.580677in}}{\pgfqpoint{2.813226in}{2.586203in}}%
\pgfpathcurveto{\pgfqpoint{2.813226in}{2.591728in}}{\pgfqpoint{2.811031in}{2.597027in}}{\pgfqpoint{2.807124in}{2.600934in}}%
\pgfpathcurveto{\pgfqpoint{2.803217in}{2.604841in}}{\pgfqpoint{2.797918in}{2.607036in}}{\pgfqpoint{2.792393in}{2.607036in}}%
\pgfpathcurveto{\pgfqpoint{2.786868in}{2.607036in}}{\pgfqpoint{2.781568in}{2.604841in}}{\pgfqpoint{2.777661in}{2.600934in}}%
\pgfpathcurveto{\pgfqpoint{2.773755in}{2.597027in}}{\pgfqpoint{2.771560in}{2.591728in}}{\pgfqpoint{2.771560in}{2.586203in}}%
\pgfpathcurveto{\pgfqpoint{2.771560in}{2.580677in}}{\pgfqpoint{2.773755in}{2.575378in}}{\pgfqpoint{2.777661in}{2.571471in}}%
\pgfpathcurveto{\pgfqpoint{2.781568in}{2.567564in}}{\pgfqpoint{2.786868in}{2.565369in}}{\pgfqpoint{2.792393in}{2.565369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776377in}{2.590614in}}%
\pgfpathcurveto{\pgfqpoint{2.781902in}{2.590614in}}{\pgfqpoint{2.787202in}{2.592809in}}{\pgfqpoint{2.791108in}{2.596716in}}%
\pgfpathcurveto{\pgfqpoint{2.795015in}{2.600623in}}{\pgfqpoint{2.797210in}{2.605922in}}{\pgfqpoint{2.797210in}{2.611447in}}%
\pgfpathcurveto{\pgfqpoint{2.797210in}{2.616972in}}{\pgfqpoint{2.795015in}{2.622272in}}{\pgfqpoint{2.791108in}{2.626179in}}%
\pgfpathcurveto{\pgfqpoint{2.787202in}{2.630086in}}{\pgfqpoint{2.781902in}{2.632281in}}{\pgfqpoint{2.776377in}{2.632281in}}%
\pgfpathcurveto{\pgfqpoint{2.770852in}{2.632281in}}{\pgfqpoint{2.765553in}{2.630086in}}{\pgfqpoint{2.761646in}{2.626179in}}%
\pgfpathcurveto{\pgfqpoint{2.757739in}{2.622272in}}{\pgfqpoint{2.755544in}{2.616972in}}{\pgfqpoint{2.755544in}{2.611447in}}%
\pgfpathcurveto{\pgfqpoint{2.755544in}{2.605922in}}{\pgfqpoint{2.757739in}{2.600623in}}{\pgfqpoint{2.761646in}{2.596716in}}%
\pgfpathcurveto{\pgfqpoint{2.765553in}{2.592809in}}{\pgfqpoint{2.770852in}{2.590614in}}{\pgfqpoint{2.776377in}{2.590614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815825in}{2.569430in}}%
\pgfpathcurveto{\pgfqpoint{2.821350in}{2.569430in}}{\pgfqpoint{2.826649in}{2.571625in}}{\pgfqpoint{2.830556in}{2.575532in}}%
\pgfpathcurveto{\pgfqpoint{2.834463in}{2.579438in}}{\pgfqpoint{2.836658in}{2.584738in}}{\pgfqpoint{2.836658in}{2.590263in}}%
\pgfpathcurveto{\pgfqpoint{2.836658in}{2.595788in}}{\pgfqpoint{2.834463in}{2.601088in}}{\pgfqpoint{2.830556in}{2.604994in}}%
\pgfpathcurveto{\pgfqpoint{2.826649in}{2.608901in}}{\pgfqpoint{2.821350in}{2.611096in}}{\pgfqpoint{2.815825in}{2.611096in}}%
\pgfpathcurveto{\pgfqpoint{2.810300in}{2.611096in}}{\pgfqpoint{2.805000in}{2.608901in}}{\pgfqpoint{2.801093in}{2.604994in}}%
\pgfpathcurveto{\pgfqpoint{2.797186in}{2.601088in}}{\pgfqpoint{2.794991in}{2.595788in}}{\pgfqpoint{2.794991in}{2.590263in}}%
\pgfpathcurveto{\pgfqpoint{2.794991in}{2.584738in}}{\pgfqpoint{2.797186in}{2.579438in}}{\pgfqpoint{2.801093in}{2.575532in}}%
\pgfpathcurveto{\pgfqpoint{2.805000in}{2.571625in}}{\pgfqpoint{2.810300in}{2.569430in}}{\pgfqpoint{2.815825in}{2.569430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782168in}{2.594471in}}%
\pgfpathcurveto{\pgfqpoint{2.787693in}{2.594471in}}{\pgfqpoint{2.792993in}{2.596666in}}{\pgfqpoint{2.796900in}{2.600573in}}%
\pgfpathcurveto{\pgfqpoint{2.800807in}{2.604480in}}{\pgfqpoint{2.803002in}{2.609779in}}{\pgfqpoint{2.803002in}{2.615305in}}%
\pgfpathcurveto{\pgfqpoint{2.803002in}{2.620830in}}{\pgfqpoint{2.800807in}{2.626129in}}{\pgfqpoint{2.796900in}{2.630036in}}%
\pgfpathcurveto{\pgfqpoint{2.792993in}{2.633943in}}{\pgfqpoint{2.787693in}{2.636138in}}{\pgfqpoint{2.782168in}{2.636138in}}%
\pgfpathcurveto{\pgfqpoint{2.776643in}{2.636138in}}{\pgfqpoint{2.771344in}{2.633943in}}{\pgfqpoint{2.767437in}{2.630036in}}%
\pgfpathcurveto{\pgfqpoint{2.763530in}{2.626129in}}{\pgfqpoint{2.761335in}{2.620830in}}{\pgfqpoint{2.761335in}{2.615305in}}%
\pgfpathcurveto{\pgfqpoint{2.761335in}{2.609779in}}{\pgfqpoint{2.763530in}{2.604480in}}{\pgfqpoint{2.767437in}{2.600573in}}%
\pgfpathcurveto{\pgfqpoint{2.771344in}{2.596666in}}{\pgfqpoint{2.776643in}{2.594471in}}{\pgfqpoint{2.782168in}{2.594471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789064in}{2.592973in}}%
\pgfpathcurveto{\pgfqpoint{2.794589in}{2.592973in}}{\pgfqpoint{2.799889in}{2.595169in}}{\pgfqpoint{2.803796in}{2.599075in}}%
\pgfpathcurveto{\pgfqpoint{2.807702in}{2.602982in}}{\pgfqpoint{2.809897in}{2.608282in}}{\pgfqpoint{2.809897in}{2.613807in}}%
\pgfpathcurveto{\pgfqpoint{2.809897in}{2.619332in}}{\pgfqpoint{2.807702in}{2.624631in}}{\pgfqpoint{2.803796in}{2.628538in}}%
\pgfpathcurveto{\pgfqpoint{2.799889in}{2.632445in}}{\pgfqpoint{2.794589in}{2.634640in}}{\pgfqpoint{2.789064in}{2.634640in}}%
\pgfpathcurveto{\pgfqpoint{2.783539in}{2.634640in}}{\pgfqpoint{2.778240in}{2.632445in}}{\pgfqpoint{2.774333in}{2.628538in}}%
\pgfpathcurveto{\pgfqpoint{2.770426in}{2.624631in}}{\pgfqpoint{2.768231in}{2.619332in}}{\pgfqpoint{2.768231in}{2.613807in}}%
\pgfpathcurveto{\pgfqpoint{2.768231in}{2.608282in}}{\pgfqpoint{2.770426in}{2.602982in}}{\pgfqpoint{2.774333in}{2.599075in}}%
\pgfpathcurveto{\pgfqpoint{2.778240in}{2.595169in}}{\pgfqpoint{2.783539in}{2.592973in}}{\pgfqpoint{2.789064in}{2.592973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811130in}{2.586015in}}%
\pgfpathcurveto{\pgfqpoint{2.816655in}{2.586015in}}{\pgfqpoint{2.821955in}{2.588210in}}{\pgfqpoint{2.825861in}{2.592117in}}%
\pgfpathcurveto{\pgfqpoint{2.829768in}{2.596023in}}{\pgfqpoint{2.831963in}{2.601323in}}{\pgfqpoint{2.831963in}{2.606848in}}%
\pgfpathcurveto{\pgfqpoint{2.831963in}{2.612373in}}{\pgfqpoint{2.829768in}{2.617673in}}{\pgfqpoint{2.825861in}{2.621579in}}%
\pgfpathcurveto{\pgfqpoint{2.821955in}{2.625486in}}{\pgfqpoint{2.816655in}{2.627681in}}{\pgfqpoint{2.811130in}{2.627681in}}%
\pgfpathcurveto{\pgfqpoint{2.805605in}{2.627681in}}{\pgfqpoint{2.800305in}{2.625486in}}{\pgfqpoint{2.796399in}{2.621579in}}%
\pgfpathcurveto{\pgfqpoint{2.792492in}{2.617673in}}{\pgfqpoint{2.790297in}{2.612373in}}{\pgfqpoint{2.790297in}{2.606848in}}%
\pgfpathcurveto{\pgfqpoint{2.790297in}{2.601323in}}{\pgfqpoint{2.792492in}{2.596023in}}{\pgfqpoint{2.796399in}{2.592117in}}%
\pgfpathcurveto{\pgfqpoint{2.800305in}{2.588210in}}{\pgfqpoint{2.805605in}{2.586015in}}{\pgfqpoint{2.811130in}{2.586015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755585in}{2.584462in}}%
\pgfpathcurveto{\pgfqpoint{2.761110in}{2.584462in}}{\pgfqpoint{2.766410in}{2.586657in}}{\pgfqpoint{2.770317in}{2.590564in}}%
\pgfpathcurveto{\pgfqpoint{2.774224in}{2.594471in}}{\pgfqpoint{2.776419in}{2.599770in}}{\pgfqpoint{2.776419in}{2.605295in}}%
\pgfpathcurveto{\pgfqpoint{2.776419in}{2.610821in}}{\pgfqpoint{2.774224in}{2.616120in}}{\pgfqpoint{2.770317in}{2.620027in}}%
\pgfpathcurveto{\pgfqpoint{2.766410in}{2.623934in}}{\pgfqpoint{2.761110in}{2.626129in}}{\pgfqpoint{2.755585in}{2.626129in}}%
\pgfpathcurveto{\pgfqpoint{2.750060in}{2.626129in}}{\pgfqpoint{2.744761in}{2.623934in}}{\pgfqpoint{2.740854in}{2.620027in}}%
\pgfpathcurveto{\pgfqpoint{2.736947in}{2.616120in}}{\pgfqpoint{2.734752in}{2.610821in}}{\pgfqpoint{2.734752in}{2.605295in}}%
\pgfpathcurveto{\pgfqpoint{2.734752in}{2.599770in}}{\pgfqpoint{2.736947in}{2.594471in}}{\pgfqpoint{2.740854in}{2.590564in}}%
\pgfpathcurveto{\pgfqpoint{2.744761in}{2.586657in}}{\pgfqpoint{2.750060in}{2.584462in}}{\pgfqpoint{2.755585in}{2.584462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834809in}{2.571853in}}%
\pgfpathcurveto{\pgfqpoint{2.840334in}{2.571853in}}{\pgfqpoint{2.845634in}{2.574048in}}{\pgfqpoint{2.849540in}{2.577955in}}%
\pgfpathcurveto{\pgfqpoint{2.853447in}{2.581862in}}{\pgfqpoint{2.855642in}{2.587161in}}{\pgfqpoint{2.855642in}{2.592686in}}%
\pgfpathcurveto{\pgfqpoint{2.855642in}{2.598211in}}{\pgfqpoint{2.853447in}{2.603511in}}{\pgfqpoint{2.849540in}{2.607418in}}%
\pgfpathcurveto{\pgfqpoint{2.845634in}{2.611325in}}{\pgfqpoint{2.840334in}{2.613520in}}{\pgfqpoint{2.834809in}{2.613520in}}%
\pgfpathcurveto{\pgfqpoint{2.829284in}{2.613520in}}{\pgfqpoint{2.823984in}{2.611325in}}{\pgfqpoint{2.820078in}{2.607418in}}%
\pgfpathcurveto{\pgfqpoint{2.816171in}{2.603511in}}{\pgfqpoint{2.813976in}{2.598211in}}{\pgfqpoint{2.813976in}{2.592686in}}%
\pgfpathcurveto{\pgfqpoint{2.813976in}{2.587161in}}{\pgfqpoint{2.816171in}{2.581862in}}{\pgfqpoint{2.820078in}{2.577955in}}%
\pgfpathcurveto{\pgfqpoint{2.823984in}{2.574048in}}{\pgfqpoint{2.829284in}{2.571853in}}{\pgfqpoint{2.834809in}{2.571853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760396in}{2.585671in}}%
\pgfpathcurveto{\pgfqpoint{2.765921in}{2.585671in}}{\pgfqpoint{2.771221in}{2.587866in}}{\pgfqpoint{2.775128in}{2.591773in}}%
\pgfpathcurveto{\pgfqpoint{2.779035in}{2.595680in}}{\pgfqpoint{2.781230in}{2.600979in}}{\pgfqpoint{2.781230in}{2.606504in}}%
\pgfpathcurveto{\pgfqpoint{2.781230in}{2.612029in}}{\pgfqpoint{2.779035in}{2.617329in}}{\pgfqpoint{2.775128in}{2.621236in}}%
\pgfpathcurveto{\pgfqpoint{2.771221in}{2.625142in}}{\pgfqpoint{2.765921in}{2.627338in}}{\pgfqpoint{2.760396in}{2.627338in}}%
\pgfpathcurveto{\pgfqpoint{2.754871in}{2.627338in}}{\pgfqpoint{2.749572in}{2.625142in}}{\pgfqpoint{2.745665in}{2.621236in}}%
\pgfpathcurveto{\pgfqpoint{2.741758in}{2.617329in}}{\pgfqpoint{2.739563in}{2.612029in}}{\pgfqpoint{2.739563in}{2.606504in}}%
\pgfpathcurveto{\pgfqpoint{2.739563in}{2.600979in}}{\pgfqpoint{2.741758in}{2.595680in}}{\pgfqpoint{2.745665in}{2.591773in}}%
\pgfpathcurveto{\pgfqpoint{2.749572in}{2.587866in}}{\pgfqpoint{2.754871in}{2.585671in}}{\pgfqpoint{2.760396in}{2.585671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770592in}{2.573177in}}%
\pgfpathcurveto{\pgfqpoint{2.776117in}{2.573177in}}{\pgfqpoint{2.781417in}{2.575373in}}{\pgfqpoint{2.785324in}{2.579279in}}%
\pgfpathcurveto{\pgfqpoint{2.789231in}{2.583186in}}{\pgfqpoint{2.791426in}{2.588486in}}{\pgfqpoint{2.791426in}{2.594011in}}%
\pgfpathcurveto{\pgfqpoint{2.791426in}{2.599536in}}{\pgfqpoint{2.789231in}{2.604835in}}{\pgfqpoint{2.785324in}{2.608742in}}%
\pgfpathcurveto{\pgfqpoint{2.781417in}{2.612649in}}{\pgfqpoint{2.776117in}{2.614844in}}{\pgfqpoint{2.770592in}{2.614844in}}%
\pgfpathcurveto{\pgfqpoint{2.765067in}{2.614844in}}{\pgfqpoint{2.759768in}{2.612649in}}{\pgfqpoint{2.755861in}{2.608742in}}%
\pgfpathcurveto{\pgfqpoint{2.751954in}{2.604835in}}{\pgfqpoint{2.749759in}{2.599536in}}{\pgfqpoint{2.749759in}{2.594011in}}%
\pgfpathcurveto{\pgfqpoint{2.749759in}{2.588486in}}{\pgfqpoint{2.751954in}{2.583186in}}{\pgfqpoint{2.755861in}{2.579279in}}%
\pgfpathcurveto{\pgfqpoint{2.759768in}{2.575373in}}{\pgfqpoint{2.765067in}{2.573177in}}{\pgfqpoint{2.770592in}{2.573177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786412in}{2.565162in}}%
\pgfpathcurveto{\pgfqpoint{2.791937in}{2.565162in}}{\pgfqpoint{2.797236in}{2.567357in}}{\pgfqpoint{2.801143in}{2.571264in}}%
\pgfpathcurveto{\pgfqpoint{2.805050in}{2.575170in}}{\pgfqpoint{2.807245in}{2.580470in}}{\pgfqpoint{2.807245in}{2.585995in}}%
\pgfpathcurveto{\pgfqpoint{2.807245in}{2.591520in}}{\pgfqpoint{2.805050in}{2.596820in}}{\pgfqpoint{2.801143in}{2.600726in}}%
\pgfpathcurveto{\pgfqpoint{2.797236in}{2.604633in}}{\pgfqpoint{2.791937in}{2.606828in}}{\pgfqpoint{2.786412in}{2.606828in}}%
\pgfpathcurveto{\pgfqpoint{2.780887in}{2.606828in}}{\pgfqpoint{2.775587in}{2.604633in}}{\pgfqpoint{2.771680in}{2.600726in}}%
\pgfpathcurveto{\pgfqpoint{2.767773in}{2.596820in}}{\pgfqpoint{2.765578in}{2.591520in}}{\pgfqpoint{2.765578in}{2.585995in}}%
\pgfpathcurveto{\pgfqpoint{2.765578in}{2.580470in}}{\pgfqpoint{2.767773in}{2.575170in}}{\pgfqpoint{2.771680in}{2.571264in}}%
\pgfpathcurveto{\pgfqpoint{2.775587in}{2.567357in}}{\pgfqpoint{2.780887in}{2.565162in}}{\pgfqpoint{2.786412in}{2.565162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716811in}{2.582499in}}%
\pgfpathcurveto{\pgfqpoint{2.722337in}{2.582499in}}{\pgfqpoint{2.727636in}{2.584695in}}{\pgfqpoint{2.731543in}{2.588601in}}%
\pgfpathcurveto{\pgfqpoint{2.735450in}{2.592508in}}{\pgfqpoint{2.737645in}{2.597808in}}{\pgfqpoint{2.737645in}{2.603333in}}%
\pgfpathcurveto{\pgfqpoint{2.737645in}{2.608858in}}{\pgfqpoint{2.735450in}{2.614157in}}{\pgfqpoint{2.731543in}{2.618064in}}%
\pgfpathcurveto{\pgfqpoint{2.727636in}{2.621971in}}{\pgfqpoint{2.722337in}{2.624166in}}{\pgfqpoint{2.716811in}{2.624166in}}%
\pgfpathcurveto{\pgfqpoint{2.711286in}{2.624166in}}{\pgfqpoint{2.705987in}{2.621971in}}{\pgfqpoint{2.702080in}{2.618064in}}%
\pgfpathcurveto{\pgfqpoint{2.698173in}{2.614157in}}{\pgfqpoint{2.695978in}{2.608858in}}{\pgfqpoint{2.695978in}{2.603333in}}%
\pgfpathcurveto{\pgfqpoint{2.695978in}{2.597808in}}{\pgfqpoint{2.698173in}{2.592508in}}{\pgfqpoint{2.702080in}{2.588601in}}%
\pgfpathcurveto{\pgfqpoint{2.705987in}{2.584695in}}{\pgfqpoint{2.711286in}{2.582499in}}{\pgfqpoint{2.716811in}{2.582499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815662in}{2.578955in}}%
\pgfpathcurveto{\pgfqpoint{2.821187in}{2.578955in}}{\pgfqpoint{2.826486in}{2.581150in}}{\pgfqpoint{2.830393in}{2.585057in}}%
\pgfpathcurveto{\pgfqpoint{2.834300in}{2.588964in}}{\pgfqpoint{2.836495in}{2.594263in}}{\pgfqpoint{2.836495in}{2.599788in}}%
\pgfpathcurveto{\pgfqpoint{2.836495in}{2.605313in}}{\pgfqpoint{2.834300in}{2.610613in}}{\pgfqpoint{2.830393in}{2.614520in}}%
\pgfpathcurveto{\pgfqpoint{2.826486in}{2.618426in}}{\pgfqpoint{2.821187in}{2.620622in}}{\pgfqpoint{2.815662in}{2.620622in}}%
\pgfpathcurveto{\pgfqpoint{2.810137in}{2.620622in}}{\pgfqpoint{2.804837in}{2.618426in}}{\pgfqpoint{2.800930in}{2.614520in}}%
\pgfpathcurveto{\pgfqpoint{2.797023in}{2.610613in}}{\pgfqpoint{2.794828in}{2.605313in}}{\pgfqpoint{2.794828in}{2.599788in}}%
\pgfpathcurveto{\pgfqpoint{2.794828in}{2.594263in}}{\pgfqpoint{2.797023in}{2.588964in}}{\pgfqpoint{2.800930in}{2.585057in}}%
\pgfpathcurveto{\pgfqpoint{2.804837in}{2.581150in}}{\pgfqpoint{2.810137in}{2.578955in}}{\pgfqpoint{2.815662in}{2.578955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842020in}{2.563896in}}%
\pgfpathcurveto{\pgfqpoint{2.847545in}{2.563896in}}{\pgfqpoint{2.852844in}{2.566091in}}{\pgfqpoint{2.856751in}{2.569998in}}%
\pgfpathcurveto{\pgfqpoint{2.860658in}{2.573905in}}{\pgfqpoint{2.862853in}{2.579204in}}{\pgfqpoint{2.862853in}{2.584729in}}%
\pgfpathcurveto{\pgfqpoint{2.862853in}{2.590254in}}{\pgfqpoint{2.860658in}{2.595554in}}{\pgfqpoint{2.856751in}{2.599461in}}%
\pgfpathcurveto{\pgfqpoint{2.852844in}{2.603368in}}{\pgfqpoint{2.847545in}{2.605563in}}{\pgfqpoint{2.842020in}{2.605563in}}%
\pgfpathcurveto{\pgfqpoint{2.836494in}{2.605563in}}{\pgfqpoint{2.831195in}{2.603368in}}{\pgfqpoint{2.827288in}{2.599461in}}%
\pgfpathcurveto{\pgfqpoint{2.823381in}{2.595554in}}{\pgfqpoint{2.821186in}{2.590254in}}{\pgfqpoint{2.821186in}{2.584729in}}%
\pgfpathcurveto{\pgfqpoint{2.821186in}{2.579204in}}{\pgfqpoint{2.823381in}{2.573905in}}{\pgfqpoint{2.827288in}{2.569998in}}%
\pgfpathcurveto{\pgfqpoint{2.831195in}{2.566091in}}{\pgfqpoint{2.836494in}{2.563896in}}{\pgfqpoint{2.842020in}{2.563896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819128in}{2.591120in}}%
\pgfpathcurveto{\pgfqpoint{2.824653in}{2.591120in}}{\pgfqpoint{2.829953in}{2.593315in}}{\pgfqpoint{2.833860in}{2.597222in}}%
\pgfpathcurveto{\pgfqpoint{2.837767in}{2.601129in}}{\pgfqpoint{2.839962in}{2.606428in}}{\pgfqpoint{2.839962in}{2.611953in}}%
\pgfpathcurveto{\pgfqpoint{2.839962in}{2.617479in}}{\pgfqpoint{2.837767in}{2.622778in}}{\pgfqpoint{2.833860in}{2.626685in}}%
\pgfpathcurveto{\pgfqpoint{2.829953in}{2.630592in}}{\pgfqpoint{2.824653in}{2.632787in}}{\pgfqpoint{2.819128in}{2.632787in}}%
\pgfpathcurveto{\pgfqpoint{2.813603in}{2.632787in}}{\pgfqpoint{2.808304in}{2.630592in}}{\pgfqpoint{2.804397in}{2.626685in}}%
\pgfpathcurveto{\pgfqpoint{2.800490in}{2.622778in}}{\pgfqpoint{2.798295in}{2.617479in}}{\pgfqpoint{2.798295in}{2.611953in}}%
\pgfpathcurveto{\pgfqpoint{2.798295in}{2.606428in}}{\pgfqpoint{2.800490in}{2.601129in}}{\pgfqpoint{2.804397in}{2.597222in}}%
\pgfpathcurveto{\pgfqpoint{2.808304in}{2.593315in}}{\pgfqpoint{2.813603in}{2.591120in}}{\pgfqpoint{2.819128in}{2.591120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783711in}{2.589618in}}%
\pgfpathcurveto{\pgfqpoint{2.789236in}{2.589618in}}{\pgfqpoint{2.794536in}{2.591814in}}{\pgfqpoint{2.798443in}{2.595720in}}%
\pgfpathcurveto{\pgfqpoint{2.802349in}{2.599627in}}{\pgfqpoint{2.804544in}{2.604927in}}{\pgfqpoint{2.804544in}{2.610452in}}%
\pgfpathcurveto{\pgfqpoint{2.804544in}{2.615977in}}{\pgfqpoint{2.802349in}{2.621276in}}{\pgfqpoint{2.798443in}{2.625183in}}%
\pgfpathcurveto{\pgfqpoint{2.794536in}{2.629090in}}{\pgfqpoint{2.789236in}{2.631285in}}{\pgfqpoint{2.783711in}{2.631285in}}%
\pgfpathcurveto{\pgfqpoint{2.778186in}{2.631285in}}{\pgfqpoint{2.772887in}{2.629090in}}{\pgfqpoint{2.768980in}{2.625183in}}%
\pgfpathcurveto{\pgfqpoint{2.765073in}{2.621276in}}{\pgfqpoint{2.762878in}{2.615977in}}{\pgfqpoint{2.762878in}{2.610452in}}%
\pgfpathcurveto{\pgfqpoint{2.762878in}{2.604927in}}{\pgfqpoint{2.765073in}{2.599627in}}{\pgfqpoint{2.768980in}{2.595720in}}%
\pgfpathcurveto{\pgfqpoint{2.772887in}{2.591814in}}{\pgfqpoint{2.778186in}{2.589618in}}{\pgfqpoint{2.783711in}{2.589618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735901in}{2.574901in}}%
\pgfpathcurveto{\pgfqpoint{2.741427in}{2.574901in}}{\pgfqpoint{2.746726in}{2.577096in}}{\pgfqpoint{2.750633in}{2.581003in}}%
\pgfpathcurveto{\pgfqpoint{2.754540in}{2.584909in}}{\pgfqpoint{2.756735in}{2.590209in}}{\pgfqpoint{2.756735in}{2.595734in}}%
\pgfpathcurveto{\pgfqpoint{2.756735in}{2.601259in}}{\pgfqpoint{2.754540in}{2.606559in}}{\pgfqpoint{2.750633in}{2.610465in}}%
\pgfpathcurveto{\pgfqpoint{2.746726in}{2.614372in}}{\pgfqpoint{2.741427in}{2.616567in}}{\pgfqpoint{2.735901in}{2.616567in}}%
\pgfpathcurveto{\pgfqpoint{2.730376in}{2.616567in}}{\pgfqpoint{2.725077in}{2.614372in}}{\pgfqpoint{2.721170in}{2.610465in}}%
\pgfpathcurveto{\pgfqpoint{2.717263in}{2.606559in}}{\pgfqpoint{2.715068in}{2.601259in}}{\pgfqpoint{2.715068in}{2.595734in}}%
\pgfpathcurveto{\pgfqpoint{2.715068in}{2.590209in}}{\pgfqpoint{2.717263in}{2.584909in}}{\pgfqpoint{2.721170in}{2.581003in}}%
\pgfpathcurveto{\pgfqpoint{2.725077in}{2.577096in}}{\pgfqpoint{2.730376in}{2.574901in}}{\pgfqpoint{2.735901in}{2.574901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693577in}{2.584578in}}%
\pgfpathcurveto{\pgfqpoint{2.699102in}{2.584578in}}{\pgfqpoint{2.704402in}{2.586773in}}{\pgfqpoint{2.708309in}{2.590680in}}%
\pgfpathcurveto{\pgfqpoint{2.712216in}{2.594587in}}{\pgfqpoint{2.714411in}{2.599886in}}{\pgfqpoint{2.714411in}{2.605411in}}%
\pgfpathcurveto{\pgfqpoint{2.714411in}{2.610936in}}{\pgfqpoint{2.712216in}{2.616236in}}{\pgfqpoint{2.708309in}{2.620143in}}%
\pgfpathcurveto{\pgfqpoint{2.704402in}{2.624050in}}{\pgfqpoint{2.699102in}{2.626245in}}{\pgfqpoint{2.693577in}{2.626245in}}%
\pgfpathcurveto{\pgfqpoint{2.688052in}{2.626245in}}{\pgfqpoint{2.682753in}{2.624050in}}{\pgfqpoint{2.678846in}{2.620143in}}%
\pgfpathcurveto{\pgfqpoint{2.674939in}{2.616236in}}{\pgfqpoint{2.672744in}{2.610936in}}{\pgfqpoint{2.672744in}{2.605411in}}%
\pgfpathcurveto{\pgfqpoint{2.672744in}{2.599886in}}{\pgfqpoint{2.674939in}{2.594587in}}{\pgfqpoint{2.678846in}{2.590680in}}%
\pgfpathcurveto{\pgfqpoint{2.682753in}{2.586773in}}{\pgfqpoint{2.688052in}{2.584578in}}{\pgfqpoint{2.693577in}{2.584578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793966in}{2.554481in}}%
\pgfpathcurveto{\pgfqpoint{2.799491in}{2.554481in}}{\pgfqpoint{2.804791in}{2.556677in}}{\pgfqpoint{2.808697in}{2.560583in}}%
\pgfpathcurveto{\pgfqpoint{2.812604in}{2.564490in}}{\pgfqpoint{2.814799in}{2.569790in}}{\pgfqpoint{2.814799in}{2.575315in}}%
\pgfpathcurveto{\pgfqpoint{2.814799in}{2.580840in}}{\pgfqpoint{2.812604in}{2.586139in}}{\pgfqpoint{2.808697in}{2.590046in}}%
\pgfpathcurveto{\pgfqpoint{2.804791in}{2.593953in}}{\pgfqpoint{2.799491in}{2.596148in}}{\pgfqpoint{2.793966in}{2.596148in}}%
\pgfpathcurveto{\pgfqpoint{2.788441in}{2.596148in}}{\pgfqpoint{2.783141in}{2.593953in}}{\pgfqpoint{2.779235in}{2.590046in}}%
\pgfpathcurveto{\pgfqpoint{2.775328in}{2.586139in}}{\pgfqpoint{2.773133in}{2.580840in}}{\pgfqpoint{2.773133in}{2.575315in}}%
\pgfpathcurveto{\pgfqpoint{2.773133in}{2.569790in}}{\pgfqpoint{2.775328in}{2.564490in}}{\pgfqpoint{2.779235in}{2.560583in}}%
\pgfpathcurveto{\pgfqpoint{2.783141in}{2.556677in}}{\pgfqpoint{2.788441in}{2.554481in}}{\pgfqpoint{2.793966in}{2.554481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808534in}{2.586725in}}%
\pgfpathcurveto{\pgfqpoint{2.814059in}{2.586725in}}{\pgfqpoint{2.819358in}{2.588920in}}{\pgfqpoint{2.823265in}{2.592827in}}%
\pgfpathcurveto{\pgfqpoint{2.827172in}{2.596734in}}{\pgfqpoint{2.829367in}{2.602033in}}{\pgfqpoint{2.829367in}{2.607558in}}%
\pgfpathcurveto{\pgfqpoint{2.829367in}{2.613083in}}{\pgfqpoint{2.827172in}{2.618383in}}{\pgfqpoint{2.823265in}{2.622290in}}%
\pgfpathcurveto{\pgfqpoint{2.819358in}{2.626196in}}{\pgfqpoint{2.814059in}{2.628392in}}{\pgfqpoint{2.808534in}{2.628392in}}%
\pgfpathcurveto{\pgfqpoint{2.803009in}{2.628392in}}{\pgfqpoint{2.797709in}{2.626196in}}{\pgfqpoint{2.793802in}{2.622290in}}%
\pgfpathcurveto{\pgfqpoint{2.789896in}{2.618383in}}{\pgfqpoint{2.787701in}{2.613083in}}{\pgfqpoint{2.787701in}{2.607558in}}%
\pgfpathcurveto{\pgfqpoint{2.787701in}{2.602033in}}{\pgfqpoint{2.789896in}{2.596734in}}{\pgfqpoint{2.793802in}{2.592827in}}%
\pgfpathcurveto{\pgfqpoint{2.797709in}{2.588920in}}{\pgfqpoint{2.803009in}{2.586725in}}{\pgfqpoint{2.808534in}{2.586725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084301in}{2.296238in}}%
\pgfpathcurveto{\pgfqpoint{2.089826in}{2.296238in}}{\pgfqpoint{2.095126in}{2.298433in}}{\pgfqpoint{2.099032in}{2.302340in}}%
\pgfpathcurveto{\pgfqpoint{2.102939in}{2.306247in}}{\pgfqpoint{2.105134in}{2.311547in}}{\pgfqpoint{2.105134in}{2.317072in}}%
\pgfpathcurveto{\pgfqpoint{2.105134in}{2.322597in}}{\pgfqpoint{2.102939in}{2.327896in}}{\pgfqpoint{2.099032in}{2.331803in}}%
\pgfpathcurveto{\pgfqpoint{2.095126in}{2.335710in}}{\pgfqpoint{2.089826in}{2.337905in}}{\pgfqpoint{2.084301in}{2.337905in}}%
\pgfpathcurveto{\pgfqpoint{2.078776in}{2.337905in}}{\pgfqpoint{2.073476in}{2.335710in}}{\pgfqpoint{2.069570in}{2.331803in}}%
\pgfpathcurveto{\pgfqpoint{2.065663in}{2.327896in}}{\pgfqpoint{2.063468in}{2.322597in}}{\pgfqpoint{2.063468in}{2.317072in}}%
\pgfpathcurveto{\pgfqpoint{2.063468in}{2.311547in}}{\pgfqpoint{2.065663in}{2.306247in}}{\pgfqpoint{2.069570in}{2.302340in}}%
\pgfpathcurveto{\pgfqpoint{2.073476in}{2.298433in}}{\pgfqpoint{2.078776in}{2.296238in}}{\pgfqpoint{2.084301in}{2.296238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607039in}{2.303561in}}%
\pgfpathcurveto{\pgfqpoint{2.612564in}{2.303561in}}{\pgfqpoint{2.617864in}{2.305756in}}{\pgfqpoint{2.621770in}{2.309663in}}%
\pgfpathcurveto{\pgfqpoint{2.625677in}{2.313570in}}{\pgfqpoint{2.627872in}{2.318869in}}{\pgfqpoint{2.627872in}{2.324394in}}%
\pgfpathcurveto{\pgfqpoint{2.627872in}{2.329919in}}{\pgfqpoint{2.625677in}{2.335219in}}{\pgfqpoint{2.621770in}{2.339126in}}%
\pgfpathcurveto{\pgfqpoint{2.617864in}{2.343032in}}{\pgfqpoint{2.612564in}{2.345228in}}{\pgfqpoint{2.607039in}{2.345228in}}%
\pgfpathcurveto{\pgfqpoint{2.601514in}{2.345228in}}{\pgfqpoint{2.596214in}{2.343032in}}{\pgfqpoint{2.592308in}{2.339126in}}%
\pgfpathcurveto{\pgfqpoint{2.588401in}{2.335219in}}{\pgfqpoint{2.586206in}{2.329919in}}{\pgfqpoint{2.586206in}{2.324394in}}%
\pgfpathcurveto{\pgfqpoint{2.586206in}{2.318869in}}{\pgfqpoint{2.588401in}{2.313570in}}{\pgfqpoint{2.592308in}{2.309663in}}%
\pgfpathcurveto{\pgfqpoint{2.596214in}{2.305756in}}{\pgfqpoint{2.601514in}{2.303561in}}{\pgfqpoint{2.607039in}{2.303561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194834in}{2.406731in}}%
\pgfpathcurveto{\pgfqpoint{2.200360in}{2.406731in}}{\pgfqpoint{2.205659in}{2.408926in}}{\pgfqpoint{2.209566in}{2.412833in}}%
\pgfpathcurveto{\pgfqpoint{2.213473in}{2.416740in}}{\pgfqpoint{2.215668in}{2.422039in}}{\pgfqpoint{2.215668in}{2.427565in}}%
\pgfpathcurveto{\pgfqpoint{2.215668in}{2.433090in}}{\pgfqpoint{2.213473in}{2.438389in}}{\pgfqpoint{2.209566in}{2.442296in}}%
\pgfpathcurveto{\pgfqpoint{2.205659in}{2.446203in}}{\pgfqpoint{2.200360in}{2.448398in}}{\pgfqpoint{2.194834in}{2.448398in}}%
\pgfpathcurveto{\pgfqpoint{2.189309in}{2.448398in}}{\pgfqpoint{2.184010in}{2.446203in}}{\pgfqpoint{2.180103in}{2.442296in}}%
\pgfpathcurveto{\pgfqpoint{2.176196in}{2.438389in}}{\pgfqpoint{2.174001in}{2.433090in}}{\pgfqpoint{2.174001in}{2.427565in}}%
\pgfpathcurveto{\pgfqpoint{2.174001in}{2.422039in}}{\pgfqpoint{2.176196in}{2.416740in}}{\pgfqpoint{2.180103in}{2.412833in}}%
\pgfpathcurveto{\pgfqpoint{2.184010in}{2.408926in}}{\pgfqpoint{2.189309in}{2.406731in}}{\pgfqpoint{2.194834in}{2.406731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224024in}{2.354594in}}%
\pgfpathcurveto{\pgfqpoint{2.229549in}{2.354594in}}{\pgfqpoint{2.234849in}{2.356789in}}{\pgfqpoint{2.238755in}{2.360696in}}%
\pgfpathcurveto{\pgfqpoint{2.242662in}{2.364602in}}{\pgfqpoint{2.244857in}{2.369902in}}{\pgfqpoint{2.244857in}{2.375427in}}%
\pgfpathcurveto{\pgfqpoint{2.244857in}{2.380952in}}{\pgfqpoint{2.242662in}{2.386251in}}{\pgfqpoint{2.238755in}{2.390158in}}%
\pgfpathcurveto{\pgfqpoint{2.234849in}{2.394065in}}{\pgfqpoint{2.229549in}{2.396260in}}{\pgfqpoint{2.224024in}{2.396260in}}%
\pgfpathcurveto{\pgfqpoint{2.218499in}{2.396260in}}{\pgfqpoint{2.213199in}{2.394065in}}{\pgfqpoint{2.209293in}{2.390158in}}%
\pgfpathcurveto{\pgfqpoint{2.205386in}{2.386251in}}{\pgfqpoint{2.203191in}{2.380952in}}{\pgfqpoint{2.203191in}{2.375427in}}%
\pgfpathcurveto{\pgfqpoint{2.203191in}{2.369902in}}{\pgfqpoint{2.205386in}{2.364602in}}{\pgfqpoint{2.209293in}{2.360696in}}%
\pgfpathcurveto{\pgfqpoint{2.213199in}{2.356789in}}{\pgfqpoint{2.218499in}{2.354594in}}{\pgfqpoint{2.224024in}{2.354594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163353in}{2.382709in}}%
\pgfpathcurveto{\pgfqpoint{2.168879in}{2.382709in}}{\pgfqpoint{2.174178in}{2.384904in}}{\pgfqpoint{2.178085in}{2.388811in}}%
\pgfpathcurveto{\pgfqpoint{2.181992in}{2.392717in}}{\pgfqpoint{2.184187in}{2.398017in}}{\pgfqpoint{2.184187in}{2.403542in}}%
\pgfpathcurveto{\pgfqpoint{2.184187in}{2.409067in}}{\pgfqpoint{2.181992in}{2.414367in}}{\pgfqpoint{2.178085in}{2.418273in}}%
\pgfpathcurveto{\pgfqpoint{2.174178in}{2.422180in}}{\pgfqpoint{2.168879in}{2.424375in}}{\pgfqpoint{2.163353in}{2.424375in}}%
\pgfpathcurveto{\pgfqpoint{2.157828in}{2.424375in}}{\pgfqpoint{2.152529in}{2.422180in}}{\pgfqpoint{2.148622in}{2.418273in}}%
\pgfpathcurveto{\pgfqpoint{2.144715in}{2.414367in}}{\pgfqpoint{2.142520in}{2.409067in}}{\pgfqpoint{2.142520in}{2.403542in}}%
\pgfpathcurveto{\pgfqpoint{2.142520in}{2.398017in}}{\pgfqpoint{2.144715in}{2.392717in}}{\pgfqpoint{2.148622in}{2.388811in}}%
\pgfpathcurveto{\pgfqpoint{2.152529in}{2.384904in}}{\pgfqpoint{2.157828in}{2.382709in}}{\pgfqpoint{2.163353in}{2.382709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238158in}{2.322983in}}%
\pgfpathcurveto{\pgfqpoint{2.243683in}{2.322983in}}{\pgfqpoint{2.248983in}{2.325178in}}{\pgfqpoint{2.252889in}{2.329085in}}%
\pgfpathcurveto{\pgfqpoint{2.256796in}{2.332992in}}{\pgfqpoint{2.258991in}{2.338291in}}{\pgfqpoint{2.258991in}{2.343816in}}%
\pgfpathcurveto{\pgfqpoint{2.258991in}{2.349341in}}{\pgfqpoint{2.256796in}{2.354641in}}{\pgfqpoint{2.252889in}{2.358548in}}%
\pgfpathcurveto{\pgfqpoint{2.248983in}{2.362455in}}{\pgfqpoint{2.243683in}{2.364650in}}{\pgfqpoint{2.238158in}{2.364650in}}%
\pgfpathcurveto{\pgfqpoint{2.232633in}{2.364650in}}{\pgfqpoint{2.227333in}{2.362455in}}{\pgfqpoint{2.223427in}{2.358548in}}%
\pgfpathcurveto{\pgfqpoint{2.219520in}{2.354641in}}{\pgfqpoint{2.217325in}{2.349341in}}{\pgfqpoint{2.217325in}{2.343816in}}%
\pgfpathcurveto{\pgfqpoint{2.217325in}{2.338291in}}{\pgfqpoint{2.219520in}{2.332992in}}{\pgfqpoint{2.223427in}{2.329085in}}%
\pgfpathcurveto{\pgfqpoint{2.227333in}{2.325178in}}{\pgfqpoint{2.232633in}{2.322983in}}{\pgfqpoint{2.238158in}{2.322983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220573in}{2.377612in}}%
\pgfpathcurveto{\pgfqpoint{2.226098in}{2.377612in}}{\pgfqpoint{2.231398in}{2.379807in}}{\pgfqpoint{2.235305in}{2.383714in}}%
\pgfpathcurveto{\pgfqpoint{2.239211in}{2.387621in}}{\pgfqpoint{2.241406in}{2.392920in}}{\pgfqpoint{2.241406in}{2.398446in}}%
\pgfpathcurveto{\pgfqpoint{2.241406in}{2.403971in}}{\pgfqpoint{2.239211in}{2.409270in}}{\pgfqpoint{2.235305in}{2.413177in}}%
\pgfpathcurveto{\pgfqpoint{2.231398in}{2.417084in}}{\pgfqpoint{2.226098in}{2.419279in}}{\pgfqpoint{2.220573in}{2.419279in}}%
\pgfpathcurveto{\pgfqpoint{2.215048in}{2.419279in}}{\pgfqpoint{2.209749in}{2.417084in}}{\pgfqpoint{2.205842in}{2.413177in}}%
\pgfpathcurveto{\pgfqpoint{2.201935in}{2.409270in}}{\pgfqpoint{2.199740in}{2.403971in}}{\pgfqpoint{2.199740in}{2.398446in}}%
\pgfpathcurveto{\pgfqpoint{2.199740in}{2.392920in}}{\pgfqpoint{2.201935in}{2.387621in}}{\pgfqpoint{2.205842in}{2.383714in}}%
\pgfpathcurveto{\pgfqpoint{2.209749in}{2.379807in}}{\pgfqpoint{2.215048in}{2.377612in}}{\pgfqpoint{2.220573in}{2.377612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226588in}{2.360547in}}%
\pgfpathcurveto{\pgfqpoint{2.232113in}{2.360547in}}{\pgfqpoint{2.237413in}{2.362742in}}{\pgfqpoint{2.241319in}{2.366649in}}%
\pgfpathcurveto{\pgfqpoint{2.245226in}{2.370555in}}{\pgfqpoint{2.247421in}{2.375855in}}{\pgfqpoint{2.247421in}{2.381380in}}%
\pgfpathcurveto{\pgfqpoint{2.247421in}{2.386905in}}{\pgfqpoint{2.245226in}{2.392205in}}{\pgfqpoint{2.241319in}{2.396111in}}%
\pgfpathcurveto{\pgfqpoint{2.237413in}{2.400018in}}{\pgfqpoint{2.232113in}{2.402213in}}{\pgfqpoint{2.226588in}{2.402213in}}%
\pgfpathcurveto{\pgfqpoint{2.221063in}{2.402213in}}{\pgfqpoint{2.215764in}{2.400018in}}{\pgfqpoint{2.211857in}{2.396111in}}%
\pgfpathcurveto{\pgfqpoint{2.207950in}{2.392205in}}{\pgfqpoint{2.205755in}{2.386905in}}{\pgfqpoint{2.205755in}{2.381380in}}%
\pgfpathcurveto{\pgfqpoint{2.205755in}{2.375855in}}{\pgfqpoint{2.207950in}{2.370555in}}{\pgfqpoint{2.211857in}{2.366649in}}%
\pgfpathcurveto{\pgfqpoint{2.215764in}{2.362742in}}{\pgfqpoint{2.221063in}{2.360547in}}{\pgfqpoint{2.226588in}{2.360547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215138in}{2.370478in}}%
\pgfpathcurveto{\pgfqpoint{2.220663in}{2.370478in}}{\pgfqpoint{2.225962in}{2.372673in}}{\pgfqpoint{2.229869in}{2.376580in}}%
\pgfpathcurveto{\pgfqpoint{2.233776in}{2.380487in}}{\pgfqpoint{2.235971in}{2.385786in}}{\pgfqpoint{2.235971in}{2.391312in}}%
\pgfpathcurveto{\pgfqpoint{2.235971in}{2.396837in}}{\pgfqpoint{2.233776in}{2.402136in}}{\pgfqpoint{2.229869in}{2.406043in}}%
\pgfpathcurveto{\pgfqpoint{2.225962in}{2.409950in}}{\pgfqpoint{2.220663in}{2.412145in}}{\pgfqpoint{2.215138in}{2.412145in}}%
\pgfpathcurveto{\pgfqpoint{2.209612in}{2.412145in}}{\pgfqpoint{2.204313in}{2.409950in}}{\pgfqpoint{2.200406in}{2.406043in}}%
\pgfpathcurveto{\pgfqpoint{2.196499in}{2.402136in}}{\pgfqpoint{2.194304in}{2.396837in}}{\pgfqpoint{2.194304in}{2.391312in}}%
\pgfpathcurveto{\pgfqpoint{2.194304in}{2.385786in}}{\pgfqpoint{2.196499in}{2.380487in}}{\pgfqpoint{2.200406in}{2.376580in}}%
\pgfpathcurveto{\pgfqpoint{2.204313in}{2.372673in}}{\pgfqpoint{2.209612in}{2.370478in}}{\pgfqpoint{2.215138in}{2.370478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243573in}{2.357095in}}%
\pgfpathcurveto{\pgfqpoint{2.249098in}{2.357095in}}{\pgfqpoint{2.254398in}{2.359290in}}{\pgfqpoint{2.258304in}{2.363197in}}%
\pgfpathcurveto{\pgfqpoint{2.262211in}{2.367104in}}{\pgfqpoint{2.264406in}{2.372403in}}{\pgfqpoint{2.264406in}{2.377928in}}%
\pgfpathcurveto{\pgfqpoint{2.264406in}{2.383453in}}{\pgfqpoint{2.262211in}{2.388753in}}{\pgfqpoint{2.258304in}{2.392660in}}%
\pgfpathcurveto{\pgfqpoint{2.254398in}{2.396566in}}{\pgfqpoint{2.249098in}{2.398762in}}{\pgfqpoint{2.243573in}{2.398762in}}%
\pgfpathcurveto{\pgfqpoint{2.238048in}{2.398762in}}{\pgfqpoint{2.232748in}{2.396566in}}{\pgfqpoint{2.228842in}{2.392660in}}%
\pgfpathcurveto{\pgfqpoint{2.224935in}{2.388753in}}{\pgfqpoint{2.222740in}{2.383453in}}{\pgfqpoint{2.222740in}{2.377928in}}%
\pgfpathcurveto{\pgfqpoint{2.222740in}{2.372403in}}{\pgfqpoint{2.224935in}{2.367104in}}{\pgfqpoint{2.228842in}{2.363197in}}%
\pgfpathcurveto{\pgfqpoint{2.232748in}{2.359290in}}{\pgfqpoint{2.238048in}{2.357095in}}{\pgfqpoint{2.243573in}{2.357095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218720in}{2.398797in}}%
\pgfpathcurveto{\pgfqpoint{2.224245in}{2.398797in}}{\pgfqpoint{2.229544in}{2.400992in}}{\pgfqpoint{2.233451in}{2.404899in}}%
\pgfpathcurveto{\pgfqpoint{2.237358in}{2.408806in}}{\pgfqpoint{2.239553in}{2.414105in}}{\pgfqpoint{2.239553in}{2.419630in}}%
\pgfpathcurveto{\pgfqpoint{2.239553in}{2.425155in}}{\pgfqpoint{2.237358in}{2.430455in}}{\pgfqpoint{2.233451in}{2.434362in}}%
\pgfpathcurveto{\pgfqpoint{2.229544in}{2.438268in}}{\pgfqpoint{2.224245in}{2.440464in}}{\pgfqpoint{2.218720in}{2.440464in}}%
\pgfpathcurveto{\pgfqpoint{2.213195in}{2.440464in}}{\pgfqpoint{2.207895in}{2.438268in}}{\pgfqpoint{2.203988in}{2.434362in}}%
\pgfpathcurveto{\pgfqpoint{2.200082in}{2.430455in}}{\pgfqpoint{2.197887in}{2.425155in}}{\pgfqpoint{2.197887in}{2.419630in}}%
\pgfpathcurveto{\pgfqpoint{2.197887in}{2.414105in}}{\pgfqpoint{2.200082in}{2.408806in}}{\pgfqpoint{2.203988in}{2.404899in}}%
\pgfpathcurveto{\pgfqpoint{2.207895in}{2.400992in}}{\pgfqpoint{2.213195in}{2.398797in}}{\pgfqpoint{2.218720in}{2.398797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718823in}{1.820796in}}%
\pgfpathcurveto{\pgfqpoint{2.724348in}{1.820796in}}{\pgfqpoint{2.729647in}{1.822991in}}{\pgfqpoint{2.733554in}{1.826898in}}%
\pgfpathcurveto{\pgfqpoint{2.737461in}{1.830805in}}{\pgfqpoint{2.739656in}{1.836104in}}{\pgfqpoint{2.739656in}{1.841629in}}%
\pgfpathcurveto{\pgfqpoint{2.739656in}{1.847154in}}{\pgfqpoint{2.737461in}{1.852454in}}{\pgfqpoint{2.733554in}{1.856361in}}%
\pgfpathcurveto{\pgfqpoint{2.729647in}{1.860267in}}{\pgfqpoint{2.724348in}{1.862462in}}{\pgfqpoint{2.718823in}{1.862462in}}%
\pgfpathcurveto{\pgfqpoint{2.713298in}{1.862462in}}{\pgfqpoint{2.707998in}{1.860267in}}{\pgfqpoint{2.704091in}{1.856361in}}%
\pgfpathcurveto{\pgfqpoint{2.700185in}{1.852454in}}{\pgfqpoint{2.697989in}{1.847154in}}{\pgfqpoint{2.697989in}{1.841629in}}%
\pgfpathcurveto{\pgfqpoint{2.697989in}{1.836104in}}{\pgfqpoint{2.700185in}{1.830805in}}{\pgfqpoint{2.704091in}{1.826898in}}%
\pgfpathcurveto{\pgfqpoint{2.707998in}{1.822991in}}{\pgfqpoint{2.713298in}{1.820796in}}{\pgfqpoint{2.718823in}{1.820796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700412in}{2.342246in}}%
\pgfpathcurveto{\pgfqpoint{2.705937in}{2.342246in}}{\pgfqpoint{2.711237in}{2.344441in}}{\pgfqpoint{2.715144in}{2.348348in}}%
\pgfpathcurveto{\pgfqpoint{2.719050in}{2.352255in}}{\pgfqpoint{2.721246in}{2.357554in}}{\pgfqpoint{2.721246in}{2.363079in}}%
\pgfpathcurveto{\pgfqpoint{2.721246in}{2.368604in}}{\pgfqpoint{2.719050in}{2.373904in}}{\pgfqpoint{2.715144in}{2.377811in}}%
\pgfpathcurveto{\pgfqpoint{2.711237in}{2.381718in}}{\pgfqpoint{2.705937in}{2.383913in}}{\pgfqpoint{2.700412in}{2.383913in}}%
\pgfpathcurveto{\pgfqpoint{2.694887in}{2.383913in}}{\pgfqpoint{2.689588in}{2.381718in}}{\pgfqpoint{2.685681in}{2.377811in}}%
\pgfpathcurveto{\pgfqpoint{2.681774in}{2.373904in}}{\pgfqpoint{2.679579in}{2.368604in}}{\pgfqpoint{2.679579in}{2.363079in}}%
\pgfpathcurveto{\pgfqpoint{2.679579in}{2.357554in}}{\pgfqpoint{2.681774in}{2.352255in}}{\pgfqpoint{2.685681in}{2.348348in}}%
\pgfpathcurveto{\pgfqpoint{2.689588in}{2.344441in}}{\pgfqpoint{2.694887in}{2.342246in}}{\pgfqpoint{2.700412in}{2.342246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252729in}{2.373925in}}%
\pgfpathcurveto{\pgfqpoint{2.258254in}{2.373925in}}{\pgfqpoint{2.263553in}{2.376120in}}{\pgfqpoint{2.267460in}{2.380027in}}%
\pgfpathcurveto{\pgfqpoint{2.271367in}{2.383934in}}{\pgfqpoint{2.273562in}{2.389233in}}{\pgfqpoint{2.273562in}{2.394758in}}%
\pgfpathcurveto{\pgfqpoint{2.273562in}{2.400283in}}{\pgfqpoint{2.271367in}{2.405583in}}{\pgfqpoint{2.267460in}{2.409489in}}%
\pgfpathcurveto{\pgfqpoint{2.263553in}{2.413396in}}{\pgfqpoint{2.258254in}{2.415591in}}{\pgfqpoint{2.252729in}{2.415591in}}%
\pgfpathcurveto{\pgfqpoint{2.247204in}{2.415591in}}{\pgfqpoint{2.241904in}{2.413396in}}{\pgfqpoint{2.237997in}{2.409489in}}%
\pgfpathcurveto{\pgfqpoint{2.234090in}{2.405583in}}{\pgfqpoint{2.231895in}{2.400283in}}{\pgfqpoint{2.231895in}{2.394758in}}%
\pgfpathcurveto{\pgfqpoint{2.231895in}{2.389233in}}{\pgfqpoint{2.234090in}{2.383934in}}{\pgfqpoint{2.237997in}{2.380027in}}%
\pgfpathcurveto{\pgfqpoint{2.241904in}{2.376120in}}{\pgfqpoint{2.247204in}{2.373925in}}{\pgfqpoint{2.252729in}{2.373925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209725in}{2.361582in}}%
\pgfpathcurveto{\pgfqpoint{2.215250in}{2.361582in}}{\pgfqpoint{2.220550in}{2.363777in}}{\pgfqpoint{2.224457in}{2.367684in}}%
\pgfpathcurveto{\pgfqpoint{2.228363in}{2.371591in}}{\pgfqpoint{2.230559in}{2.376890in}}{\pgfqpoint{2.230559in}{2.382416in}}%
\pgfpathcurveto{\pgfqpoint{2.230559in}{2.387941in}}{\pgfqpoint{2.228363in}{2.393240in}}{\pgfqpoint{2.224457in}{2.397147in}}%
\pgfpathcurveto{\pgfqpoint{2.220550in}{2.401054in}}{\pgfqpoint{2.215250in}{2.403249in}}{\pgfqpoint{2.209725in}{2.403249in}}%
\pgfpathcurveto{\pgfqpoint{2.204200in}{2.403249in}}{\pgfqpoint{2.198901in}{2.401054in}}{\pgfqpoint{2.194994in}{2.397147in}}%
\pgfpathcurveto{\pgfqpoint{2.191087in}{2.393240in}}{\pgfqpoint{2.188892in}{2.387941in}}{\pgfqpoint{2.188892in}{2.382416in}}%
\pgfpathcurveto{\pgfqpoint{2.188892in}{2.376890in}}{\pgfqpoint{2.191087in}{2.371591in}}{\pgfqpoint{2.194994in}{2.367684in}}%
\pgfpathcurveto{\pgfqpoint{2.198901in}{2.363777in}}{\pgfqpoint{2.204200in}{2.361582in}}{\pgfqpoint{2.209725in}{2.361582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193855in}{2.337412in}}%
\pgfpathcurveto{\pgfqpoint{2.199380in}{2.337412in}}{\pgfqpoint{2.204680in}{2.339607in}}{\pgfqpoint{2.208586in}{2.343514in}}%
\pgfpathcurveto{\pgfqpoint{2.212493in}{2.347421in}}{\pgfqpoint{2.214688in}{2.352720in}}{\pgfqpoint{2.214688in}{2.358245in}}%
\pgfpathcurveto{\pgfqpoint{2.214688in}{2.363770in}}{\pgfqpoint{2.212493in}{2.369070in}}{\pgfqpoint{2.208586in}{2.372977in}}%
\pgfpathcurveto{\pgfqpoint{2.204680in}{2.376883in}}{\pgfqpoint{2.199380in}{2.379079in}}{\pgfqpoint{2.193855in}{2.379079in}}%
\pgfpathcurveto{\pgfqpoint{2.188330in}{2.379079in}}{\pgfqpoint{2.183030in}{2.376883in}}{\pgfqpoint{2.179124in}{2.372977in}}%
\pgfpathcurveto{\pgfqpoint{2.175217in}{2.369070in}}{\pgfqpoint{2.173022in}{2.363770in}}{\pgfqpoint{2.173022in}{2.358245in}}%
\pgfpathcurveto{\pgfqpoint{2.173022in}{2.352720in}}{\pgfqpoint{2.175217in}{2.347421in}}{\pgfqpoint{2.179124in}{2.343514in}}%
\pgfpathcurveto{\pgfqpoint{2.183030in}{2.339607in}}{\pgfqpoint{2.188330in}{2.337412in}}{\pgfqpoint{2.193855in}{2.337412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194140in}{2.409586in}}%
\pgfpathcurveto{\pgfqpoint{2.199665in}{2.409586in}}{\pgfqpoint{2.204964in}{2.411781in}}{\pgfqpoint{2.208871in}{2.415688in}}%
\pgfpathcurveto{\pgfqpoint{2.212778in}{2.419594in}}{\pgfqpoint{2.214973in}{2.424894in}}{\pgfqpoint{2.214973in}{2.430419in}}%
\pgfpathcurveto{\pgfqpoint{2.214973in}{2.435944in}}{\pgfqpoint{2.212778in}{2.441244in}}{\pgfqpoint{2.208871in}{2.445150in}}%
\pgfpathcurveto{\pgfqpoint{2.204964in}{2.449057in}}{\pgfqpoint{2.199665in}{2.451252in}}{\pgfqpoint{2.194140in}{2.451252in}}%
\pgfpathcurveto{\pgfqpoint{2.188614in}{2.451252in}}{\pgfqpoint{2.183315in}{2.449057in}}{\pgfqpoint{2.179408in}{2.445150in}}%
\pgfpathcurveto{\pgfqpoint{2.175501in}{2.441244in}}{\pgfqpoint{2.173306in}{2.435944in}}{\pgfqpoint{2.173306in}{2.430419in}}%
\pgfpathcurveto{\pgfqpoint{2.173306in}{2.424894in}}{\pgfqpoint{2.175501in}{2.419594in}}{\pgfqpoint{2.179408in}{2.415688in}}%
\pgfpathcurveto{\pgfqpoint{2.183315in}{2.411781in}}{\pgfqpoint{2.188614in}{2.409586in}}{\pgfqpoint{2.194140in}{2.409586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181264in}{2.387860in}}%
\pgfpathcurveto{\pgfqpoint{2.186789in}{2.387860in}}{\pgfqpoint{2.192088in}{2.390055in}}{\pgfqpoint{2.195995in}{2.393962in}}%
\pgfpathcurveto{\pgfqpoint{2.199902in}{2.397869in}}{\pgfqpoint{2.202097in}{2.403168in}}{\pgfqpoint{2.202097in}{2.408693in}}%
\pgfpathcurveto{\pgfqpoint{2.202097in}{2.414218in}}{\pgfqpoint{2.199902in}{2.419518in}}{\pgfqpoint{2.195995in}{2.423425in}}%
\pgfpathcurveto{\pgfqpoint{2.192088in}{2.427331in}}{\pgfqpoint{2.186789in}{2.429527in}}{\pgfqpoint{2.181264in}{2.429527in}}%
\pgfpathcurveto{\pgfqpoint{2.175739in}{2.429527in}}{\pgfqpoint{2.170439in}{2.427331in}}{\pgfqpoint{2.166532in}{2.423425in}}%
\pgfpathcurveto{\pgfqpoint{2.162626in}{2.419518in}}{\pgfqpoint{2.160430in}{2.414218in}}{\pgfqpoint{2.160430in}{2.408693in}}%
\pgfpathcurveto{\pgfqpoint{2.160430in}{2.403168in}}{\pgfqpoint{2.162626in}{2.397869in}}{\pgfqpoint{2.166532in}{2.393962in}}%
\pgfpathcurveto{\pgfqpoint{2.170439in}{2.390055in}}{\pgfqpoint{2.175739in}{2.387860in}}{\pgfqpoint{2.181264in}{2.387860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183548in}{2.348681in}}%
\pgfpathcurveto{\pgfqpoint{2.189074in}{2.348681in}}{\pgfqpoint{2.194373in}{2.350876in}}{\pgfqpoint{2.198280in}{2.354783in}}%
\pgfpathcurveto{\pgfqpoint{2.202187in}{2.358689in}}{\pgfqpoint{2.204382in}{2.363989in}}{\pgfqpoint{2.204382in}{2.369514in}}%
\pgfpathcurveto{\pgfqpoint{2.204382in}{2.375039in}}{\pgfqpoint{2.202187in}{2.380339in}}{\pgfqpoint{2.198280in}{2.384245in}}%
\pgfpathcurveto{\pgfqpoint{2.194373in}{2.388152in}}{\pgfqpoint{2.189074in}{2.390347in}}{\pgfqpoint{2.183548in}{2.390347in}}%
\pgfpathcurveto{\pgfqpoint{2.178023in}{2.390347in}}{\pgfqpoint{2.172724in}{2.388152in}}{\pgfqpoint{2.168817in}{2.384245in}}%
\pgfpathcurveto{\pgfqpoint{2.164910in}{2.380339in}}{\pgfqpoint{2.162715in}{2.375039in}}{\pgfqpoint{2.162715in}{2.369514in}}%
\pgfpathcurveto{\pgfqpoint{2.162715in}{2.363989in}}{\pgfqpoint{2.164910in}{2.358689in}}{\pgfqpoint{2.168817in}{2.354783in}}%
\pgfpathcurveto{\pgfqpoint{2.172724in}{2.350876in}}{\pgfqpoint{2.178023in}{2.348681in}}{\pgfqpoint{2.183548in}{2.348681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159061in}{2.287535in}}%
\pgfpathcurveto{\pgfqpoint{2.164586in}{2.287535in}}{\pgfqpoint{2.169886in}{2.289730in}}{\pgfqpoint{2.173793in}{2.293637in}}%
\pgfpathcurveto{\pgfqpoint{2.177700in}{2.297543in}}{\pgfqpoint{2.179895in}{2.302843in}}{\pgfqpoint{2.179895in}{2.308368in}}%
\pgfpathcurveto{\pgfqpoint{2.179895in}{2.313893in}}{\pgfqpoint{2.177700in}{2.319193in}}{\pgfqpoint{2.173793in}{2.323099in}}%
\pgfpathcurveto{\pgfqpoint{2.169886in}{2.327006in}}{\pgfqpoint{2.164586in}{2.329201in}}{\pgfqpoint{2.159061in}{2.329201in}}%
\pgfpathcurveto{\pgfqpoint{2.153536in}{2.329201in}}{\pgfqpoint{2.148237in}{2.327006in}}{\pgfqpoint{2.144330in}{2.323099in}}%
\pgfpathcurveto{\pgfqpoint{2.140423in}{2.319193in}}{\pgfqpoint{2.138228in}{2.313893in}}{\pgfqpoint{2.138228in}{2.308368in}}%
\pgfpathcurveto{\pgfqpoint{2.138228in}{2.302843in}}{\pgfqpoint{2.140423in}{2.297543in}}{\pgfqpoint{2.144330in}{2.293637in}}%
\pgfpathcurveto{\pgfqpoint{2.148237in}{2.289730in}}{\pgfqpoint{2.153536in}{2.287535in}}{\pgfqpoint{2.159061in}{2.287535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210440in}{2.329259in}}%
\pgfpathcurveto{\pgfqpoint{2.215965in}{2.329259in}}{\pgfqpoint{2.221264in}{2.331454in}}{\pgfqpoint{2.225171in}{2.335361in}}%
\pgfpathcurveto{\pgfqpoint{2.229078in}{2.339267in}}{\pgfqpoint{2.231273in}{2.344567in}}{\pgfqpoint{2.231273in}{2.350092in}}%
\pgfpathcurveto{\pgfqpoint{2.231273in}{2.355617in}}{\pgfqpoint{2.229078in}{2.360917in}}{\pgfqpoint{2.225171in}{2.364823in}}%
\pgfpathcurveto{\pgfqpoint{2.221264in}{2.368730in}}{\pgfqpoint{2.215965in}{2.370925in}}{\pgfqpoint{2.210440in}{2.370925in}}%
\pgfpathcurveto{\pgfqpoint{2.204915in}{2.370925in}}{\pgfqpoint{2.199615in}{2.368730in}}{\pgfqpoint{2.195708in}{2.364823in}}%
\pgfpathcurveto{\pgfqpoint{2.191802in}{2.360917in}}{\pgfqpoint{2.189606in}{2.355617in}}{\pgfqpoint{2.189606in}{2.350092in}}%
\pgfpathcurveto{\pgfqpoint{2.189606in}{2.344567in}}{\pgfqpoint{2.191802in}{2.339267in}}{\pgfqpoint{2.195708in}{2.335361in}}%
\pgfpathcurveto{\pgfqpoint{2.199615in}{2.331454in}}{\pgfqpoint{2.204915in}{2.329259in}}{\pgfqpoint{2.210440in}{2.329259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224253in}{2.358316in}}%
\pgfpathcurveto{\pgfqpoint{2.229778in}{2.358316in}}{\pgfqpoint{2.235078in}{2.360511in}}{\pgfqpoint{2.238984in}{2.364418in}}%
\pgfpathcurveto{\pgfqpoint{2.242891in}{2.368325in}}{\pgfqpoint{2.245086in}{2.373624in}}{\pgfqpoint{2.245086in}{2.379149in}}%
\pgfpathcurveto{\pgfqpoint{2.245086in}{2.384674in}}{\pgfqpoint{2.242891in}{2.389974in}}{\pgfqpoint{2.238984in}{2.393881in}}%
\pgfpathcurveto{\pgfqpoint{2.235078in}{2.397787in}}{\pgfqpoint{2.229778in}{2.399982in}}{\pgfqpoint{2.224253in}{2.399982in}}%
\pgfpathcurveto{\pgfqpoint{2.218728in}{2.399982in}}{\pgfqpoint{2.213428in}{2.397787in}}{\pgfqpoint{2.209522in}{2.393881in}}%
\pgfpathcurveto{\pgfqpoint{2.205615in}{2.389974in}}{\pgfqpoint{2.203420in}{2.384674in}}{\pgfqpoint{2.203420in}{2.379149in}}%
\pgfpathcurveto{\pgfqpoint{2.203420in}{2.373624in}}{\pgfqpoint{2.205615in}{2.368325in}}{\pgfqpoint{2.209522in}{2.364418in}}%
\pgfpathcurveto{\pgfqpoint{2.213428in}{2.360511in}}{\pgfqpoint{2.218728in}{2.358316in}}{\pgfqpoint{2.224253in}{2.358316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259143in}{2.386650in}}%
\pgfpathcurveto{\pgfqpoint{2.264668in}{2.386650in}}{\pgfqpoint{2.269968in}{2.388845in}}{\pgfqpoint{2.273874in}{2.392752in}}%
\pgfpathcurveto{\pgfqpoint{2.277781in}{2.396659in}}{\pgfqpoint{2.279976in}{2.401958in}}{\pgfqpoint{2.279976in}{2.407484in}}%
\pgfpathcurveto{\pgfqpoint{2.279976in}{2.413009in}}{\pgfqpoint{2.277781in}{2.418308in}}{\pgfqpoint{2.273874in}{2.422215in}}%
\pgfpathcurveto{\pgfqpoint{2.269968in}{2.426122in}}{\pgfqpoint{2.264668in}{2.428317in}}{\pgfqpoint{2.259143in}{2.428317in}}%
\pgfpathcurveto{\pgfqpoint{2.253618in}{2.428317in}}{\pgfqpoint{2.248319in}{2.426122in}}{\pgfqpoint{2.244412in}{2.422215in}}%
\pgfpathcurveto{\pgfqpoint{2.240505in}{2.418308in}}{\pgfqpoint{2.238310in}{2.413009in}}{\pgfqpoint{2.238310in}{2.407484in}}%
\pgfpathcurveto{\pgfqpoint{2.238310in}{2.401958in}}{\pgfqpoint{2.240505in}{2.396659in}}{\pgfqpoint{2.244412in}{2.392752in}}%
\pgfpathcurveto{\pgfqpoint{2.248319in}{2.388845in}}{\pgfqpoint{2.253618in}{2.386650in}}{\pgfqpoint{2.259143in}{2.386650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237501in}{2.381426in}}%
\pgfpathcurveto{\pgfqpoint{2.243026in}{2.381426in}}{\pgfqpoint{2.248326in}{2.383621in}}{\pgfqpoint{2.252233in}{2.387528in}}%
\pgfpathcurveto{\pgfqpoint{2.256139in}{2.391434in}}{\pgfqpoint{2.258335in}{2.396734in}}{\pgfqpoint{2.258335in}{2.402259in}}%
\pgfpathcurveto{\pgfqpoint{2.258335in}{2.407784in}}{\pgfqpoint{2.256139in}{2.413084in}}{\pgfqpoint{2.252233in}{2.416990in}}%
\pgfpathcurveto{\pgfqpoint{2.248326in}{2.420897in}}{\pgfqpoint{2.243026in}{2.423092in}}{\pgfqpoint{2.237501in}{2.423092in}}%
\pgfpathcurveto{\pgfqpoint{2.231976in}{2.423092in}}{\pgfqpoint{2.226677in}{2.420897in}}{\pgfqpoint{2.222770in}{2.416990in}}%
\pgfpathcurveto{\pgfqpoint{2.218863in}{2.413084in}}{\pgfqpoint{2.216668in}{2.407784in}}{\pgfqpoint{2.216668in}{2.402259in}}%
\pgfpathcurveto{\pgfqpoint{2.216668in}{2.396734in}}{\pgfqpoint{2.218863in}{2.391434in}}{\pgfqpoint{2.222770in}{2.387528in}}%
\pgfpathcurveto{\pgfqpoint{2.226677in}{2.383621in}}{\pgfqpoint{2.231976in}{2.381426in}}{\pgfqpoint{2.237501in}{2.381426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254865in}{2.384437in}}%
\pgfpathcurveto{\pgfqpoint{2.260390in}{2.384437in}}{\pgfqpoint{2.265690in}{2.386632in}}{\pgfqpoint{2.269597in}{2.390539in}}%
\pgfpathcurveto{\pgfqpoint{2.273503in}{2.394446in}}{\pgfqpoint{2.275699in}{2.399745in}}{\pgfqpoint{2.275699in}{2.405270in}}%
\pgfpathcurveto{\pgfqpoint{2.275699in}{2.410795in}}{\pgfqpoint{2.273503in}{2.416095in}}{\pgfqpoint{2.269597in}{2.420002in}}%
\pgfpathcurveto{\pgfqpoint{2.265690in}{2.423909in}}{\pgfqpoint{2.260390in}{2.426104in}}{\pgfqpoint{2.254865in}{2.426104in}}%
\pgfpathcurveto{\pgfqpoint{2.249340in}{2.426104in}}{\pgfqpoint{2.244041in}{2.423909in}}{\pgfqpoint{2.240134in}{2.420002in}}%
\pgfpathcurveto{\pgfqpoint{2.236227in}{2.416095in}}{\pgfqpoint{2.234032in}{2.410795in}}{\pgfqpoint{2.234032in}{2.405270in}}%
\pgfpathcurveto{\pgfqpoint{2.234032in}{2.399745in}}{\pgfqpoint{2.236227in}{2.394446in}}{\pgfqpoint{2.240134in}{2.390539in}}%
\pgfpathcurveto{\pgfqpoint{2.244041in}{2.386632in}}{\pgfqpoint{2.249340in}{2.384437in}}{\pgfqpoint{2.254865in}{2.384437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198755in}{2.297371in}}%
\pgfpathcurveto{\pgfqpoint{2.204280in}{2.297371in}}{\pgfqpoint{2.209580in}{2.299566in}}{\pgfqpoint{2.213487in}{2.303473in}}%
\pgfpathcurveto{\pgfqpoint{2.217394in}{2.307379in}}{\pgfqpoint{2.219589in}{2.312679in}}{\pgfqpoint{2.219589in}{2.318204in}}%
\pgfpathcurveto{\pgfqpoint{2.219589in}{2.323729in}}{\pgfqpoint{2.217394in}{2.329029in}}{\pgfqpoint{2.213487in}{2.332935in}}%
\pgfpathcurveto{\pgfqpoint{2.209580in}{2.336842in}}{\pgfqpoint{2.204280in}{2.339037in}}{\pgfqpoint{2.198755in}{2.339037in}}%
\pgfpathcurveto{\pgfqpoint{2.193230in}{2.339037in}}{\pgfqpoint{2.187931in}{2.336842in}}{\pgfqpoint{2.184024in}{2.332935in}}%
\pgfpathcurveto{\pgfqpoint{2.180117in}{2.329029in}}{\pgfqpoint{2.177922in}{2.323729in}}{\pgfqpoint{2.177922in}{2.318204in}}%
\pgfpathcurveto{\pgfqpoint{2.177922in}{2.312679in}}{\pgfqpoint{2.180117in}{2.307379in}}{\pgfqpoint{2.184024in}{2.303473in}}%
\pgfpathcurveto{\pgfqpoint{2.187931in}{2.299566in}}{\pgfqpoint{2.193230in}{2.297371in}}{\pgfqpoint{2.198755in}{2.297371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226385in}{2.341461in}}%
\pgfpathcurveto{\pgfqpoint{2.231910in}{2.341461in}}{\pgfqpoint{2.237210in}{2.343656in}}{\pgfqpoint{2.241116in}{2.347563in}}%
\pgfpathcurveto{\pgfqpoint{2.245023in}{2.351470in}}{\pgfqpoint{2.247218in}{2.356769in}}{\pgfqpoint{2.247218in}{2.362294in}}%
\pgfpathcurveto{\pgfqpoint{2.247218in}{2.367819in}}{\pgfqpoint{2.245023in}{2.373119in}}{\pgfqpoint{2.241116in}{2.377026in}}%
\pgfpathcurveto{\pgfqpoint{2.237210in}{2.380932in}}{\pgfqpoint{2.231910in}{2.383128in}}{\pgfqpoint{2.226385in}{2.383128in}}%
\pgfpathcurveto{\pgfqpoint{2.220860in}{2.383128in}}{\pgfqpoint{2.215560in}{2.380932in}}{\pgfqpoint{2.211654in}{2.377026in}}%
\pgfpathcurveto{\pgfqpoint{2.207747in}{2.373119in}}{\pgfqpoint{2.205552in}{2.367819in}}{\pgfqpoint{2.205552in}{2.362294in}}%
\pgfpathcurveto{\pgfqpoint{2.205552in}{2.356769in}}{\pgfqpoint{2.207747in}{2.351470in}}{\pgfqpoint{2.211654in}{2.347563in}}%
\pgfpathcurveto{\pgfqpoint{2.215560in}{2.343656in}}{\pgfqpoint{2.220860in}{2.341461in}}{\pgfqpoint{2.226385in}{2.341461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236151in}{2.337139in}}%
\pgfpathcurveto{\pgfqpoint{2.241676in}{2.337139in}}{\pgfqpoint{2.246975in}{2.339334in}}{\pgfqpoint{2.250882in}{2.343241in}}%
\pgfpathcurveto{\pgfqpoint{2.254789in}{2.347148in}}{\pgfqpoint{2.256984in}{2.352447in}}{\pgfqpoint{2.256984in}{2.357973in}}%
\pgfpathcurveto{\pgfqpoint{2.256984in}{2.363498in}}{\pgfqpoint{2.254789in}{2.368797in}}{\pgfqpoint{2.250882in}{2.372704in}}%
\pgfpathcurveto{\pgfqpoint{2.246975in}{2.376611in}}{\pgfqpoint{2.241676in}{2.378806in}}{\pgfqpoint{2.236151in}{2.378806in}}%
\pgfpathcurveto{\pgfqpoint{2.230626in}{2.378806in}}{\pgfqpoint{2.225326in}{2.376611in}}{\pgfqpoint{2.221419in}{2.372704in}}%
\pgfpathcurveto{\pgfqpoint{2.217513in}{2.368797in}}{\pgfqpoint{2.215318in}{2.363498in}}{\pgfqpoint{2.215318in}{2.357973in}}%
\pgfpathcurveto{\pgfqpoint{2.215318in}{2.352447in}}{\pgfqpoint{2.217513in}{2.347148in}}{\pgfqpoint{2.221419in}{2.343241in}}%
\pgfpathcurveto{\pgfqpoint{2.225326in}{2.339334in}}{\pgfqpoint{2.230626in}{2.337139in}}{\pgfqpoint{2.236151in}{2.337139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178475in}{2.318138in}}%
\pgfpathcurveto{\pgfqpoint{2.184000in}{2.318138in}}{\pgfqpoint{2.189300in}{2.320333in}}{\pgfqpoint{2.193207in}{2.324240in}}%
\pgfpathcurveto{\pgfqpoint{2.197113in}{2.328146in}}{\pgfqpoint{2.199309in}{2.333446in}}{\pgfqpoint{2.199309in}{2.338971in}}%
\pgfpathcurveto{\pgfqpoint{2.199309in}{2.344496in}}{\pgfqpoint{2.197113in}{2.349796in}}{\pgfqpoint{2.193207in}{2.353702in}}%
\pgfpathcurveto{\pgfqpoint{2.189300in}{2.357609in}}{\pgfqpoint{2.184000in}{2.359804in}}{\pgfqpoint{2.178475in}{2.359804in}}%
\pgfpathcurveto{\pgfqpoint{2.172950in}{2.359804in}}{\pgfqpoint{2.167651in}{2.357609in}}{\pgfqpoint{2.163744in}{2.353702in}}%
\pgfpathcurveto{\pgfqpoint{2.159837in}{2.349796in}}{\pgfqpoint{2.157642in}{2.344496in}}{\pgfqpoint{2.157642in}{2.338971in}}%
\pgfpathcurveto{\pgfqpoint{2.157642in}{2.333446in}}{\pgfqpoint{2.159837in}{2.328146in}}{\pgfqpoint{2.163744in}{2.324240in}}%
\pgfpathcurveto{\pgfqpoint{2.167651in}{2.320333in}}{\pgfqpoint{2.172950in}{2.318138in}}{\pgfqpoint{2.178475in}{2.318138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074781in}{2.293030in}}%
\pgfpathcurveto{\pgfqpoint{2.080306in}{2.293030in}}{\pgfqpoint{2.085605in}{2.295225in}}{\pgfqpoint{2.089512in}{2.299132in}}%
\pgfpathcurveto{\pgfqpoint{2.093419in}{2.303039in}}{\pgfqpoint{2.095614in}{2.308338in}}{\pgfqpoint{2.095614in}{2.313863in}}%
\pgfpathcurveto{\pgfqpoint{2.095614in}{2.319388in}}{\pgfqpoint{2.093419in}{2.324688in}}{\pgfqpoint{2.089512in}{2.328595in}}%
\pgfpathcurveto{\pgfqpoint{2.085605in}{2.332501in}}{\pgfqpoint{2.080306in}{2.334696in}}{\pgfqpoint{2.074781in}{2.334696in}}%
\pgfpathcurveto{\pgfqpoint{2.069256in}{2.334696in}}{\pgfqpoint{2.063956in}{2.332501in}}{\pgfqpoint{2.060049in}{2.328595in}}%
\pgfpathcurveto{\pgfqpoint{2.056143in}{2.324688in}}{\pgfqpoint{2.053947in}{2.319388in}}{\pgfqpoint{2.053947in}{2.313863in}}%
\pgfpathcurveto{\pgfqpoint{2.053947in}{2.308338in}}{\pgfqpoint{2.056143in}{2.303039in}}{\pgfqpoint{2.060049in}{2.299132in}}%
\pgfpathcurveto{\pgfqpoint{2.063956in}{2.295225in}}{\pgfqpoint{2.069256in}{2.293030in}}{\pgfqpoint{2.074781in}{2.293030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212631in}{2.358052in}}%
\pgfpathcurveto{\pgfqpoint{2.218156in}{2.358052in}}{\pgfqpoint{2.223456in}{2.360247in}}{\pgfqpoint{2.227363in}{2.364154in}}%
\pgfpathcurveto{\pgfqpoint{2.231269in}{2.368061in}}{\pgfqpoint{2.233465in}{2.373361in}}{\pgfqpoint{2.233465in}{2.378886in}}%
\pgfpathcurveto{\pgfqpoint{2.233465in}{2.384411in}}{\pgfqpoint{2.231269in}{2.389710in}}{\pgfqpoint{2.227363in}{2.393617in}}%
\pgfpathcurveto{\pgfqpoint{2.223456in}{2.397524in}}{\pgfqpoint{2.218156in}{2.399719in}}{\pgfqpoint{2.212631in}{2.399719in}}%
\pgfpathcurveto{\pgfqpoint{2.207106in}{2.399719in}}{\pgfqpoint{2.201807in}{2.397524in}}{\pgfqpoint{2.197900in}{2.393617in}}%
\pgfpathcurveto{\pgfqpoint{2.193993in}{2.389710in}}{\pgfqpoint{2.191798in}{2.384411in}}{\pgfqpoint{2.191798in}{2.378886in}}%
\pgfpathcurveto{\pgfqpoint{2.191798in}{2.373361in}}{\pgfqpoint{2.193993in}{2.368061in}}{\pgfqpoint{2.197900in}{2.364154in}}%
\pgfpathcurveto{\pgfqpoint{2.201807in}{2.360247in}}{\pgfqpoint{2.207106in}{2.358052in}}{\pgfqpoint{2.212631in}{2.358052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215265in}{2.349810in}}%
\pgfpathcurveto{\pgfqpoint{2.220791in}{2.349810in}}{\pgfqpoint{2.226090in}{2.352005in}}{\pgfqpoint{2.229997in}{2.355911in}}%
\pgfpathcurveto{\pgfqpoint{2.233904in}{2.359818in}}{\pgfqpoint{2.236099in}{2.365118in}}{\pgfqpoint{2.236099in}{2.370643in}}%
\pgfpathcurveto{\pgfqpoint{2.236099in}{2.376168in}}{\pgfqpoint{2.233904in}{2.381467in}}{\pgfqpoint{2.229997in}{2.385374in}}%
\pgfpathcurveto{\pgfqpoint{2.226090in}{2.389281in}}{\pgfqpoint{2.220791in}{2.391476in}}{\pgfqpoint{2.215265in}{2.391476in}}%
\pgfpathcurveto{\pgfqpoint{2.209740in}{2.391476in}}{\pgfqpoint{2.204441in}{2.389281in}}{\pgfqpoint{2.200534in}{2.385374in}}%
\pgfpathcurveto{\pgfqpoint{2.196627in}{2.381467in}}{\pgfqpoint{2.194432in}{2.376168in}}{\pgfqpoint{2.194432in}{2.370643in}}%
\pgfpathcurveto{\pgfqpoint{2.194432in}{2.365118in}}{\pgfqpoint{2.196627in}{2.359818in}}{\pgfqpoint{2.200534in}{2.355911in}}%
\pgfpathcurveto{\pgfqpoint{2.204441in}{2.352005in}}{\pgfqpoint{2.209740in}{2.349810in}}{\pgfqpoint{2.215265in}{2.349810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072209in}{2.292570in}}%
\pgfpathcurveto{\pgfqpoint{2.077734in}{2.292570in}}{\pgfqpoint{2.083033in}{2.294765in}}{\pgfqpoint{2.086940in}{2.298672in}}%
\pgfpathcurveto{\pgfqpoint{2.090847in}{2.302579in}}{\pgfqpoint{2.093042in}{2.307879in}}{\pgfqpoint{2.093042in}{2.313404in}}%
\pgfpathcurveto{\pgfqpoint{2.093042in}{2.318929in}}{\pgfqpoint{2.090847in}{2.324228in}}{\pgfqpoint{2.086940in}{2.328135in}}%
\pgfpathcurveto{\pgfqpoint{2.083033in}{2.332042in}}{\pgfqpoint{2.077734in}{2.334237in}}{\pgfqpoint{2.072209in}{2.334237in}}%
\pgfpathcurveto{\pgfqpoint{2.066684in}{2.334237in}}{\pgfqpoint{2.061384in}{2.332042in}}{\pgfqpoint{2.057477in}{2.328135in}}%
\pgfpathcurveto{\pgfqpoint{2.053571in}{2.324228in}}{\pgfqpoint{2.051376in}{2.318929in}}{\pgfqpoint{2.051376in}{2.313404in}}%
\pgfpathcurveto{\pgfqpoint{2.051376in}{2.307879in}}{\pgfqpoint{2.053571in}{2.302579in}}{\pgfqpoint{2.057477in}{2.298672in}}%
\pgfpathcurveto{\pgfqpoint{2.061384in}{2.294765in}}{\pgfqpoint{2.066684in}{2.292570in}}{\pgfqpoint{2.072209in}{2.292570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203397in}{2.313554in}}%
\pgfpathcurveto{\pgfqpoint{2.208922in}{2.313554in}}{\pgfqpoint{2.214221in}{2.315749in}}{\pgfqpoint{2.218128in}{2.319656in}}%
\pgfpathcurveto{\pgfqpoint{2.222035in}{2.323563in}}{\pgfqpoint{2.224230in}{2.328862in}}{\pgfqpoint{2.224230in}{2.334387in}}%
\pgfpathcurveto{\pgfqpoint{2.224230in}{2.339912in}}{\pgfqpoint{2.222035in}{2.345212in}}{\pgfqpoint{2.218128in}{2.349119in}}%
\pgfpathcurveto{\pgfqpoint{2.214221in}{2.353025in}}{\pgfqpoint{2.208922in}{2.355221in}}{\pgfqpoint{2.203397in}{2.355221in}}%
\pgfpathcurveto{\pgfqpoint{2.197872in}{2.355221in}}{\pgfqpoint{2.192572in}{2.353025in}}{\pgfqpoint{2.188665in}{2.349119in}}%
\pgfpathcurveto{\pgfqpoint{2.184759in}{2.345212in}}{\pgfqpoint{2.182563in}{2.339912in}}{\pgfqpoint{2.182563in}{2.334387in}}%
\pgfpathcurveto{\pgfqpoint{2.182563in}{2.328862in}}{\pgfqpoint{2.184759in}{2.323563in}}{\pgfqpoint{2.188665in}{2.319656in}}%
\pgfpathcurveto{\pgfqpoint{2.192572in}{2.315749in}}{\pgfqpoint{2.197872in}{2.313554in}}{\pgfqpoint{2.203397in}{2.313554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205367in}{2.342969in}}%
\pgfpathcurveto{\pgfqpoint{2.210892in}{2.342969in}}{\pgfqpoint{2.216192in}{2.345165in}}{\pgfqpoint{2.220099in}{2.349071in}}%
\pgfpathcurveto{\pgfqpoint{2.224005in}{2.352978in}}{\pgfqpoint{2.226201in}{2.358278in}}{\pgfqpoint{2.226201in}{2.363803in}}%
\pgfpathcurveto{\pgfqpoint{2.226201in}{2.369328in}}{\pgfqpoint{2.224005in}{2.374627in}}{\pgfqpoint{2.220099in}{2.378534in}}%
\pgfpathcurveto{\pgfqpoint{2.216192in}{2.382441in}}{\pgfqpoint{2.210892in}{2.384636in}}{\pgfqpoint{2.205367in}{2.384636in}}%
\pgfpathcurveto{\pgfqpoint{2.199842in}{2.384636in}}{\pgfqpoint{2.194543in}{2.382441in}}{\pgfqpoint{2.190636in}{2.378534in}}%
\pgfpathcurveto{\pgfqpoint{2.186729in}{2.374627in}}{\pgfqpoint{2.184534in}{2.369328in}}{\pgfqpoint{2.184534in}{2.363803in}}%
\pgfpathcurveto{\pgfqpoint{2.184534in}{2.358278in}}{\pgfqpoint{2.186729in}{2.352978in}}{\pgfqpoint{2.190636in}{2.349071in}}%
\pgfpathcurveto{\pgfqpoint{2.194543in}{2.345165in}}{\pgfqpoint{2.199842in}{2.342969in}}{\pgfqpoint{2.205367in}{2.342969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198961in}{2.365796in}}%
\pgfpathcurveto{\pgfqpoint{2.204486in}{2.365796in}}{\pgfqpoint{2.209786in}{2.367991in}}{\pgfqpoint{2.213693in}{2.371898in}}%
\pgfpathcurveto{\pgfqpoint{2.217599in}{2.375805in}}{\pgfqpoint{2.219795in}{2.381104in}}{\pgfqpoint{2.219795in}{2.386629in}}%
\pgfpathcurveto{\pgfqpoint{2.219795in}{2.392154in}}{\pgfqpoint{2.217599in}{2.397454in}}{\pgfqpoint{2.213693in}{2.401361in}}%
\pgfpathcurveto{\pgfqpoint{2.209786in}{2.405268in}}{\pgfqpoint{2.204486in}{2.407463in}}{\pgfqpoint{2.198961in}{2.407463in}}%
\pgfpathcurveto{\pgfqpoint{2.193436in}{2.407463in}}{\pgfqpoint{2.188137in}{2.405268in}}{\pgfqpoint{2.184230in}{2.401361in}}%
\pgfpathcurveto{\pgfqpoint{2.180323in}{2.397454in}}{\pgfqpoint{2.178128in}{2.392154in}}{\pgfqpoint{2.178128in}{2.386629in}}%
\pgfpathcurveto{\pgfqpoint{2.178128in}{2.381104in}}{\pgfqpoint{2.180323in}{2.375805in}}{\pgfqpoint{2.184230in}{2.371898in}}%
\pgfpathcurveto{\pgfqpoint{2.188137in}{2.367991in}}{\pgfqpoint{2.193436in}{2.365796in}}{\pgfqpoint{2.198961in}{2.365796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182367in}{2.348004in}}%
\pgfpathcurveto{\pgfqpoint{2.187892in}{2.348004in}}{\pgfqpoint{2.193192in}{2.350199in}}{\pgfqpoint{2.197098in}{2.354106in}}%
\pgfpathcurveto{\pgfqpoint{2.201005in}{2.358013in}}{\pgfqpoint{2.203200in}{2.363312in}}{\pgfqpoint{2.203200in}{2.368837in}}%
\pgfpathcurveto{\pgfqpoint{2.203200in}{2.374362in}}{\pgfqpoint{2.201005in}{2.379662in}}{\pgfqpoint{2.197098in}{2.383569in}}%
\pgfpathcurveto{\pgfqpoint{2.193192in}{2.387476in}}{\pgfqpoint{2.187892in}{2.389671in}}{\pgfqpoint{2.182367in}{2.389671in}}%
\pgfpathcurveto{\pgfqpoint{2.176842in}{2.389671in}}{\pgfqpoint{2.171542in}{2.387476in}}{\pgfqpoint{2.167636in}{2.383569in}}%
\pgfpathcurveto{\pgfqpoint{2.163729in}{2.379662in}}{\pgfqpoint{2.161534in}{2.374362in}}{\pgfqpoint{2.161534in}{2.368837in}}%
\pgfpathcurveto{\pgfqpoint{2.161534in}{2.363312in}}{\pgfqpoint{2.163729in}{2.358013in}}{\pgfqpoint{2.167636in}{2.354106in}}%
\pgfpathcurveto{\pgfqpoint{2.171542in}{2.350199in}}{\pgfqpoint{2.176842in}{2.348004in}}{\pgfqpoint{2.182367in}{2.348004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188548in}{2.349963in}}%
\pgfpathcurveto{\pgfqpoint{2.194073in}{2.349963in}}{\pgfqpoint{2.199373in}{2.352158in}}{\pgfqpoint{2.203280in}{2.356065in}}%
\pgfpathcurveto{\pgfqpoint{2.207187in}{2.359972in}}{\pgfqpoint{2.209382in}{2.365271in}}{\pgfqpoint{2.209382in}{2.370796in}}%
\pgfpathcurveto{\pgfqpoint{2.209382in}{2.376321in}}{\pgfqpoint{2.207187in}{2.381621in}}{\pgfqpoint{2.203280in}{2.385528in}}%
\pgfpathcurveto{\pgfqpoint{2.199373in}{2.389435in}}{\pgfqpoint{2.194073in}{2.391630in}}{\pgfqpoint{2.188548in}{2.391630in}}%
\pgfpathcurveto{\pgfqpoint{2.183023in}{2.391630in}}{\pgfqpoint{2.177724in}{2.389435in}}{\pgfqpoint{2.173817in}{2.385528in}}%
\pgfpathcurveto{\pgfqpoint{2.169910in}{2.381621in}}{\pgfqpoint{2.167715in}{2.376321in}}{\pgfqpoint{2.167715in}{2.370796in}}%
\pgfpathcurveto{\pgfqpoint{2.167715in}{2.365271in}}{\pgfqpoint{2.169910in}{2.359972in}}{\pgfqpoint{2.173817in}{2.356065in}}%
\pgfpathcurveto{\pgfqpoint{2.177724in}{2.352158in}}{\pgfqpoint{2.183023in}{2.349963in}}{\pgfqpoint{2.188548in}{2.349963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215225in}{2.367160in}}%
\pgfpathcurveto{\pgfqpoint{2.220750in}{2.367160in}}{\pgfqpoint{2.226050in}{2.369355in}}{\pgfqpoint{2.229957in}{2.373262in}}%
\pgfpathcurveto{\pgfqpoint{2.233863in}{2.377169in}}{\pgfqpoint{2.236059in}{2.382468in}}{\pgfqpoint{2.236059in}{2.387993in}}%
\pgfpathcurveto{\pgfqpoint{2.236059in}{2.393518in}}{\pgfqpoint{2.233863in}{2.398818in}}{\pgfqpoint{2.229957in}{2.402725in}}%
\pgfpathcurveto{\pgfqpoint{2.226050in}{2.406631in}}{\pgfqpoint{2.220750in}{2.408827in}}{\pgfqpoint{2.215225in}{2.408827in}}%
\pgfpathcurveto{\pgfqpoint{2.209700in}{2.408827in}}{\pgfqpoint{2.204401in}{2.406631in}}{\pgfqpoint{2.200494in}{2.402725in}}%
\pgfpathcurveto{\pgfqpoint{2.196587in}{2.398818in}}{\pgfqpoint{2.194392in}{2.393518in}}{\pgfqpoint{2.194392in}{2.387993in}}%
\pgfpathcurveto{\pgfqpoint{2.194392in}{2.382468in}}{\pgfqpoint{2.196587in}{2.377169in}}{\pgfqpoint{2.200494in}{2.373262in}}%
\pgfpathcurveto{\pgfqpoint{2.204401in}{2.369355in}}{\pgfqpoint{2.209700in}{2.367160in}}{\pgfqpoint{2.215225in}{2.367160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238499in}{2.362092in}}%
\pgfpathcurveto{\pgfqpoint{2.244024in}{2.362092in}}{\pgfqpoint{2.249324in}{2.364288in}}{\pgfqpoint{2.253230in}{2.368194in}}%
\pgfpathcurveto{\pgfqpoint{2.257137in}{2.372101in}}{\pgfqpoint{2.259332in}{2.377401in}}{\pgfqpoint{2.259332in}{2.382926in}}%
\pgfpathcurveto{\pgfqpoint{2.259332in}{2.388451in}}{\pgfqpoint{2.257137in}{2.393750in}}{\pgfqpoint{2.253230in}{2.397657in}}%
\pgfpathcurveto{\pgfqpoint{2.249324in}{2.401564in}}{\pgfqpoint{2.244024in}{2.403759in}}{\pgfqpoint{2.238499in}{2.403759in}}%
\pgfpathcurveto{\pgfqpoint{2.232974in}{2.403759in}}{\pgfqpoint{2.227674in}{2.401564in}}{\pgfqpoint{2.223768in}{2.397657in}}%
\pgfpathcurveto{\pgfqpoint{2.219861in}{2.393750in}}{\pgfqpoint{2.217666in}{2.388451in}}{\pgfqpoint{2.217666in}{2.382926in}}%
\pgfpathcurveto{\pgfqpoint{2.217666in}{2.377401in}}{\pgfqpoint{2.219861in}{2.372101in}}{\pgfqpoint{2.223768in}{2.368194in}}%
\pgfpathcurveto{\pgfqpoint{2.227674in}{2.364288in}}{\pgfqpoint{2.232974in}{2.362092in}}{\pgfqpoint{2.238499in}{2.362092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215517in}{2.368471in}}%
\pgfpathcurveto{\pgfqpoint{2.221042in}{2.368471in}}{\pgfqpoint{2.226342in}{2.370666in}}{\pgfqpoint{2.230249in}{2.374573in}}%
\pgfpathcurveto{\pgfqpoint{2.234156in}{2.378480in}}{\pgfqpoint{2.236351in}{2.383779in}}{\pgfqpoint{2.236351in}{2.389304in}}%
\pgfpathcurveto{\pgfqpoint{2.236351in}{2.394829in}}{\pgfqpoint{2.234156in}{2.400129in}}{\pgfqpoint{2.230249in}{2.404036in}}%
\pgfpathcurveto{\pgfqpoint{2.226342in}{2.407942in}}{\pgfqpoint{2.221042in}{2.410138in}}{\pgfqpoint{2.215517in}{2.410138in}}%
\pgfpathcurveto{\pgfqpoint{2.209992in}{2.410138in}}{\pgfqpoint{2.204693in}{2.407942in}}{\pgfqpoint{2.200786in}{2.404036in}}%
\pgfpathcurveto{\pgfqpoint{2.196879in}{2.400129in}}{\pgfqpoint{2.194684in}{2.394829in}}{\pgfqpoint{2.194684in}{2.389304in}}%
\pgfpathcurveto{\pgfqpoint{2.194684in}{2.383779in}}{\pgfqpoint{2.196879in}{2.378480in}}{\pgfqpoint{2.200786in}{2.374573in}}%
\pgfpathcurveto{\pgfqpoint{2.204693in}{2.370666in}}{\pgfqpoint{2.209992in}{2.368471in}}{\pgfqpoint{2.215517in}{2.368471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244993in}{2.312577in}}%
\pgfpathcurveto{\pgfqpoint{2.250518in}{2.312577in}}{\pgfqpoint{2.255817in}{2.314772in}}{\pgfqpoint{2.259724in}{2.318679in}}%
\pgfpathcurveto{\pgfqpoint{2.263631in}{2.322586in}}{\pgfqpoint{2.265826in}{2.327885in}}{\pgfqpoint{2.265826in}{2.333410in}}%
\pgfpathcurveto{\pgfqpoint{2.265826in}{2.338935in}}{\pgfqpoint{2.263631in}{2.344235in}}{\pgfqpoint{2.259724in}{2.348142in}}%
\pgfpathcurveto{\pgfqpoint{2.255817in}{2.352049in}}{\pgfqpoint{2.250518in}{2.354244in}}{\pgfqpoint{2.244993in}{2.354244in}}%
\pgfpathcurveto{\pgfqpoint{2.239468in}{2.354244in}}{\pgfqpoint{2.234168in}{2.352049in}}{\pgfqpoint{2.230261in}{2.348142in}}%
\pgfpathcurveto{\pgfqpoint{2.226355in}{2.344235in}}{\pgfqpoint{2.224159in}{2.338935in}}{\pgfqpoint{2.224159in}{2.333410in}}%
\pgfpathcurveto{\pgfqpoint{2.224159in}{2.327885in}}{\pgfqpoint{2.226355in}{2.322586in}}{\pgfqpoint{2.230261in}{2.318679in}}%
\pgfpathcurveto{\pgfqpoint{2.234168in}{2.314772in}}{\pgfqpoint{2.239468in}{2.312577in}}{\pgfqpoint{2.244993in}{2.312577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232135in}{2.370061in}}%
\pgfpathcurveto{\pgfqpoint{2.237660in}{2.370061in}}{\pgfqpoint{2.242960in}{2.372256in}}{\pgfqpoint{2.246866in}{2.376163in}}%
\pgfpathcurveto{\pgfqpoint{2.250773in}{2.380069in}}{\pgfqpoint{2.252968in}{2.385369in}}{\pgfqpoint{2.252968in}{2.390894in}}%
\pgfpathcurveto{\pgfqpoint{2.252968in}{2.396419in}}{\pgfqpoint{2.250773in}{2.401719in}}{\pgfqpoint{2.246866in}{2.405625in}}%
\pgfpathcurveto{\pgfqpoint{2.242960in}{2.409532in}}{\pgfqpoint{2.237660in}{2.411727in}}{\pgfqpoint{2.232135in}{2.411727in}}%
\pgfpathcurveto{\pgfqpoint{2.226610in}{2.411727in}}{\pgfqpoint{2.221310in}{2.409532in}}{\pgfqpoint{2.217404in}{2.405625in}}%
\pgfpathcurveto{\pgfqpoint{2.213497in}{2.401719in}}{\pgfqpoint{2.211302in}{2.396419in}}{\pgfqpoint{2.211302in}{2.390894in}}%
\pgfpathcurveto{\pgfqpoint{2.211302in}{2.385369in}}{\pgfqpoint{2.213497in}{2.380069in}}{\pgfqpoint{2.217404in}{2.376163in}}%
\pgfpathcurveto{\pgfqpoint{2.221310in}{2.372256in}}{\pgfqpoint{2.226610in}{2.370061in}}{\pgfqpoint{2.232135in}{2.370061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226202in}{2.362830in}}%
\pgfpathcurveto{\pgfqpoint{2.231727in}{2.362830in}}{\pgfqpoint{2.237026in}{2.365026in}}{\pgfqpoint{2.240933in}{2.368932in}}%
\pgfpathcurveto{\pgfqpoint{2.244840in}{2.372839in}}{\pgfqpoint{2.247035in}{2.378139in}}{\pgfqpoint{2.247035in}{2.383664in}}%
\pgfpathcurveto{\pgfqpoint{2.247035in}{2.389189in}}{\pgfqpoint{2.244840in}{2.394488in}}{\pgfqpoint{2.240933in}{2.398395in}}%
\pgfpathcurveto{\pgfqpoint{2.237026in}{2.402302in}}{\pgfqpoint{2.231727in}{2.404497in}}{\pgfqpoint{2.226202in}{2.404497in}}%
\pgfpathcurveto{\pgfqpoint{2.220677in}{2.404497in}}{\pgfqpoint{2.215377in}{2.402302in}}{\pgfqpoint{2.211470in}{2.398395in}}%
\pgfpathcurveto{\pgfqpoint{2.207564in}{2.394488in}}{\pgfqpoint{2.205368in}{2.389189in}}{\pgfqpoint{2.205368in}{2.383664in}}%
\pgfpathcurveto{\pgfqpoint{2.205368in}{2.378139in}}{\pgfqpoint{2.207564in}{2.372839in}}{\pgfqpoint{2.211470in}{2.368932in}}%
\pgfpathcurveto{\pgfqpoint{2.215377in}{2.365026in}}{\pgfqpoint{2.220677in}{2.362830in}}{\pgfqpoint{2.226202in}{2.362830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239548in}{2.373860in}}%
\pgfpathcurveto{\pgfqpoint{2.245073in}{2.373860in}}{\pgfqpoint{2.250373in}{2.376055in}}{\pgfqpoint{2.254280in}{2.379962in}}%
\pgfpathcurveto{\pgfqpoint{2.258187in}{2.383869in}}{\pgfqpoint{2.260382in}{2.389168in}}{\pgfqpoint{2.260382in}{2.394693in}}%
\pgfpathcurveto{\pgfqpoint{2.260382in}{2.400218in}}{\pgfqpoint{2.258187in}{2.405518in}}{\pgfqpoint{2.254280in}{2.409425in}}%
\pgfpathcurveto{\pgfqpoint{2.250373in}{2.413331in}}{\pgfqpoint{2.245073in}{2.415527in}}{\pgfqpoint{2.239548in}{2.415527in}}%
\pgfpathcurveto{\pgfqpoint{2.234023in}{2.415527in}}{\pgfqpoint{2.228724in}{2.413331in}}{\pgfqpoint{2.224817in}{2.409425in}}%
\pgfpathcurveto{\pgfqpoint{2.220910in}{2.405518in}}{\pgfqpoint{2.218715in}{2.400218in}}{\pgfqpoint{2.218715in}{2.394693in}}%
\pgfpathcurveto{\pgfqpoint{2.218715in}{2.389168in}}{\pgfqpoint{2.220910in}{2.383869in}}{\pgfqpoint{2.224817in}{2.379962in}}%
\pgfpathcurveto{\pgfqpoint{2.228724in}{2.376055in}}{\pgfqpoint{2.234023in}{2.373860in}}{\pgfqpoint{2.239548in}{2.373860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231739in}{2.363734in}}%
\pgfpathcurveto{\pgfqpoint{2.237264in}{2.363734in}}{\pgfqpoint{2.242563in}{2.365929in}}{\pgfqpoint{2.246470in}{2.369835in}}%
\pgfpathcurveto{\pgfqpoint{2.250377in}{2.373742in}}{\pgfqpoint{2.252572in}{2.379042in}}{\pgfqpoint{2.252572in}{2.384567in}}%
\pgfpathcurveto{\pgfqpoint{2.252572in}{2.390092in}}{\pgfqpoint{2.250377in}{2.395391in}}{\pgfqpoint{2.246470in}{2.399298in}}%
\pgfpathcurveto{\pgfqpoint{2.242563in}{2.403205in}}{\pgfqpoint{2.237264in}{2.405400in}}{\pgfqpoint{2.231739in}{2.405400in}}%
\pgfpathcurveto{\pgfqpoint{2.226214in}{2.405400in}}{\pgfqpoint{2.220914in}{2.403205in}}{\pgfqpoint{2.217007in}{2.399298in}}%
\pgfpathcurveto{\pgfqpoint{2.213101in}{2.395391in}}{\pgfqpoint{2.210905in}{2.390092in}}{\pgfqpoint{2.210905in}{2.384567in}}%
\pgfpathcurveto{\pgfqpoint{2.210905in}{2.379042in}}{\pgfqpoint{2.213101in}{2.373742in}}{\pgfqpoint{2.217007in}{2.369835in}}%
\pgfpathcurveto{\pgfqpoint{2.220914in}{2.365929in}}{\pgfqpoint{2.226214in}{2.363734in}}{\pgfqpoint{2.231739in}{2.363734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207648in}{2.348788in}}%
\pgfpathcurveto{\pgfqpoint{2.213173in}{2.348788in}}{\pgfqpoint{2.218473in}{2.350983in}}{\pgfqpoint{2.222379in}{2.354890in}}%
\pgfpathcurveto{\pgfqpoint{2.226286in}{2.358797in}}{\pgfqpoint{2.228481in}{2.364096in}}{\pgfqpoint{2.228481in}{2.369621in}}%
\pgfpathcurveto{\pgfqpoint{2.228481in}{2.375147in}}{\pgfqpoint{2.226286in}{2.380446in}}{\pgfqpoint{2.222379in}{2.384353in}}%
\pgfpathcurveto{\pgfqpoint{2.218473in}{2.388260in}}{\pgfqpoint{2.213173in}{2.390455in}}{\pgfqpoint{2.207648in}{2.390455in}}%
\pgfpathcurveto{\pgfqpoint{2.202123in}{2.390455in}}{\pgfqpoint{2.196823in}{2.388260in}}{\pgfqpoint{2.192917in}{2.384353in}}%
\pgfpathcurveto{\pgfqpoint{2.189010in}{2.380446in}}{\pgfqpoint{2.186815in}{2.375147in}}{\pgfqpoint{2.186815in}{2.369621in}}%
\pgfpathcurveto{\pgfqpoint{2.186815in}{2.364096in}}{\pgfqpoint{2.189010in}{2.358797in}}{\pgfqpoint{2.192917in}{2.354890in}}%
\pgfpathcurveto{\pgfqpoint{2.196823in}{2.350983in}}{\pgfqpoint{2.202123in}{2.348788in}}{\pgfqpoint{2.207648in}{2.348788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170870in}{2.293452in}}%
\pgfpathcurveto{\pgfqpoint{2.176395in}{2.293452in}}{\pgfqpoint{2.181695in}{2.295647in}}{\pgfqpoint{2.185602in}{2.299554in}}%
\pgfpathcurveto{\pgfqpoint{2.189508in}{2.303461in}}{\pgfqpoint{2.191704in}{2.308761in}}{\pgfqpoint{2.191704in}{2.314286in}}%
\pgfpathcurveto{\pgfqpoint{2.191704in}{2.319811in}}{\pgfqpoint{2.189508in}{2.325110in}}{\pgfqpoint{2.185602in}{2.329017in}}%
\pgfpathcurveto{\pgfqpoint{2.181695in}{2.332924in}}{\pgfqpoint{2.176395in}{2.335119in}}{\pgfqpoint{2.170870in}{2.335119in}}%
\pgfpathcurveto{\pgfqpoint{2.165345in}{2.335119in}}{\pgfqpoint{2.160046in}{2.332924in}}{\pgfqpoint{2.156139in}{2.329017in}}%
\pgfpathcurveto{\pgfqpoint{2.152232in}{2.325110in}}{\pgfqpoint{2.150037in}{2.319811in}}{\pgfqpoint{2.150037in}{2.314286in}}%
\pgfpathcurveto{\pgfqpoint{2.150037in}{2.308761in}}{\pgfqpoint{2.152232in}{2.303461in}}{\pgfqpoint{2.156139in}{2.299554in}}%
\pgfpathcurveto{\pgfqpoint{2.160046in}{2.295647in}}{\pgfqpoint{2.165345in}{2.293452in}}{\pgfqpoint{2.170870in}{2.293452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226248in}{2.348361in}}%
\pgfpathcurveto{\pgfqpoint{2.231773in}{2.348361in}}{\pgfqpoint{2.237073in}{2.350556in}}{\pgfqpoint{2.240979in}{2.354463in}}%
\pgfpathcurveto{\pgfqpoint{2.244886in}{2.358370in}}{\pgfqpoint{2.247081in}{2.363669in}}{\pgfqpoint{2.247081in}{2.369194in}}%
\pgfpathcurveto{\pgfqpoint{2.247081in}{2.374720in}}{\pgfqpoint{2.244886in}{2.380019in}}{\pgfqpoint{2.240979in}{2.383926in}}%
\pgfpathcurveto{\pgfqpoint{2.237073in}{2.387833in}}{\pgfqpoint{2.231773in}{2.390028in}}{\pgfqpoint{2.226248in}{2.390028in}}%
\pgfpathcurveto{\pgfqpoint{2.220723in}{2.390028in}}{\pgfqpoint{2.215423in}{2.387833in}}{\pgfqpoint{2.211517in}{2.383926in}}%
\pgfpathcurveto{\pgfqpoint{2.207610in}{2.380019in}}{\pgfqpoint{2.205415in}{2.374720in}}{\pgfqpoint{2.205415in}{2.369194in}}%
\pgfpathcurveto{\pgfqpoint{2.205415in}{2.363669in}}{\pgfqpoint{2.207610in}{2.358370in}}{\pgfqpoint{2.211517in}{2.354463in}}%
\pgfpathcurveto{\pgfqpoint{2.215423in}{2.350556in}}{\pgfqpoint{2.220723in}{2.348361in}}{\pgfqpoint{2.226248in}{2.348361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208139in}{2.363640in}}%
\pgfpathcurveto{\pgfqpoint{2.213664in}{2.363640in}}{\pgfqpoint{2.218964in}{2.365835in}}{\pgfqpoint{2.222870in}{2.369742in}}%
\pgfpathcurveto{\pgfqpoint{2.226777in}{2.373648in}}{\pgfqpoint{2.228972in}{2.378948in}}{\pgfqpoint{2.228972in}{2.384473in}}%
\pgfpathcurveto{\pgfqpoint{2.228972in}{2.389998in}}{\pgfqpoint{2.226777in}{2.395298in}}{\pgfqpoint{2.222870in}{2.399204in}}%
\pgfpathcurveto{\pgfqpoint{2.218964in}{2.403111in}}{\pgfqpoint{2.213664in}{2.405306in}}{\pgfqpoint{2.208139in}{2.405306in}}%
\pgfpathcurveto{\pgfqpoint{2.202614in}{2.405306in}}{\pgfqpoint{2.197314in}{2.403111in}}{\pgfqpoint{2.193408in}{2.399204in}}%
\pgfpathcurveto{\pgfqpoint{2.189501in}{2.395298in}}{\pgfqpoint{2.187306in}{2.389998in}}{\pgfqpoint{2.187306in}{2.384473in}}%
\pgfpathcurveto{\pgfqpoint{2.187306in}{2.378948in}}{\pgfqpoint{2.189501in}{2.373648in}}{\pgfqpoint{2.193408in}{2.369742in}}%
\pgfpathcurveto{\pgfqpoint{2.197314in}{2.365835in}}{\pgfqpoint{2.202614in}{2.363640in}}{\pgfqpoint{2.208139in}{2.363640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718215in}{3.123482in}}%
\pgfpathcurveto{\pgfqpoint{2.723740in}{3.123482in}}{\pgfqpoint{2.729039in}{3.125677in}}{\pgfqpoint{2.732946in}{3.129584in}}%
\pgfpathcurveto{\pgfqpoint{2.736853in}{3.133491in}}{\pgfqpoint{2.739048in}{3.138790in}}{\pgfqpoint{2.739048in}{3.144315in}}%
\pgfpathcurveto{\pgfqpoint{2.739048in}{3.149840in}}{\pgfqpoint{2.736853in}{3.155140in}}{\pgfqpoint{2.732946in}{3.159047in}}%
\pgfpathcurveto{\pgfqpoint{2.729039in}{3.162954in}}{\pgfqpoint{2.723740in}{3.165149in}}{\pgfqpoint{2.718215in}{3.165149in}}%
\pgfpathcurveto{\pgfqpoint{2.712690in}{3.165149in}}{\pgfqpoint{2.707390in}{3.162954in}}{\pgfqpoint{2.703483in}{3.159047in}}%
\pgfpathcurveto{\pgfqpoint{2.699576in}{3.155140in}}{\pgfqpoint{2.697381in}{3.149840in}}{\pgfqpoint{2.697381in}{3.144315in}}%
\pgfpathcurveto{\pgfqpoint{2.697381in}{3.138790in}}{\pgfqpoint{2.699576in}{3.133491in}}{\pgfqpoint{2.703483in}{3.129584in}}%
\pgfpathcurveto{\pgfqpoint{2.707390in}{3.125677in}}{\pgfqpoint{2.712690in}{3.123482in}}{\pgfqpoint{2.718215in}{3.123482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817296in}{2.630085in}}%
\pgfpathcurveto{\pgfqpoint{3.822821in}{2.630085in}}{\pgfqpoint{3.828120in}{2.632280in}}{\pgfqpoint{3.832027in}{2.636187in}}%
\pgfpathcurveto{\pgfqpoint{3.835934in}{2.640093in}}{\pgfqpoint{3.838129in}{2.645393in}}{\pgfqpoint{3.838129in}{2.650918in}}%
\pgfpathcurveto{\pgfqpoint{3.838129in}{2.656443in}}{\pgfqpoint{3.835934in}{2.661743in}}{\pgfqpoint{3.832027in}{2.665649in}}%
\pgfpathcurveto{\pgfqpoint{3.828120in}{2.669556in}}{\pgfqpoint{3.822821in}{2.671751in}}{\pgfqpoint{3.817296in}{2.671751in}}%
\pgfpathcurveto{\pgfqpoint{3.811770in}{2.671751in}}{\pgfqpoint{3.806471in}{2.669556in}}{\pgfqpoint{3.802564in}{2.665649in}}%
\pgfpathcurveto{\pgfqpoint{3.798657in}{2.661743in}}{\pgfqpoint{3.796462in}{2.656443in}}{\pgfqpoint{3.796462in}{2.650918in}}%
\pgfpathcurveto{\pgfqpoint{3.796462in}{2.645393in}}{\pgfqpoint{3.798657in}{2.640093in}}{\pgfqpoint{3.802564in}{2.636187in}}%
\pgfpathcurveto{\pgfqpoint{3.806471in}{2.632280in}}{\pgfqpoint{3.811770in}{2.630085in}}{\pgfqpoint{3.817296in}{2.630085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850718in}{2.631815in}}%
\pgfpathcurveto{\pgfqpoint{3.856243in}{2.631815in}}{\pgfqpoint{3.861542in}{2.634010in}}{\pgfqpoint{3.865449in}{2.637917in}}%
\pgfpathcurveto{\pgfqpoint{3.869356in}{2.641824in}}{\pgfqpoint{3.871551in}{2.647123in}}{\pgfqpoint{3.871551in}{2.652648in}}%
\pgfpathcurveto{\pgfqpoint{3.871551in}{2.658173in}}{\pgfqpoint{3.869356in}{2.663473in}}{\pgfqpoint{3.865449in}{2.667380in}}%
\pgfpathcurveto{\pgfqpoint{3.861542in}{2.671287in}}{\pgfqpoint{3.856243in}{2.673482in}}{\pgfqpoint{3.850718in}{2.673482in}}%
\pgfpathcurveto{\pgfqpoint{3.845193in}{2.673482in}}{\pgfqpoint{3.839893in}{2.671287in}}{\pgfqpoint{3.835986in}{2.667380in}}%
\pgfpathcurveto{\pgfqpoint{3.832080in}{2.663473in}}{\pgfqpoint{3.829884in}{2.658173in}}{\pgfqpoint{3.829884in}{2.652648in}}%
\pgfpathcurveto{\pgfqpoint{3.829884in}{2.647123in}}{\pgfqpoint{3.832080in}{2.641824in}}{\pgfqpoint{3.835986in}{2.637917in}}%
\pgfpathcurveto{\pgfqpoint{3.839893in}{2.634010in}}{\pgfqpoint{3.845193in}{2.631815in}}{\pgfqpoint{3.850718in}{2.631815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848264in}{2.550646in}}%
\pgfpathcurveto{\pgfqpoint{3.853790in}{2.550646in}}{\pgfqpoint{3.859089in}{2.552841in}}{\pgfqpoint{3.862996in}{2.556748in}}%
\pgfpathcurveto{\pgfqpoint{3.866903in}{2.560655in}}{\pgfqpoint{3.869098in}{2.565954in}}{\pgfqpoint{3.869098in}{2.571479in}}%
\pgfpathcurveto{\pgfqpoint{3.869098in}{2.577004in}}{\pgfqpoint{3.866903in}{2.582304in}}{\pgfqpoint{3.862996in}{2.586211in}}%
\pgfpathcurveto{\pgfqpoint{3.859089in}{2.590117in}}{\pgfqpoint{3.853790in}{2.592312in}}{\pgfqpoint{3.848264in}{2.592312in}}%
\pgfpathcurveto{\pgfqpoint{3.842739in}{2.592312in}}{\pgfqpoint{3.837440in}{2.590117in}}{\pgfqpoint{3.833533in}{2.586211in}}%
\pgfpathcurveto{\pgfqpoint{3.829626in}{2.582304in}}{\pgfqpoint{3.827431in}{2.577004in}}{\pgfqpoint{3.827431in}{2.571479in}}%
\pgfpathcurveto{\pgfqpoint{3.827431in}{2.565954in}}{\pgfqpoint{3.829626in}{2.560655in}}{\pgfqpoint{3.833533in}{2.556748in}}%
\pgfpathcurveto{\pgfqpoint{3.837440in}{2.552841in}}{\pgfqpoint{3.842739in}{2.550646in}}{\pgfqpoint{3.848264in}{2.550646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779777in}{2.633487in}}%
\pgfpathcurveto{\pgfqpoint{3.785302in}{2.633487in}}{\pgfqpoint{3.790601in}{2.635682in}}{\pgfqpoint{3.794508in}{2.639589in}}%
\pgfpathcurveto{\pgfqpoint{3.798415in}{2.643496in}}{\pgfqpoint{3.800610in}{2.648796in}}{\pgfqpoint{3.800610in}{2.654321in}}%
\pgfpathcurveto{\pgfqpoint{3.800610in}{2.659846in}}{\pgfqpoint{3.798415in}{2.665145in}}{\pgfqpoint{3.794508in}{2.669052in}}%
\pgfpathcurveto{\pgfqpoint{3.790601in}{2.672959in}}{\pgfqpoint{3.785302in}{2.675154in}}{\pgfqpoint{3.779777in}{2.675154in}}%
\pgfpathcurveto{\pgfqpoint{3.774252in}{2.675154in}}{\pgfqpoint{3.768952in}{2.672959in}}{\pgfqpoint{3.765046in}{2.669052in}}%
\pgfpathcurveto{\pgfqpoint{3.761139in}{2.665145in}}{\pgfqpoint{3.758944in}{2.659846in}}{\pgfqpoint{3.758944in}{2.654321in}}%
\pgfpathcurveto{\pgfqpoint{3.758944in}{2.648796in}}{\pgfqpoint{3.761139in}{2.643496in}}{\pgfqpoint{3.765046in}{2.639589in}}%
\pgfpathcurveto{\pgfqpoint{3.768952in}{2.635682in}}{\pgfqpoint{3.774252in}{2.633487in}}{\pgfqpoint{3.779777in}{2.633487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852402in}{2.561791in}}%
\pgfpathcurveto{\pgfqpoint{3.857927in}{2.561791in}}{\pgfqpoint{3.863227in}{2.563986in}}{\pgfqpoint{3.867134in}{2.567893in}}%
\pgfpathcurveto{\pgfqpoint{3.871041in}{2.571800in}}{\pgfqpoint{3.873236in}{2.577099in}}{\pgfqpoint{3.873236in}{2.582625in}}%
\pgfpathcurveto{\pgfqpoint{3.873236in}{2.588150in}}{\pgfqpoint{3.871041in}{2.593449in}}{\pgfqpoint{3.867134in}{2.597356in}}%
\pgfpathcurveto{\pgfqpoint{3.863227in}{2.601263in}}{\pgfqpoint{3.857927in}{2.603458in}}{\pgfqpoint{3.852402in}{2.603458in}}%
\pgfpathcurveto{\pgfqpoint{3.846877in}{2.603458in}}{\pgfqpoint{3.841578in}{2.601263in}}{\pgfqpoint{3.837671in}{2.597356in}}%
\pgfpathcurveto{\pgfqpoint{3.833764in}{2.593449in}}{\pgfqpoint{3.831569in}{2.588150in}}{\pgfqpoint{3.831569in}{2.582625in}}%
\pgfpathcurveto{\pgfqpoint{3.831569in}{2.577099in}}{\pgfqpoint{3.833764in}{2.571800in}}{\pgfqpoint{3.837671in}{2.567893in}}%
\pgfpathcurveto{\pgfqpoint{3.841578in}{2.563986in}}{\pgfqpoint{3.846877in}{2.561791in}}{\pgfqpoint{3.852402in}{2.561791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853136in}{2.593578in}}%
\pgfpathcurveto{\pgfqpoint{3.858661in}{2.593578in}}{\pgfqpoint{3.863961in}{2.595774in}}{\pgfqpoint{3.867868in}{2.599680in}}%
\pgfpathcurveto{\pgfqpoint{3.871774in}{2.603587in}}{\pgfqpoint{3.873969in}{2.608887in}}{\pgfqpoint{3.873969in}{2.614412in}}%
\pgfpathcurveto{\pgfqpoint{3.873969in}{2.619937in}}{\pgfqpoint{3.871774in}{2.625236in}}{\pgfqpoint{3.867868in}{2.629143in}}%
\pgfpathcurveto{\pgfqpoint{3.863961in}{2.633050in}}{\pgfqpoint{3.858661in}{2.635245in}}{\pgfqpoint{3.853136in}{2.635245in}}%
\pgfpathcurveto{\pgfqpoint{3.847611in}{2.635245in}}{\pgfqpoint{3.842312in}{2.633050in}}{\pgfqpoint{3.838405in}{2.629143in}}%
\pgfpathcurveto{\pgfqpoint{3.834498in}{2.625236in}}{\pgfqpoint{3.832303in}{2.619937in}}{\pgfqpoint{3.832303in}{2.614412in}}%
\pgfpathcurveto{\pgfqpoint{3.832303in}{2.608887in}}{\pgfqpoint{3.834498in}{2.603587in}}{\pgfqpoint{3.838405in}{2.599680in}}%
\pgfpathcurveto{\pgfqpoint{3.842312in}{2.595774in}}{\pgfqpoint{3.847611in}{2.593578in}}{\pgfqpoint{3.853136in}{2.593578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840667in}{2.602976in}}%
\pgfpathcurveto{\pgfqpoint{3.846192in}{2.602976in}}{\pgfqpoint{3.851492in}{2.605171in}}{\pgfqpoint{3.855398in}{2.609078in}}%
\pgfpathcurveto{\pgfqpoint{3.859305in}{2.612985in}}{\pgfqpoint{3.861500in}{2.618284in}}{\pgfqpoint{3.861500in}{2.623809in}}%
\pgfpathcurveto{\pgfqpoint{3.861500in}{2.629334in}}{\pgfqpoint{3.859305in}{2.634634in}}{\pgfqpoint{3.855398in}{2.638541in}}%
\pgfpathcurveto{\pgfqpoint{3.851492in}{2.642447in}}{\pgfqpoint{3.846192in}{2.644642in}}{\pgfqpoint{3.840667in}{2.644642in}}%
\pgfpathcurveto{\pgfqpoint{3.835142in}{2.644642in}}{\pgfqpoint{3.829842in}{2.642447in}}{\pgfqpoint{3.825936in}{2.638541in}}%
\pgfpathcurveto{\pgfqpoint{3.822029in}{2.634634in}}{\pgfqpoint{3.819834in}{2.629334in}}{\pgfqpoint{3.819834in}{2.623809in}}%
\pgfpathcurveto{\pgfqpoint{3.819834in}{2.618284in}}{\pgfqpoint{3.822029in}{2.612985in}}{\pgfqpoint{3.825936in}{2.609078in}}%
\pgfpathcurveto{\pgfqpoint{3.829842in}{2.605171in}}{\pgfqpoint{3.835142in}{2.602976in}}{\pgfqpoint{3.840667in}{2.602976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836848in}{2.603739in}}%
\pgfpathcurveto{\pgfqpoint{3.842373in}{2.603739in}}{\pgfqpoint{3.847673in}{2.605934in}}{\pgfqpoint{3.851579in}{2.609841in}}%
\pgfpathcurveto{\pgfqpoint{3.855486in}{2.613748in}}{\pgfqpoint{3.857681in}{2.619048in}}{\pgfqpoint{3.857681in}{2.624573in}}%
\pgfpathcurveto{\pgfqpoint{3.857681in}{2.630098in}}{\pgfqpoint{3.855486in}{2.635397in}}{\pgfqpoint{3.851579in}{2.639304in}}%
\pgfpathcurveto{\pgfqpoint{3.847673in}{2.643211in}}{\pgfqpoint{3.842373in}{2.645406in}}{\pgfqpoint{3.836848in}{2.645406in}}%
\pgfpathcurveto{\pgfqpoint{3.831323in}{2.645406in}}{\pgfqpoint{3.826023in}{2.643211in}}{\pgfqpoint{3.822117in}{2.639304in}}%
\pgfpathcurveto{\pgfqpoint{3.818210in}{2.635397in}}{\pgfqpoint{3.816015in}{2.630098in}}{\pgfqpoint{3.816015in}{2.624573in}}%
\pgfpathcurveto{\pgfqpoint{3.816015in}{2.619048in}}{\pgfqpoint{3.818210in}{2.613748in}}{\pgfqpoint{3.822117in}{2.609841in}}%
\pgfpathcurveto{\pgfqpoint{3.826023in}{2.605934in}}{\pgfqpoint{3.831323in}{2.603739in}}{\pgfqpoint{3.836848in}{2.603739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832319in}{2.621096in}}%
\pgfpathcurveto{\pgfqpoint{3.837844in}{2.621096in}}{\pgfqpoint{3.843144in}{2.623291in}}{\pgfqpoint{3.847050in}{2.627198in}}%
\pgfpathcurveto{\pgfqpoint{3.850957in}{2.631105in}}{\pgfqpoint{3.853152in}{2.636404in}}{\pgfqpoint{3.853152in}{2.641929in}}%
\pgfpathcurveto{\pgfqpoint{3.853152in}{2.647454in}}{\pgfqpoint{3.850957in}{2.652754in}}{\pgfqpoint{3.847050in}{2.656661in}}%
\pgfpathcurveto{\pgfqpoint{3.843144in}{2.660568in}}{\pgfqpoint{3.837844in}{2.662763in}}{\pgfqpoint{3.832319in}{2.662763in}}%
\pgfpathcurveto{\pgfqpoint{3.826794in}{2.662763in}}{\pgfqpoint{3.821494in}{2.660568in}}{\pgfqpoint{3.817588in}{2.656661in}}%
\pgfpathcurveto{\pgfqpoint{3.813681in}{2.652754in}}{\pgfqpoint{3.811486in}{2.647454in}}{\pgfqpoint{3.811486in}{2.641929in}}%
\pgfpathcurveto{\pgfqpoint{3.811486in}{2.636404in}}{\pgfqpoint{3.813681in}{2.631105in}}{\pgfqpoint{3.817588in}{2.627198in}}%
\pgfpathcurveto{\pgfqpoint{3.821494in}{2.623291in}}{\pgfqpoint{3.826794in}{2.621096in}}{\pgfqpoint{3.832319in}{2.621096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835354in}{2.644078in}}%
\pgfpathcurveto{\pgfqpoint{3.840879in}{2.644078in}}{\pgfqpoint{3.846179in}{2.646273in}}{\pgfqpoint{3.850085in}{2.650180in}}%
\pgfpathcurveto{\pgfqpoint{3.853992in}{2.654087in}}{\pgfqpoint{3.856187in}{2.659386in}}{\pgfqpoint{3.856187in}{2.664911in}}%
\pgfpathcurveto{\pgfqpoint{3.856187in}{2.670436in}}{\pgfqpoint{3.853992in}{2.675736in}}{\pgfqpoint{3.850085in}{2.679643in}}%
\pgfpathcurveto{\pgfqpoint{3.846179in}{2.683550in}}{\pgfqpoint{3.840879in}{2.685745in}}{\pgfqpoint{3.835354in}{2.685745in}}%
\pgfpathcurveto{\pgfqpoint{3.829829in}{2.685745in}}{\pgfqpoint{3.824529in}{2.683550in}}{\pgfqpoint{3.820623in}{2.679643in}}%
\pgfpathcurveto{\pgfqpoint{3.816716in}{2.675736in}}{\pgfqpoint{3.814521in}{2.670436in}}{\pgfqpoint{3.814521in}{2.664911in}}%
\pgfpathcurveto{\pgfqpoint{3.814521in}{2.659386in}}{\pgfqpoint{3.816716in}{2.654087in}}{\pgfqpoint{3.820623in}{2.650180in}}%
\pgfpathcurveto{\pgfqpoint{3.824529in}{2.646273in}}{\pgfqpoint{3.829829in}{2.644078in}}{\pgfqpoint{3.835354in}{2.644078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687142in}{2.648272in}}%
\pgfpathcurveto{\pgfqpoint{3.692667in}{2.648272in}}{\pgfqpoint{3.697967in}{2.650467in}}{\pgfqpoint{3.701874in}{2.654374in}}%
\pgfpathcurveto{\pgfqpoint{3.705780in}{2.658281in}}{\pgfqpoint{3.707976in}{2.663580in}}{\pgfqpoint{3.707976in}{2.669105in}}%
\pgfpathcurveto{\pgfqpoint{3.707976in}{2.674630in}}{\pgfqpoint{3.705780in}{2.679930in}}{\pgfqpoint{3.701874in}{2.683837in}}%
\pgfpathcurveto{\pgfqpoint{3.697967in}{2.687743in}}{\pgfqpoint{3.692667in}{2.689938in}}{\pgfqpoint{3.687142in}{2.689938in}}%
\pgfpathcurveto{\pgfqpoint{3.681617in}{2.689938in}}{\pgfqpoint{3.676318in}{2.687743in}}{\pgfqpoint{3.672411in}{2.683837in}}%
\pgfpathcurveto{\pgfqpoint{3.668504in}{2.679930in}}{\pgfqpoint{3.666309in}{2.674630in}}{\pgfqpoint{3.666309in}{2.669105in}}%
\pgfpathcurveto{\pgfqpoint{3.666309in}{2.663580in}}{\pgfqpoint{3.668504in}{2.658281in}}{\pgfqpoint{3.672411in}{2.654374in}}%
\pgfpathcurveto{\pgfqpoint{3.676318in}{2.650467in}}{\pgfqpoint{3.681617in}{2.648272in}}{\pgfqpoint{3.687142in}{2.648272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823189in}{2.596644in}}%
\pgfpathcurveto{\pgfqpoint{3.828714in}{2.596644in}}{\pgfqpoint{3.834014in}{2.598839in}}{\pgfqpoint{3.837920in}{2.602746in}}%
\pgfpathcurveto{\pgfqpoint{3.841827in}{2.606653in}}{\pgfqpoint{3.844022in}{2.611952in}}{\pgfqpoint{3.844022in}{2.617477in}}%
\pgfpathcurveto{\pgfqpoint{3.844022in}{2.623002in}}{\pgfqpoint{3.841827in}{2.628302in}}{\pgfqpoint{3.837920in}{2.632209in}}%
\pgfpathcurveto{\pgfqpoint{3.834014in}{2.636115in}}{\pgfqpoint{3.828714in}{2.638311in}}{\pgfqpoint{3.823189in}{2.638311in}}%
\pgfpathcurveto{\pgfqpoint{3.817664in}{2.638311in}}{\pgfqpoint{3.812365in}{2.636115in}}{\pgfqpoint{3.808458in}{2.632209in}}%
\pgfpathcurveto{\pgfqpoint{3.804551in}{2.628302in}}{\pgfqpoint{3.802356in}{2.623002in}}{\pgfqpoint{3.802356in}{2.617477in}}%
\pgfpathcurveto{\pgfqpoint{3.802356in}{2.611952in}}{\pgfqpoint{3.804551in}{2.606653in}}{\pgfqpoint{3.808458in}{2.602746in}}%
\pgfpathcurveto{\pgfqpoint{3.812365in}{2.598839in}}{\pgfqpoint{3.817664in}{2.596644in}}{\pgfqpoint{3.823189in}{2.596644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676024in}{2.657551in}}%
\pgfpathcurveto{\pgfqpoint{3.681549in}{2.657551in}}{\pgfqpoint{3.686848in}{2.659746in}}{\pgfqpoint{3.690755in}{2.663653in}}%
\pgfpathcurveto{\pgfqpoint{3.694662in}{2.667560in}}{\pgfqpoint{3.696857in}{2.672860in}}{\pgfqpoint{3.696857in}{2.678385in}}%
\pgfpathcurveto{\pgfqpoint{3.696857in}{2.683910in}}{\pgfqpoint{3.694662in}{2.689209in}}{\pgfqpoint{3.690755in}{2.693116in}}%
\pgfpathcurveto{\pgfqpoint{3.686848in}{2.697023in}}{\pgfqpoint{3.681549in}{2.699218in}}{\pgfqpoint{3.676024in}{2.699218in}}%
\pgfpathcurveto{\pgfqpoint{3.670499in}{2.699218in}}{\pgfqpoint{3.665199in}{2.697023in}}{\pgfqpoint{3.661292in}{2.693116in}}%
\pgfpathcurveto{\pgfqpoint{3.657385in}{2.689209in}}{\pgfqpoint{3.655190in}{2.683910in}}{\pgfqpoint{3.655190in}{2.678385in}}%
\pgfpathcurveto{\pgfqpoint{3.655190in}{2.672860in}}{\pgfqpoint{3.657385in}{2.667560in}}{\pgfqpoint{3.661292in}{2.663653in}}%
\pgfpathcurveto{\pgfqpoint{3.665199in}{2.659746in}}{\pgfqpoint{3.670499in}{2.657551in}}{\pgfqpoint{3.676024in}{2.657551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833773in}{2.579423in}}%
\pgfpathcurveto{\pgfqpoint{3.839298in}{2.579423in}}{\pgfqpoint{3.844598in}{2.581618in}}{\pgfqpoint{3.848505in}{2.585525in}}%
\pgfpathcurveto{\pgfqpoint{3.852412in}{2.589432in}}{\pgfqpoint{3.854607in}{2.594731in}}{\pgfqpoint{3.854607in}{2.600256in}}%
\pgfpathcurveto{\pgfqpoint{3.854607in}{2.605781in}}{\pgfqpoint{3.852412in}{2.611081in}}{\pgfqpoint{3.848505in}{2.614988in}}%
\pgfpathcurveto{\pgfqpoint{3.844598in}{2.618895in}}{\pgfqpoint{3.839298in}{2.621090in}}{\pgfqpoint{3.833773in}{2.621090in}}%
\pgfpathcurveto{\pgfqpoint{3.828248in}{2.621090in}}{\pgfqpoint{3.822949in}{2.618895in}}{\pgfqpoint{3.819042in}{2.614988in}}%
\pgfpathcurveto{\pgfqpoint{3.815135in}{2.611081in}}{\pgfqpoint{3.812940in}{2.605781in}}{\pgfqpoint{3.812940in}{2.600256in}}%
\pgfpathcurveto{\pgfqpoint{3.812940in}{2.594731in}}{\pgfqpoint{3.815135in}{2.589432in}}{\pgfqpoint{3.819042in}{2.585525in}}%
\pgfpathcurveto{\pgfqpoint{3.822949in}{2.581618in}}{\pgfqpoint{3.828248in}{2.579423in}}{\pgfqpoint{3.833773in}{2.579423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855668in}{2.560945in}}%
\pgfpathcurveto{\pgfqpoint{3.861193in}{2.560945in}}{\pgfqpoint{3.866492in}{2.563140in}}{\pgfqpoint{3.870399in}{2.567047in}}%
\pgfpathcurveto{\pgfqpoint{3.874306in}{2.570953in}}{\pgfqpoint{3.876501in}{2.576253in}}{\pgfqpoint{3.876501in}{2.581778in}}%
\pgfpathcurveto{\pgfqpoint{3.876501in}{2.587303in}}{\pgfqpoint{3.874306in}{2.592603in}}{\pgfqpoint{3.870399in}{2.596509in}}%
\pgfpathcurveto{\pgfqpoint{3.866492in}{2.600416in}}{\pgfqpoint{3.861193in}{2.602611in}}{\pgfqpoint{3.855668in}{2.602611in}}%
\pgfpathcurveto{\pgfqpoint{3.850143in}{2.602611in}}{\pgfqpoint{3.844843in}{2.600416in}}{\pgfqpoint{3.840936in}{2.596509in}}%
\pgfpathcurveto{\pgfqpoint{3.837029in}{2.592603in}}{\pgfqpoint{3.834834in}{2.587303in}}{\pgfqpoint{3.834834in}{2.581778in}}%
\pgfpathcurveto{\pgfqpoint{3.834834in}{2.576253in}}{\pgfqpoint{3.837029in}{2.570953in}}{\pgfqpoint{3.840936in}{2.567047in}}%
\pgfpathcurveto{\pgfqpoint{3.844843in}{2.563140in}}{\pgfqpoint{3.850143in}{2.560945in}}{\pgfqpoint{3.855668in}{2.560945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115952in}{1.524560in}}%
\pgfpathcurveto{\pgfqpoint{4.121477in}{1.524560in}}{\pgfqpoint{4.126776in}{1.526755in}}{\pgfqpoint{4.130683in}{1.530662in}}%
\pgfpathcurveto{\pgfqpoint{4.134590in}{1.534569in}}{\pgfqpoint{4.136785in}{1.539868in}}{\pgfqpoint{4.136785in}{1.545393in}}%
\pgfpathcurveto{\pgfqpoint{4.136785in}{1.550919in}}{\pgfqpoint{4.134590in}{1.556218in}}{\pgfqpoint{4.130683in}{1.560125in}}%
\pgfpathcurveto{\pgfqpoint{4.126776in}{1.564032in}}{\pgfqpoint{4.121477in}{1.566227in}}{\pgfqpoint{4.115952in}{1.566227in}}%
\pgfpathcurveto{\pgfqpoint{4.110427in}{1.566227in}}{\pgfqpoint{4.105127in}{1.564032in}}{\pgfqpoint{4.101221in}{1.560125in}}%
\pgfpathcurveto{\pgfqpoint{4.097314in}{1.556218in}}{\pgfqpoint{4.095119in}{1.550919in}}{\pgfqpoint{4.095119in}{1.545393in}}%
\pgfpathcurveto{\pgfqpoint{4.095119in}{1.539868in}}{\pgfqpoint{4.097314in}{1.534569in}}{\pgfqpoint{4.101221in}{1.530662in}}%
\pgfpathcurveto{\pgfqpoint{4.105127in}{1.526755in}}{\pgfqpoint{4.110427in}{1.524560in}}{\pgfqpoint{4.115952in}{1.524560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780740in}{2.603365in}}%
\pgfpathcurveto{\pgfqpoint{3.786265in}{2.603365in}}{\pgfqpoint{3.791564in}{2.605560in}}{\pgfqpoint{3.795471in}{2.609467in}}%
\pgfpathcurveto{\pgfqpoint{3.799378in}{2.613374in}}{\pgfqpoint{3.801573in}{2.618674in}}{\pgfqpoint{3.801573in}{2.624199in}}%
\pgfpathcurveto{\pgfqpoint{3.801573in}{2.629724in}}{\pgfqpoint{3.799378in}{2.635023in}}{\pgfqpoint{3.795471in}{2.638930in}}%
\pgfpathcurveto{\pgfqpoint{3.791564in}{2.642837in}}{\pgfqpoint{3.786265in}{2.645032in}}{\pgfqpoint{3.780740in}{2.645032in}}%
\pgfpathcurveto{\pgfqpoint{3.775215in}{2.645032in}}{\pgfqpoint{3.769915in}{2.642837in}}{\pgfqpoint{3.766008in}{2.638930in}}%
\pgfpathcurveto{\pgfqpoint{3.762102in}{2.635023in}}{\pgfqpoint{3.759906in}{2.629724in}}{\pgfqpoint{3.759906in}{2.624199in}}%
\pgfpathcurveto{\pgfqpoint{3.759906in}{2.618674in}}{\pgfqpoint{3.762102in}{2.613374in}}{\pgfqpoint{3.766008in}{2.609467in}}%
\pgfpathcurveto{\pgfqpoint{3.769915in}{2.605560in}}{\pgfqpoint{3.775215in}{2.603365in}}{\pgfqpoint{3.780740in}{2.603365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846696in}{2.352973in}}%
\pgfpathcurveto{\pgfqpoint{2.852221in}{2.352973in}}{\pgfqpoint{2.857521in}{2.355168in}}{\pgfqpoint{2.861427in}{2.359075in}}%
\pgfpathcurveto{\pgfqpoint{2.865334in}{2.362982in}}{\pgfqpoint{2.867529in}{2.368281in}}{\pgfqpoint{2.867529in}{2.373806in}}%
\pgfpathcurveto{\pgfqpoint{2.867529in}{2.379331in}}{\pgfqpoint{2.865334in}{2.384631in}}{\pgfqpoint{2.861427in}{2.388538in}}%
\pgfpathcurveto{\pgfqpoint{2.857521in}{2.392444in}}{\pgfqpoint{2.852221in}{2.394639in}}{\pgfqpoint{2.846696in}{2.394639in}}%
\pgfpathcurveto{\pgfqpoint{2.841171in}{2.394639in}}{\pgfqpoint{2.835871in}{2.392444in}}{\pgfqpoint{2.831965in}{2.388538in}}%
\pgfpathcurveto{\pgfqpoint{2.828058in}{2.384631in}}{\pgfqpoint{2.825863in}{2.379331in}}{\pgfqpoint{2.825863in}{2.373806in}}%
\pgfpathcurveto{\pgfqpoint{2.825863in}{2.368281in}}{\pgfqpoint{2.828058in}{2.362982in}}{\pgfqpoint{2.831965in}{2.359075in}}%
\pgfpathcurveto{\pgfqpoint{2.835871in}{2.355168in}}{\pgfqpoint{2.841171in}{2.352973in}}{\pgfqpoint{2.846696in}{2.352973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803134in}{2.615889in}}%
\pgfpathcurveto{\pgfqpoint{3.808659in}{2.615889in}}{\pgfqpoint{3.813959in}{2.618084in}}{\pgfqpoint{3.817865in}{2.621991in}}%
\pgfpathcurveto{\pgfqpoint{3.821772in}{2.625897in}}{\pgfqpoint{3.823967in}{2.631197in}}{\pgfqpoint{3.823967in}{2.636722in}}%
\pgfpathcurveto{\pgfqpoint{3.823967in}{2.642247in}}{\pgfqpoint{3.821772in}{2.647547in}}{\pgfqpoint{3.817865in}{2.651453in}}%
\pgfpathcurveto{\pgfqpoint{3.813959in}{2.655360in}}{\pgfqpoint{3.808659in}{2.657555in}}{\pgfqpoint{3.803134in}{2.657555in}}%
\pgfpathcurveto{\pgfqpoint{3.797609in}{2.657555in}}{\pgfqpoint{3.792309in}{2.655360in}}{\pgfqpoint{3.788403in}{2.651453in}}%
\pgfpathcurveto{\pgfqpoint{3.784496in}{2.647547in}}{\pgfqpoint{3.782301in}{2.642247in}}{\pgfqpoint{3.782301in}{2.636722in}}%
\pgfpathcurveto{\pgfqpoint{3.782301in}{2.631197in}}{\pgfqpoint{3.784496in}{2.625897in}}{\pgfqpoint{3.788403in}{2.621991in}}%
\pgfpathcurveto{\pgfqpoint{3.792309in}{2.618084in}}{\pgfqpoint{3.797609in}{2.615889in}}{\pgfqpoint{3.803134in}{2.615889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866716in}{2.582677in}}%
\pgfpathcurveto{\pgfqpoint{3.872241in}{2.582677in}}{\pgfqpoint{3.877540in}{2.584873in}}{\pgfqpoint{3.881447in}{2.588779in}}%
\pgfpathcurveto{\pgfqpoint{3.885354in}{2.592686in}}{\pgfqpoint{3.887549in}{2.597986in}}{\pgfqpoint{3.887549in}{2.603511in}}%
\pgfpathcurveto{\pgfqpoint{3.887549in}{2.609036in}}{\pgfqpoint{3.885354in}{2.614335in}}{\pgfqpoint{3.881447in}{2.618242in}}%
\pgfpathcurveto{\pgfqpoint{3.877540in}{2.622149in}}{\pgfqpoint{3.872241in}{2.624344in}}{\pgfqpoint{3.866716in}{2.624344in}}%
\pgfpathcurveto{\pgfqpoint{3.861191in}{2.624344in}}{\pgfqpoint{3.855891in}{2.622149in}}{\pgfqpoint{3.851984in}{2.618242in}}%
\pgfpathcurveto{\pgfqpoint{3.848077in}{2.614335in}}{\pgfqpoint{3.845882in}{2.609036in}}{\pgfqpoint{3.845882in}{2.603511in}}%
\pgfpathcurveto{\pgfqpoint{3.845882in}{2.597986in}}{\pgfqpoint{3.848077in}{2.592686in}}{\pgfqpoint{3.851984in}{2.588779in}}%
\pgfpathcurveto{\pgfqpoint{3.855891in}{2.584873in}}{\pgfqpoint{3.861191in}{2.582677in}}{\pgfqpoint{3.866716in}{2.582677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823953in}{2.606749in}}%
\pgfpathcurveto{\pgfqpoint{3.829478in}{2.606749in}}{\pgfqpoint{3.834778in}{2.608944in}}{\pgfqpoint{3.838685in}{2.612851in}}%
\pgfpathcurveto{\pgfqpoint{3.842592in}{2.616757in}}{\pgfqpoint{3.844787in}{2.622057in}}{\pgfqpoint{3.844787in}{2.627582in}}%
\pgfpathcurveto{\pgfqpoint{3.844787in}{2.633107in}}{\pgfqpoint{3.842592in}{2.638407in}}{\pgfqpoint{3.838685in}{2.642313in}}%
\pgfpathcurveto{\pgfqpoint{3.834778in}{2.646220in}}{\pgfqpoint{3.829478in}{2.648415in}}{\pgfqpoint{3.823953in}{2.648415in}}%
\pgfpathcurveto{\pgfqpoint{3.818428in}{2.648415in}}{\pgfqpoint{3.813129in}{2.646220in}}{\pgfqpoint{3.809222in}{2.642313in}}%
\pgfpathcurveto{\pgfqpoint{3.805315in}{2.638407in}}{\pgfqpoint{3.803120in}{2.633107in}}{\pgfqpoint{3.803120in}{2.627582in}}%
\pgfpathcurveto{\pgfqpoint{3.803120in}{2.622057in}}{\pgfqpoint{3.805315in}{2.616757in}}{\pgfqpoint{3.809222in}{2.612851in}}%
\pgfpathcurveto{\pgfqpoint{3.813129in}{2.608944in}}{\pgfqpoint{3.818428in}{2.606749in}}{\pgfqpoint{3.823953in}{2.606749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781337in}{2.624455in}}%
\pgfpathcurveto{\pgfqpoint{3.786863in}{2.624455in}}{\pgfqpoint{3.792162in}{2.626650in}}{\pgfqpoint{3.796069in}{2.630557in}}%
\pgfpathcurveto{\pgfqpoint{3.799976in}{2.634464in}}{\pgfqpoint{3.802171in}{2.639763in}}{\pgfqpoint{3.802171in}{2.645288in}}%
\pgfpathcurveto{\pgfqpoint{3.802171in}{2.650813in}}{\pgfqpoint{3.799976in}{2.656113in}}{\pgfqpoint{3.796069in}{2.660020in}}%
\pgfpathcurveto{\pgfqpoint{3.792162in}{2.663927in}}{\pgfqpoint{3.786863in}{2.666122in}}{\pgfqpoint{3.781337in}{2.666122in}}%
\pgfpathcurveto{\pgfqpoint{3.775812in}{2.666122in}}{\pgfqpoint{3.770513in}{2.663927in}}{\pgfqpoint{3.766606in}{2.660020in}}%
\pgfpathcurveto{\pgfqpoint{3.762699in}{2.656113in}}{\pgfqpoint{3.760504in}{2.650813in}}{\pgfqpoint{3.760504in}{2.645288in}}%
\pgfpathcurveto{\pgfqpoint{3.760504in}{2.639763in}}{\pgfqpoint{3.762699in}{2.634464in}}{\pgfqpoint{3.766606in}{2.630557in}}%
\pgfpathcurveto{\pgfqpoint{3.770513in}{2.626650in}}{\pgfqpoint{3.775812in}{2.624455in}}{\pgfqpoint{3.781337in}{2.624455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810818in}{2.599974in}}%
\pgfpathcurveto{\pgfqpoint{3.816343in}{2.599974in}}{\pgfqpoint{3.821642in}{2.602169in}}{\pgfqpoint{3.825549in}{2.606076in}}%
\pgfpathcurveto{\pgfqpoint{3.829456in}{2.609983in}}{\pgfqpoint{3.831651in}{2.615283in}}{\pgfqpoint{3.831651in}{2.620808in}}%
\pgfpathcurveto{\pgfqpoint{3.831651in}{2.626333in}}{\pgfqpoint{3.829456in}{2.631632in}}{\pgfqpoint{3.825549in}{2.635539in}}%
\pgfpathcurveto{\pgfqpoint{3.821642in}{2.639446in}}{\pgfqpoint{3.816343in}{2.641641in}}{\pgfqpoint{3.810818in}{2.641641in}}%
\pgfpathcurveto{\pgfqpoint{3.805293in}{2.641641in}}{\pgfqpoint{3.799993in}{2.639446in}}{\pgfqpoint{3.796086in}{2.635539in}}%
\pgfpathcurveto{\pgfqpoint{3.792180in}{2.631632in}}{\pgfqpoint{3.789984in}{2.626333in}}{\pgfqpoint{3.789984in}{2.620808in}}%
\pgfpathcurveto{\pgfqpoint{3.789984in}{2.615283in}}{\pgfqpoint{3.792180in}{2.609983in}}{\pgfqpoint{3.796086in}{2.606076in}}%
\pgfpathcurveto{\pgfqpoint{3.799993in}{2.602169in}}{\pgfqpoint{3.805293in}{2.599974in}}{\pgfqpoint{3.810818in}{2.599974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773128in}{2.609109in}}%
\pgfpathcurveto{\pgfqpoint{3.778653in}{2.609109in}}{\pgfqpoint{3.783952in}{2.611304in}}{\pgfqpoint{3.787859in}{2.615210in}}%
\pgfpathcurveto{\pgfqpoint{3.791766in}{2.619117in}}{\pgfqpoint{3.793961in}{2.624417in}}{\pgfqpoint{3.793961in}{2.629942in}}%
\pgfpathcurveto{\pgfqpoint{3.793961in}{2.635467in}}{\pgfqpoint{3.791766in}{2.640766in}}{\pgfqpoint{3.787859in}{2.644673in}}%
\pgfpathcurveto{\pgfqpoint{3.783952in}{2.648580in}}{\pgfqpoint{3.778653in}{2.650775in}}{\pgfqpoint{3.773128in}{2.650775in}}%
\pgfpathcurveto{\pgfqpoint{3.767602in}{2.650775in}}{\pgfqpoint{3.762303in}{2.648580in}}{\pgfqpoint{3.758396in}{2.644673in}}%
\pgfpathcurveto{\pgfqpoint{3.754489in}{2.640766in}}{\pgfqpoint{3.752294in}{2.635467in}}{\pgfqpoint{3.752294in}{2.629942in}}%
\pgfpathcurveto{\pgfqpoint{3.752294in}{2.624417in}}{\pgfqpoint{3.754489in}{2.619117in}}{\pgfqpoint{3.758396in}{2.615210in}}%
\pgfpathcurveto{\pgfqpoint{3.762303in}{2.611304in}}{\pgfqpoint{3.767602in}{2.609109in}}{\pgfqpoint{3.773128in}{2.609109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755428in}{2.607336in}}%
\pgfpathcurveto{\pgfqpoint{3.760953in}{2.607336in}}{\pgfqpoint{3.766253in}{2.609531in}}{\pgfqpoint{3.770160in}{2.613438in}}%
\pgfpathcurveto{\pgfqpoint{3.774066in}{2.617345in}}{\pgfqpoint{3.776262in}{2.622644in}}{\pgfqpoint{3.776262in}{2.628170in}}%
\pgfpathcurveto{\pgfqpoint{3.776262in}{2.633695in}}{\pgfqpoint{3.774066in}{2.638994in}}{\pgfqpoint{3.770160in}{2.642901in}}%
\pgfpathcurveto{\pgfqpoint{3.766253in}{2.646808in}}{\pgfqpoint{3.760953in}{2.649003in}}{\pgfqpoint{3.755428in}{2.649003in}}%
\pgfpathcurveto{\pgfqpoint{3.749903in}{2.649003in}}{\pgfqpoint{3.744604in}{2.646808in}}{\pgfqpoint{3.740697in}{2.642901in}}%
\pgfpathcurveto{\pgfqpoint{3.736790in}{2.638994in}}{\pgfqpoint{3.734595in}{2.633695in}}{\pgfqpoint{3.734595in}{2.628170in}}%
\pgfpathcurveto{\pgfqpoint{3.734595in}{2.622644in}}{\pgfqpoint{3.736790in}{2.617345in}}{\pgfqpoint{3.740697in}{2.613438in}}%
\pgfpathcurveto{\pgfqpoint{3.744604in}{2.609531in}}{\pgfqpoint{3.749903in}{2.607336in}}{\pgfqpoint{3.755428in}{2.607336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814452in}{2.598600in}}%
\pgfpathcurveto{\pgfqpoint{3.819977in}{2.598600in}}{\pgfqpoint{3.825277in}{2.600795in}}{\pgfqpoint{3.829184in}{2.604702in}}%
\pgfpathcurveto{\pgfqpoint{3.833091in}{2.608609in}}{\pgfqpoint{3.835286in}{2.613908in}}{\pgfqpoint{3.835286in}{2.619433in}}%
\pgfpathcurveto{\pgfqpoint{3.835286in}{2.624958in}}{\pgfqpoint{3.833091in}{2.630258in}}{\pgfqpoint{3.829184in}{2.634165in}}%
\pgfpathcurveto{\pgfqpoint{3.825277in}{2.638072in}}{\pgfqpoint{3.819977in}{2.640267in}}{\pgfqpoint{3.814452in}{2.640267in}}%
\pgfpathcurveto{\pgfqpoint{3.808927in}{2.640267in}}{\pgfqpoint{3.803628in}{2.638072in}}{\pgfqpoint{3.799721in}{2.634165in}}%
\pgfpathcurveto{\pgfqpoint{3.795814in}{2.630258in}}{\pgfqpoint{3.793619in}{2.624958in}}{\pgfqpoint{3.793619in}{2.619433in}}%
\pgfpathcurveto{\pgfqpoint{3.793619in}{2.613908in}}{\pgfqpoint{3.795814in}{2.608609in}}{\pgfqpoint{3.799721in}{2.604702in}}%
\pgfpathcurveto{\pgfqpoint{3.803628in}{2.600795in}}{\pgfqpoint{3.808927in}{2.598600in}}{\pgfqpoint{3.814452in}{2.598600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873843in}{2.572657in}}%
\pgfpathcurveto{\pgfqpoint{3.879368in}{2.572657in}}{\pgfqpoint{3.884668in}{2.574852in}}{\pgfqpoint{3.888575in}{2.578759in}}%
\pgfpathcurveto{\pgfqpoint{3.892481in}{2.582666in}}{\pgfqpoint{3.894677in}{2.587965in}}{\pgfqpoint{3.894677in}{2.593490in}}%
\pgfpathcurveto{\pgfqpoint{3.894677in}{2.599015in}}{\pgfqpoint{3.892481in}{2.604315in}}{\pgfqpoint{3.888575in}{2.608221in}}%
\pgfpathcurveto{\pgfqpoint{3.884668in}{2.612128in}}{\pgfqpoint{3.879368in}{2.614323in}}{\pgfqpoint{3.873843in}{2.614323in}}%
\pgfpathcurveto{\pgfqpoint{3.868318in}{2.614323in}}{\pgfqpoint{3.863019in}{2.612128in}}{\pgfqpoint{3.859112in}{2.608221in}}%
\pgfpathcurveto{\pgfqpoint{3.855205in}{2.604315in}}{\pgfqpoint{3.853010in}{2.599015in}}{\pgfqpoint{3.853010in}{2.593490in}}%
\pgfpathcurveto{\pgfqpoint{3.853010in}{2.587965in}}{\pgfqpoint{3.855205in}{2.582666in}}{\pgfqpoint{3.859112in}{2.578759in}}%
\pgfpathcurveto{\pgfqpoint{3.863019in}{2.574852in}}{\pgfqpoint{3.868318in}{2.572657in}}{\pgfqpoint{3.873843in}{2.572657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793172in}{2.608211in}}%
\pgfpathcurveto{\pgfqpoint{3.798697in}{2.608211in}}{\pgfqpoint{3.803996in}{2.610406in}}{\pgfqpoint{3.807903in}{2.614313in}}%
\pgfpathcurveto{\pgfqpoint{3.811810in}{2.618220in}}{\pgfqpoint{3.814005in}{2.623520in}}{\pgfqpoint{3.814005in}{2.629045in}}%
\pgfpathcurveto{\pgfqpoint{3.814005in}{2.634570in}}{\pgfqpoint{3.811810in}{2.639869in}}{\pgfqpoint{3.807903in}{2.643776in}}%
\pgfpathcurveto{\pgfqpoint{3.803996in}{2.647683in}}{\pgfqpoint{3.798697in}{2.649878in}}{\pgfqpoint{3.793172in}{2.649878in}}%
\pgfpathcurveto{\pgfqpoint{3.787647in}{2.649878in}}{\pgfqpoint{3.782347in}{2.647683in}}{\pgfqpoint{3.778440in}{2.643776in}}%
\pgfpathcurveto{\pgfqpoint{3.774534in}{2.639869in}}{\pgfqpoint{3.772338in}{2.634570in}}{\pgfqpoint{3.772338in}{2.629045in}}%
\pgfpathcurveto{\pgfqpoint{3.772338in}{2.623520in}}{\pgfqpoint{3.774534in}{2.618220in}}{\pgfqpoint{3.778440in}{2.614313in}}%
\pgfpathcurveto{\pgfqpoint{3.782347in}{2.610406in}}{\pgfqpoint{3.787647in}{2.608211in}}{\pgfqpoint{3.793172in}{2.608211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793161in}{2.572679in}}%
\pgfpathcurveto{\pgfqpoint{3.798686in}{2.572679in}}{\pgfqpoint{3.803986in}{2.574874in}}{\pgfqpoint{3.807892in}{2.578781in}}%
\pgfpathcurveto{\pgfqpoint{3.811799in}{2.582688in}}{\pgfqpoint{3.813994in}{2.587987in}}{\pgfqpoint{3.813994in}{2.593512in}}%
\pgfpathcurveto{\pgfqpoint{3.813994in}{2.599038in}}{\pgfqpoint{3.811799in}{2.604337in}}{\pgfqpoint{3.807892in}{2.608244in}}%
\pgfpathcurveto{\pgfqpoint{3.803986in}{2.612151in}}{\pgfqpoint{3.798686in}{2.614346in}}{\pgfqpoint{3.793161in}{2.614346in}}%
\pgfpathcurveto{\pgfqpoint{3.787636in}{2.614346in}}{\pgfqpoint{3.782336in}{2.612151in}}{\pgfqpoint{3.778430in}{2.608244in}}%
\pgfpathcurveto{\pgfqpoint{3.774523in}{2.604337in}}{\pgfqpoint{3.772328in}{2.599038in}}{\pgfqpoint{3.772328in}{2.593512in}}%
\pgfpathcurveto{\pgfqpoint{3.772328in}{2.587987in}}{\pgfqpoint{3.774523in}{2.582688in}}{\pgfqpoint{3.778430in}{2.578781in}}%
\pgfpathcurveto{\pgfqpoint{3.782336in}{2.574874in}}{\pgfqpoint{3.787636in}{2.572679in}}{\pgfqpoint{3.793161in}{2.572679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822506in}{2.593355in}}%
\pgfpathcurveto{\pgfqpoint{3.828031in}{2.593355in}}{\pgfqpoint{3.833330in}{2.595550in}}{\pgfqpoint{3.837237in}{2.599457in}}%
\pgfpathcurveto{\pgfqpoint{3.841144in}{2.603364in}}{\pgfqpoint{3.843339in}{2.608664in}}{\pgfqpoint{3.843339in}{2.614189in}}%
\pgfpathcurveto{\pgfqpoint{3.843339in}{2.619714in}}{\pgfqpoint{3.841144in}{2.625013in}}{\pgfqpoint{3.837237in}{2.628920in}}%
\pgfpathcurveto{\pgfqpoint{3.833330in}{2.632827in}}{\pgfqpoint{3.828031in}{2.635022in}}{\pgfqpoint{3.822506in}{2.635022in}}%
\pgfpathcurveto{\pgfqpoint{3.816981in}{2.635022in}}{\pgfqpoint{3.811681in}{2.632827in}}{\pgfqpoint{3.807774in}{2.628920in}}%
\pgfpathcurveto{\pgfqpoint{3.803868in}{2.625013in}}{\pgfqpoint{3.801672in}{2.619714in}}{\pgfqpoint{3.801672in}{2.614189in}}%
\pgfpathcurveto{\pgfqpoint{3.801672in}{2.608664in}}{\pgfqpoint{3.803868in}{2.603364in}}{\pgfqpoint{3.807774in}{2.599457in}}%
\pgfpathcurveto{\pgfqpoint{3.811681in}{2.595550in}}{\pgfqpoint{3.816981in}{2.593355in}}{\pgfqpoint{3.822506in}{2.593355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818916in}{2.609141in}}%
\pgfpathcurveto{\pgfqpoint{3.824442in}{2.609141in}}{\pgfqpoint{3.829741in}{2.611336in}}{\pgfqpoint{3.833648in}{2.615243in}}%
\pgfpathcurveto{\pgfqpoint{3.837555in}{2.619150in}}{\pgfqpoint{3.839750in}{2.624449in}}{\pgfqpoint{3.839750in}{2.629974in}}%
\pgfpathcurveto{\pgfqpoint{3.839750in}{2.635499in}}{\pgfqpoint{3.837555in}{2.640799in}}{\pgfqpoint{3.833648in}{2.644706in}}%
\pgfpathcurveto{\pgfqpoint{3.829741in}{2.648613in}}{\pgfqpoint{3.824442in}{2.650808in}}{\pgfqpoint{3.818916in}{2.650808in}}%
\pgfpathcurveto{\pgfqpoint{3.813391in}{2.650808in}}{\pgfqpoint{3.808092in}{2.648613in}}{\pgfqpoint{3.804185in}{2.644706in}}%
\pgfpathcurveto{\pgfqpoint{3.800278in}{2.640799in}}{\pgfqpoint{3.798083in}{2.635499in}}{\pgfqpoint{3.798083in}{2.629974in}}%
\pgfpathcurveto{\pgfqpoint{3.798083in}{2.624449in}}{\pgfqpoint{3.800278in}{2.619150in}}{\pgfqpoint{3.804185in}{2.615243in}}%
\pgfpathcurveto{\pgfqpoint{3.808092in}{2.611336in}}{\pgfqpoint{3.813391in}{2.609141in}}{\pgfqpoint{3.818916in}{2.609141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838290in}{2.613807in}}%
\pgfpathcurveto{\pgfqpoint{3.843815in}{2.613807in}}{\pgfqpoint{3.849114in}{2.616003in}}{\pgfqpoint{3.853021in}{2.619909in}}%
\pgfpathcurveto{\pgfqpoint{3.856928in}{2.623816in}}{\pgfqpoint{3.859123in}{2.629116in}}{\pgfqpoint{3.859123in}{2.634641in}}%
\pgfpathcurveto{\pgfqpoint{3.859123in}{2.640166in}}{\pgfqpoint{3.856928in}{2.645465in}}{\pgfqpoint{3.853021in}{2.649372in}}%
\pgfpathcurveto{\pgfqpoint{3.849114in}{2.653279in}}{\pgfqpoint{3.843815in}{2.655474in}}{\pgfqpoint{3.838290in}{2.655474in}}%
\pgfpathcurveto{\pgfqpoint{3.832765in}{2.655474in}}{\pgfqpoint{3.827465in}{2.653279in}}{\pgfqpoint{3.823558in}{2.649372in}}%
\pgfpathcurveto{\pgfqpoint{3.819652in}{2.645465in}}{\pgfqpoint{3.817456in}{2.640166in}}{\pgfqpoint{3.817456in}{2.634641in}}%
\pgfpathcurveto{\pgfqpoint{3.817456in}{2.629116in}}{\pgfqpoint{3.819652in}{2.623816in}}{\pgfqpoint{3.823558in}{2.619909in}}%
\pgfpathcurveto{\pgfqpoint{3.827465in}{2.616003in}}{\pgfqpoint{3.832765in}{2.613807in}}{\pgfqpoint{3.838290in}{2.613807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841505in}{2.631069in}}%
\pgfpathcurveto{\pgfqpoint{3.847030in}{2.631069in}}{\pgfqpoint{3.852330in}{2.633264in}}{\pgfqpoint{3.856236in}{2.637171in}}%
\pgfpathcurveto{\pgfqpoint{3.860143in}{2.641078in}}{\pgfqpoint{3.862338in}{2.646377in}}{\pgfqpoint{3.862338in}{2.651903in}}%
\pgfpathcurveto{\pgfqpoint{3.862338in}{2.657428in}}{\pgfqpoint{3.860143in}{2.662727in}}{\pgfqpoint{3.856236in}{2.666634in}}%
\pgfpathcurveto{\pgfqpoint{3.852330in}{2.670541in}}{\pgfqpoint{3.847030in}{2.672736in}}{\pgfqpoint{3.841505in}{2.672736in}}%
\pgfpathcurveto{\pgfqpoint{3.835980in}{2.672736in}}{\pgfqpoint{3.830680in}{2.670541in}}{\pgfqpoint{3.826774in}{2.666634in}}%
\pgfpathcurveto{\pgfqpoint{3.822867in}{2.662727in}}{\pgfqpoint{3.820672in}{2.657428in}}{\pgfqpoint{3.820672in}{2.651903in}}%
\pgfpathcurveto{\pgfqpoint{3.820672in}{2.646377in}}{\pgfqpoint{3.822867in}{2.641078in}}{\pgfqpoint{3.826774in}{2.637171in}}%
\pgfpathcurveto{\pgfqpoint{3.830680in}{2.633264in}}{\pgfqpoint{3.835980in}{2.631069in}}{\pgfqpoint{3.841505in}{2.631069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845909in}{2.588430in}}%
\pgfpathcurveto{\pgfqpoint{3.851434in}{2.588430in}}{\pgfqpoint{3.856733in}{2.590625in}}{\pgfqpoint{3.860640in}{2.594532in}}%
\pgfpathcurveto{\pgfqpoint{3.864547in}{2.598439in}}{\pgfqpoint{3.866742in}{2.603738in}}{\pgfqpoint{3.866742in}{2.609263in}}%
\pgfpathcurveto{\pgfqpoint{3.866742in}{2.614788in}}{\pgfqpoint{3.864547in}{2.620088in}}{\pgfqpoint{3.860640in}{2.623995in}}%
\pgfpathcurveto{\pgfqpoint{3.856733in}{2.627902in}}{\pgfqpoint{3.851434in}{2.630097in}}{\pgfqpoint{3.845909in}{2.630097in}}%
\pgfpathcurveto{\pgfqpoint{3.840384in}{2.630097in}}{\pgfqpoint{3.835084in}{2.627902in}}{\pgfqpoint{3.831177in}{2.623995in}}%
\pgfpathcurveto{\pgfqpoint{3.827271in}{2.620088in}}{\pgfqpoint{3.825075in}{2.614788in}}{\pgfqpoint{3.825075in}{2.609263in}}%
\pgfpathcurveto{\pgfqpoint{3.825075in}{2.603738in}}{\pgfqpoint{3.827271in}{2.598439in}}{\pgfqpoint{3.831177in}{2.594532in}}%
\pgfpathcurveto{\pgfqpoint{3.835084in}{2.590625in}}{\pgfqpoint{3.840384in}{2.588430in}}{\pgfqpoint{3.845909in}{2.588430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868276in}{2.577795in}}%
\pgfpathcurveto{\pgfqpoint{3.873801in}{2.577795in}}{\pgfqpoint{3.879101in}{2.579990in}}{\pgfqpoint{3.883007in}{2.583897in}}%
\pgfpathcurveto{\pgfqpoint{3.886914in}{2.587804in}}{\pgfqpoint{3.889109in}{2.593104in}}{\pgfqpoint{3.889109in}{2.598629in}}%
\pgfpathcurveto{\pgfqpoint{3.889109in}{2.604154in}}{\pgfqpoint{3.886914in}{2.609453in}}{\pgfqpoint{3.883007in}{2.613360in}}%
\pgfpathcurveto{\pgfqpoint{3.879101in}{2.617267in}}{\pgfqpoint{3.873801in}{2.619462in}}{\pgfqpoint{3.868276in}{2.619462in}}%
\pgfpathcurveto{\pgfqpoint{3.862751in}{2.619462in}}{\pgfqpoint{3.857451in}{2.617267in}}{\pgfqpoint{3.853545in}{2.613360in}}%
\pgfpathcurveto{\pgfqpoint{3.849638in}{2.609453in}}{\pgfqpoint{3.847443in}{2.604154in}}{\pgfqpoint{3.847443in}{2.598629in}}%
\pgfpathcurveto{\pgfqpoint{3.847443in}{2.593104in}}{\pgfqpoint{3.849638in}{2.587804in}}{\pgfqpoint{3.853545in}{2.583897in}}%
\pgfpathcurveto{\pgfqpoint{3.857451in}{2.579990in}}{\pgfqpoint{3.862751in}{2.577795in}}{\pgfqpoint{3.868276in}{2.577795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810171in}{2.626767in}}%
\pgfpathcurveto{\pgfqpoint{3.815697in}{2.626767in}}{\pgfqpoint{3.820996in}{2.628962in}}{\pgfqpoint{3.824903in}{2.632869in}}%
\pgfpathcurveto{\pgfqpoint{3.828810in}{2.636776in}}{\pgfqpoint{3.831005in}{2.642076in}}{\pgfqpoint{3.831005in}{2.647601in}}%
\pgfpathcurveto{\pgfqpoint{3.831005in}{2.653126in}}{\pgfqpoint{3.828810in}{2.658425in}}{\pgfqpoint{3.824903in}{2.662332in}}%
\pgfpathcurveto{\pgfqpoint{3.820996in}{2.666239in}}{\pgfqpoint{3.815697in}{2.668434in}}{\pgfqpoint{3.810171in}{2.668434in}}%
\pgfpathcurveto{\pgfqpoint{3.804646in}{2.668434in}}{\pgfqpoint{3.799347in}{2.666239in}}{\pgfqpoint{3.795440in}{2.662332in}}%
\pgfpathcurveto{\pgfqpoint{3.791533in}{2.658425in}}{\pgfqpoint{3.789338in}{2.653126in}}{\pgfqpoint{3.789338in}{2.647601in}}%
\pgfpathcurveto{\pgfqpoint{3.789338in}{2.642076in}}{\pgfqpoint{3.791533in}{2.636776in}}{\pgfqpoint{3.795440in}{2.632869in}}%
\pgfpathcurveto{\pgfqpoint{3.799347in}{2.628962in}}{\pgfqpoint{3.804646in}{2.626767in}}{\pgfqpoint{3.810171in}{2.626767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833106in}{2.594697in}}%
\pgfpathcurveto{\pgfqpoint{3.838631in}{2.594697in}}{\pgfqpoint{3.843931in}{2.596892in}}{\pgfqpoint{3.847838in}{2.600798in}}%
\pgfpathcurveto{\pgfqpoint{3.851744in}{2.604705in}}{\pgfqpoint{3.853940in}{2.610005in}}{\pgfqpoint{3.853940in}{2.615530in}}%
\pgfpathcurveto{\pgfqpoint{3.853940in}{2.621055in}}{\pgfqpoint{3.851744in}{2.626354in}}{\pgfqpoint{3.847838in}{2.630261in}}%
\pgfpathcurveto{\pgfqpoint{3.843931in}{2.634168in}}{\pgfqpoint{3.838631in}{2.636363in}}{\pgfqpoint{3.833106in}{2.636363in}}%
\pgfpathcurveto{\pgfqpoint{3.827581in}{2.636363in}}{\pgfqpoint{3.822282in}{2.634168in}}{\pgfqpoint{3.818375in}{2.630261in}}%
\pgfpathcurveto{\pgfqpoint{3.814468in}{2.626354in}}{\pgfqpoint{3.812273in}{2.621055in}}{\pgfqpoint{3.812273in}{2.615530in}}%
\pgfpathcurveto{\pgfqpoint{3.812273in}{2.610005in}}{\pgfqpoint{3.814468in}{2.604705in}}{\pgfqpoint{3.818375in}{2.600798in}}%
\pgfpathcurveto{\pgfqpoint{3.822282in}{2.596892in}}{\pgfqpoint{3.827581in}{2.594697in}}{\pgfqpoint{3.833106in}{2.594697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827573in}{2.596920in}}%
\pgfpathcurveto{\pgfqpoint{3.833098in}{2.596920in}}{\pgfqpoint{3.838397in}{2.599115in}}{\pgfqpoint{3.842304in}{2.603022in}}%
\pgfpathcurveto{\pgfqpoint{3.846211in}{2.606929in}}{\pgfqpoint{3.848406in}{2.612228in}}{\pgfqpoint{3.848406in}{2.617753in}}%
\pgfpathcurveto{\pgfqpoint{3.848406in}{2.623278in}}{\pgfqpoint{3.846211in}{2.628578in}}{\pgfqpoint{3.842304in}{2.632485in}}%
\pgfpathcurveto{\pgfqpoint{3.838397in}{2.636391in}}{\pgfqpoint{3.833098in}{2.638587in}}{\pgfqpoint{3.827573in}{2.638587in}}%
\pgfpathcurveto{\pgfqpoint{3.822048in}{2.638587in}}{\pgfqpoint{3.816748in}{2.636391in}}{\pgfqpoint{3.812841in}{2.632485in}}%
\pgfpathcurveto{\pgfqpoint{3.808934in}{2.628578in}}{\pgfqpoint{3.806739in}{2.623278in}}{\pgfqpoint{3.806739in}{2.617753in}}%
\pgfpathcurveto{\pgfqpoint{3.806739in}{2.612228in}}{\pgfqpoint{3.808934in}{2.606929in}}{\pgfqpoint{3.812841in}{2.603022in}}%
\pgfpathcurveto{\pgfqpoint{3.816748in}{2.599115in}}{\pgfqpoint{3.822048in}{2.596920in}}{\pgfqpoint{3.827573in}{2.596920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798308in}{2.613174in}}%
\pgfpathcurveto{\pgfqpoint{3.803833in}{2.613174in}}{\pgfqpoint{3.809133in}{2.615369in}}{\pgfqpoint{3.813040in}{2.619276in}}%
\pgfpathcurveto{\pgfqpoint{3.816947in}{2.623183in}}{\pgfqpoint{3.819142in}{2.628482in}}{\pgfqpoint{3.819142in}{2.634007in}}%
\pgfpathcurveto{\pgfqpoint{3.819142in}{2.639532in}}{\pgfqpoint{3.816947in}{2.644832in}}{\pgfqpoint{3.813040in}{2.648739in}}%
\pgfpathcurveto{\pgfqpoint{3.809133in}{2.652645in}}{\pgfqpoint{3.803833in}{2.654840in}}{\pgfqpoint{3.798308in}{2.654840in}}%
\pgfpathcurveto{\pgfqpoint{3.792783in}{2.654840in}}{\pgfqpoint{3.787484in}{2.652645in}}{\pgfqpoint{3.783577in}{2.648739in}}%
\pgfpathcurveto{\pgfqpoint{3.779670in}{2.644832in}}{\pgfqpoint{3.777475in}{2.639532in}}{\pgfqpoint{3.777475in}{2.634007in}}%
\pgfpathcurveto{\pgfqpoint{3.777475in}{2.628482in}}{\pgfqpoint{3.779670in}{2.623183in}}{\pgfqpoint{3.783577in}{2.619276in}}%
\pgfpathcurveto{\pgfqpoint{3.787484in}{2.615369in}}{\pgfqpoint{3.792783in}{2.613174in}}{\pgfqpoint{3.798308in}{2.613174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838420in}{2.601358in}}%
\pgfpathcurveto{\pgfqpoint{3.843945in}{2.601358in}}{\pgfqpoint{3.849244in}{2.603554in}}{\pgfqpoint{3.853151in}{2.607460in}}%
\pgfpathcurveto{\pgfqpoint{3.857058in}{2.611367in}}{\pgfqpoint{3.859253in}{2.616667in}}{\pgfqpoint{3.859253in}{2.622192in}}%
\pgfpathcurveto{\pgfqpoint{3.859253in}{2.627717in}}{\pgfqpoint{3.857058in}{2.633016in}}{\pgfqpoint{3.853151in}{2.636923in}}%
\pgfpathcurveto{\pgfqpoint{3.849244in}{2.640830in}}{\pgfqpoint{3.843945in}{2.643025in}}{\pgfqpoint{3.838420in}{2.643025in}}%
\pgfpathcurveto{\pgfqpoint{3.832894in}{2.643025in}}{\pgfqpoint{3.827595in}{2.640830in}}{\pgfqpoint{3.823688in}{2.636923in}}%
\pgfpathcurveto{\pgfqpoint{3.819781in}{2.633016in}}{\pgfqpoint{3.817586in}{2.627717in}}{\pgfqpoint{3.817586in}{2.622192in}}%
\pgfpathcurveto{\pgfqpoint{3.817586in}{2.616667in}}{\pgfqpoint{3.819781in}{2.611367in}}{\pgfqpoint{3.823688in}{2.607460in}}%
\pgfpathcurveto{\pgfqpoint{3.827595in}{2.603554in}}{\pgfqpoint{3.832894in}{2.601358in}}{\pgfqpoint{3.838420in}{2.601358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221825in}{1.246876in}}%
\pgfpathcurveto{\pgfqpoint{3.227350in}{1.246876in}}{\pgfqpoint{3.232649in}{1.249071in}}{\pgfqpoint{3.236556in}{1.252978in}}%
\pgfpathcurveto{\pgfqpoint{3.240463in}{1.256885in}}{\pgfqpoint{3.242658in}{1.262185in}}{\pgfqpoint{3.242658in}{1.267710in}}%
\pgfpathcurveto{\pgfqpoint{3.242658in}{1.273235in}}{\pgfqpoint{3.240463in}{1.278534in}}{\pgfqpoint{3.236556in}{1.282441in}}%
\pgfpathcurveto{\pgfqpoint{3.232649in}{1.286348in}}{\pgfqpoint{3.227350in}{1.288543in}}{\pgfqpoint{3.221825in}{1.288543in}}%
\pgfpathcurveto{\pgfqpoint{3.216299in}{1.288543in}}{\pgfqpoint{3.211000in}{1.286348in}}{\pgfqpoint{3.207093in}{1.282441in}}%
\pgfpathcurveto{\pgfqpoint{3.203186in}{1.278534in}}{\pgfqpoint{3.200991in}{1.273235in}}{\pgfqpoint{3.200991in}{1.267710in}}%
\pgfpathcurveto{\pgfqpoint{3.200991in}{1.262185in}}{\pgfqpoint{3.203186in}{1.256885in}}{\pgfqpoint{3.207093in}{1.252978in}}%
\pgfpathcurveto{\pgfqpoint{3.211000in}{1.249071in}}{\pgfqpoint{3.216299in}{1.246876in}}{\pgfqpoint{3.221825in}{1.246876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768262in}{2.612015in}}%
\pgfpathcurveto{\pgfqpoint{3.773787in}{2.612015in}}{\pgfqpoint{3.779087in}{2.614211in}}{\pgfqpoint{3.782993in}{2.618117in}}%
\pgfpathcurveto{\pgfqpoint{3.786900in}{2.622024in}}{\pgfqpoint{3.789095in}{2.627324in}}{\pgfqpoint{3.789095in}{2.632849in}}%
\pgfpathcurveto{\pgfqpoint{3.789095in}{2.638374in}}{\pgfqpoint{3.786900in}{2.643673in}}{\pgfqpoint{3.782993in}{2.647580in}}%
\pgfpathcurveto{\pgfqpoint{3.779087in}{2.651487in}}{\pgfqpoint{3.773787in}{2.653682in}}{\pgfqpoint{3.768262in}{2.653682in}}%
\pgfpathcurveto{\pgfqpoint{3.762737in}{2.653682in}}{\pgfqpoint{3.757437in}{2.651487in}}{\pgfqpoint{3.753531in}{2.647580in}}%
\pgfpathcurveto{\pgfqpoint{3.749624in}{2.643673in}}{\pgfqpoint{3.747429in}{2.638374in}}{\pgfqpoint{3.747429in}{2.632849in}}%
\pgfpathcurveto{\pgfqpoint{3.747429in}{2.627324in}}{\pgfqpoint{3.749624in}{2.622024in}}{\pgfqpoint{3.753531in}{2.618117in}}%
\pgfpathcurveto{\pgfqpoint{3.757437in}{2.614211in}}{\pgfqpoint{3.762737in}{2.612015in}}{\pgfqpoint{3.768262in}{2.612015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810722in}{2.599491in}}%
\pgfpathcurveto{\pgfqpoint{3.816247in}{2.599491in}}{\pgfqpoint{3.821546in}{2.601686in}}{\pgfqpoint{3.825453in}{2.605593in}}%
\pgfpathcurveto{\pgfqpoint{3.829360in}{2.609500in}}{\pgfqpoint{3.831555in}{2.614799in}}{\pgfqpoint{3.831555in}{2.620324in}}%
\pgfpathcurveto{\pgfqpoint{3.831555in}{2.625849in}}{\pgfqpoint{3.829360in}{2.631149in}}{\pgfqpoint{3.825453in}{2.635056in}}%
\pgfpathcurveto{\pgfqpoint{3.821546in}{2.638962in}}{\pgfqpoint{3.816247in}{2.641158in}}{\pgfqpoint{3.810722in}{2.641158in}}%
\pgfpathcurveto{\pgfqpoint{3.805196in}{2.641158in}}{\pgfqpoint{3.799897in}{2.638962in}}{\pgfqpoint{3.795990in}{2.635056in}}%
\pgfpathcurveto{\pgfqpoint{3.792083in}{2.631149in}}{\pgfqpoint{3.789888in}{2.625849in}}{\pgfqpoint{3.789888in}{2.620324in}}%
\pgfpathcurveto{\pgfqpoint{3.789888in}{2.614799in}}{\pgfqpoint{3.792083in}{2.609500in}}{\pgfqpoint{3.795990in}{2.605593in}}%
\pgfpathcurveto{\pgfqpoint{3.799897in}{2.601686in}}{\pgfqpoint{3.805196in}{2.599491in}}{\pgfqpoint{3.810722in}{2.599491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793934in}{2.613551in}}%
\pgfpathcurveto{\pgfqpoint{3.799460in}{2.613551in}}{\pgfqpoint{3.804759in}{2.615746in}}{\pgfqpoint{3.808666in}{2.619653in}}%
\pgfpathcurveto{\pgfqpoint{3.812573in}{2.623559in}}{\pgfqpoint{3.814768in}{2.628859in}}{\pgfqpoint{3.814768in}{2.634384in}}%
\pgfpathcurveto{\pgfqpoint{3.814768in}{2.639909in}}{\pgfqpoint{3.812573in}{2.645209in}}{\pgfqpoint{3.808666in}{2.649115in}}%
\pgfpathcurveto{\pgfqpoint{3.804759in}{2.653022in}}{\pgfqpoint{3.799460in}{2.655217in}}{\pgfqpoint{3.793934in}{2.655217in}}%
\pgfpathcurveto{\pgfqpoint{3.788409in}{2.655217in}}{\pgfqpoint{3.783110in}{2.653022in}}{\pgfqpoint{3.779203in}{2.649115in}}%
\pgfpathcurveto{\pgfqpoint{3.775296in}{2.645209in}}{\pgfqpoint{3.773101in}{2.639909in}}{\pgfqpoint{3.773101in}{2.634384in}}%
\pgfpathcurveto{\pgfqpoint{3.773101in}{2.628859in}}{\pgfqpoint{3.775296in}{2.623559in}}{\pgfqpoint{3.779203in}{2.619653in}}%
\pgfpathcurveto{\pgfqpoint{3.783110in}{2.615746in}}{\pgfqpoint{3.788409in}{2.613551in}}{\pgfqpoint{3.793934in}{2.613551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814254in}{2.587046in}}%
\pgfpathcurveto{\pgfqpoint{3.819779in}{2.587046in}}{\pgfqpoint{3.825079in}{2.589241in}}{\pgfqpoint{3.828986in}{2.593148in}}%
\pgfpathcurveto{\pgfqpoint{3.832893in}{2.597054in}}{\pgfqpoint{3.835088in}{2.602354in}}{\pgfqpoint{3.835088in}{2.607879in}}%
\pgfpathcurveto{\pgfqpoint{3.835088in}{2.613404in}}{\pgfqpoint{3.832893in}{2.618703in}}{\pgfqpoint{3.828986in}{2.622610in}}%
\pgfpathcurveto{\pgfqpoint{3.825079in}{2.626517in}}{\pgfqpoint{3.819779in}{2.628712in}}{\pgfqpoint{3.814254in}{2.628712in}}%
\pgfpathcurveto{\pgfqpoint{3.808729in}{2.628712in}}{\pgfqpoint{3.803430in}{2.626517in}}{\pgfqpoint{3.799523in}{2.622610in}}%
\pgfpathcurveto{\pgfqpoint{3.795616in}{2.618703in}}{\pgfqpoint{3.793421in}{2.613404in}}{\pgfqpoint{3.793421in}{2.607879in}}%
\pgfpathcurveto{\pgfqpoint{3.793421in}{2.602354in}}{\pgfqpoint{3.795616in}{2.597054in}}{\pgfqpoint{3.799523in}{2.593148in}}%
\pgfpathcurveto{\pgfqpoint{3.803430in}{2.589241in}}{\pgfqpoint{3.808729in}{2.587046in}}{\pgfqpoint{3.814254in}{2.587046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863690in}{2.575179in}}%
\pgfpathcurveto{\pgfqpoint{3.869215in}{2.575179in}}{\pgfqpoint{3.874514in}{2.577375in}}{\pgfqpoint{3.878421in}{2.581281in}}%
\pgfpathcurveto{\pgfqpoint{3.882328in}{2.585188in}}{\pgfqpoint{3.884523in}{2.590488in}}{\pgfqpoint{3.884523in}{2.596013in}}%
\pgfpathcurveto{\pgfqpoint{3.884523in}{2.601538in}}{\pgfqpoint{3.882328in}{2.606837in}}{\pgfqpoint{3.878421in}{2.610744in}}%
\pgfpathcurveto{\pgfqpoint{3.874514in}{2.614651in}}{\pgfqpoint{3.869215in}{2.616846in}}{\pgfqpoint{3.863690in}{2.616846in}}%
\pgfpathcurveto{\pgfqpoint{3.858165in}{2.616846in}}{\pgfqpoint{3.852865in}{2.614651in}}{\pgfqpoint{3.848958in}{2.610744in}}%
\pgfpathcurveto{\pgfqpoint{3.845052in}{2.606837in}}{\pgfqpoint{3.842856in}{2.601538in}}{\pgfqpoint{3.842856in}{2.596013in}}%
\pgfpathcurveto{\pgfqpoint{3.842856in}{2.590488in}}{\pgfqpoint{3.845052in}{2.585188in}}{\pgfqpoint{3.848958in}{2.581281in}}%
\pgfpathcurveto{\pgfqpoint{3.852865in}{2.577375in}}{\pgfqpoint{3.858165in}{2.575179in}}{\pgfqpoint{3.863690in}{2.575179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796575in}{2.607713in}}%
\pgfpathcurveto{\pgfqpoint{3.802100in}{2.607713in}}{\pgfqpoint{3.807400in}{2.609908in}}{\pgfqpoint{3.811307in}{2.613815in}}%
\pgfpathcurveto{\pgfqpoint{3.815214in}{2.617722in}}{\pgfqpoint{3.817409in}{2.623022in}}{\pgfqpoint{3.817409in}{2.628547in}}%
\pgfpathcurveto{\pgfqpoint{3.817409in}{2.634072in}}{\pgfqpoint{3.815214in}{2.639371in}}{\pgfqpoint{3.811307in}{2.643278in}}%
\pgfpathcurveto{\pgfqpoint{3.807400in}{2.647185in}}{\pgfqpoint{3.802100in}{2.649380in}}{\pgfqpoint{3.796575in}{2.649380in}}%
\pgfpathcurveto{\pgfqpoint{3.791050in}{2.649380in}}{\pgfqpoint{3.785751in}{2.647185in}}{\pgfqpoint{3.781844in}{2.643278in}}%
\pgfpathcurveto{\pgfqpoint{3.777937in}{2.639371in}}{\pgfqpoint{3.775742in}{2.634072in}}{\pgfqpoint{3.775742in}{2.628547in}}%
\pgfpathcurveto{\pgfqpoint{3.775742in}{2.623022in}}{\pgfqpoint{3.777937in}{2.617722in}}{\pgfqpoint{3.781844in}{2.613815in}}%
\pgfpathcurveto{\pgfqpoint{3.785751in}{2.609908in}}{\pgfqpoint{3.791050in}{2.607713in}}{\pgfqpoint{3.796575in}{2.607713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760041in}{2.616462in}}%
\pgfpathcurveto{\pgfqpoint{3.765566in}{2.616462in}}{\pgfqpoint{3.770865in}{2.618657in}}{\pgfqpoint{3.774772in}{2.622564in}}%
\pgfpathcurveto{\pgfqpoint{3.778679in}{2.626470in}}{\pgfqpoint{3.780874in}{2.631770in}}{\pgfqpoint{3.780874in}{2.637295in}}%
\pgfpathcurveto{\pgfqpoint{3.780874in}{2.642820in}}{\pgfqpoint{3.778679in}{2.648120in}}{\pgfqpoint{3.774772in}{2.652026in}}%
\pgfpathcurveto{\pgfqpoint{3.770865in}{2.655933in}}{\pgfqpoint{3.765566in}{2.658128in}}{\pgfqpoint{3.760041in}{2.658128in}}%
\pgfpathcurveto{\pgfqpoint{3.754515in}{2.658128in}}{\pgfqpoint{3.749216in}{2.655933in}}{\pgfqpoint{3.745309in}{2.652026in}}%
\pgfpathcurveto{\pgfqpoint{3.741402in}{2.648120in}}{\pgfqpoint{3.739207in}{2.642820in}}{\pgfqpoint{3.739207in}{2.637295in}}%
\pgfpathcurveto{\pgfqpoint{3.739207in}{2.631770in}}{\pgfqpoint{3.741402in}{2.626470in}}{\pgfqpoint{3.745309in}{2.622564in}}%
\pgfpathcurveto{\pgfqpoint{3.749216in}{2.618657in}}{\pgfqpoint{3.754515in}{2.616462in}}{\pgfqpoint{3.760041in}{2.616462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867697in}{2.583580in}}%
\pgfpathcurveto{\pgfqpoint{3.873222in}{2.583580in}}{\pgfqpoint{3.878521in}{2.585775in}}{\pgfqpoint{3.882428in}{2.589682in}}%
\pgfpathcurveto{\pgfqpoint{3.886335in}{2.593589in}}{\pgfqpoint{3.888530in}{2.598888in}}{\pgfqpoint{3.888530in}{2.604413in}}%
\pgfpathcurveto{\pgfqpoint{3.888530in}{2.609938in}}{\pgfqpoint{3.886335in}{2.615238in}}{\pgfqpoint{3.882428in}{2.619145in}}%
\pgfpathcurveto{\pgfqpoint{3.878521in}{2.623051in}}{\pgfqpoint{3.873222in}{2.625247in}}{\pgfqpoint{3.867697in}{2.625247in}}%
\pgfpathcurveto{\pgfqpoint{3.862171in}{2.625247in}}{\pgfqpoint{3.856872in}{2.623051in}}{\pgfqpoint{3.852965in}{2.619145in}}%
\pgfpathcurveto{\pgfqpoint{3.849058in}{2.615238in}}{\pgfqpoint{3.846863in}{2.609938in}}{\pgfqpoint{3.846863in}{2.604413in}}%
\pgfpathcurveto{\pgfqpoint{3.846863in}{2.598888in}}{\pgfqpoint{3.849058in}{2.593589in}}{\pgfqpoint{3.852965in}{2.589682in}}%
\pgfpathcurveto{\pgfqpoint{3.856872in}{2.585775in}}{\pgfqpoint{3.862171in}{2.583580in}}{\pgfqpoint{3.867697in}{2.583580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854362in}{1.387338in}}%
\pgfpathcurveto{\pgfqpoint{2.859887in}{1.387338in}}{\pgfqpoint{2.865187in}{1.389533in}}{\pgfqpoint{2.869093in}{1.393440in}}%
\pgfpathcurveto{\pgfqpoint{2.873000in}{1.397347in}}{\pgfqpoint{2.875195in}{1.402646in}}{\pgfqpoint{2.875195in}{1.408171in}}%
\pgfpathcurveto{\pgfqpoint{2.875195in}{1.413696in}}{\pgfqpoint{2.873000in}{1.418996in}}{\pgfqpoint{2.869093in}{1.422903in}}%
\pgfpathcurveto{\pgfqpoint{2.865187in}{1.426809in}}{\pgfqpoint{2.859887in}{1.429005in}}{\pgfqpoint{2.854362in}{1.429005in}}%
\pgfpathcurveto{\pgfqpoint{2.848837in}{1.429005in}}{\pgfqpoint{2.843538in}{1.426809in}}{\pgfqpoint{2.839631in}{1.422903in}}%
\pgfpathcurveto{\pgfqpoint{2.835724in}{1.418996in}}{\pgfqpoint{2.833529in}{1.413696in}}{\pgfqpoint{2.833529in}{1.408171in}}%
\pgfpathcurveto{\pgfqpoint{2.833529in}{1.402646in}}{\pgfqpoint{2.835724in}{1.397347in}}{\pgfqpoint{2.839631in}{1.393440in}}%
\pgfpathcurveto{\pgfqpoint{2.843538in}{1.389533in}}{\pgfqpoint{2.848837in}{1.387338in}}{\pgfqpoint{2.854362in}{1.387338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561621in}{3.087492in}}%
\pgfpathcurveto{\pgfqpoint{2.567147in}{3.087492in}}{\pgfqpoint{2.572446in}{3.089687in}}{\pgfqpoint{2.576353in}{3.093593in}}%
\pgfpathcurveto{\pgfqpoint{2.580260in}{3.097500in}}{\pgfqpoint{2.582455in}{3.102800in}}{\pgfqpoint{2.582455in}{3.108325in}}%
\pgfpathcurveto{\pgfqpoint{2.582455in}{3.113850in}}{\pgfqpoint{2.580260in}{3.119149in}}{\pgfqpoint{2.576353in}{3.123056in}}%
\pgfpathcurveto{\pgfqpoint{2.572446in}{3.126963in}}{\pgfqpoint{2.567147in}{3.129158in}}{\pgfqpoint{2.561621in}{3.129158in}}%
\pgfpathcurveto{\pgfqpoint{2.556096in}{3.129158in}}{\pgfqpoint{2.550797in}{3.126963in}}{\pgfqpoint{2.546890in}{3.123056in}}%
\pgfpathcurveto{\pgfqpoint{2.542983in}{3.119149in}}{\pgfqpoint{2.540788in}{3.113850in}}{\pgfqpoint{2.540788in}{3.108325in}}%
\pgfpathcurveto{\pgfqpoint{2.540788in}{3.102800in}}{\pgfqpoint{2.542983in}{3.097500in}}{\pgfqpoint{2.546890in}{3.093593in}}%
\pgfpathcurveto{\pgfqpoint{2.550797in}{3.089687in}}{\pgfqpoint{2.556096in}{3.087492in}}{\pgfqpoint{2.561621in}{3.087492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855720in}{1.371641in}}%
\pgfpathcurveto{\pgfqpoint{2.861245in}{1.371641in}}{\pgfqpoint{2.866545in}{1.373836in}}{\pgfqpoint{2.870451in}{1.377742in}}%
\pgfpathcurveto{\pgfqpoint{2.874358in}{1.381649in}}{\pgfqpoint{2.876553in}{1.386949in}}{\pgfqpoint{2.876553in}{1.392474in}}%
\pgfpathcurveto{\pgfqpoint{2.876553in}{1.397999in}}{\pgfqpoint{2.874358in}{1.403298in}}{\pgfqpoint{2.870451in}{1.407205in}}%
\pgfpathcurveto{\pgfqpoint{2.866545in}{1.411112in}}{\pgfqpoint{2.861245in}{1.413307in}}{\pgfqpoint{2.855720in}{1.413307in}}%
\pgfpathcurveto{\pgfqpoint{2.850195in}{1.413307in}}{\pgfqpoint{2.844895in}{1.411112in}}{\pgfqpoint{2.840989in}{1.407205in}}%
\pgfpathcurveto{\pgfqpoint{2.837082in}{1.403298in}}{\pgfqpoint{2.834887in}{1.397999in}}{\pgfqpoint{2.834887in}{1.392474in}}%
\pgfpathcurveto{\pgfqpoint{2.834887in}{1.386949in}}{\pgfqpoint{2.837082in}{1.381649in}}{\pgfqpoint{2.840989in}{1.377742in}}%
\pgfpathcurveto{\pgfqpoint{2.844895in}{1.373836in}}{\pgfqpoint{2.850195in}{1.371641in}}{\pgfqpoint{2.855720in}{1.371641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819849in}{1.367149in}}%
\pgfpathcurveto{\pgfqpoint{2.825374in}{1.367149in}}{\pgfqpoint{2.830673in}{1.369344in}}{\pgfqpoint{2.834580in}{1.373251in}}%
\pgfpathcurveto{\pgfqpoint{2.838487in}{1.377158in}}{\pgfqpoint{2.840682in}{1.382457in}}{\pgfqpoint{2.840682in}{1.387982in}}%
\pgfpathcurveto{\pgfqpoint{2.840682in}{1.393507in}}{\pgfqpoint{2.838487in}{1.398807in}}{\pgfqpoint{2.834580in}{1.402714in}}%
\pgfpathcurveto{\pgfqpoint{2.830673in}{1.406621in}}{\pgfqpoint{2.825374in}{1.408816in}}{\pgfqpoint{2.819849in}{1.408816in}}%
\pgfpathcurveto{\pgfqpoint{2.814323in}{1.408816in}}{\pgfqpoint{2.809024in}{1.406621in}}{\pgfqpoint{2.805117in}{1.402714in}}%
\pgfpathcurveto{\pgfqpoint{2.801210in}{1.398807in}}{\pgfqpoint{2.799015in}{1.393507in}}{\pgfqpoint{2.799015in}{1.387982in}}%
\pgfpathcurveto{\pgfqpoint{2.799015in}{1.382457in}}{\pgfqpoint{2.801210in}{1.377158in}}{\pgfqpoint{2.805117in}{1.373251in}}%
\pgfpathcurveto{\pgfqpoint{2.809024in}{1.369344in}}{\pgfqpoint{2.814323in}{1.367149in}}{\pgfqpoint{2.819849in}{1.367149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871898in}{1.364696in}}%
\pgfpathcurveto{\pgfqpoint{2.877423in}{1.364696in}}{\pgfqpoint{2.882723in}{1.366891in}}{\pgfqpoint{2.886630in}{1.370798in}}%
\pgfpathcurveto{\pgfqpoint{2.890536in}{1.374705in}}{\pgfqpoint{2.892731in}{1.380004in}}{\pgfqpoint{2.892731in}{1.385530in}}%
\pgfpathcurveto{\pgfqpoint{2.892731in}{1.391055in}}{\pgfqpoint{2.890536in}{1.396354in}}{\pgfqpoint{2.886630in}{1.400261in}}%
\pgfpathcurveto{\pgfqpoint{2.882723in}{1.404168in}}{\pgfqpoint{2.877423in}{1.406363in}}{\pgfqpoint{2.871898in}{1.406363in}}%
\pgfpathcurveto{\pgfqpoint{2.866373in}{1.406363in}}{\pgfqpoint{2.861074in}{1.404168in}}{\pgfqpoint{2.857167in}{1.400261in}}%
\pgfpathcurveto{\pgfqpoint{2.853260in}{1.396354in}}{\pgfqpoint{2.851065in}{1.391055in}}{\pgfqpoint{2.851065in}{1.385530in}}%
\pgfpathcurveto{\pgfqpoint{2.851065in}{1.380004in}}{\pgfqpoint{2.853260in}{1.374705in}}{\pgfqpoint{2.857167in}{1.370798in}}%
\pgfpathcurveto{\pgfqpoint{2.861074in}{1.366891in}}{\pgfqpoint{2.866373in}{1.364696in}}{\pgfqpoint{2.871898in}{1.364696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824990in}{1.379183in}}%
\pgfpathcurveto{\pgfqpoint{2.830515in}{1.379183in}}{\pgfqpoint{2.835815in}{1.381378in}}{\pgfqpoint{2.839721in}{1.385285in}}%
\pgfpathcurveto{\pgfqpoint{2.843628in}{1.389191in}}{\pgfqpoint{2.845823in}{1.394491in}}{\pgfqpoint{2.845823in}{1.400016in}}%
\pgfpathcurveto{\pgfqpoint{2.845823in}{1.405541in}}{\pgfqpoint{2.843628in}{1.410840in}}{\pgfqpoint{2.839721in}{1.414747in}}%
\pgfpathcurveto{\pgfqpoint{2.835815in}{1.418654in}}{\pgfqpoint{2.830515in}{1.420849in}}{\pgfqpoint{2.824990in}{1.420849in}}%
\pgfpathcurveto{\pgfqpoint{2.819465in}{1.420849in}}{\pgfqpoint{2.814166in}{1.418654in}}{\pgfqpoint{2.810259in}{1.414747in}}%
\pgfpathcurveto{\pgfqpoint{2.806352in}{1.410840in}}{\pgfqpoint{2.804157in}{1.405541in}}{\pgfqpoint{2.804157in}{1.400016in}}%
\pgfpathcurveto{\pgfqpoint{2.804157in}{1.394491in}}{\pgfqpoint{2.806352in}{1.389191in}}{\pgfqpoint{2.810259in}{1.385285in}}%
\pgfpathcurveto{\pgfqpoint{2.814166in}{1.381378in}}{\pgfqpoint{2.819465in}{1.379183in}}{\pgfqpoint{2.824990in}{1.379183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874842in}{1.366089in}}%
\pgfpathcurveto{\pgfqpoint{2.880367in}{1.366089in}}{\pgfqpoint{2.885667in}{1.368284in}}{\pgfqpoint{2.889574in}{1.372191in}}%
\pgfpathcurveto{\pgfqpoint{2.893480in}{1.376098in}}{\pgfqpoint{2.895676in}{1.381397in}}{\pgfqpoint{2.895676in}{1.386922in}}%
\pgfpathcurveto{\pgfqpoint{2.895676in}{1.392447in}}{\pgfqpoint{2.893480in}{1.397747in}}{\pgfqpoint{2.889574in}{1.401654in}}%
\pgfpathcurveto{\pgfqpoint{2.885667in}{1.405560in}}{\pgfqpoint{2.880367in}{1.407755in}}{\pgfqpoint{2.874842in}{1.407755in}}%
\pgfpathcurveto{\pgfqpoint{2.869317in}{1.407755in}}{\pgfqpoint{2.864018in}{1.405560in}}{\pgfqpoint{2.860111in}{1.401654in}}%
\pgfpathcurveto{\pgfqpoint{2.856204in}{1.397747in}}{\pgfqpoint{2.854009in}{1.392447in}}{\pgfqpoint{2.854009in}{1.386922in}}%
\pgfpathcurveto{\pgfqpoint{2.854009in}{1.381397in}}{\pgfqpoint{2.856204in}{1.376098in}}{\pgfqpoint{2.860111in}{1.372191in}}%
\pgfpathcurveto{\pgfqpoint{2.864018in}{1.368284in}}{\pgfqpoint{2.869317in}{1.366089in}}{\pgfqpoint{2.874842in}{1.366089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804892in}{2.207600in}}%
\pgfpathcurveto{\pgfqpoint{2.810417in}{2.207600in}}{\pgfqpoint{2.815716in}{2.209795in}}{\pgfqpoint{2.819623in}{2.213702in}}%
\pgfpathcurveto{\pgfqpoint{2.823530in}{2.217609in}}{\pgfqpoint{2.825725in}{2.222908in}}{\pgfqpoint{2.825725in}{2.228434in}}%
\pgfpathcurveto{\pgfqpoint{2.825725in}{2.233959in}}{\pgfqpoint{2.823530in}{2.239258in}}{\pgfqpoint{2.819623in}{2.243165in}}%
\pgfpathcurveto{\pgfqpoint{2.815716in}{2.247072in}}{\pgfqpoint{2.810417in}{2.249267in}}{\pgfqpoint{2.804892in}{2.249267in}}%
\pgfpathcurveto{\pgfqpoint{2.799367in}{2.249267in}}{\pgfqpoint{2.794067in}{2.247072in}}{\pgfqpoint{2.790160in}{2.243165in}}%
\pgfpathcurveto{\pgfqpoint{2.786254in}{2.239258in}}{\pgfqpoint{2.784059in}{2.233959in}}{\pgfqpoint{2.784059in}{2.228434in}}%
\pgfpathcurveto{\pgfqpoint{2.784059in}{2.222908in}}{\pgfqpoint{2.786254in}{2.217609in}}{\pgfqpoint{2.790160in}{2.213702in}}%
\pgfpathcurveto{\pgfqpoint{2.794067in}{2.209795in}}{\pgfqpoint{2.799367in}{2.207600in}}{\pgfqpoint{2.804892in}{2.207600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840217in}{1.380593in}}%
\pgfpathcurveto{\pgfqpoint{2.845742in}{1.380593in}}{\pgfqpoint{2.851042in}{1.382788in}}{\pgfqpoint{2.854948in}{1.386695in}}%
\pgfpathcurveto{\pgfqpoint{2.858855in}{1.390602in}}{\pgfqpoint{2.861050in}{1.395902in}}{\pgfqpoint{2.861050in}{1.401427in}}%
\pgfpathcurveto{\pgfqpoint{2.861050in}{1.406952in}}{\pgfqpoint{2.858855in}{1.412251in}}{\pgfqpoint{2.854948in}{1.416158in}}%
\pgfpathcurveto{\pgfqpoint{2.851042in}{1.420065in}}{\pgfqpoint{2.845742in}{1.422260in}}{\pgfqpoint{2.840217in}{1.422260in}}%
\pgfpathcurveto{\pgfqpoint{2.834692in}{1.422260in}}{\pgfqpoint{2.829392in}{1.420065in}}{\pgfqpoint{2.825486in}{1.416158in}}%
\pgfpathcurveto{\pgfqpoint{2.821579in}{1.412251in}}{\pgfqpoint{2.819384in}{1.406952in}}{\pgfqpoint{2.819384in}{1.401427in}}%
\pgfpathcurveto{\pgfqpoint{2.819384in}{1.395902in}}{\pgfqpoint{2.821579in}{1.390602in}}{\pgfqpoint{2.825486in}{1.386695in}}%
\pgfpathcurveto{\pgfqpoint{2.829392in}{1.382788in}}{\pgfqpoint{2.834692in}{1.380593in}}{\pgfqpoint{2.840217in}{1.380593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824538in}{1.380915in}}%
\pgfpathcurveto{\pgfqpoint{2.830063in}{1.380915in}}{\pgfqpoint{2.835363in}{1.383110in}}{\pgfqpoint{2.839270in}{1.387017in}}%
\pgfpathcurveto{\pgfqpoint{2.843177in}{1.390924in}}{\pgfqpoint{2.845372in}{1.396223in}}{\pgfqpoint{2.845372in}{1.401749in}}%
\pgfpathcurveto{\pgfqpoint{2.845372in}{1.407274in}}{\pgfqpoint{2.843177in}{1.412573in}}{\pgfqpoint{2.839270in}{1.416480in}}%
\pgfpathcurveto{\pgfqpoint{2.835363in}{1.420387in}}{\pgfqpoint{2.830063in}{1.422582in}}{\pgfqpoint{2.824538in}{1.422582in}}%
\pgfpathcurveto{\pgfqpoint{2.819013in}{1.422582in}}{\pgfqpoint{2.813714in}{1.420387in}}{\pgfqpoint{2.809807in}{1.416480in}}%
\pgfpathcurveto{\pgfqpoint{2.805900in}{1.412573in}}{\pgfqpoint{2.803705in}{1.407274in}}{\pgfqpoint{2.803705in}{1.401749in}}%
\pgfpathcurveto{\pgfqpoint{2.803705in}{1.396223in}}{\pgfqpoint{2.805900in}{1.390924in}}{\pgfqpoint{2.809807in}{1.387017in}}%
\pgfpathcurveto{\pgfqpoint{2.813714in}{1.383110in}}{\pgfqpoint{2.819013in}{1.380915in}}{\pgfqpoint{2.824538in}{1.380915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879549in}{1.375493in}}%
\pgfpathcurveto{\pgfqpoint{2.885074in}{1.375493in}}{\pgfqpoint{2.890374in}{1.377688in}}{\pgfqpoint{2.894281in}{1.381595in}}%
\pgfpathcurveto{\pgfqpoint{2.898187in}{1.385502in}}{\pgfqpoint{2.900382in}{1.390802in}}{\pgfqpoint{2.900382in}{1.396327in}}%
\pgfpathcurveto{\pgfqpoint{2.900382in}{1.401852in}}{\pgfqpoint{2.898187in}{1.407151in}}{\pgfqpoint{2.894281in}{1.411058in}}%
\pgfpathcurveto{\pgfqpoint{2.890374in}{1.414965in}}{\pgfqpoint{2.885074in}{1.417160in}}{\pgfqpoint{2.879549in}{1.417160in}}%
\pgfpathcurveto{\pgfqpoint{2.874024in}{1.417160in}}{\pgfqpoint{2.868725in}{1.414965in}}{\pgfqpoint{2.864818in}{1.411058in}}%
\pgfpathcurveto{\pgfqpoint{2.860911in}{1.407151in}}{\pgfqpoint{2.858716in}{1.401852in}}{\pgfqpoint{2.858716in}{1.396327in}}%
\pgfpathcurveto{\pgfqpoint{2.858716in}{1.390802in}}{\pgfqpoint{2.860911in}{1.385502in}}{\pgfqpoint{2.864818in}{1.381595in}}%
\pgfpathcurveto{\pgfqpoint{2.868725in}{1.377688in}}{\pgfqpoint{2.874024in}{1.375493in}}{\pgfqpoint{2.879549in}{1.375493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840516in}{1.345235in}}%
\pgfpathcurveto{\pgfqpoint{2.846041in}{1.345235in}}{\pgfqpoint{2.851340in}{1.347430in}}{\pgfqpoint{2.855247in}{1.351337in}}%
\pgfpathcurveto{\pgfqpoint{2.859154in}{1.355243in}}{\pgfqpoint{2.861349in}{1.360543in}}{\pgfqpoint{2.861349in}{1.366068in}}%
\pgfpathcurveto{\pgfqpoint{2.861349in}{1.371593in}}{\pgfqpoint{2.859154in}{1.376893in}}{\pgfqpoint{2.855247in}{1.380799in}}%
\pgfpathcurveto{\pgfqpoint{2.851340in}{1.384706in}}{\pgfqpoint{2.846041in}{1.386901in}}{\pgfqpoint{2.840516in}{1.386901in}}%
\pgfpathcurveto{\pgfqpoint{2.834991in}{1.386901in}}{\pgfqpoint{2.829691in}{1.384706in}}{\pgfqpoint{2.825784in}{1.380799in}}%
\pgfpathcurveto{\pgfqpoint{2.821878in}{1.376893in}}{\pgfqpoint{2.819683in}{1.371593in}}{\pgfqpoint{2.819683in}{1.366068in}}%
\pgfpathcurveto{\pgfqpoint{2.819683in}{1.360543in}}{\pgfqpoint{2.821878in}{1.355243in}}{\pgfqpoint{2.825784in}{1.351337in}}%
\pgfpathcurveto{\pgfqpoint{2.829691in}{1.347430in}}{\pgfqpoint{2.834991in}{1.345235in}}{\pgfqpoint{2.840516in}{1.345235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790761in}{1.395360in}}%
\pgfpathcurveto{\pgfqpoint{2.796286in}{1.395360in}}{\pgfqpoint{2.801586in}{1.397555in}}{\pgfqpoint{2.805493in}{1.401462in}}%
\pgfpathcurveto{\pgfqpoint{2.809400in}{1.405368in}}{\pgfqpoint{2.811595in}{1.410668in}}{\pgfqpoint{2.811595in}{1.416193in}}%
\pgfpathcurveto{\pgfqpoint{2.811595in}{1.421718in}}{\pgfqpoint{2.809400in}{1.427018in}}{\pgfqpoint{2.805493in}{1.430924in}}%
\pgfpathcurveto{\pgfqpoint{2.801586in}{1.434831in}}{\pgfqpoint{2.796286in}{1.437026in}}{\pgfqpoint{2.790761in}{1.437026in}}%
\pgfpathcurveto{\pgfqpoint{2.785236in}{1.437026in}}{\pgfqpoint{2.779937in}{1.434831in}}{\pgfqpoint{2.776030in}{1.430924in}}%
\pgfpathcurveto{\pgfqpoint{2.772123in}{1.427018in}}{\pgfqpoint{2.769928in}{1.421718in}}{\pgfqpoint{2.769928in}{1.416193in}}%
\pgfpathcurveto{\pgfqpoint{2.769928in}{1.410668in}}{\pgfqpoint{2.772123in}{1.405368in}}{\pgfqpoint{2.776030in}{1.401462in}}%
\pgfpathcurveto{\pgfqpoint{2.779937in}{1.397555in}}{\pgfqpoint{2.785236in}{1.395360in}}{\pgfqpoint{2.790761in}{1.395360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061082in}{2.799839in}}%
\pgfpathcurveto{\pgfqpoint{2.066607in}{2.799839in}}{\pgfqpoint{2.071907in}{2.802034in}}{\pgfqpoint{2.075813in}{2.805941in}}%
\pgfpathcurveto{\pgfqpoint{2.079720in}{2.809848in}}{\pgfqpoint{2.081915in}{2.815147in}}{\pgfqpoint{2.081915in}{2.820672in}}%
\pgfpathcurveto{\pgfqpoint{2.081915in}{2.826197in}}{\pgfqpoint{2.079720in}{2.831497in}}{\pgfqpoint{2.075813in}{2.835404in}}%
\pgfpathcurveto{\pgfqpoint{2.071907in}{2.839310in}}{\pgfqpoint{2.066607in}{2.841506in}}{\pgfqpoint{2.061082in}{2.841506in}}%
\pgfpathcurveto{\pgfqpoint{2.055557in}{2.841506in}}{\pgfqpoint{2.050257in}{2.839310in}}{\pgfqpoint{2.046351in}{2.835404in}}%
\pgfpathcurveto{\pgfqpoint{2.042444in}{2.831497in}}{\pgfqpoint{2.040249in}{2.826197in}}{\pgfqpoint{2.040249in}{2.820672in}}%
\pgfpathcurveto{\pgfqpoint{2.040249in}{2.815147in}}{\pgfqpoint{2.042444in}{2.809848in}}{\pgfqpoint{2.046351in}{2.805941in}}%
\pgfpathcurveto{\pgfqpoint{2.050257in}{2.802034in}}{\pgfqpoint{2.055557in}{2.799839in}}{\pgfqpoint{2.061082in}{2.799839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783947in}{1.359017in}}%
\pgfpathcurveto{\pgfqpoint{2.789472in}{1.359017in}}{\pgfqpoint{2.794771in}{1.361212in}}{\pgfqpoint{2.798678in}{1.365119in}}%
\pgfpathcurveto{\pgfqpoint{2.802585in}{1.369026in}}{\pgfqpoint{2.804780in}{1.374325in}}{\pgfqpoint{2.804780in}{1.379850in}}%
\pgfpathcurveto{\pgfqpoint{2.804780in}{1.385375in}}{\pgfqpoint{2.802585in}{1.390675in}}{\pgfqpoint{2.798678in}{1.394582in}}%
\pgfpathcurveto{\pgfqpoint{2.794771in}{1.398488in}}{\pgfqpoint{2.789472in}{1.400683in}}{\pgfqpoint{2.783947in}{1.400683in}}%
\pgfpathcurveto{\pgfqpoint{2.778422in}{1.400683in}}{\pgfqpoint{2.773122in}{1.398488in}}{\pgfqpoint{2.769215in}{1.394582in}}%
\pgfpathcurveto{\pgfqpoint{2.765309in}{1.390675in}}{\pgfqpoint{2.763113in}{1.385375in}}{\pgfqpoint{2.763113in}{1.379850in}}%
\pgfpathcurveto{\pgfqpoint{2.763113in}{1.374325in}}{\pgfqpoint{2.765309in}{1.369026in}}{\pgfqpoint{2.769215in}{1.365119in}}%
\pgfpathcurveto{\pgfqpoint{2.773122in}{1.361212in}}{\pgfqpoint{2.778422in}{1.359017in}}{\pgfqpoint{2.783947in}{1.359017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782478in}{1.354773in}}%
\pgfpathcurveto{\pgfqpoint{2.788003in}{1.354773in}}{\pgfqpoint{2.793303in}{1.356968in}}{\pgfqpoint{2.797210in}{1.360875in}}%
\pgfpathcurveto{\pgfqpoint{2.801117in}{1.364782in}}{\pgfqpoint{2.803312in}{1.370081in}}{\pgfqpoint{2.803312in}{1.375606in}}%
\pgfpathcurveto{\pgfqpoint{2.803312in}{1.381131in}}{\pgfqpoint{2.801117in}{1.386431in}}{\pgfqpoint{2.797210in}{1.390338in}}%
\pgfpathcurveto{\pgfqpoint{2.793303in}{1.394244in}}{\pgfqpoint{2.788003in}{1.396440in}}{\pgfqpoint{2.782478in}{1.396440in}}%
\pgfpathcurveto{\pgfqpoint{2.776953in}{1.396440in}}{\pgfqpoint{2.771654in}{1.394244in}}{\pgfqpoint{2.767747in}{1.390338in}}%
\pgfpathcurveto{\pgfqpoint{2.763840in}{1.386431in}}{\pgfqpoint{2.761645in}{1.381131in}}{\pgfqpoint{2.761645in}{1.375606in}}%
\pgfpathcurveto{\pgfqpoint{2.761645in}{1.370081in}}{\pgfqpoint{2.763840in}{1.364782in}}{\pgfqpoint{2.767747in}{1.360875in}}%
\pgfpathcurveto{\pgfqpoint{2.771654in}{1.356968in}}{\pgfqpoint{2.776953in}{1.354773in}}{\pgfqpoint{2.782478in}{1.354773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872310in}{1.366258in}}%
\pgfpathcurveto{\pgfqpoint{2.877835in}{1.366258in}}{\pgfqpoint{2.883134in}{1.368453in}}{\pgfqpoint{2.887041in}{1.372360in}}%
\pgfpathcurveto{\pgfqpoint{2.890948in}{1.376267in}}{\pgfqpoint{2.893143in}{1.381566in}}{\pgfqpoint{2.893143in}{1.387091in}}%
\pgfpathcurveto{\pgfqpoint{2.893143in}{1.392616in}}{\pgfqpoint{2.890948in}{1.397916in}}{\pgfqpoint{2.887041in}{1.401823in}}%
\pgfpathcurveto{\pgfqpoint{2.883134in}{1.405730in}}{\pgfqpoint{2.877835in}{1.407925in}}{\pgfqpoint{2.872310in}{1.407925in}}%
\pgfpathcurveto{\pgfqpoint{2.866785in}{1.407925in}}{\pgfqpoint{2.861485in}{1.405730in}}{\pgfqpoint{2.857578in}{1.401823in}}%
\pgfpathcurveto{\pgfqpoint{2.853671in}{1.397916in}}{\pgfqpoint{2.851476in}{1.392616in}}{\pgfqpoint{2.851476in}{1.387091in}}%
\pgfpathcurveto{\pgfqpoint{2.851476in}{1.381566in}}{\pgfqpoint{2.853671in}{1.376267in}}{\pgfqpoint{2.857578in}{1.372360in}}%
\pgfpathcurveto{\pgfqpoint{2.861485in}{1.368453in}}{\pgfqpoint{2.866785in}{1.366258in}}{\pgfqpoint{2.872310in}{1.366258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848731in}{1.423302in}}%
\pgfpathcurveto{\pgfqpoint{2.854256in}{1.423302in}}{\pgfqpoint{2.859555in}{1.425497in}}{\pgfqpoint{2.863462in}{1.429404in}}%
\pgfpathcurveto{\pgfqpoint{2.867369in}{1.433311in}}{\pgfqpoint{2.869564in}{1.438610in}}{\pgfqpoint{2.869564in}{1.444135in}}%
\pgfpathcurveto{\pgfqpoint{2.869564in}{1.449660in}}{\pgfqpoint{2.867369in}{1.454960in}}{\pgfqpoint{2.863462in}{1.458867in}}%
\pgfpathcurveto{\pgfqpoint{2.859555in}{1.462773in}}{\pgfqpoint{2.854256in}{1.464969in}}{\pgfqpoint{2.848731in}{1.464969in}}%
\pgfpathcurveto{\pgfqpoint{2.843206in}{1.464969in}}{\pgfqpoint{2.837906in}{1.462773in}}{\pgfqpoint{2.833999in}{1.458867in}}%
\pgfpathcurveto{\pgfqpoint{2.830093in}{1.454960in}}{\pgfqpoint{2.827898in}{1.449660in}}{\pgfqpoint{2.827898in}{1.444135in}}%
\pgfpathcurveto{\pgfqpoint{2.827898in}{1.438610in}}{\pgfqpoint{2.830093in}{1.433311in}}{\pgfqpoint{2.833999in}{1.429404in}}%
\pgfpathcurveto{\pgfqpoint{2.837906in}{1.425497in}}{\pgfqpoint{2.843206in}{1.423302in}}{\pgfqpoint{2.848731in}{1.423302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094975in}{2.943871in}}%
\pgfpathcurveto{\pgfqpoint{2.100500in}{2.943871in}}{\pgfqpoint{2.105800in}{2.946066in}}{\pgfqpoint{2.109707in}{2.949973in}}%
\pgfpathcurveto{\pgfqpoint{2.113613in}{2.953880in}}{\pgfqpoint{2.115809in}{2.959180in}}{\pgfqpoint{2.115809in}{2.964705in}}%
\pgfpathcurveto{\pgfqpoint{2.115809in}{2.970230in}}{\pgfqpoint{2.113613in}{2.975529in}}{\pgfqpoint{2.109707in}{2.979436in}}%
\pgfpathcurveto{\pgfqpoint{2.105800in}{2.983343in}}{\pgfqpoint{2.100500in}{2.985538in}}{\pgfqpoint{2.094975in}{2.985538in}}%
\pgfpathcurveto{\pgfqpoint{2.089450in}{2.985538in}}{\pgfqpoint{2.084151in}{2.983343in}}{\pgfqpoint{2.080244in}{2.979436in}}%
\pgfpathcurveto{\pgfqpoint{2.076337in}{2.975529in}}{\pgfqpoint{2.074142in}{2.970230in}}{\pgfqpoint{2.074142in}{2.964705in}}%
\pgfpathcurveto{\pgfqpoint{2.074142in}{2.959180in}}{\pgfqpoint{2.076337in}{2.953880in}}{\pgfqpoint{2.080244in}{2.949973in}}%
\pgfpathcurveto{\pgfqpoint{2.084151in}{2.946066in}}{\pgfqpoint{2.089450in}{2.943871in}}{\pgfqpoint{2.094975in}{2.943871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894954in}{1.377634in}}%
\pgfpathcurveto{\pgfqpoint{2.900479in}{1.377634in}}{\pgfqpoint{2.905779in}{1.379829in}}{\pgfqpoint{2.909685in}{1.383736in}}%
\pgfpathcurveto{\pgfqpoint{2.913592in}{1.387643in}}{\pgfqpoint{2.915787in}{1.392943in}}{\pgfqpoint{2.915787in}{1.398468in}}%
\pgfpathcurveto{\pgfqpoint{2.915787in}{1.403993in}}{\pgfqpoint{2.913592in}{1.409292in}}{\pgfqpoint{2.909685in}{1.413199in}}%
\pgfpathcurveto{\pgfqpoint{2.905779in}{1.417106in}}{\pgfqpoint{2.900479in}{1.419301in}}{\pgfqpoint{2.894954in}{1.419301in}}%
\pgfpathcurveto{\pgfqpoint{2.889429in}{1.419301in}}{\pgfqpoint{2.884129in}{1.417106in}}{\pgfqpoint{2.880223in}{1.413199in}}%
\pgfpathcurveto{\pgfqpoint{2.876316in}{1.409292in}}{\pgfqpoint{2.874121in}{1.403993in}}{\pgfqpoint{2.874121in}{1.398468in}}%
\pgfpathcurveto{\pgfqpoint{2.874121in}{1.392943in}}{\pgfqpoint{2.876316in}{1.387643in}}{\pgfqpoint{2.880223in}{1.383736in}}%
\pgfpathcurveto{\pgfqpoint{2.884129in}{1.379829in}}{\pgfqpoint{2.889429in}{1.377634in}}{\pgfqpoint{2.894954in}{1.377634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839048in}{1.389405in}}%
\pgfpathcurveto{\pgfqpoint{2.844573in}{1.389405in}}{\pgfqpoint{2.849873in}{1.391600in}}{\pgfqpoint{2.853780in}{1.395507in}}%
\pgfpathcurveto{\pgfqpoint{2.857687in}{1.399414in}}{\pgfqpoint{2.859882in}{1.404713in}}{\pgfqpoint{2.859882in}{1.410238in}}%
\pgfpathcurveto{\pgfqpoint{2.859882in}{1.415763in}}{\pgfqpoint{2.857687in}{1.421063in}}{\pgfqpoint{2.853780in}{1.424970in}}%
\pgfpathcurveto{\pgfqpoint{2.849873in}{1.428876in}}{\pgfqpoint{2.844573in}{1.431072in}}{\pgfqpoint{2.839048in}{1.431072in}}%
\pgfpathcurveto{\pgfqpoint{2.833523in}{1.431072in}}{\pgfqpoint{2.828224in}{1.428876in}}{\pgfqpoint{2.824317in}{1.424970in}}%
\pgfpathcurveto{\pgfqpoint{2.820410in}{1.421063in}}{\pgfqpoint{2.818215in}{1.415763in}}{\pgfqpoint{2.818215in}{1.410238in}}%
\pgfpathcurveto{\pgfqpoint{2.818215in}{1.404713in}}{\pgfqpoint{2.820410in}{1.399414in}}{\pgfqpoint{2.824317in}{1.395507in}}%
\pgfpathcurveto{\pgfqpoint{2.828224in}{1.391600in}}{\pgfqpoint{2.833523in}{1.389405in}}{\pgfqpoint{2.839048in}{1.389405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869647in}{1.335336in}}%
\pgfpathcurveto{\pgfqpoint{2.875172in}{1.335336in}}{\pgfqpoint{2.880472in}{1.337531in}}{\pgfqpoint{2.884379in}{1.341438in}}%
\pgfpathcurveto{\pgfqpoint{2.888286in}{1.345345in}}{\pgfqpoint{2.890481in}{1.350645in}}{\pgfqpoint{2.890481in}{1.356170in}}%
\pgfpathcurveto{\pgfqpoint{2.890481in}{1.361695in}}{\pgfqpoint{2.888286in}{1.366994in}}{\pgfqpoint{2.884379in}{1.370901in}}%
\pgfpathcurveto{\pgfqpoint{2.880472in}{1.374808in}}{\pgfqpoint{2.875172in}{1.377003in}}{\pgfqpoint{2.869647in}{1.377003in}}%
\pgfpathcurveto{\pgfqpoint{2.864122in}{1.377003in}}{\pgfqpoint{2.858823in}{1.374808in}}{\pgfqpoint{2.854916in}{1.370901in}}%
\pgfpathcurveto{\pgfqpoint{2.851009in}{1.366994in}}{\pgfqpoint{2.848814in}{1.361695in}}{\pgfqpoint{2.848814in}{1.356170in}}%
\pgfpathcurveto{\pgfqpoint{2.848814in}{1.350645in}}{\pgfqpoint{2.851009in}{1.345345in}}{\pgfqpoint{2.854916in}{1.341438in}}%
\pgfpathcurveto{\pgfqpoint{2.858823in}{1.337531in}}{\pgfqpoint{2.864122in}{1.335336in}}{\pgfqpoint{2.869647in}{1.335336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906249in}{1.396581in}}%
\pgfpathcurveto{\pgfqpoint{2.911774in}{1.396581in}}{\pgfqpoint{2.917073in}{1.398776in}}{\pgfqpoint{2.920980in}{1.402683in}}%
\pgfpathcurveto{\pgfqpoint{2.924887in}{1.406589in}}{\pgfqpoint{2.927082in}{1.411889in}}{\pgfqpoint{2.927082in}{1.417414in}}%
\pgfpathcurveto{\pgfqpoint{2.927082in}{1.422939in}}{\pgfqpoint{2.924887in}{1.428239in}}{\pgfqpoint{2.920980in}{1.432145in}}%
\pgfpathcurveto{\pgfqpoint{2.917073in}{1.436052in}}{\pgfqpoint{2.911774in}{1.438247in}}{\pgfqpoint{2.906249in}{1.438247in}}%
\pgfpathcurveto{\pgfqpoint{2.900724in}{1.438247in}}{\pgfqpoint{2.895424in}{1.436052in}}{\pgfqpoint{2.891518in}{1.432145in}}%
\pgfpathcurveto{\pgfqpoint{2.887611in}{1.428239in}}{\pgfqpoint{2.885416in}{1.422939in}}{\pgfqpoint{2.885416in}{1.417414in}}%
\pgfpathcurveto{\pgfqpoint{2.885416in}{1.411889in}}{\pgfqpoint{2.887611in}{1.406589in}}{\pgfqpoint{2.891518in}{1.402683in}}%
\pgfpathcurveto{\pgfqpoint{2.895424in}{1.398776in}}{\pgfqpoint{2.900724in}{1.396581in}}{\pgfqpoint{2.906249in}{1.396581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863395in}{1.379029in}}%
\pgfpathcurveto{\pgfqpoint{2.868920in}{1.379029in}}{\pgfqpoint{2.874220in}{1.381224in}}{\pgfqpoint{2.878126in}{1.385131in}}%
\pgfpathcurveto{\pgfqpoint{2.882033in}{1.389037in}}{\pgfqpoint{2.884228in}{1.394337in}}{\pgfqpoint{2.884228in}{1.399862in}}%
\pgfpathcurveto{\pgfqpoint{2.884228in}{1.405387in}}{\pgfqpoint{2.882033in}{1.410687in}}{\pgfqpoint{2.878126in}{1.414593in}}%
\pgfpathcurveto{\pgfqpoint{2.874220in}{1.418500in}}{\pgfqpoint{2.868920in}{1.420695in}}{\pgfqpoint{2.863395in}{1.420695in}}%
\pgfpathcurveto{\pgfqpoint{2.857870in}{1.420695in}}{\pgfqpoint{2.852570in}{1.418500in}}{\pgfqpoint{2.848664in}{1.414593in}}%
\pgfpathcurveto{\pgfqpoint{2.844757in}{1.410687in}}{\pgfqpoint{2.842562in}{1.405387in}}{\pgfqpoint{2.842562in}{1.399862in}}%
\pgfpathcurveto{\pgfqpoint{2.842562in}{1.394337in}}{\pgfqpoint{2.844757in}{1.389037in}}{\pgfqpoint{2.848664in}{1.385131in}}%
\pgfpathcurveto{\pgfqpoint{2.852570in}{1.381224in}}{\pgfqpoint{2.857870in}{1.379029in}}{\pgfqpoint{2.863395in}{1.379029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807252in}{2.199948in}}%
\pgfpathcurveto{\pgfqpoint{1.812777in}{2.199948in}}{\pgfqpoint{1.818076in}{2.202143in}}{\pgfqpoint{1.821983in}{2.206050in}}%
\pgfpathcurveto{\pgfqpoint{1.825890in}{2.209956in}}{\pgfqpoint{1.828085in}{2.215256in}}{\pgfqpoint{1.828085in}{2.220781in}}%
\pgfpathcurveto{\pgfqpoint{1.828085in}{2.226306in}}{\pgfqpoint{1.825890in}{2.231605in}}{\pgfqpoint{1.821983in}{2.235512in}}%
\pgfpathcurveto{\pgfqpoint{1.818076in}{2.239419in}}{\pgfqpoint{1.812777in}{2.241614in}}{\pgfqpoint{1.807252in}{2.241614in}}%
\pgfpathcurveto{\pgfqpoint{1.801727in}{2.241614in}}{\pgfqpoint{1.796427in}{2.239419in}}{\pgfqpoint{1.792520in}{2.235512in}}%
\pgfpathcurveto{\pgfqpoint{1.788613in}{2.231605in}}{\pgfqpoint{1.786418in}{2.226306in}}{\pgfqpoint{1.786418in}{2.220781in}}%
\pgfpathcurveto{\pgfqpoint{1.786418in}{2.215256in}}{\pgfqpoint{1.788613in}{2.209956in}}{\pgfqpoint{1.792520in}{2.206050in}}%
\pgfpathcurveto{\pgfqpoint{1.796427in}{2.202143in}}{\pgfqpoint{1.801727in}{2.199948in}}{\pgfqpoint{1.807252in}{2.199948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873004in}{1.380298in}}%
\pgfpathcurveto{\pgfqpoint{2.878529in}{1.380298in}}{\pgfqpoint{2.883829in}{1.382493in}}{\pgfqpoint{2.887736in}{1.386400in}}%
\pgfpathcurveto{\pgfqpoint{2.891643in}{1.390307in}}{\pgfqpoint{2.893838in}{1.395606in}}{\pgfqpoint{2.893838in}{1.401131in}}%
\pgfpathcurveto{\pgfqpoint{2.893838in}{1.406656in}}{\pgfqpoint{2.891643in}{1.411956in}}{\pgfqpoint{2.887736in}{1.415862in}}%
\pgfpathcurveto{\pgfqpoint{2.883829in}{1.419769in}}{\pgfqpoint{2.878529in}{1.421964in}}{\pgfqpoint{2.873004in}{1.421964in}}%
\pgfpathcurveto{\pgfqpoint{2.867479in}{1.421964in}}{\pgfqpoint{2.862180in}{1.419769in}}{\pgfqpoint{2.858273in}{1.415862in}}%
\pgfpathcurveto{\pgfqpoint{2.854366in}{1.411956in}}{\pgfqpoint{2.852171in}{1.406656in}}{\pgfqpoint{2.852171in}{1.401131in}}%
\pgfpathcurveto{\pgfqpoint{2.852171in}{1.395606in}}{\pgfqpoint{2.854366in}{1.390307in}}{\pgfqpoint{2.858273in}{1.386400in}}%
\pgfpathcurveto{\pgfqpoint{2.862180in}{1.382493in}}{\pgfqpoint{2.867479in}{1.380298in}}{\pgfqpoint{2.873004in}{1.380298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142898in}{2.874869in}}%
\pgfpathcurveto{\pgfqpoint{2.148423in}{2.874869in}}{\pgfqpoint{2.153722in}{2.877064in}}{\pgfqpoint{2.157629in}{2.880971in}}%
\pgfpathcurveto{\pgfqpoint{2.161536in}{2.884878in}}{\pgfqpoint{2.163731in}{2.890177in}}{\pgfqpoint{2.163731in}{2.895703in}}%
\pgfpathcurveto{\pgfqpoint{2.163731in}{2.901228in}}{\pgfqpoint{2.161536in}{2.906527in}}{\pgfqpoint{2.157629in}{2.910434in}}%
\pgfpathcurveto{\pgfqpoint{2.153722in}{2.914341in}}{\pgfqpoint{2.148423in}{2.916536in}}{\pgfqpoint{2.142898in}{2.916536in}}%
\pgfpathcurveto{\pgfqpoint{2.137373in}{2.916536in}}{\pgfqpoint{2.132073in}{2.914341in}}{\pgfqpoint{2.128166in}{2.910434in}}%
\pgfpathcurveto{\pgfqpoint{2.124259in}{2.906527in}}{\pgfqpoint{2.122064in}{2.901228in}}{\pgfqpoint{2.122064in}{2.895703in}}%
\pgfpathcurveto{\pgfqpoint{2.122064in}{2.890177in}}{\pgfqpoint{2.124259in}{2.884878in}}{\pgfqpoint{2.128166in}{2.880971in}}%
\pgfpathcurveto{\pgfqpoint{2.132073in}{2.877064in}}{\pgfqpoint{2.137373in}{2.874869in}}{\pgfqpoint{2.142898in}{2.874869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799563in}{1.368238in}}%
\pgfpathcurveto{\pgfqpoint{2.805088in}{1.368238in}}{\pgfqpoint{2.810387in}{1.370433in}}{\pgfqpoint{2.814294in}{1.374340in}}%
\pgfpathcurveto{\pgfqpoint{2.818201in}{1.378247in}}{\pgfqpoint{2.820396in}{1.383546in}}{\pgfqpoint{2.820396in}{1.389071in}}%
\pgfpathcurveto{\pgfqpoint{2.820396in}{1.394596in}}{\pgfqpoint{2.818201in}{1.399896in}}{\pgfqpoint{2.814294in}{1.403803in}}%
\pgfpathcurveto{\pgfqpoint{2.810387in}{1.407710in}}{\pgfqpoint{2.805088in}{1.409905in}}{\pgfqpoint{2.799563in}{1.409905in}}%
\pgfpathcurveto{\pgfqpoint{2.794038in}{1.409905in}}{\pgfqpoint{2.788738in}{1.407710in}}{\pgfqpoint{2.784831in}{1.403803in}}%
\pgfpathcurveto{\pgfqpoint{2.780925in}{1.399896in}}{\pgfqpoint{2.778729in}{1.394596in}}{\pgfqpoint{2.778729in}{1.389071in}}%
\pgfpathcurveto{\pgfqpoint{2.778729in}{1.383546in}}{\pgfqpoint{2.780925in}{1.378247in}}{\pgfqpoint{2.784831in}{1.374340in}}%
\pgfpathcurveto{\pgfqpoint{2.788738in}{1.370433in}}{\pgfqpoint{2.794038in}{1.368238in}}{\pgfqpoint{2.799563in}{1.368238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833988in}{1.370983in}}%
\pgfpathcurveto{\pgfqpoint{2.839513in}{1.370983in}}{\pgfqpoint{2.844813in}{1.373178in}}{\pgfqpoint{2.848719in}{1.377084in}}%
\pgfpathcurveto{\pgfqpoint{2.852626in}{1.380991in}}{\pgfqpoint{2.854821in}{1.386291in}}{\pgfqpoint{2.854821in}{1.391816in}}%
\pgfpathcurveto{\pgfqpoint{2.854821in}{1.397341in}}{\pgfqpoint{2.852626in}{1.402640in}}{\pgfqpoint{2.848719in}{1.406547in}}%
\pgfpathcurveto{\pgfqpoint{2.844813in}{1.410454in}}{\pgfqpoint{2.839513in}{1.412649in}}{\pgfqpoint{2.833988in}{1.412649in}}%
\pgfpathcurveto{\pgfqpoint{2.828463in}{1.412649in}}{\pgfqpoint{2.823163in}{1.410454in}}{\pgfqpoint{2.819257in}{1.406547in}}%
\pgfpathcurveto{\pgfqpoint{2.815350in}{1.402640in}}{\pgfqpoint{2.813155in}{1.397341in}}{\pgfqpoint{2.813155in}{1.391816in}}%
\pgfpathcurveto{\pgfqpoint{2.813155in}{1.386291in}}{\pgfqpoint{2.815350in}{1.380991in}}{\pgfqpoint{2.819257in}{1.377084in}}%
\pgfpathcurveto{\pgfqpoint{2.823163in}{1.373178in}}{\pgfqpoint{2.828463in}{1.370983in}}{\pgfqpoint{2.833988in}{1.370983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889071in}{1.387404in}}%
\pgfpathcurveto{\pgfqpoint{2.894596in}{1.387404in}}{\pgfqpoint{2.899896in}{1.389599in}}{\pgfqpoint{2.903803in}{1.393506in}}%
\pgfpathcurveto{\pgfqpoint{2.907709in}{1.397412in}}{\pgfqpoint{2.909905in}{1.402712in}}{\pgfqpoint{2.909905in}{1.408237in}}%
\pgfpathcurveto{\pgfqpoint{2.909905in}{1.413762in}}{\pgfqpoint{2.907709in}{1.419061in}}{\pgfqpoint{2.903803in}{1.422968in}}%
\pgfpathcurveto{\pgfqpoint{2.899896in}{1.426875in}}{\pgfqpoint{2.894596in}{1.429070in}}{\pgfqpoint{2.889071in}{1.429070in}}%
\pgfpathcurveto{\pgfqpoint{2.883546in}{1.429070in}}{\pgfqpoint{2.878247in}{1.426875in}}{\pgfqpoint{2.874340in}{1.422968in}}%
\pgfpathcurveto{\pgfqpoint{2.870433in}{1.419061in}}{\pgfqpoint{2.868238in}{1.413762in}}{\pgfqpoint{2.868238in}{1.408237in}}%
\pgfpathcurveto{\pgfqpoint{2.868238in}{1.402712in}}{\pgfqpoint{2.870433in}{1.397412in}}{\pgfqpoint{2.874340in}{1.393506in}}%
\pgfpathcurveto{\pgfqpoint{2.878247in}{1.389599in}}{\pgfqpoint{2.883546in}{1.387404in}}{\pgfqpoint{2.889071in}{1.387404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873293in}{1.386594in}}%
\pgfpathcurveto{\pgfqpoint{2.878818in}{1.386594in}}{\pgfqpoint{2.884118in}{1.388789in}}{\pgfqpoint{2.888025in}{1.392696in}}%
\pgfpathcurveto{\pgfqpoint{2.891931in}{1.396603in}}{\pgfqpoint{2.894127in}{1.401902in}}{\pgfqpoint{2.894127in}{1.407427in}}%
\pgfpathcurveto{\pgfqpoint{2.894127in}{1.412952in}}{\pgfqpoint{2.891931in}{1.418252in}}{\pgfqpoint{2.888025in}{1.422159in}}%
\pgfpathcurveto{\pgfqpoint{2.884118in}{1.426065in}}{\pgfqpoint{2.878818in}{1.428261in}}{\pgfqpoint{2.873293in}{1.428261in}}%
\pgfpathcurveto{\pgfqpoint{2.867768in}{1.428261in}}{\pgfqpoint{2.862469in}{1.426065in}}{\pgfqpoint{2.858562in}{1.422159in}}%
\pgfpathcurveto{\pgfqpoint{2.854655in}{1.418252in}}{\pgfqpoint{2.852460in}{1.412952in}}{\pgfqpoint{2.852460in}{1.407427in}}%
\pgfpathcurveto{\pgfqpoint{2.852460in}{1.401902in}}{\pgfqpoint{2.854655in}{1.396603in}}{\pgfqpoint{2.858562in}{1.392696in}}%
\pgfpathcurveto{\pgfqpoint{2.862469in}{1.388789in}}{\pgfqpoint{2.867768in}{1.386594in}}{\pgfqpoint{2.873293in}{1.386594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844027in}{1.373380in}}%
\pgfpathcurveto{\pgfqpoint{2.849552in}{1.373380in}}{\pgfqpoint{2.854852in}{1.375575in}}{\pgfqpoint{2.858759in}{1.379482in}}%
\pgfpathcurveto{\pgfqpoint{2.862666in}{1.383389in}}{\pgfqpoint{2.864861in}{1.388688in}}{\pgfqpoint{2.864861in}{1.394214in}}%
\pgfpathcurveto{\pgfqpoint{2.864861in}{1.399739in}}{\pgfqpoint{2.862666in}{1.405038in}}{\pgfqpoint{2.858759in}{1.408945in}}%
\pgfpathcurveto{\pgfqpoint{2.854852in}{1.412852in}}{\pgfqpoint{2.849552in}{1.415047in}}{\pgfqpoint{2.844027in}{1.415047in}}%
\pgfpathcurveto{\pgfqpoint{2.838502in}{1.415047in}}{\pgfqpoint{2.833203in}{1.412852in}}{\pgfqpoint{2.829296in}{1.408945in}}%
\pgfpathcurveto{\pgfqpoint{2.825389in}{1.405038in}}{\pgfqpoint{2.823194in}{1.399739in}}{\pgfqpoint{2.823194in}{1.394214in}}%
\pgfpathcurveto{\pgfqpoint{2.823194in}{1.388688in}}{\pgfqpoint{2.825389in}{1.383389in}}{\pgfqpoint{2.829296in}{1.379482in}}%
\pgfpathcurveto{\pgfqpoint{2.833203in}{1.375575in}}{\pgfqpoint{2.838502in}{1.373380in}}{\pgfqpoint{2.844027in}{1.373380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889389in}{1.364978in}}%
\pgfpathcurveto{\pgfqpoint{2.894914in}{1.364978in}}{\pgfqpoint{2.900213in}{1.367173in}}{\pgfqpoint{2.904120in}{1.371080in}}%
\pgfpathcurveto{\pgfqpoint{2.908027in}{1.374987in}}{\pgfqpoint{2.910222in}{1.380287in}}{\pgfqpoint{2.910222in}{1.385812in}}%
\pgfpathcurveto{\pgfqpoint{2.910222in}{1.391337in}}{\pgfqpoint{2.908027in}{1.396636in}}{\pgfqpoint{2.904120in}{1.400543in}}%
\pgfpathcurveto{\pgfqpoint{2.900213in}{1.404450in}}{\pgfqpoint{2.894914in}{1.406645in}}{\pgfqpoint{2.889389in}{1.406645in}}%
\pgfpathcurveto{\pgfqpoint{2.883864in}{1.406645in}}{\pgfqpoint{2.878564in}{1.404450in}}{\pgfqpoint{2.874657in}{1.400543in}}%
\pgfpathcurveto{\pgfqpoint{2.870750in}{1.396636in}}{\pgfqpoint{2.868555in}{1.391337in}}{\pgfqpoint{2.868555in}{1.385812in}}%
\pgfpathcurveto{\pgfqpoint{2.868555in}{1.380287in}}{\pgfqpoint{2.870750in}{1.374987in}}{\pgfqpoint{2.874657in}{1.371080in}}%
\pgfpathcurveto{\pgfqpoint{2.878564in}{1.367173in}}{\pgfqpoint{2.883864in}{1.364978in}}{\pgfqpoint{2.889389in}{1.364978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846865in}{1.390443in}}%
\pgfpathcurveto{\pgfqpoint{2.852390in}{1.390443in}}{\pgfqpoint{2.857690in}{1.392638in}}{\pgfqpoint{2.861597in}{1.396545in}}%
\pgfpathcurveto{\pgfqpoint{2.865503in}{1.400452in}}{\pgfqpoint{2.867699in}{1.405751in}}{\pgfqpoint{2.867699in}{1.411276in}}%
\pgfpathcurveto{\pgfqpoint{2.867699in}{1.416801in}}{\pgfqpoint{2.865503in}{1.422101in}}{\pgfqpoint{2.861597in}{1.426008in}}%
\pgfpathcurveto{\pgfqpoint{2.857690in}{1.429915in}}{\pgfqpoint{2.852390in}{1.432110in}}{\pgfqpoint{2.846865in}{1.432110in}}%
\pgfpathcurveto{\pgfqpoint{2.841340in}{1.432110in}}{\pgfqpoint{2.836041in}{1.429915in}}{\pgfqpoint{2.832134in}{1.426008in}}%
\pgfpathcurveto{\pgfqpoint{2.828227in}{1.422101in}}{\pgfqpoint{2.826032in}{1.416801in}}{\pgfqpoint{2.826032in}{1.411276in}}%
\pgfpathcurveto{\pgfqpoint{2.826032in}{1.405751in}}{\pgfqpoint{2.828227in}{1.400452in}}{\pgfqpoint{2.832134in}{1.396545in}}%
\pgfpathcurveto{\pgfqpoint{2.836041in}{1.392638in}}{\pgfqpoint{2.841340in}{1.390443in}}{\pgfqpoint{2.846865in}{1.390443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844059in}{1.393230in}}%
\pgfpathcurveto{\pgfqpoint{2.849585in}{1.393230in}}{\pgfqpoint{2.854884in}{1.395425in}}{\pgfqpoint{2.858791in}{1.399332in}}%
\pgfpathcurveto{\pgfqpoint{2.862698in}{1.403239in}}{\pgfqpoint{2.864893in}{1.408538in}}{\pgfqpoint{2.864893in}{1.414064in}}%
\pgfpathcurveto{\pgfqpoint{2.864893in}{1.419589in}}{\pgfqpoint{2.862698in}{1.424888in}}{\pgfqpoint{2.858791in}{1.428795in}}%
\pgfpathcurveto{\pgfqpoint{2.854884in}{1.432702in}}{\pgfqpoint{2.849585in}{1.434897in}}{\pgfqpoint{2.844059in}{1.434897in}}%
\pgfpathcurveto{\pgfqpoint{2.838534in}{1.434897in}}{\pgfqpoint{2.833235in}{1.432702in}}{\pgfqpoint{2.829328in}{1.428795in}}%
\pgfpathcurveto{\pgfqpoint{2.825421in}{1.424888in}}{\pgfqpoint{2.823226in}{1.419589in}}{\pgfqpoint{2.823226in}{1.414064in}}%
\pgfpathcurveto{\pgfqpoint{2.823226in}{1.408538in}}{\pgfqpoint{2.825421in}{1.403239in}}{\pgfqpoint{2.829328in}{1.399332in}}%
\pgfpathcurveto{\pgfqpoint{2.833235in}{1.395425in}}{\pgfqpoint{2.838534in}{1.393230in}}{\pgfqpoint{2.844059in}{1.393230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835985in}{1.376186in}}%
\pgfpathcurveto{\pgfqpoint{2.841510in}{1.376186in}}{\pgfqpoint{2.846810in}{1.378381in}}{\pgfqpoint{2.850717in}{1.382287in}}%
\pgfpathcurveto{\pgfqpoint{2.854624in}{1.386194in}}{\pgfqpoint{2.856819in}{1.391494in}}{\pgfqpoint{2.856819in}{1.397019in}}%
\pgfpathcurveto{\pgfqpoint{2.856819in}{1.402544in}}{\pgfqpoint{2.854624in}{1.407843in}}{\pgfqpoint{2.850717in}{1.411750in}}%
\pgfpathcurveto{\pgfqpoint{2.846810in}{1.415657in}}{\pgfqpoint{2.841510in}{1.417852in}}{\pgfqpoint{2.835985in}{1.417852in}}%
\pgfpathcurveto{\pgfqpoint{2.830460in}{1.417852in}}{\pgfqpoint{2.825161in}{1.415657in}}{\pgfqpoint{2.821254in}{1.411750in}}%
\pgfpathcurveto{\pgfqpoint{2.817347in}{1.407843in}}{\pgfqpoint{2.815152in}{1.402544in}}{\pgfqpoint{2.815152in}{1.397019in}}%
\pgfpathcurveto{\pgfqpoint{2.815152in}{1.391494in}}{\pgfqpoint{2.817347in}{1.386194in}}{\pgfqpoint{2.821254in}{1.382287in}}%
\pgfpathcurveto{\pgfqpoint{2.825161in}{1.378381in}}{\pgfqpoint{2.830460in}{1.376186in}}{\pgfqpoint{2.835985in}{1.376186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821851in}{1.366084in}}%
\pgfpathcurveto{\pgfqpoint{2.827376in}{1.366084in}}{\pgfqpoint{2.832676in}{1.368279in}}{\pgfqpoint{2.836583in}{1.372186in}}%
\pgfpathcurveto{\pgfqpoint{2.840489in}{1.376093in}}{\pgfqpoint{2.842685in}{1.381392in}}{\pgfqpoint{2.842685in}{1.386917in}}%
\pgfpathcurveto{\pgfqpoint{2.842685in}{1.392442in}}{\pgfqpoint{2.840489in}{1.397742in}}{\pgfqpoint{2.836583in}{1.401648in}}%
\pgfpathcurveto{\pgfqpoint{2.832676in}{1.405555in}}{\pgfqpoint{2.827376in}{1.407750in}}{\pgfqpoint{2.821851in}{1.407750in}}%
\pgfpathcurveto{\pgfqpoint{2.816326in}{1.407750in}}{\pgfqpoint{2.811027in}{1.405555in}}{\pgfqpoint{2.807120in}{1.401648in}}%
\pgfpathcurveto{\pgfqpoint{2.803213in}{1.397742in}}{\pgfqpoint{2.801018in}{1.392442in}}{\pgfqpoint{2.801018in}{1.386917in}}%
\pgfpathcurveto{\pgfqpoint{2.801018in}{1.381392in}}{\pgfqpoint{2.803213in}{1.376093in}}{\pgfqpoint{2.807120in}{1.372186in}}%
\pgfpathcurveto{\pgfqpoint{2.811027in}{1.368279in}}{\pgfqpoint{2.816326in}{1.366084in}}{\pgfqpoint{2.821851in}{1.366084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868614in}{1.327347in}}%
\pgfpathcurveto{\pgfqpoint{2.874139in}{1.327347in}}{\pgfqpoint{2.879439in}{1.329542in}}{\pgfqpoint{2.883346in}{1.333449in}}%
\pgfpathcurveto{\pgfqpoint{2.887252in}{1.337356in}}{\pgfqpoint{2.889448in}{1.342655in}}{\pgfqpoint{2.889448in}{1.348180in}}%
\pgfpathcurveto{\pgfqpoint{2.889448in}{1.353706in}}{\pgfqpoint{2.887252in}{1.359005in}}{\pgfqpoint{2.883346in}{1.362912in}}%
\pgfpathcurveto{\pgfqpoint{2.879439in}{1.366819in}}{\pgfqpoint{2.874139in}{1.369014in}}{\pgfqpoint{2.868614in}{1.369014in}}%
\pgfpathcurveto{\pgfqpoint{2.863089in}{1.369014in}}{\pgfqpoint{2.857790in}{1.366819in}}{\pgfqpoint{2.853883in}{1.362912in}}%
\pgfpathcurveto{\pgfqpoint{2.849976in}{1.359005in}}{\pgfqpoint{2.847781in}{1.353706in}}{\pgfqpoint{2.847781in}{1.348180in}}%
\pgfpathcurveto{\pgfqpoint{2.847781in}{1.342655in}}{\pgfqpoint{2.849976in}{1.337356in}}{\pgfqpoint{2.853883in}{1.333449in}}%
\pgfpathcurveto{\pgfqpoint{2.857790in}{1.329542in}}{\pgfqpoint{2.863089in}{1.327347in}}{\pgfqpoint{2.868614in}{1.327347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848703in}{1.413243in}}%
\pgfpathcurveto{\pgfqpoint{2.854228in}{1.413243in}}{\pgfqpoint{2.859527in}{1.415439in}}{\pgfqpoint{2.863434in}{1.419345in}}%
\pgfpathcurveto{\pgfqpoint{2.867341in}{1.423252in}}{\pgfqpoint{2.869536in}{1.428552in}}{\pgfqpoint{2.869536in}{1.434077in}}%
\pgfpathcurveto{\pgfqpoint{2.869536in}{1.439602in}}{\pgfqpoint{2.867341in}{1.444901in}}{\pgfqpoint{2.863434in}{1.448808in}}%
\pgfpathcurveto{\pgfqpoint{2.859527in}{1.452715in}}{\pgfqpoint{2.854228in}{1.454910in}}{\pgfqpoint{2.848703in}{1.454910in}}%
\pgfpathcurveto{\pgfqpoint{2.843178in}{1.454910in}}{\pgfqpoint{2.837878in}{1.452715in}}{\pgfqpoint{2.833971in}{1.448808in}}%
\pgfpathcurveto{\pgfqpoint{2.830064in}{1.444901in}}{\pgfqpoint{2.827869in}{1.439602in}}{\pgfqpoint{2.827869in}{1.434077in}}%
\pgfpathcurveto{\pgfqpoint{2.827869in}{1.428552in}}{\pgfqpoint{2.830064in}{1.423252in}}{\pgfqpoint{2.833971in}{1.419345in}}%
\pgfpathcurveto{\pgfqpoint{2.837878in}{1.415439in}}{\pgfqpoint{2.843178in}{1.413243in}}{\pgfqpoint{2.848703in}{1.413243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859344in}{1.394963in}}%
\pgfpathcurveto{\pgfqpoint{2.864869in}{1.394963in}}{\pgfqpoint{2.870169in}{1.397158in}}{\pgfqpoint{2.874076in}{1.401065in}}%
\pgfpathcurveto{\pgfqpoint{2.877983in}{1.404972in}}{\pgfqpoint{2.880178in}{1.410271in}}{\pgfqpoint{2.880178in}{1.415796in}}%
\pgfpathcurveto{\pgfqpoint{2.880178in}{1.421321in}}{\pgfqpoint{2.877983in}{1.426621in}}{\pgfqpoint{2.874076in}{1.430528in}}%
\pgfpathcurveto{\pgfqpoint{2.870169in}{1.434434in}}{\pgfqpoint{2.864869in}{1.436629in}}{\pgfqpoint{2.859344in}{1.436629in}}%
\pgfpathcurveto{\pgfqpoint{2.853819in}{1.436629in}}{\pgfqpoint{2.848520in}{1.434434in}}{\pgfqpoint{2.844613in}{1.430528in}}%
\pgfpathcurveto{\pgfqpoint{2.840706in}{1.426621in}}{\pgfqpoint{2.838511in}{1.421321in}}{\pgfqpoint{2.838511in}{1.415796in}}%
\pgfpathcurveto{\pgfqpoint{2.838511in}{1.410271in}}{\pgfqpoint{2.840706in}{1.404972in}}{\pgfqpoint{2.844613in}{1.401065in}}%
\pgfpathcurveto{\pgfqpoint{2.848520in}{1.397158in}}{\pgfqpoint{2.853819in}{1.394963in}}{\pgfqpoint{2.859344in}{1.394963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830762in}{1.379786in}}%
\pgfpathcurveto{\pgfqpoint{2.836287in}{1.379786in}}{\pgfqpoint{2.841587in}{1.381981in}}{\pgfqpoint{2.845494in}{1.385888in}}%
\pgfpathcurveto{\pgfqpoint{2.849401in}{1.389795in}}{\pgfqpoint{2.851596in}{1.395094in}}{\pgfqpoint{2.851596in}{1.400620in}}%
\pgfpathcurveto{\pgfqpoint{2.851596in}{1.406145in}}{\pgfqpoint{2.849401in}{1.411444in}}{\pgfqpoint{2.845494in}{1.415351in}}%
\pgfpathcurveto{\pgfqpoint{2.841587in}{1.419258in}}{\pgfqpoint{2.836287in}{1.421453in}}{\pgfqpoint{2.830762in}{1.421453in}}%
\pgfpathcurveto{\pgfqpoint{2.825237in}{1.421453in}}{\pgfqpoint{2.819938in}{1.419258in}}{\pgfqpoint{2.816031in}{1.415351in}}%
\pgfpathcurveto{\pgfqpoint{2.812124in}{1.411444in}}{\pgfqpoint{2.809929in}{1.406145in}}{\pgfqpoint{2.809929in}{1.400620in}}%
\pgfpathcurveto{\pgfqpoint{2.809929in}{1.395094in}}{\pgfqpoint{2.812124in}{1.389795in}}{\pgfqpoint{2.816031in}{1.385888in}}%
\pgfpathcurveto{\pgfqpoint{2.819938in}{1.381981in}}{\pgfqpoint{2.825237in}{1.379786in}}{\pgfqpoint{2.830762in}{1.379786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805966in}{1.359941in}}%
\pgfpathcurveto{\pgfqpoint{2.811491in}{1.359941in}}{\pgfqpoint{2.816791in}{1.362137in}}{\pgfqpoint{2.820697in}{1.366043in}}%
\pgfpathcurveto{\pgfqpoint{2.824604in}{1.369950in}}{\pgfqpoint{2.826799in}{1.375250in}}{\pgfqpoint{2.826799in}{1.380775in}}%
\pgfpathcurveto{\pgfqpoint{2.826799in}{1.386300in}}{\pgfqpoint{2.824604in}{1.391599in}}{\pgfqpoint{2.820697in}{1.395506in}}%
\pgfpathcurveto{\pgfqpoint{2.816791in}{1.399413in}}{\pgfqpoint{2.811491in}{1.401608in}}{\pgfqpoint{2.805966in}{1.401608in}}%
\pgfpathcurveto{\pgfqpoint{2.800441in}{1.401608in}}{\pgfqpoint{2.795141in}{1.399413in}}{\pgfqpoint{2.791235in}{1.395506in}}%
\pgfpathcurveto{\pgfqpoint{2.787328in}{1.391599in}}{\pgfqpoint{2.785133in}{1.386300in}}{\pgfqpoint{2.785133in}{1.380775in}}%
\pgfpathcurveto{\pgfqpoint{2.785133in}{1.375250in}}{\pgfqpoint{2.787328in}{1.369950in}}{\pgfqpoint{2.791235in}{1.366043in}}%
\pgfpathcurveto{\pgfqpoint{2.795141in}{1.362137in}}{\pgfqpoint{2.800441in}{1.359941in}}{\pgfqpoint{2.805966in}{1.359941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825715in}{1.400636in}}%
\pgfpathcurveto{\pgfqpoint{2.831240in}{1.400636in}}{\pgfqpoint{2.836539in}{1.402831in}}{\pgfqpoint{2.840446in}{1.406738in}}%
\pgfpathcurveto{\pgfqpoint{2.844353in}{1.410645in}}{\pgfqpoint{2.846548in}{1.415944in}}{\pgfqpoint{2.846548in}{1.421469in}}%
\pgfpathcurveto{\pgfqpoint{2.846548in}{1.426994in}}{\pgfqpoint{2.844353in}{1.432294in}}{\pgfqpoint{2.840446in}{1.436201in}}%
\pgfpathcurveto{\pgfqpoint{2.836539in}{1.440107in}}{\pgfqpoint{2.831240in}{1.442302in}}{\pgfqpoint{2.825715in}{1.442302in}}%
\pgfpathcurveto{\pgfqpoint{2.820190in}{1.442302in}}{\pgfqpoint{2.814890in}{1.440107in}}{\pgfqpoint{2.810983in}{1.436201in}}%
\pgfpathcurveto{\pgfqpoint{2.807076in}{1.432294in}}{\pgfqpoint{2.804881in}{1.426994in}}{\pgfqpoint{2.804881in}{1.421469in}}%
\pgfpathcurveto{\pgfqpoint{2.804881in}{1.415944in}}{\pgfqpoint{2.807076in}{1.410645in}}{\pgfqpoint{2.810983in}{1.406738in}}%
\pgfpathcurveto{\pgfqpoint{2.814890in}{1.402831in}}{\pgfqpoint{2.820190in}{1.400636in}}{\pgfqpoint{2.825715in}{1.400636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872353in}{1.389651in}}%
\pgfpathcurveto{\pgfqpoint{2.877878in}{1.389651in}}{\pgfqpoint{2.883178in}{1.391846in}}{\pgfqpoint{2.887084in}{1.395753in}}%
\pgfpathcurveto{\pgfqpoint{2.890991in}{1.399660in}}{\pgfqpoint{2.893186in}{1.404959in}}{\pgfqpoint{2.893186in}{1.410484in}}%
\pgfpathcurveto{\pgfqpoint{2.893186in}{1.416009in}}{\pgfqpoint{2.890991in}{1.421309in}}{\pgfqpoint{2.887084in}{1.425216in}}%
\pgfpathcurveto{\pgfqpoint{2.883178in}{1.429123in}}{\pgfqpoint{2.877878in}{1.431318in}}{\pgfqpoint{2.872353in}{1.431318in}}%
\pgfpathcurveto{\pgfqpoint{2.866828in}{1.431318in}}{\pgfqpoint{2.861528in}{1.429123in}}{\pgfqpoint{2.857622in}{1.425216in}}%
\pgfpathcurveto{\pgfqpoint{2.853715in}{1.421309in}}{\pgfqpoint{2.851520in}{1.416009in}}{\pgfqpoint{2.851520in}{1.410484in}}%
\pgfpathcurveto{\pgfqpoint{2.851520in}{1.404959in}}{\pgfqpoint{2.853715in}{1.399660in}}{\pgfqpoint{2.857622in}{1.395753in}}%
\pgfpathcurveto{\pgfqpoint{2.861528in}{1.391846in}}{\pgfqpoint{2.866828in}{1.389651in}}{\pgfqpoint{2.872353in}{1.389651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886443in}{1.368575in}}%
\pgfpathcurveto{\pgfqpoint{2.891968in}{1.368575in}}{\pgfqpoint{2.897267in}{1.370770in}}{\pgfqpoint{2.901174in}{1.374677in}}%
\pgfpathcurveto{\pgfqpoint{2.905081in}{1.378584in}}{\pgfqpoint{2.907276in}{1.383883in}}{\pgfqpoint{2.907276in}{1.389408in}}%
\pgfpathcurveto{\pgfqpoint{2.907276in}{1.394933in}}{\pgfqpoint{2.905081in}{1.400233in}}{\pgfqpoint{2.901174in}{1.404140in}}%
\pgfpathcurveto{\pgfqpoint{2.897267in}{1.408046in}}{\pgfqpoint{2.891968in}{1.410242in}}{\pgfqpoint{2.886443in}{1.410242in}}%
\pgfpathcurveto{\pgfqpoint{2.880918in}{1.410242in}}{\pgfqpoint{2.875618in}{1.408046in}}{\pgfqpoint{2.871711in}{1.404140in}}%
\pgfpathcurveto{\pgfqpoint{2.867804in}{1.400233in}}{\pgfqpoint{2.865609in}{1.394933in}}{\pgfqpoint{2.865609in}{1.389408in}}%
\pgfpathcurveto{\pgfqpoint{2.865609in}{1.383883in}}{\pgfqpoint{2.867804in}{1.378584in}}{\pgfqpoint{2.871711in}{1.374677in}}%
\pgfpathcurveto{\pgfqpoint{2.875618in}{1.370770in}}{\pgfqpoint{2.880918in}{1.368575in}}{\pgfqpoint{2.886443in}{1.368575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951799in}{1.317946in}}%
\pgfpathcurveto{\pgfqpoint{2.957324in}{1.317946in}}{\pgfqpoint{2.962623in}{1.320141in}}{\pgfqpoint{2.966530in}{1.324048in}}%
\pgfpathcurveto{\pgfqpoint{2.970437in}{1.327955in}}{\pgfqpoint{2.972632in}{1.333254in}}{\pgfqpoint{2.972632in}{1.338779in}}%
\pgfpathcurveto{\pgfqpoint{2.972632in}{1.344304in}}{\pgfqpoint{2.970437in}{1.349604in}}{\pgfqpoint{2.966530in}{1.353511in}}%
\pgfpathcurveto{\pgfqpoint{2.962623in}{1.357417in}}{\pgfqpoint{2.957324in}{1.359612in}}{\pgfqpoint{2.951799in}{1.359612in}}%
\pgfpathcurveto{\pgfqpoint{2.946274in}{1.359612in}}{\pgfqpoint{2.940974in}{1.357417in}}{\pgfqpoint{2.937067in}{1.353511in}}%
\pgfpathcurveto{\pgfqpoint{2.933160in}{1.349604in}}{\pgfqpoint{2.930965in}{1.344304in}}{\pgfqpoint{2.930965in}{1.338779in}}%
\pgfpathcurveto{\pgfqpoint{2.930965in}{1.333254in}}{\pgfqpoint{2.933160in}{1.327955in}}{\pgfqpoint{2.937067in}{1.324048in}}%
\pgfpathcurveto{\pgfqpoint{2.940974in}{1.320141in}}{\pgfqpoint{2.946274in}{1.317946in}}{\pgfqpoint{2.951799in}{1.317946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838509in}{1.372444in}}%
\pgfpathcurveto{\pgfqpoint{2.844034in}{1.372444in}}{\pgfqpoint{2.849333in}{1.374639in}}{\pgfqpoint{2.853240in}{1.378546in}}%
\pgfpathcurveto{\pgfqpoint{2.857147in}{1.382453in}}{\pgfqpoint{2.859342in}{1.387753in}}{\pgfqpoint{2.859342in}{1.393278in}}%
\pgfpathcurveto{\pgfqpoint{2.859342in}{1.398803in}}{\pgfqpoint{2.857147in}{1.404102in}}{\pgfqpoint{2.853240in}{1.408009in}}%
\pgfpathcurveto{\pgfqpoint{2.849333in}{1.411916in}}{\pgfqpoint{2.844034in}{1.414111in}}{\pgfqpoint{2.838509in}{1.414111in}}%
\pgfpathcurveto{\pgfqpoint{2.832984in}{1.414111in}}{\pgfqpoint{2.827684in}{1.411916in}}{\pgfqpoint{2.823777in}{1.408009in}}%
\pgfpathcurveto{\pgfqpoint{2.819871in}{1.404102in}}{\pgfqpoint{2.817675in}{1.398803in}}{\pgfqpoint{2.817675in}{1.393278in}}%
\pgfpathcurveto{\pgfqpoint{2.817675in}{1.387753in}}{\pgfqpoint{2.819871in}{1.382453in}}{\pgfqpoint{2.823777in}{1.378546in}}%
\pgfpathcurveto{\pgfqpoint{2.827684in}{1.374639in}}{\pgfqpoint{2.832984in}{1.372444in}}{\pgfqpoint{2.838509in}{1.372444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815879in}{1.375572in}}%
\pgfpathcurveto{\pgfqpoint{2.821404in}{1.375572in}}{\pgfqpoint{2.826703in}{1.377767in}}{\pgfqpoint{2.830610in}{1.381674in}}%
\pgfpathcurveto{\pgfqpoint{2.834517in}{1.385581in}}{\pgfqpoint{2.836712in}{1.390880in}}{\pgfqpoint{2.836712in}{1.396405in}}%
\pgfpathcurveto{\pgfqpoint{2.836712in}{1.401930in}}{\pgfqpoint{2.834517in}{1.407230in}}{\pgfqpoint{2.830610in}{1.411137in}}%
\pgfpathcurveto{\pgfqpoint{2.826703in}{1.415043in}}{\pgfqpoint{2.821404in}{1.417239in}}{\pgfqpoint{2.815879in}{1.417239in}}%
\pgfpathcurveto{\pgfqpoint{2.810354in}{1.417239in}}{\pgfqpoint{2.805054in}{1.415043in}}{\pgfqpoint{2.801147in}{1.411137in}}%
\pgfpathcurveto{\pgfqpoint{2.797240in}{1.407230in}}{\pgfqpoint{2.795045in}{1.401930in}}{\pgfqpoint{2.795045in}{1.396405in}}%
\pgfpathcurveto{\pgfqpoint{2.795045in}{1.390880in}}{\pgfqpoint{2.797240in}{1.385581in}}{\pgfqpoint{2.801147in}{1.381674in}}%
\pgfpathcurveto{\pgfqpoint{2.805054in}{1.377767in}}{\pgfqpoint{2.810354in}{1.375572in}}{\pgfqpoint{2.815879in}{1.375572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661849in}{2.309492in}}%
\pgfpathcurveto{\pgfqpoint{2.667374in}{2.309492in}}{\pgfqpoint{2.672673in}{2.311687in}}{\pgfqpoint{2.676580in}{2.315594in}}%
\pgfpathcurveto{\pgfqpoint{2.680487in}{2.319501in}}{\pgfqpoint{2.682682in}{2.324800in}}{\pgfqpoint{2.682682in}{2.330325in}}%
\pgfpathcurveto{\pgfqpoint{2.682682in}{2.335851in}}{\pgfqpoint{2.680487in}{2.341150in}}{\pgfqpoint{2.676580in}{2.345057in}}%
\pgfpathcurveto{\pgfqpoint{2.672673in}{2.348964in}}{\pgfqpoint{2.667374in}{2.351159in}}{\pgfqpoint{2.661849in}{2.351159in}}%
\pgfpathcurveto{\pgfqpoint{2.656324in}{2.351159in}}{\pgfqpoint{2.651024in}{2.348964in}}{\pgfqpoint{2.647117in}{2.345057in}}%
\pgfpathcurveto{\pgfqpoint{2.643210in}{2.341150in}}{\pgfqpoint{2.641015in}{2.335851in}}{\pgfqpoint{2.641015in}{2.330325in}}%
\pgfpathcurveto{\pgfqpoint{2.641015in}{2.324800in}}{\pgfqpoint{2.643210in}{2.319501in}}{\pgfqpoint{2.647117in}{2.315594in}}%
\pgfpathcurveto{\pgfqpoint{2.651024in}{2.311687in}}{\pgfqpoint{2.656324in}{2.309492in}}{\pgfqpoint{2.661849in}{2.309492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848017in}{1.380302in}}%
\pgfpathcurveto{\pgfqpoint{2.853542in}{1.380302in}}{\pgfqpoint{2.858841in}{1.382497in}}{\pgfqpoint{2.862748in}{1.386404in}}%
\pgfpathcurveto{\pgfqpoint{2.866655in}{1.390311in}}{\pgfqpoint{2.868850in}{1.395610in}}{\pgfqpoint{2.868850in}{1.401135in}}%
\pgfpathcurveto{\pgfqpoint{2.868850in}{1.406660in}}{\pgfqpoint{2.866655in}{1.411960in}}{\pgfqpoint{2.862748in}{1.415867in}}%
\pgfpathcurveto{\pgfqpoint{2.858841in}{1.419773in}}{\pgfqpoint{2.853542in}{1.421968in}}{\pgfqpoint{2.848017in}{1.421968in}}%
\pgfpathcurveto{\pgfqpoint{2.842491in}{1.421968in}}{\pgfqpoint{2.837192in}{1.419773in}}{\pgfqpoint{2.833285in}{1.415867in}}%
\pgfpathcurveto{\pgfqpoint{2.829378in}{1.411960in}}{\pgfqpoint{2.827183in}{1.406660in}}{\pgfqpoint{2.827183in}{1.401135in}}%
\pgfpathcurveto{\pgfqpoint{2.827183in}{1.395610in}}{\pgfqpoint{2.829378in}{1.390311in}}{\pgfqpoint{2.833285in}{1.386404in}}%
\pgfpathcurveto{\pgfqpoint{2.837192in}{1.382497in}}{\pgfqpoint{2.842491in}{1.380302in}}{\pgfqpoint{2.848017in}{1.380302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988428in}{2.125644in}}%
\pgfpathcurveto{\pgfqpoint{3.993953in}{2.125644in}}{\pgfqpoint{3.999253in}{2.127839in}}{\pgfqpoint{4.003159in}{2.131746in}}%
\pgfpathcurveto{\pgfqpoint{4.007066in}{2.135653in}}{\pgfqpoint{4.009261in}{2.140952in}}{\pgfqpoint{4.009261in}{2.146478in}}%
\pgfpathcurveto{\pgfqpoint{4.009261in}{2.152003in}}{\pgfqpoint{4.007066in}{2.157302in}}{\pgfqpoint{4.003159in}{2.161209in}}%
\pgfpathcurveto{\pgfqpoint{3.999253in}{2.165116in}}{\pgfqpoint{3.993953in}{2.167311in}}{\pgfqpoint{3.988428in}{2.167311in}}%
\pgfpathcurveto{\pgfqpoint{3.982903in}{2.167311in}}{\pgfqpoint{3.977603in}{2.165116in}}{\pgfqpoint{3.973697in}{2.161209in}}%
\pgfpathcurveto{\pgfqpoint{3.969790in}{2.157302in}}{\pgfqpoint{3.967595in}{2.152003in}}{\pgfqpoint{3.967595in}{2.146478in}}%
\pgfpathcurveto{\pgfqpoint{3.967595in}{2.140952in}}{\pgfqpoint{3.969790in}{2.135653in}}{\pgfqpoint{3.973697in}{2.131746in}}%
\pgfpathcurveto{\pgfqpoint{3.977603in}{2.127839in}}{\pgfqpoint{3.982903in}{2.125644in}}{\pgfqpoint{3.988428in}{2.125644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989371in}{2.117606in}}%
\pgfpathcurveto{\pgfqpoint{3.994897in}{2.117606in}}{\pgfqpoint{4.000196in}{2.119801in}}{\pgfqpoint{4.004103in}{2.123708in}}%
\pgfpathcurveto{\pgfqpoint{4.008010in}{2.127614in}}{\pgfqpoint{4.010205in}{2.132914in}}{\pgfqpoint{4.010205in}{2.138439in}}%
\pgfpathcurveto{\pgfqpoint{4.010205in}{2.143964in}}{\pgfqpoint{4.008010in}{2.149264in}}{\pgfqpoint{4.004103in}{2.153170in}}%
\pgfpathcurveto{\pgfqpoint{4.000196in}{2.157077in}}{\pgfqpoint{3.994897in}{2.159272in}}{\pgfqpoint{3.989371in}{2.159272in}}%
\pgfpathcurveto{\pgfqpoint{3.983846in}{2.159272in}}{\pgfqpoint{3.978547in}{2.157077in}}{\pgfqpoint{3.974640in}{2.153170in}}%
\pgfpathcurveto{\pgfqpoint{3.970733in}{2.149264in}}{\pgfqpoint{3.968538in}{2.143964in}}{\pgfqpoint{3.968538in}{2.138439in}}%
\pgfpathcurveto{\pgfqpoint{3.968538in}{2.132914in}}{\pgfqpoint{3.970733in}{2.127614in}}{\pgfqpoint{3.974640in}{2.123708in}}%
\pgfpathcurveto{\pgfqpoint{3.978547in}{2.119801in}}{\pgfqpoint{3.983846in}{2.117606in}}{\pgfqpoint{3.989371in}{2.117606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934747in}{2.151061in}}%
\pgfpathcurveto{\pgfqpoint{3.940272in}{2.151061in}}{\pgfqpoint{3.945572in}{2.153256in}}{\pgfqpoint{3.949479in}{2.157163in}}%
\pgfpathcurveto{\pgfqpoint{3.953385in}{2.161070in}}{\pgfqpoint{3.955581in}{2.166369in}}{\pgfqpoint{3.955581in}{2.171894in}}%
\pgfpathcurveto{\pgfqpoint{3.955581in}{2.177419in}}{\pgfqpoint{3.953385in}{2.182719in}}{\pgfqpoint{3.949479in}{2.186626in}}%
\pgfpathcurveto{\pgfqpoint{3.945572in}{2.190533in}}{\pgfqpoint{3.940272in}{2.192728in}}{\pgfqpoint{3.934747in}{2.192728in}}%
\pgfpathcurveto{\pgfqpoint{3.929222in}{2.192728in}}{\pgfqpoint{3.923923in}{2.190533in}}{\pgfqpoint{3.920016in}{2.186626in}}%
\pgfpathcurveto{\pgfqpoint{3.916109in}{2.182719in}}{\pgfqpoint{3.913914in}{2.177419in}}{\pgfqpoint{3.913914in}{2.171894in}}%
\pgfpathcurveto{\pgfqpoint{3.913914in}{2.166369in}}{\pgfqpoint{3.916109in}{2.161070in}}{\pgfqpoint{3.920016in}{2.157163in}}%
\pgfpathcurveto{\pgfqpoint{3.923923in}{2.153256in}}{\pgfqpoint{3.929222in}{2.151061in}}{\pgfqpoint{3.934747in}{2.151061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986945in}{2.128386in}}%
\pgfpathcurveto{\pgfqpoint{3.992470in}{2.128386in}}{\pgfqpoint{3.997770in}{2.130581in}}{\pgfqpoint{4.001676in}{2.134488in}}%
\pgfpathcurveto{\pgfqpoint{4.005583in}{2.138395in}}{\pgfqpoint{4.007778in}{2.143694in}}{\pgfqpoint{4.007778in}{2.149219in}}%
\pgfpathcurveto{\pgfqpoint{4.007778in}{2.154744in}}{\pgfqpoint{4.005583in}{2.160044in}}{\pgfqpoint{4.001676in}{2.163950in}}%
\pgfpathcurveto{\pgfqpoint{3.997770in}{2.167857in}}{\pgfqpoint{3.992470in}{2.170052in}}{\pgfqpoint{3.986945in}{2.170052in}}%
\pgfpathcurveto{\pgfqpoint{3.981420in}{2.170052in}}{\pgfqpoint{3.976120in}{2.167857in}}{\pgfqpoint{3.972214in}{2.163950in}}%
\pgfpathcurveto{\pgfqpoint{3.968307in}{2.160044in}}{\pgfqpoint{3.966112in}{2.154744in}}{\pgfqpoint{3.966112in}{2.149219in}}%
\pgfpathcurveto{\pgfqpoint{3.966112in}{2.143694in}}{\pgfqpoint{3.968307in}{2.138395in}}{\pgfqpoint{3.972214in}{2.134488in}}%
\pgfpathcurveto{\pgfqpoint{3.976120in}{2.130581in}}{\pgfqpoint{3.981420in}{2.128386in}}{\pgfqpoint{3.986945in}{2.128386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974890in}{2.118616in}}%
\pgfpathcurveto{\pgfqpoint{3.980415in}{2.118616in}}{\pgfqpoint{3.985715in}{2.120811in}}{\pgfqpoint{3.989621in}{2.124718in}}%
\pgfpathcurveto{\pgfqpoint{3.993528in}{2.128625in}}{\pgfqpoint{3.995723in}{2.133925in}}{\pgfqpoint{3.995723in}{2.139450in}}%
\pgfpathcurveto{\pgfqpoint{3.995723in}{2.144975in}}{\pgfqpoint{3.993528in}{2.150274in}}{\pgfqpoint{3.989621in}{2.154181in}}%
\pgfpathcurveto{\pgfqpoint{3.985715in}{2.158088in}}{\pgfqpoint{3.980415in}{2.160283in}}{\pgfqpoint{3.974890in}{2.160283in}}%
\pgfpathcurveto{\pgfqpoint{3.969365in}{2.160283in}}{\pgfqpoint{3.964065in}{2.158088in}}{\pgfqpoint{3.960159in}{2.154181in}}%
\pgfpathcurveto{\pgfqpoint{3.956252in}{2.150274in}}{\pgfqpoint{3.954057in}{2.144975in}}{\pgfqpoint{3.954057in}{2.139450in}}%
\pgfpathcurveto{\pgfqpoint{3.954057in}{2.133925in}}{\pgfqpoint{3.956252in}{2.128625in}}{\pgfqpoint{3.960159in}{2.124718in}}%
\pgfpathcurveto{\pgfqpoint{3.964065in}{2.120811in}}{\pgfqpoint{3.969365in}{2.118616in}}{\pgfqpoint{3.974890in}{2.118616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996133in}{2.129141in}}%
\pgfpathcurveto{\pgfqpoint{4.001658in}{2.129141in}}{\pgfqpoint{4.006957in}{2.131336in}}{\pgfqpoint{4.010864in}{2.135242in}}%
\pgfpathcurveto{\pgfqpoint{4.014771in}{2.139149in}}{\pgfqpoint{4.016966in}{2.144449in}}{\pgfqpoint{4.016966in}{2.149974in}}%
\pgfpathcurveto{\pgfqpoint{4.016966in}{2.155499in}}{\pgfqpoint{4.014771in}{2.160798in}}{\pgfqpoint{4.010864in}{2.164705in}}%
\pgfpathcurveto{\pgfqpoint{4.006957in}{2.168612in}}{\pgfqpoint{4.001658in}{2.170807in}}{\pgfqpoint{3.996133in}{2.170807in}}%
\pgfpathcurveto{\pgfqpoint{3.990608in}{2.170807in}}{\pgfqpoint{3.985308in}{2.168612in}}{\pgfqpoint{3.981401in}{2.164705in}}%
\pgfpathcurveto{\pgfqpoint{3.977494in}{2.160798in}}{\pgfqpoint{3.975299in}{2.155499in}}{\pgfqpoint{3.975299in}{2.149974in}}%
\pgfpathcurveto{\pgfqpoint{3.975299in}{2.144449in}}{\pgfqpoint{3.977494in}{2.139149in}}{\pgfqpoint{3.981401in}{2.135242in}}%
\pgfpathcurveto{\pgfqpoint{3.985308in}{2.131336in}}{\pgfqpoint{3.990608in}{2.129141in}}{\pgfqpoint{3.996133in}{2.129141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965245in}{2.086339in}}%
\pgfpathcurveto{\pgfqpoint{3.970770in}{2.086339in}}{\pgfqpoint{3.976070in}{2.088534in}}{\pgfqpoint{3.979976in}{2.092441in}}%
\pgfpathcurveto{\pgfqpoint{3.983883in}{2.096348in}}{\pgfqpoint{3.986078in}{2.101647in}}{\pgfqpoint{3.986078in}{2.107172in}}%
\pgfpathcurveto{\pgfqpoint{3.986078in}{2.112697in}}{\pgfqpoint{3.983883in}{2.117997in}}{\pgfqpoint{3.979976in}{2.121904in}}%
\pgfpathcurveto{\pgfqpoint{3.976070in}{2.125811in}}{\pgfqpoint{3.970770in}{2.128006in}}{\pgfqpoint{3.965245in}{2.128006in}}%
\pgfpathcurveto{\pgfqpoint{3.959720in}{2.128006in}}{\pgfqpoint{3.954420in}{2.125811in}}{\pgfqpoint{3.950514in}{2.121904in}}%
\pgfpathcurveto{\pgfqpoint{3.946607in}{2.117997in}}{\pgfqpoint{3.944412in}{2.112697in}}{\pgfqpoint{3.944412in}{2.107172in}}%
\pgfpathcurveto{\pgfqpoint{3.944412in}{2.101647in}}{\pgfqpoint{3.946607in}{2.096348in}}{\pgfqpoint{3.950514in}{2.092441in}}%
\pgfpathcurveto{\pgfqpoint{3.954420in}{2.088534in}}{\pgfqpoint{3.959720in}{2.086339in}}{\pgfqpoint{3.965245in}{2.086339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997434in}{2.102304in}}%
\pgfpathcurveto{\pgfqpoint{4.002959in}{2.102304in}}{\pgfqpoint{4.008259in}{2.104499in}}{\pgfqpoint{4.012166in}{2.108406in}}%
\pgfpathcurveto{\pgfqpoint{4.016073in}{2.112313in}}{\pgfqpoint{4.018268in}{2.117612in}}{\pgfqpoint{4.018268in}{2.123137in}}%
\pgfpathcurveto{\pgfqpoint{4.018268in}{2.128662in}}{\pgfqpoint{4.016073in}{2.133962in}}{\pgfqpoint{4.012166in}{2.137868in}}%
\pgfpathcurveto{\pgfqpoint{4.008259in}{2.141775in}}{\pgfqpoint{4.002959in}{2.143970in}}{\pgfqpoint{3.997434in}{2.143970in}}%
\pgfpathcurveto{\pgfqpoint{3.991909in}{2.143970in}}{\pgfqpoint{3.986610in}{2.141775in}}{\pgfqpoint{3.982703in}{2.137868in}}%
\pgfpathcurveto{\pgfqpoint{3.978796in}{2.133962in}}{\pgfqpoint{3.976601in}{2.128662in}}{\pgfqpoint{3.976601in}{2.123137in}}%
\pgfpathcurveto{\pgfqpoint{3.976601in}{2.117612in}}{\pgfqpoint{3.978796in}{2.112313in}}{\pgfqpoint{3.982703in}{2.108406in}}%
\pgfpathcurveto{\pgfqpoint{3.986610in}{2.104499in}}{\pgfqpoint{3.991909in}{2.102304in}}{\pgfqpoint{3.997434in}{2.102304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955242in}{2.118045in}}%
\pgfpathcurveto{\pgfqpoint{3.960767in}{2.118045in}}{\pgfqpoint{3.966066in}{2.120241in}}{\pgfqpoint{3.969973in}{2.124147in}}%
\pgfpathcurveto{\pgfqpoint{3.973880in}{2.128054in}}{\pgfqpoint{3.976075in}{2.133354in}}{\pgfqpoint{3.976075in}{2.138879in}}%
\pgfpathcurveto{\pgfqpoint{3.976075in}{2.144404in}}{\pgfqpoint{3.973880in}{2.149703in}}{\pgfqpoint{3.969973in}{2.153610in}}%
\pgfpathcurveto{\pgfqpoint{3.966066in}{2.157517in}}{\pgfqpoint{3.960767in}{2.159712in}}{\pgfqpoint{3.955242in}{2.159712in}}%
\pgfpathcurveto{\pgfqpoint{3.949717in}{2.159712in}}{\pgfqpoint{3.944417in}{2.157517in}}{\pgfqpoint{3.940510in}{2.153610in}}%
\pgfpathcurveto{\pgfqpoint{3.936603in}{2.149703in}}{\pgfqpoint{3.934408in}{2.144404in}}{\pgfqpoint{3.934408in}{2.138879in}}%
\pgfpathcurveto{\pgfqpoint{3.934408in}{2.133354in}}{\pgfqpoint{3.936603in}{2.128054in}}{\pgfqpoint{3.940510in}{2.124147in}}%
\pgfpathcurveto{\pgfqpoint{3.944417in}{2.120241in}}{\pgfqpoint{3.949717in}{2.118045in}}{\pgfqpoint{3.955242in}{2.118045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927387in}{2.148628in}}%
\pgfpathcurveto{\pgfqpoint{3.932912in}{2.148628in}}{\pgfqpoint{3.938212in}{2.150823in}}{\pgfqpoint{3.942118in}{2.154730in}}%
\pgfpathcurveto{\pgfqpoint{3.946025in}{2.158637in}}{\pgfqpoint{3.948220in}{2.163937in}}{\pgfqpoint{3.948220in}{2.169462in}}%
\pgfpathcurveto{\pgfqpoint{3.948220in}{2.174987in}}{\pgfqpoint{3.946025in}{2.180286in}}{\pgfqpoint{3.942118in}{2.184193in}}%
\pgfpathcurveto{\pgfqpoint{3.938212in}{2.188100in}}{\pgfqpoint{3.932912in}{2.190295in}}{\pgfqpoint{3.927387in}{2.190295in}}%
\pgfpathcurveto{\pgfqpoint{3.921862in}{2.190295in}}{\pgfqpoint{3.916562in}{2.188100in}}{\pgfqpoint{3.912656in}{2.184193in}}%
\pgfpathcurveto{\pgfqpoint{3.908749in}{2.180286in}}{\pgfqpoint{3.906554in}{2.174987in}}{\pgfqpoint{3.906554in}{2.169462in}}%
\pgfpathcurveto{\pgfqpoint{3.906554in}{2.163937in}}{\pgfqpoint{3.908749in}{2.158637in}}{\pgfqpoint{3.912656in}{2.154730in}}%
\pgfpathcurveto{\pgfqpoint{3.916562in}{2.150823in}}{\pgfqpoint{3.921862in}{2.148628in}}{\pgfqpoint{3.927387in}{2.148628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264168in}{2.303827in}}%
\pgfpathcurveto{\pgfqpoint{2.269693in}{2.303827in}}{\pgfqpoint{2.274992in}{2.306022in}}{\pgfqpoint{2.278899in}{2.309929in}}%
\pgfpathcurveto{\pgfqpoint{2.282806in}{2.313836in}}{\pgfqpoint{2.285001in}{2.319135in}}{\pgfqpoint{2.285001in}{2.324661in}}%
\pgfpathcurveto{\pgfqpoint{2.285001in}{2.330186in}}{\pgfqpoint{2.282806in}{2.335485in}}{\pgfqpoint{2.278899in}{2.339392in}}%
\pgfpathcurveto{\pgfqpoint{2.274992in}{2.343299in}}{\pgfqpoint{2.269693in}{2.345494in}}{\pgfqpoint{2.264168in}{2.345494in}}%
\pgfpathcurveto{\pgfqpoint{2.258643in}{2.345494in}}{\pgfqpoint{2.253343in}{2.343299in}}{\pgfqpoint{2.249436in}{2.339392in}}%
\pgfpathcurveto{\pgfqpoint{2.245529in}{2.335485in}}{\pgfqpoint{2.243334in}{2.330186in}}{\pgfqpoint{2.243334in}{2.324661in}}%
\pgfpathcurveto{\pgfqpoint{2.243334in}{2.319135in}}{\pgfqpoint{2.245529in}{2.313836in}}{\pgfqpoint{2.249436in}{2.309929in}}%
\pgfpathcurveto{\pgfqpoint{2.253343in}{2.306022in}}{\pgfqpoint{2.258643in}{2.303827in}}{\pgfqpoint{2.264168in}{2.303827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955191in}{2.117308in}}%
\pgfpathcurveto{\pgfqpoint{3.960716in}{2.117308in}}{\pgfqpoint{3.966015in}{2.119503in}}{\pgfqpoint{3.969922in}{2.123410in}}%
\pgfpathcurveto{\pgfqpoint{3.973829in}{2.127316in}}{\pgfqpoint{3.976024in}{2.132616in}}{\pgfqpoint{3.976024in}{2.138141in}}%
\pgfpathcurveto{\pgfqpoint{3.976024in}{2.143666in}}{\pgfqpoint{3.973829in}{2.148966in}}{\pgfqpoint{3.969922in}{2.152872in}}%
\pgfpathcurveto{\pgfqpoint{3.966015in}{2.156779in}}{\pgfqpoint{3.960716in}{2.158974in}}{\pgfqpoint{3.955191in}{2.158974in}}%
\pgfpathcurveto{\pgfqpoint{3.949666in}{2.158974in}}{\pgfqpoint{3.944366in}{2.156779in}}{\pgfqpoint{3.940460in}{2.152872in}}%
\pgfpathcurveto{\pgfqpoint{3.936553in}{2.148966in}}{\pgfqpoint{3.934358in}{2.143666in}}{\pgfqpoint{3.934358in}{2.138141in}}%
\pgfpathcurveto{\pgfqpoint{3.934358in}{2.132616in}}{\pgfqpoint{3.936553in}{2.127316in}}{\pgfqpoint{3.940460in}{2.123410in}}%
\pgfpathcurveto{\pgfqpoint{3.944366in}{2.119503in}}{\pgfqpoint{3.949666in}{2.117308in}}{\pgfqpoint{3.955191in}{2.117308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960759in}{2.111268in}}%
\pgfpathcurveto{\pgfqpoint{3.966285in}{2.111268in}}{\pgfqpoint{3.971584in}{2.113463in}}{\pgfqpoint{3.975491in}{2.117370in}}%
\pgfpathcurveto{\pgfqpoint{3.979398in}{2.121277in}}{\pgfqpoint{3.981593in}{2.126576in}}{\pgfqpoint{3.981593in}{2.132101in}}%
\pgfpathcurveto{\pgfqpoint{3.981593in}{2.137626in}}{\pgfqpoint{3.979398in}{2.142926in}}{\pgfqpoint{3.975491in}{2.146833in}}%
\pgfpathcurveto{\pgfqpoint{3.971584in}{2.150740in}}{\pgfqpoint{3.966285in}{2.152935in}}{\pgfqpoint{3.960759in}{2.152935in}}%
\pgfpathcurveto{\pgfqpoint{3.955234in}{2.152935in}}{\pgfqpoint{3.949935in}{2.150740in}}{\pgfqpoint{3.946028in}{2.146833in}}%
\pgfpathcurveto{\pgfqpoint{3.942121in}{2.142926in}}{\pgfqpoint{3.939926in}{2.137626in}}{\pgfqpoint{3.939926in}{2.132101in}}%
\pgfpathcurveto{\pgfqpoint{3.939926in}{2.126576in}}{\pgfqpoint{3.942121in}{2.121277in}}{\pgfqpoint{3.946028in}{2.117370in}}%
\pgfpathcurveto{\pgfqpoint{3.949935in}{2.113463in}}{\pgfqpoint{3.955234in}{2.111268in}}{\pgfqpoint{3.960759in}{2.111268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971204in}{2.079929in}}%
\pgfpathcurveto{\pgfqpoint{3.976729in}{2.079929in}}{\pgfqpoint{3.982028in}{2.082124in}}{\pgfqpoint{3.985935in}{2.086031in}}%
\pgfpathcurveto{\pgfqpoint{3.989842in}{2.089937in}}{\pgfqpoint{3.992037in}{2.095237in}}{\pgfqpoint{3.992037in}{2.100762in}}%
\pgfpathcurveto{\pgfqpoint{3.992037in}{2.106287in}}{\pgfqpoint{3.989842in}{2.111587in}}{\pgfqpoint{3.985935in}{2.115493in}}%
\pgfpathcurveto{\pgfqpoint{3.982028in}{2.119400in}}{\pgfqpoint{3.976729in}{2.121595in}}{\pgfqpoint{3.971204in}{2.121595in}}%
\pgfpathcurveto{\pgfqpoint{3.965678in}{2.121595in}}{\pgfqpoint{3.960379in}{2.119400in}}{\pgfqpoint{3.956472in}{2.115493in}}%
\pgfpathcurveto{\pgfqpoint{3.952565in}{2.111587in}}{\pgfqpoint{3.950370in}{2.106287in}}{\pgfqpoint{3.950370in}{2.100762in}}%
\pgfpathcurveto{\pgfqpoint{3.950370in}{2.095237in}}{\pgfqpoint{3.952565in}{2.089937in}}{\pgfqpoint{3.956472in}{2.086031in}}%
\pgfpathcurveto{\pgfqpoint{3.960379in}{2.082124in}}{\pgfqpoint{3.965678in}{2.079929in}}{\pgfqpoint{3.971204in}{2.079929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436800in}{1.927010in}}%
\pgfpathcurveto{\pgfqpoint{3.442325in}{1.927010in}}{\pgfqpoint{3.447624in}{1.929205in}}{\pgfqpoint{3.451531in}{1.933112in}}%
\pgfpathcurveto{\pgfqpoint{3.455438in}{1.937019in}}{\pgfqpoint{3.457633in}{1.942319in}}{\pgfqpoint{3.457633in}{1.947844in}}%
\pgfpathcurveto{\pgfqpoint{3.457633in}{1.953369in}}{\pgfqpoint{3.455438in}{1.958668in}}{\pgfqpoint{3.451531in}{1.962575in}}%
\pgfpathcurveto{\pgfqpoint{3.447624in}{1.966482in}}{\pgfqpoint{3.442325in}{1.968677in}}{\pgfqpoint{3.436800in}{1.968677in}}%
\pgfpathcurveto{\pgfqpoint{3.431275in}{1.968677in}}{\pgfqpoint{3.425975in}{1.966482in}}{\pgfqpoint{3.422068in}{1.962575in}}%
\pgfpathcurveto{\pgfqpoint{3.418162in}{1.958668in}}{\pgfqpoint{3.415967in}{1.953369in}}{\pgfqpoint{3.415967in}{1.947844in}}%
\pgfpathcurveto{\pgfqpoint{3.415967in}{1.942319in}}{\pgfqpoint{3.418162in}{1.937019in}}{\pgfqpoint{3.422068in}{1.933112in}}%
\pgfpathcurveto{\pgfqpoint{3.425975in}{1.929205in}}{\pgfqpoint{3.431275in}{1.927010in}}{\pgfqpoint{3.436800in}{1.927010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965791in}{2.125827in}}%
\pgfpathcurveto{\pgfqpoint{3.971316in}{2.125827in}}{\pgfqpoint{3.976615in}{2.128022in}}{\pgfqpoint{3.980522in}{2.131929in}}%
\pgfpathcurveto{\pgfqpoint{3.984429in}{2.135836in}}{\pgfqpoint{3.986624in}{2.141135in}}{\pgfqpoint{3.986624in}{2.146660in}}%
\pgfpathcurveto{\pgfqpoint{3.986624in}{2.152185in}}{\pgfqpoint{3.984429in}{2.157485in}}{\pgfqpoint{3.980522in}{2.161392in}}%
\pgfpathcurveto{\pgfqpoint{3.976615in}{2.165299in}}{\pgfqpoint{3.971316in}{2.167494in}}{\pgfqpoint{3.965791in}{2.167494in}}%
\pgfpathcurveto{\pgfqpoint{3.960266in}{2.167494in}}{\pgfqpoint{3.954966in}{2.165299in}}{\pgfqpoint{3.951059in}{2.161392in}}%
\pgfpathcurveto{\pgfqpoint{3.947152in}{2.157485in}}{\pgfqpoint{3.944957in}{2.152185in}}{\pgfqpoint{3.944957in}{2.146660in}}%
\pgfpathcurveto{\pgfqpoint{3.944957in}{2.141135in}}{\pgfqpoint{3.947152in}{2.135836in}}{\pgfqpoint{3.951059in}{2.131929in}}%
\pgfpathcurveto{\pgfqpoint{3.954966in}{2.128022in}}{\pgfqpoint{3.960266in}{2.125827in}}{\pgfqpoint{3.965791in}{2.125827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005840in}{2.109024in}}%
\pgfpathcurveto{\pgfqpoint{4.011365in}{2.109024in}}{\pgfqpoint{4.016665in}{2.111219in}}{\pgfqpoint{4.020572in}{2.115126in}}%
\pgfpathcurveto{\pgfqpoint{4.024478in}{2.119032in}}{\pgfqpoint{4.026673in}{2.124332in}}{\pgfqpoint{4.026673in}{2.129857in}}%
\pgfpathcurveto{\pgfqpoint{4.026673in}{2.135382in}}{\pgfqpoint{4.024478in}{2.140682in}}{\pgfqpoint{4.020572in}{2.144588in}}%
\pgfpathcurveto{\pgfqpoint{4.016665in}{2.148495in}}{\pgfqpoint{4.011365in}{2.150690in}}{\pgfqpoint{4.005840in}{2.150690in}}%
\pgfpathcurveto{\pgfqpoint{4.000315in}{2.150690in}}{\pgfqpoint{3.995016in}{2.148495in}}{\pgfqpoint{3.991109in}{2.144588in}}%
\pgfpathcurveto{\pgfqpoint{3.987202in}{2.140682in}}{\pgfqpoint{3.985007in}{2.135382in}}{\pgfqpoint{3.985007in}{2.129857in}}%
\pgfpathcurveto{\pgfqpoint{3.985007in}{2.124332in}}{\pgfqpoint{3.987202in}{2.119032in}}{\pgfqpoint{3.991109in}{2.115126in}}%
\pgfpathcurveto{\pgfqpoint{3.995016in}{2.111219in}}{\pgfqpoint{4.000315in}{2.109024in}}{\pgfqpoint{4.005840in}{2.109024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059805in}{2.124250in}}%
\pgfpathcurveto{\pgfqpoint{4.065330in}{2.124250in}}{\pgfqpoint{4.070629in}{2.126445in}}{\pgfqpoint{4.074536in}{2.130352in}}%
\pgfpathcurveto{\pgfqpoint{4.078443in}{2.134258in}}{\pgfqpoint{4.080638in}{2.139558in}}{\pgfqpoint{4.080638in}{2.145083in}}%
\pgfpathcurveto{\pgfqpoint{4.080638in}{2.150608in}}{\pgfqpoint{4.078443in}{2.155907in}}{\pgfqpoint{4.074536in}{2.159814in}}%
\pgfpathcurveto{\pgfqpoint{4.070629in}{2.163721in}}{\pgfqpoint{4.065330in}{2.165916in}}{\pgfqpoint{4.059805in}{2.165916in}}%
\pgfpathcurveto{\pgfqpoint{4.054280in}{2.165916in}}{\pgfqpoint{4.048980in}{2.163721in}}{\pgfqpoint{4.045073in}{2.159814in}}%
\pgfpathcurveto{\pgfqpoint{4.041166in}{2.155907in}}{\pgfqpoint{4.038971in}{2.150608in}}{\pgfqpoint{4.038971in}{2.145083in}}%
\pgfpathcurveto{\pgfqpoint{4.038971in}{2.139558in}}{\pgfqpoint{4.041166in}{2.134258in}}{\pgfqpoint{4.045073in}{2.130352in}}%
\pgfpathcurveto{\pgfqpoint{4.048980in}{2.126445in}}{\pgfqpoint{4.054280in}{2.124250in}}{\pgfqpoint{4.059805in}{2.124250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652105in}{2.222368in}}%
\pgfpathcurveto{\pgfqpoint{2.657630in}{2.222368in}}{\pgfqpoint{2.662929in}{2.224563in}}{\pgfqpoint{2.666836in}{2.228469in}}%
\pgfpathcurveto{\pgfqpoint{2.670743in}{2.232376in}}{\pgfqpoint{2.672938in}{2.237676in}}{\pgfqpoint{2.672938in}{2.243201in}}%
\pgfpathcurveto{\pgfqpoint{2.672938in}{2.248726in}}{\pgfqpoint{2.670743in}{2.254025in}}{\pgfqpoint{2.666836in}{2.257932in}}%
\pgfpathcurveto{\pgfqpoint{2.662929in}{2.261839in}}{\pgfqpoint{2.657630in}{2.264034in}}{\pgfqpoint{2.652105in}{2.264034in}}%
\pgfpathcurveto{\pgfqpoint{2.646580in}{2.264034in}}{\pgfqpoint{2.641280in}{2.261839in}}{\pgfqpoint{2.637373in}{2.257932in}}%
\pgfpathcurveto{\pgfqpoint{2.633466in}{2.254025in}}{\pgfqpoint{2.631271in}{2.248726in}}{\pgfqpoint{2.631271in}{2.243201in}}%
\pgfpathcurveto{\pgfqpoint{2.631271in}{2.237676in}}{\pgfqpoint{2.633466in}{2.232376in}}{\pgfqpoint{2.637373in}{2.228469in}}%
\pgfpathcurveto{\pgfqpoint{2.641280in}{2.224563in}}{\pgfqpoint{2.646580in}{2.222368in}}{\pgfqpoint{2.652105in}{2.222368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922523in}{2.113621in}}%
\pgfpathcurveto{\pgfqpoint{3.928048in}{2.113621in}}{\pgfqpoint{3.933347in}{2.115816in}}{\pgfqpoint{3.937254in}{2.119723in}}%
\pgfpathcurveto{\pgfqpoint{3.941161in}{2.123629in}}{\pgfqpoint{3.943356in}{2.128929in}}{\pgfqpoint{3.943356in}{2.134454in}}%
\pgfpathcurveto{\pgfqpoint{3.943356in}{2.139979in}}{\pgfqpoint{3.941161in}{2.145279in}}{\pgfqpoint{3.937254in}{2.149185in}}%
\pgfpathcurveto{\pgfqpoint{3.933347in}{2.153092in}}{\pgfqpoint{3.928048in}{2.155287in}}{\pgfqpoint{3.922523in}{2.155287in}}%
\pgfpathcurveto{\pgfqpoint{3.916998in}{2.155287in}}{\pgfqpoint{3.911698in}{2.153092in}}{\pgfqpoint{3.907791in}{2.149185in}}%
\pgfpathcurveto{\pgfqpoint{3.903885in}{2.145279in}}{\pgfqpoint{3.901690in}{2.139979in}}{\pgfqpoint{3.901690in}{2.134454in}}%
\pgfpathcurveto{\pgfqpoint{3.901690in}{2.128929in}}{\pgfqpoint{3.903885in}{2.123629in}}{\pgfqpoint{3.907791in}{2.119723in}}%
\pgfpathcurveto{\pgfqpoint{3.911698in}{2.115816in}}{\pgfqpoint{3.916998in}{2.113621in}}{\pgfqpoint{3.922523in}{2.113621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008131in}{2.124360in}}%
\pgfpathcurveto{\pgfqpoint{4.013656in}{2.124360in}}{\pgfqpoint{4.018956in}{2.126555in}}{\pgfqpoint{4.022863in}{2.130462in}}%
\pgfpathcurveto{\pgfqpoint{4.026770in}{2.134369in}}{\pgfqpoint{4.028965in}{2.139668in}}{\pgfqpoint{4.028965in}{2.145193in}}%
\pgfpathcurveto{\pgfqpoint{4.028965in}{2.150718in}}{\pgfqpoint{4.026770in}{2.156018in}}{\pgfqpoint{4.022863in}{2.159925in}}%
\pgfpathcurveto{\pgfqpoint{4.018956in}{2.163832in}}{\pgfqpoint{4.013656in}{2.166027in}}{\pgfqpoint{4.008131in}{2.166027in}}%
\pgfpathcurveto{\pgfqpoint{4.002606in}{2.166027in}}{\pgfqpoint{3.997307in}{2.163832in}}{\pgfqpoint{3.993400in}{2.159925in}}%
\pgfpathcurveto{\pgfqpoint{3.989493in}{2.156018in}}{\pgfqpoint{3.987298in}{2.150718in}}{\pgfqpoint{3.987298in}{2.145193in}}%
\pgfpathcurveto{\pgfqpoint{3.987298in}{2.139668in}}{\pgfqpoint{3.989493in}{2.134369in}}{\pgfqpoint{3.993400in}{2.130462in}}%
\pgfpathcurveto{\pgfqpoint{3.997307in}{2.126555in}}{\pgfqpoint{4.002606in}{2.124360in}}{\pgfqpoint{4.008131in}{2.124360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966389in}{2.144107in}}%
\pgfpathcurveto{\pgfqpoint{3.971914in}{2.144107in}}{\pgfqpoint{3.977214in}{2.146302in}}{\pgfqpoint{3.981121in}{2.150209in}}%
\pgfpathcurveto{\pgfqpoint{3.985027in}{2.154116in}}{\pgfqpoint{3.987223in}{2.159415in}}{\pgfqpoint{3.987223in}{2.164940in}}%
\pgfpathcurveto{\pgfqpoint{3.987223in}{2.170465in}}{\pgfqpoint{3.985027in}{2.175765in}}{\pgfqpoint{3.981121in}{2.179672in}}%
\pgfpathcurveto{\pgfqpoint{3.977214in}{2.183578in}}{\pgfqpoint{3.971914in}{2.185774in}}{\pgfqpoint{3.966389in}{2.185774in}}%
\pgfpathcurveto{\pgfqpoint{3.960864in}{2.185774in}}{\pgfqpoint{3.955565in}{2.183578in}}{\pgfqpoint{3.951658in}{2.179672in}}%
\pgfpathcurveto{\pgfqpoint{3.947751in}{2.175765in}}{\pgfqpoint{3.945556in}{2.170465in}}{\pgfqpoint{3.945556in}{2.164940in}}%
\pgfpathcurveto{\pgfqpoint{3.945556in}{2.159415in}}{\pgfqpoint{3.947751in}{2.154116in}}{\pgfqpoint{3.951658in}{2.150209in}}%
\pgfpathcurveto{\pgfqpoint{3.955565in}{2.146302in}}{\pgfqpoint{3.960864in}{2.144107in}}{\pgfqpoint{3.966389in}{2.144107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943326in}{2.131461in}}%
\pgfpathcurveto{\pgfqpoint{3.948851in}{2.131461in}}{\pgfqpoint{3.954150in}{2.133656in}}{\pgfqpoint{3.958057in}{2.137563in}}%
\pgfpathcurveto{\pgfqpoint{3.961964in}{2.141469in}}{\pgfqpoint{3.964159in}{2.146769in}}{\pgfqpoint{3.964159in}{2.152294in}}%
\pgfpathcurveto{\pgfqpoint{3.964159in}{2.157819in}}{\pgfqpoint{3.961964in}{2.163119in}}{\pgfqpoint{3.958057in}{2.167025in}}%
\pgfpathcurveto{\pgfqpoint{3.954150in}{2.170932in}}{\pgfqpoint{3.948851in}{2.173127in}}{\pgfqpoint{3.943326in}{2.173127in}}%
\pgfpathcurveto{\pgfqpoint{3.937801in}{2.173127in}}{\pgfqpoint{3.932501in}{2.170932in}}{\pgfqpoint{3.928594in}{2.167025in}}%
\pgfpathcurveto{\pgfqpoint{3.924688in}{2.163119in}}{\pgfqpoint{3.922492in}{2.157819in}}{\pgfqpoint{3.922492in}{2.152294in}}%
\pgfpathcurveto{\pgfqpoint{3.922492in}{2.146769in}}{\pgfqpoint{3.924688in}{2.141469in}}{\pgfqpoint{3.928594in}{2.137563in}}%
\pgfpathcurveto{\pgfqpoint{3.932501in}{2.133656in}}{\pgfqpoint{3.937801in}{2.131461in}}{\pgfqpoint{3.943326in}{2.131461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004721in}{2.116010in}}%
\pgfpathcurveto{\pgfqpoint{4.010246in}{2.116010in}}{\pgfqpoint{4.015546in}{2.118205in}}{\pgfqpoint{4.019452in}{2.122112in}}%
\pgfpathcurveto{\pgfqpoint{4.023359in}{2.126019in}}{\pgfqpoint{4.025554in}{2.131318in}}{\pgfqpoint{4.025554in}{2.136843in}}%
\pgfpathcurveto{\pgfqpoint{4.025554in}{2.142368in}}{\pgfqpoint{4.023359in}{2.147668in}}{\pgfqpoint{4.019452in}{2.151574in}}%
\pgfpathcurveto{\pgfqpoint{4.015546in}{2.155481in}}{\pgfqpoint{4.010246in}{2.157676in}}{\pgfqpoint{4.004721in}{2.157676in}}%
\pgfpathcurveto{\pgfqpoint{3.999196in}{2.157676in}}{\pgfqpoint{3.993896in}{2.155481in}}{\pgfqpoint{3.989990in}{2.151574in}}%
\pgfpathcurveto{\pgfqpoint{3.986083in}{2.147668in}}{\pgfqpoint{3.983888in}{2.142368in}}{\pgfqpoint{3.983888in}{2.136843in}}%
\pgfpathcurveto{\pgfqpoint{3.983888in}{2.131318in}}{\pgfqpoint{3.986083in}{2.126019in}}{\pgfqpoint{3.989990in}{2.122112in}}%
\pgfpathcurveto{\pgfqpoint{3.993896in}{2.118205in}}{\pgfqpoint{3.999196in}{2.116010in}}{\pgfqpoint{4.004721in}{2.116010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018749in}{2.154066in}}%
\pgfpathcurveto{\pgfqpoint{4.024274in}{2.154066in}}{\pgfqpoint{4.029574in}{2.156261in}}{\pgfqpoint{4.033481in}{2.160168in}}%
\pgfpathcurveto{\pgfqpoint{4.037387in}{2.164075in}}{\pgfqpoint{4.039583in}{2.169375in}}{\pgfqpoint{4.039583in}{2.174900in}}%
\pgfpathcurveto{\pgfqpoint{4.039583in}{2.180425in}}{\pgfqpoint{4.037387in}{2.185724in}}{\pgfqpoint{4.033481in}{2.189631in}}%
\pgfpathcurveto{\pgfqpoint{4.029574in}{2.193538in}}{\pgfqpoint{4.024274in}{2.195733in}}{\pgfqpoint{4.018749in}{2.195733in}}%
\pgfpathcurveto{\pgfqpoint{4.013224in}{2.195733in}}{\pgfqpoint{4.007925in}{2.193538in}}{\pgfqpoint{4.004018in}{2.189631in}}%
\pgfpathcurveto{\pgfqpoint{4.000111in}{2.185724in}}{\pgfqpoint{3.997916in}{2.180425in}}{\pgfqpoint{3.997916in}{2.174900in}}%
\pgfpathcurveto{\pgfqpoint{3.997916in}{2.169375in}}{\pgfqpoint{4.000111in}{2.164075in}}{\pgfqpoint{4.004018in}{2.160168in}}%
\pgfpathcurveto{\pgfqpoint{4.007925in}{2.156261in}}{\pgfqpoint{4.013224in}{2.154066in}}{\pgfqpoint{4.018749in}{2.154066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978289in}{2.137619in}}%
\pgfpathcurveto{\pgfqpoint{3.983814in}{2.137619in}}{\pgfqpoint{3.989114in}{2.139814in}}{\pgfqpoint{3.993021in}{2.143721in}}%
\pgfpathcurveto{\pgfqpoint{3.996927in}{2.147628in}}{\pgfqpoint{3.999123in}{2.152927in}}{\pgfqpoint{3.999123in}{2.158452in}}%
\pgfpathcurveto{\pgfqpoint{3.999123in}{2.163978in}}{\pgfqpoint{3.996927in}{2.169277in}}{\pgfqpoint{3.993021in}{2.173184in}}%
\pgfpathcurveto{\pgfqpoint{3.989114in}{2.177091in}}{\pgfqpoint{3.983814in}{2.179286in}}{\pgfqpoint{3.978289in}{2.179286in}}%
\pgfpathcurveto{\pgfqpoint{3.972764in}{2.179286in}}{\pgfqpoint{3.967465in}{2.177091in}}{\pgfqpoint{3.963558in}{2.173184in}}%
\pgfpathcurveto{\pgfqpoint{3.959651in}{2.169277in}}{\pgfqpoint{3.957456in}{2.163978in}}{\pgfqpoint{3.957456in}{2.158452in}}%
\pgfpathcurveto{\pgfqpoint{3.957456in}{2.152927in}}{\pgfqpoint{3.959651in}{2.147628in}}{\pgfqpoint{3.963558in}{2.143721in}}%
\pgfpathcurveto{\pgfqpoint{3.967465in}{2.139814in}}{\pgfqpoint{3.972764in}{2.137619in}}{\pgfqpoint{3.978289in}{2.137619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000718in}{2.121799in}}%
\pgfpathcurveto{\pgfqpoint{4.006243in}{2.121799in}}{\pgfqpoint{4.011542in}{2.123994in}}{\pgfqpoint{4.015449in}{2.127901in}}%
\pgfpathcurveto{\pgfqpoint{4.019356in}{2.131808in}}{\pgfqpoint{4.021551in}{2.137107in}}{\pgfqpoint{4.021551in}{2.142632in}}%
\pgfpathcurveto{\pgfqpoint{4.021551in}{2.148158in}}{\pgfqpoint{4.019356in}{2.153457in}}{\pgfqpoint{4.015449in}{2.157364in}}%
\pgfpathcurveto{\pgfqpoint{4.011542in}{2.161271in}}{\pgfqpoint{4.006243in}{2.163466in}}{\pgfqpoint{4.000718in}{2.163466in}}%
\pgfpathcurveto{\pgfqpoint{3.995192in}{2.163466in}}{\pgfqpoint{3.989893in}{2.161271in}}{\pgfqpoint{3.985986in}{2.157364in}}%
\pgfpathcurveto{\pgfqpoint{3.982079in}{2.153457in}}{\pgfqpoint{3.979884in}{2.148158in}}{\pgfqpoint{3.979884in}{2.142632in}}%
\pgfpathcurveto{\pgfqpoint{3.979884in}{2.137107in}}{\pgfqpoint{3.982079in}{2.131808in}}{\pgfqpoint{3.985986in}{2.127901in}}%
\pgfpathcurveto{\pgfqpoint{3.989893in}{2.123994in}}{\pgfqpoint{3.995192in}{2.121799in}}{\pgfqpoint{4.000718in}{2.121799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855711in}{2.350612in}}%
\pgfpathcurveto{\pgfqpoint{2.861236in}{2.350612in}}{\pgfqpoint{2.866536in}{2.352807in}}{\pgfqpoint{2.870443in}{2.356714in}}%
\pgfpathcurveto{\pgfqpoint{2.874349in}{2.360620in}}{\pgfqpoint{2.876545in}{2.365920in}}{\pgfqpoint{2.876545in}{2.371445in}}%
\pgfpathcurveto{\pgfqpoint{2.876545in}{2.376970in}}{\pgfqpoint{2.874349in}{2.382270in}}{\pgfqpoint{2.870443in}{2.386176in}}%
\pgfpathcurveto{\pgfqpoint{2.866536in}{2.390083in}}{\pgfqpoint{2.861236in}{2.392278in}}{\pgfqpoint{2.855711in}{2.392278in}}%
\pgfpathcurveto{\pgfqpoint{2.850186in}{2.392278in}}{\pgfqpoint{2.844887in}{2.390083in}}{\pgfqpoint{2.840980in}{2.386176in}}%
\pgfpathcurveto{\pgfqpoint{2.837073in}{2.382270in}}{\pgfqpoint{2.834878in}{2.376970in}}{\pgfqpoint{2.834878in}{2.371445in}}%
\pgfpathcurveto{\pgfqpoint{2.834878in}{2.365920in}}{\pgfqpoint{2.837073in}{2.360620in}}{\pgfqpoint{2.840980in}{2.356714in}}%
\pgfpathcurveto{\pgfqpoint{2.844887in}{2.352807in}}{\pgfqpoint{2.850186in}{2.350612in}}{\pgfqpoint{2.855711in}{2.350612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573313in}{2.684261in}}%
\pgfpathcurveto{\pgfqpoint{3.578838in}{2.684261in}}{\pgfqpoint{3.584138in}{2.686457in}}{\pgfqpoint{3.588045in}{2.690363in}}%
\pgfpathcurveto{\pgfqpoint{3.591951in}{2.694270in}}{\pgfqpoint{3.594146in}{2.699570in}}{\pgfqpoint{3.594146in}{2.705095in}}%
\pgfpathcurveto{\pgfqpoint{3.594146in}{2.710620in}}{\pgfqpoint{3.591951in}{2.715919in}}{\pgfqpoint{3.588045in}{2.719826in}}%
\pgfpathcurveto{\pgfqpoint{3.584138in}{2.723733in}}{\pgfqpoint{3.578838in}{2.725928in}}{\pgfqpoint{3.573313in}{2.725928in}}%
\pgfpathcurveto{\pgfqpoint{3.567788in}{2.725928in}}{\pgfqpoint{3.562489in}{2.723733in}}{\pgfqpoint{3.558582in}{2.719826in}}%
\pgfpathcurveto{\pgfqpoint{3.554675in}{2.715919in}}{\pgfqpoint{3.552480in}{2.710620in}}{\pgfqpoint{3.552480in}{2.705095in}}%
\pgfpathcurveto{\pgfqpoint{3.552480in}{2.699570in}}{\pgfqpoint{3.554675in}{2.694270in}}{\pgfqpoint{3.558582in}{2.690363in}}%
\pgfpathcurveto{\pgfqpoint{3.562489in}{2.686457in}}{\pgfqpoint{3.567788in}{2.684261in}}{\pgfqpoint{3.573313in}{2.684261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961398in}{2.113036in}}%
\pgfpathcurveto{\pgfqpoint{3.966923in}{2.113036in}}{\pgfqpoint{3.972223in}{2.115231in}}{\pgfqpoint{3.976129in}{2.119138in}}%
\pgfpathcurveto{\pgfqpoint{3.980036in}{2.123045in}}{\pgfqpoint{3.982231in}{2.128345in}}{\pgfqpoint{3.982231in}{2.133870in}}%
\pgfpathcurveto{\pgfqpoint{3.982231in}{2.139395in}}{\pgfqpoint{3.980036in}{2.144694in}}{\pgfqpoint{3.976129in}{2.148601in}}%
\pgfpathcurveto{\pgfqpoint{3.972223in}{2.152508in}}{\pgfqpoint{3.966923in}{2.154703in}}{\pgfqpoint{3.961398in}{2.154703in}}%
\pgfpathcurveto{\pgfqpoint{3.955873in}{2.154703in}}{\pgfqpoint{3.950574in}{2.152508in}}{\pgfqpoint{3.946667in}{2.148601in}}%
\pgfpathcurveto{\pgfqpoint{3.942760in}{2.144694in}}{\pgfqpoint{3.940565in}{2.139395in}}{\pgfqpoint{3.940565in}{2.133870in}}%
\pgfpathcurveto{\pgfqpoint{3.940565in}{2.128345in}}{\pgfqpoint{3.942760in}{2.123045in}}{\pgfqpoint{3.946667in}{2.119138in}}%
\pgfpathcurveto{\pgfqpoint{3.950574in}{2.115231in}}{\pgfqpoint{3.955873in}{2.113036in}}{\pgfqpoint{3.961398in}{2.113036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967973in}{2.105441in}}%
\pgfpathcurveto{\pgfqpoint{3.973498in}{2.105441in}}{\pgfqpoint{3.978797in}{2.107636in}}{\pgfqpoint{3.982704in}{2.111543in}}%
\pgfpathcurveto{\pgfqpoint{3.986611in}{2.115450in}}{\pgfqpoint{3.988806in}{2.120749in}}{\pgfqpoint{3.988806in}{2.126274in}}%
\pgfpathcurveto{\pgfqpoint{3.988806in}{2.131800in}}{\pgfqpoint{3.986611in}{2.137099in}}{\pgfqpoint{3.982704in}{2.141006in}}%
\pgfpathcurveto{\pgfqpoint{3.978797in}{2.144913in}}{\pgfqpoint{3.973498in}{2.147108in}}{\pgfqpoint{3.967973in}{2.147108in}}%
\pgfpathcurveto{\pgfqpoint{3.962448in}{2.147108in}}{\pgfqpoint{3.957148in}{2.144913in}}{\pgfqpoint{3.953241in}{2.141006in}}%
\pgfpathcurveto{\pgfqpoint{3.949335in}{2.137099in}}{\pgfqpoint{3.947140in}{2.131800in}}{\pgfqpoint{3.947140in}{2.126274in}}%
\pgfpathcurveto{\pgfqpoint{3.947140in}{2.120749in}}{\pgfqpoint{3.949335in}{2.115450in}}{\pgfqpoint{3.953241in}{2.111543in}}%
\pgfpathcurveto{\pgfqpoint{3.957148in}{2.107636in}}{\pgfqpoint{3.962448in}{2.105441in}}{\pgfqpoint{3.967973in}{2.105441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712027in}{2.587840in}}%
\pgfpathcurveto{\pgfqpoint{3.717552in}{2.587840in}}{\pgfqpoint{3.722852in}{2.590035in}}{\pgfqpoint{3.726759in}{2.593942in}}%
\pgfpathcurveto{\pgfqpoint{3.730666in}{2.597848in}}{\pgfqpoint{3.732861in}{2.603148in}}{\pgfqpoint{3.732861in}{2.608673in}}%
\pgfpathcurveto{\pgfqpoint{3.732861in}{2.614198in}}{\pgfqpoint{3.730666in}{2.619498in}}{\pgfqpoint{3.726759in}{2.623404in}}%
\pgfpathcurveto{\pgfqpoint{3.722852in}{2.627311in}}{\pgfqpoint{3.717552in}{2.629506in}}{\pgfqpoint{3.712027in}{2.629506in}}%
\pgfpathcurveto{\pgfqpoint{3.706502in}{2.629506in}}{\pgfqpoint{3.701203in}{2.627311in}}{\pgfqpoint{3.697296in}{2.623404in}}%
\pgfpathcurveto{\pgfqpoint{3.693389in}{2.619498in}}{\pgfqpoint{3.691194in}{2.614198in}}{\pgfqpoint{3.691194in}{2.608673in}}%
\pgfpathcurveto{\pgfqpoint{3.691194in}{2.603148in}}{\pgfqpoint{3.693389in}{2.597848in}}{\pgfqpoint{3.697296in}{2.593942in}}%
\pgfpathcurveto{\pgfqpoint{3.701203in}{2.590035in}}{\pgfqpoint{3.706502in}{2.587840in}}{\pgfqpoint{3.712027in}{2.587840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967913in}{2.151709in}}%
\pgfpathcurveto{\pgfqpoint{3.973438in}{2.151709in}}{\pgfqpoint{3.978738in}{2.153904in}}{\pgfqpoint{3.982645in}{2.157811in}}%
\pgfpathcurveto{\pgfqpoint{3.986551in}{2.161718in}}{\pgfqpoint{3.988747in}{2.167017in}}{\pgfqpoint{3.988747in}{2.172542in}}%
\pgfpathcurveto{\pgfqpoint{3.988747in}{2.178067in}}{\pgfqpoint{3.986551in}{2.183367in}}{\pgfqpoint{3.982645in}{2.187274in}}%
\pgfpathcurveto{\pgfqpoint{3.978738in}{2.191181in}}{\pgfqpoint{3.973438in}{2.193376in}}{\pgfqpoint{3.967913in}{2.193376in}}%
\pgfpathcurveto{\pgfqpoint{3.962388in}{2.193376in}}{\pgfqpoint{3.957089in}{2.191181in}}{\pgfqpoint{3.953182in}{2.187274in}}%
\pgfpathcurveto{\pgfqpoint{3.949275in}{2.183367in}}{\pgfqpoint{3.947080in}{2.178067in}}{\pgfqpoint{3.947080in}{2.172542in}}%
\pgfpathcurveto{\pgfqpoint{3.947080in}{2.167017in}}{\pgfqpoint{3.949275in}{2.161718in}}{\pgfqpoint{3.953182in}{2.157811in}}%
\pgfpathcurveto{\pgfqpoint{3.957089in}{2.153904in}}{\pgfqpoint{3.962388in}{2.151709in}}{\pgfqpoint{3.967913in}{2.151709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220804in}{2.308128in}}%
\pgfpathcurveto{\pgfqpoint{2.226329in}{2.308128in}}{\pgfqpoint{2.231629in}{2.310323in}}{\pgfqpoint{2.235536in}{2.314230in}}%
\pgfpathcurveto{\pgfqpoint{2.239442in}{2.318137in}}{\pgfqpoint{2.241638in}{2.323437in}}{\pgfqpoint{2.241638in}{2.328962in}}%
\pgfpathcurveto{\pgfqpoint{2.241638in}{2.334487in}}{\pgfqpoint{2.239442in}{2.339786in}}{\pgfqpoint{2.235536in}{2.343693in}}%
\pgfpathcurveto{\pgfqpoint{2.231629in}{2.347600in}}{\pgfqpoint{2.226329in}{2.349795in}}{\pgfqpoint{2.220804in}{2.349795in}}%
\pgfpathcurveto{\pgfqpoint{2.215279in}{2.349795in}}{\pgfqpoint{2.209980in}{2.347600in}}{\pgfqpoint{2.206073in}{2.343693in}}%
\pgfpathcurveto{\pgfqpoint{2.202166in}{2.339786in}}{\pgfqpoint{2.199971in}{2.334487in}}{\pgfqpoint{2.199971in}{2.328962in}}%
\pgfpathcurveto{\pgfqpoint{2.199971in}{2.323437in}}{\pgfqpoint{2.202166in}{2.318137in}}{\pgfqpoint{2.206073in}{2.314230in}}%
\pgfpathcurveto{\pgfqpoint{2.209980in}{2.310323in}}{\pgfqpoint{2.215279in}{2.308128in}}{\pgfqpoint{2.220804in}{2.308128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988129in}{2.119289in}}%
\pgfpathcurveto{\pgfqpoint{3.993654in}{2.119289in}}{\pgfqpoint{3.998954in}{2.121485in}}{\pgfqpoint{4.002861in}{2.125391in}}%
\pgfpathcurveto{\pgfqpoint{4.006767in}{2.129298in}}{\pgfqpoint{4.008963in}{2.134598in}}{\pgfqpoint{4.008963in}{2.140123in}}%
\pgfpathcurveto{\pgfqpoint{4.008963in}{2.145648in}}{\pgfqpoint{4.006767in}{2.150947in}}{\pgfqpoint{4.002861in}{2.154854in}}%
\pgfpathcurveto{\pgfqpoint{3.998954in}{2.158761in}}{\pgfqpoint{3.993654in}{2.160956in}}{\pgfqpoint{3.988129in}{2.160956in}}%
\pgfpathcurveto{\pgfqpoint{3.982604in}{2.160956in}}{\pgfqpoint{3.977305in}{2.158761in}}{\pgfqpoint{3.973398in}{2.154854in}}%
\pgfpathcurveto{\pgfqpoint{3.969491in}{2.150947in}}{\pgfqpoint{3.967296in}{2.145648in}}{\pgfqpoint{3.967296in}{2.140123in}}%
\pgfpathcurveto{\pgfqpoint{3.967296in}{2.134598in}}{\pgfqpoint{3.969491in}{2.129298in}}{\pgfqpoint{3.973398in}{2.125391in}}%
\pgfpathcurveto{\pgfqpoint{3.977305in}{2.121485in}}{\pgfqpoint{3.982604in}{2.119289in}}{\pgfqpoint{3.988129in}{2.119289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000626in}{2.139744in}}%
\pgfpathcurveto{\pgfqpoint{4.006151in}{2.139744in}}{\pgfqpoint{4.011451in}{2.141939in}}{\pgfqpoint{4.015358in}{2.145846in}}%
\pgfpathcurveto{\pgfqpoint{4.019265in}{2.149753in}}{\pgfqpoint{4.021460in}{2.155052in}}{\pgfqpoint{4.021460in}{2.160577in}}%
\pgfpathcurveto{\pgfqpoint{4.021460in}{2.166102in}}{\pgfqpoint{4.019265in}{2.171402in}}{\pgfqpoint{4.015358in}{2.175308in}}%
\pgfpathcurveto{\pgfqpoint{4.011451in}{2.179215in}}{\pgfqpoint{4.006151in}{2.181410in}}{\pgfqpoint{4.000626in}{2.181410in}}%
\pgfpathcurveto{\pgfqpoint{3.995101in}{2.181410in}}{\pgfqpoint{3.989802in}{2.179215in}}{\pgfqpoint{3.985895in}{2.175308in}}%
\pgfpathcurveto{\pgfqpoint{3.981988in}{2.171402in}}{\pgfqpoint{3.979793in}{2.166102in}}{\pgfqpoint{3.979793in}{2.160577in}}%
\pgfpathcurveto{\pgfqpoint{3.979793in}{2.155052in}}{\pgfqpoint{3.981988in}{2.149753in}}{\pgfqpoint{3.985895in}{2.145846in}}%
\pgfpathcurveto{\pgfqpoint{3.989802in}{2.141939in}}{\pgfqpoint{3.995101in}{2.139744in}}{\pgfqpoint{4.000626in}{2.139744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985985in}{2.110719in}}%
\pgfpathcurveto{\pgfqpoint{3.991510in}{2.110719in}}{\pgfqpoint{3.996810in}{2.112914in}}{\pgfqpoint{4.000716in}{2.116821in}}%
\pgfpathcurveto{\pgfqpoint{4.004623in}{2.120728in}}{\pgfqpoint{4.006818in}{2.126027in}}{\pgfqpoint{4.006818in}{2.131552in}}%
\pgfpathcurveto{\pgfqpoint{4.006818in}{2.137077in}}{\pgfqpoint{4.004623in}{2.142377in}}{\pgfqpoint{4.000716in}{2.146284in}}%
\pgfpathcurveto{\pgfqpoint{3.996810in}{2.150191in}}{\pgfqpoint{3.991510in}{2.152386in}}{\pgfqpoint{3.985985in}{2.152386in}}%
\pgfpathcurveto{\pgfqpoint{3.980460in}{2.152386in}}{\pgfqpoint{3.975160in}{2.150191in}}{\pgfqpoint{3.971254in}{2.146284in}}%
\pgfpathcurveto{\pgfqpoint{3.967347in}{2.142377in}}{\pgfqpoint{3.965152in}{2.137077in}}{\pgfqpoint{3.965152in}{2.131552in}}%
\pgfpathcurveto{\pgfqpoint{3.965152in}{2.126027in}}{\pgfqpoint{3.967347in}{2.120728in}}{\pgfqpoint{3.971254in}{2.116821in}}%
\pgfpathcurveto{\pgfqpoint{3.975160in}{2.112914in}}{\pgfqpoint{3.980460in}{2.110719in}}{\pgfqpoint{3.985985in}{2.110719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978620in}{2.121530in}}%
\pgfpathcurveto{\pgfqpoint{3.984145in}{2.121530in}}{\pgfqpoint{3.989445in}{2.123726in}}{\pgfqpoint{3.993352in}{2.127632in}}%
\pgfpathcurveto{\pgfqpoint{3.997259in}{2.131539in}}{\pgfqpoint{3.999454in}{2.136839in}}{\pgfqpoint{3.999454in}{2.142364in}}%
\pgfpathcurveto{\pgfqpoint{3.999454in}{2.147889in}}{\pgfqpoint{3.997259in}{2.153188in}}{\pgfqpoint{3.993352in}{2.157095in}}%
\pgfpathcurveto{\pgfqpoint{3.989445in}{2.161002in}}{\pgfqpoint{3.984145in}{2.163197in}}{\pgfqpoint{3.978620in}{2.163197in}}%
\pgfpathcurveto{\pgfqpoint{3.973095in}{2.163197in}}{\pgfqpoint{3.967796in}{2.161002in}}{\pgfqpoint{3.963889in}{2.157095in}}%
\pgfpathcurveto{\pgfqpoint{3.959982in}{2.153188in}}{\pgfqpoint{3.957787in}{2.147889in}}{\pgfqpoint{3.957787in}{2.142364in}}%
\pgfpathcurveto{\pgfqpoint{3.957787in}{2.136839in}}{\pgfqpoint{3.959982in}{2.131539in}}{\pgfqpoint{3.963889in}{2.127632in}}%
\pgfpathcurveto{\pgfqpoint{3.967796in}{2.123726in}}{\pgfqpoint{3.973095in}{2.121530in}}{\pgfqpoint{3.978620in}{2.121530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007964in}{2.128626in}}%
\pgfpathcurveto{\pgfqpoint{4.013489in}{2.128626in}}{\pgfqpoint{4.018788in}{2.130821in}}{\pgfqpoint{4.022695in}{2.134728in}}%
\pgfpathcurveto{\pgfqpoint{4.026602in}{2.138635in}}{\pgfqpoint{4.028797in}{2.143934in}}{\pgfqpoint{4.028797in}{2.149459in}}%
\pgfpathcurveto{\pgfqpoint{4.028797in}{2.154984in}}{\pgfqpoint{4.026602in}{2.160284in}}{\pgfqpoint{4.022695in}{2.164191in}}%
\pgfpathcurveto{\pgfqpoint{4.018788in}{2.168097in}}{\pgfqpoint{4.013489in}{2.170293in}}{\pgfqpoint{4.007964in}{2.170293in}}%
\pgfpathcurveto{\pgfqpoint{4.002438in}{2.170293in}}{\pgfqpoint{3.997139in}{2.168097in}}{\pgfqpoint{3.993232in}{2.164191in}}%
\pgfpathcurveto{\pgfqpoint{3.989325in}{2.160284in}}{\pgfqpoint{3.987130in}{2.154984in}}{\pgfqpoint{3.987130in}{2.149459in}}%
\pgfpathcurveto{\pgfqpoint{3.987130in}{2.143934in}}{\pgfqpoint{3.989325in}{2.138635in}}{\pgfqpoint{3.993232in}{2.134728in}}%
\pgfpathcurveto{\pgfqpoint{3.997139in}{2.130821in}}{\pgfqpoint{4.002438in}{2.128626in}}{\pgfqpoint{4.007964in}{2.128626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000094in}{2.128213in}}%
\pgfpathcurveto{\pgfqpoint{4.005619in}{2.128213in}}{\pgfqpoint{4.010919in}{2.130408in}}{\pgfqpoint{4.014825in}{2.134315in}}%
\pgfpathcurveto{\pgfqpoint{4.018732in}{2.138221in}}{\pgfqpoint{4.020927in}{2.143521in}}{\pgfqpoint{4.020927in}{2.149046in}}%
\pgfpathcurveto{\pgfqpoint{4.020927in}{2.154571in}}{\pgfqpoint{4.018732in}{2.159871in}}{\pgfqpoint{4.014825in}{2.163777in}}%
\pgfpathcurveto{\pgfqpoint{4.010919in}{2.167684in}}{\pgfqpoint{4.005619in}{2.169879in}}{\pgfqpoint{4.000094in}{2.169879in}}%
\pgfpathcurveto{\pgfqpoint{3.994569in}{2.169879in}}{\pgfqpoint{3.989270in}{2.167684in}}{\pgfqpoint{3.985363in}{2.163777in}}%
\pgfpathcurveto{\pgfqpoint{3.981456in}{2.159871in}}{\pgfqpoint{3.979261in}{2.154571in}}{\pgfqpoint{3.979261in}{2.149046in}}%
\pgfpathcurveto{\pgfqpoint{3.979261in}{2.143521in}}{\pgfqpoint{3.981456in}{2.138221in}}{\pgfqpoint{3.985363in}{2.134315in}}%
\pgfpathcurveto{\pgfqpoint{3.989270in}{2.130408in}}{\pgfqpoint{3.994569in}{2.128213in}}{\pgfqpoint{4.000094in}{2.128213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009694in}{2.153783in}}%
\pgfpathcurveto{\pgfqpoint{4.015219in}{2.153783in}}{\pgfqpoint{4.020519in}{2.155978in}}{\pgfqpoint{4.024425in}{2.159885in}}%
\pgfpathcurveto{\pgfqpoint{4.028332in}{2.163791in}}{\pgfqpoint{4.030527in}{2.169091in}}{\pgfqpoint{4.030527in}{2.174616in}}%
\pgfpathcurveto{\pgfqpoint{4.030527in}{2.180141in}}{\pgfqpoint{4.028332in}{2.185441in}}{\pgfqpoint{4.024425in}{2.189347in}}%
\pgfpathcurveto{\pgfqpoint{4.020519in}{2.193254in}}{\pgfqpoint{4.015219in}{2.195449in}}{\pgfqpoint{4.009694in}{2.195449in}}%
\pgfpathcurveto{\pgfqpoint{4.004169in}{2.195449in}}{\pgfqpoint{3.998869in}{2.193254in}}{\pgfqpoint{3.994963in}{2.189347in}}%
\pgfpathcurveto{\pgfqpoint{3.991056in}{2.185441in}}{\pgfqpoint{3.988861in}{2.180141in}}{\pgfqpoint{3.988861in}{2.174616in}}%
\pgfpathcurveto{\pgfqpoint{3.988861in}{2.169091in}}{\pgfqpoint{3.991056in}{2.163791in}}{\pgfqpoint{3.994963in}{2.159885in}}%
\pgfpathcurveto{\pgfqpoint{3.998869in}{2.155978in}}{\pgfqpoint{4.004169in}{2.153783in}}{\pgfqpoint{4.009694in}{2.153783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988192in}{2.147475in}}%
\pgfpathcurveto{\pgfqpoint{3.993717in}{2.147475in}}{\pgfqpoint{3.999016in}{2.149670in}}{\pgfqpoint{4.002923in}{2.153577in}}%
\pgfpathcurveto{\pgfqpoint{4.006830in}{2.157484in}}{\pgfqpoint{4.009025in}{2.162783in}}{\pgfqpoint{4.009025in}{2.168308in}}%
\pgfpathcurveto{\pgfqpoint{4.009025in}{2.173833in}}{\pgfqpoint{4.006830in}{2.179133in}}{\pgfqpoint{4.002923in}{2.183040in}}%
\pgfpathcurveto{\pgfqpoint{3.999016in}{2.186947in}}{\pgfqpoint{3.993717in}{2.189142in}}{\pgfqpoint{3.988192in}{2.189142in}}%
\pgfpathcurveto{\pgfqpoint{3.982667in}{2.189142in}}{\pgfqpoint{3.977367in}{2.186947in}}{\pgfqpoint{3.973460in}{2.183040in}}%
\pgfpathcurveto{\pgfqpoint{3.969554in}{2.179133in}}{\pgfqpoint{3.967358in}{2.173833in}}{\pgfqpoint{3.967358in}{2.168308in}}%
\pgfpathcurveto{\pgfqpoint{3.967358in}{2.162783in}}{\pgfqpoint{3.969554in}{2.157484in}}{\pgfqpoint{3.973460in}{2.153577in}}%
\pgfpathcurveto{\pgfqpoint{3.977367in}{2.149670in}}{\pgfqpoint{3.982667in}{2.147475in}}{\pgfqpoint{3.988192in}{2.147475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989303in}{2.120543in}}%
\pgfpathcurveto{\pgfqpoint{3.994828in}{2.120543in}}{\pgfqpoint{4.000128in}{2.122738in}}{\pgfqpoint{4.004034in}{2.126645in}}%
\pgfpathcurveto{\pgfqpoint{4.007941in}{2.130552in}}{\pgfqpoint{4.010136in}{2.135852in}}{\pgfqpoint{4.010136in}{2.141377in}}%
\pgfpathcurveto{\pgfqpoint{4.010136in}{2.146902in}}{\pgfqpoint{4.007941in}{2.152201in}}{\pgfqpoint{4.004034in}{2.156108in}}%
\pgfpathcurveto{\pgfqpoint{4.000128in}{2.160015in}}{\pgfqpoint{3.994828in}{2.162210in}}{\pgfqpoint{3.989303in}{2.162210in}}%
\pgfpathcurveto{\pgfqpoint{3.983778in}{2.162210in}}{\pgfqpoint{3.978479in}{2.160015in}}{\pgfqpoint{3.974572in}{2.156108in}}%
\pgfpathcurveto{\pgfqpoint{3.970665in}{2.152201in}}{\pgfqpoint{3.968470in}{2.146902in}}{\pgfqpoint{3.968470in}{2.141377in}}%
\pgfpathcurveto{\pgfqpoint{3.968470in}{2.135852in}}{\pgfqpoint{3.970665in}{2.130552in}}{\pgfqpoint{3.974572in}{2.126645in}}%
\pgfpathcurveto{\pgfqpoint{3.978479in}{2.122738in}}{\pgfqpoint{3.983778in}{2.120543in}}{\pgfqpoint{3.989303in}{2.120543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037013in}{2.128892in}}%
\pgfpathcurveto{\pgfqpoint{4.042538in}{2.128892in}}{\pgfqpoint{4.047837in}{2.131087in}}{\pgfqpoint{4.051744in}{2.134994in}}%
\pgfpathcurveto{\pgfqpoint{4.055651in}{2.138900in}}{\pgfqpoint{4.057846in}{2.144200in}}{\pgfqpoint{4.057846in}{2.149725in}}%
\pgfpathcurveto{\pgfqpoint{4.057846in}{2.155250in}}{\pgfqpoint{4.055651in}{2.160550in}}{\pgfqpoint{4.051744in}{2.164456in}}%
\pgfpathcurveto{\pgfqpoint{4.047837in}{2.168363in}}{\pgfqpoint{4.042538in}{2.170558in}}{\pgfqpoint{4.037013in}{2.170558in}}%
\pgfpathcurveto{\pgfqpoint{4.031488in}{2.170558in}}{\pgfqpoint{4.026188in}{2.168363in}}{\pgfqpoint{4.022281in}{2.164456in}}%
\pgfpathcurveto{\pgfqpoint{4.018374in}{2.160550in}}{\pgfqpoint{4.016179in}{2.155250in}}{\pgfqpoint{4.016179in}{2.149725in}}%
\pgfpathcurveto{\pgfqpoint{4.016179in}{2.144200in}}{\pgfqpoint{4.018374in}{2.138900in}}{\pgfqpoint{4.022281in}{2.134994in}}%
\pgfpathcurveto{\pgfqpoint{4.026188in}{2.131087in}}{\pgfqpoint{4.031488in}{2.128892in}}{\pgfqpoint{4.037013in}{2.128892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709475in}{2.586391in}}%
\pgfpathcurveto{\pgfqpoint{3.715000in}{2.586391in}}{\pgfqpoint{3.720300in}{2.588586in}}{\pgfqpoint{3.724207in}{2.592493in}}%
\pgfpathcurveto{\pgfqpoint{3.728114in}{2.596400in}}{\pgfqpoint{3.730309in}{2.601699in}}{\pgfqpoint{3.730309in}{2.607224in}}%
\pgfpathcurveto{\pgfqpoint{3.730309in}{2.612749in}}{\pgfqpoint{3.728114in}{2.618049in}}{\pgfqpoint{3.724207in}{2.621955in}}%
\pgfpathcurveto{\pgfqpoint{3.720300in}{2.625862in}}{\pgfqpoint{3.715000in}{2.628057in}}{\pgfqpoint{3.709475in}{2.628057in}}%
\pgfpathcurveto{\pgfqpoint{3.703950in}{2.628057in}}{\pgfqpoint{3.698651in}{2.625862in}}{\pgfqpoint{3.694744in}{2.621955in}}%
\pgfpathcurveto{\pgfqpoint{3.690837in}{2.618049in}}{\pgfqpoint{3.688642in}{2.612749in}}{\pgfqpoint{3.688642in}{2.607224in}}%
\pgfpathcurveto{\pgfqpoint{3.688642in}{2.601699in}}{\pgfqpoint{3.690837in}{2.596400in}}{\pgfqpoint{3.694744in}{2.592493in}}%
\pgfpathcurveto{\pgfqpoint{3.698651in}{2.588586in}}{\pgfqpoint{3.703950in}{2.586391in}}{\pgfqpoint{3.709475in}{2.586391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578717in}{2.681546in}}%
\pgfpathcurveto{\pgfqpoint{3.584242in}{2.681546in}}{\pgfqpoint{3.589541in}{2.683741in}}{\pgfqpoint{3.593448in}{2.687648in}}%
\pgfpathcurveto{\pgfqpoint{3.597355in}{2.691555in}}{\pgfqpoint{3.599550in}{2.696855in}}{\pgfqpoint{3.599550in}{2.702380in}}%
\pgfpathcurveto{\pgfqpoint{3.599550in}{2.707905in}}{\pgfqpoint{3.597355in}{2.713204in}}{\pgfqpoint{3.593448in}{2.717111in}}%
\pgfpathcurveto{\pgfqpoint{3.589541in}{2.721018in}}{\pgfqpoint{3.584242in}{2.723213in}}{\pgfqpoint{3.578717in}{2.723213in}}%
\pgfpathcurveto{\pgfqpoint{3.573192in}{2.723213in}}{\pgfqpoint{3.567892in}{2.721018in}}{\pgfqpoint{3.563985in}{2.717111in}}%
\pgfpathcurveto{\pgfqpoint{3.560079in}{2.713204in}}{\pgfqpoint{3.557884in}{2.707905in}}{\pgfqpoint{3.557884in}{2.702380in}}%
\pgfpathcurveto{\pgfqpoint{3.557884in}{2.696855in}}{\pgfqpoint{3.560079in}{2.691555in}}{\pgfqpoint{3.563985in}{2.687648in}}%
\pgfpathcurveto{\pgfqpoint{3.567892in}{2.683741in}}{\pgfqpoint{3.573192in}{2.681546in}}{\pgfqpoint{3.578717in}{2.681546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986773in}{2.131037in}}%
\pgfpathcurveto{\pgfqpoint{3.992298in}{2.131037in}}{\pgfqpoint{3.997598in}{2.133232in}}{\pgfqpoint{4.001505in}{2.137139in}}%
\pgfpathcurveto{\pgfqpoint{4.005412in}{2.141046in}}{\pgfqpoint{4.007607in}{2.146345in}}{\pgfqpoint{4.007607in}{2.151870in}}%
\pgfpathcurveto{\pgfqpoint{4.007607in}{2.157395in}}{\pgfqpoint{4.005412in}{2.162695in}}{\pgfqpoint{4.001505in}{2.166602in}}%
\pgfpathcurveto{\pgfqpoint{3.997598in}{2.170508in}}{\pgfqpoint{3.992298in}{2.172704in}}{\pgfqpoint{3.986773in}{2.172704in}}%
\pgfpathcurveto{\pgfqpoint{3.981248in}{2.172704in}}{\pgfqpoint{3.975949in}{2.170508in}}{\pgfqpoint{3.972042in}{2.166602in}}%
\pgfpathcurveto{\pgfqpoint{3.968135in}{2.162695in}}{\pgfqpoint{3.965940in}{2.157395in}}{\pgfqpoint{3.965940in}{2.151870in}}%
\pgfpathcurveto{\pgfqpoint{3.965940in}{2.146345in}}{\pgfqpoint{3.968135in}{2.141046in}}{\pgfqpoint{3.972042in}{2.137139in}}%
\pgfpathcurveto{\pgfqpoint{3.975949in}{2.133232in}}{\pgfqpoint{3.981248in}{2.131037in}}{\pgfqpoint{3.986773in}{2.131037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056538in}{2.124868in}}%
\pgfpathcurveto{\pgfqpoint{4.062064in}{2.124868in}}{\pgfqpoint{4.067363in}{2.127063in}}{\pgfqpoint{4.071270in}{2.130970in}}%
\pgfpathcurveto{\pgfqpoint{4.075177in}{2.134877in}}{\pgfqpoint{4.077372in}{2.140176in}}{\pgfqpoint{4.077372in}{2.145701in}}%
\pgfpathcurveto{\pgfqpoint{4.077372in}{2.151226in}}{\pgfqpoint{4.075177in}{2.156526in}}{\pgfqpoint{4.071270in}{2.160432in}}%
\pgfpathcurveto{\pgfqpoint{4.067363in}{2.164339in}}{\pgfqpoint{4.062064in}{2.166534in}}{\pgfqpoint{4.056538in}{2.166534in}}%
\pgfpathcurveto{\pgfqpoint{4.051013in}{2.166534in}}{\pgfqpoint{4.045714in}{2.164339in}}{\pgfqpoint{4.041807in}{2.160432in}}%
\pgfpathcurveto{\pgfqpoint{4.037900in}{2.156526in}}{\pgfqpoint{4.035705in}{2.151226in}}{\pgfqpoint{4.035705in}{2.145701in}}%
\pgfpathcurveto{\pgfqpoint{4.035705in}{2.140176in}}{\pgfqpoint{4.037900in}{2.134877in}}{\pgfqpoint{4.041807in}{2.130970in}}%
\pgfpathcurveto{\pgfqpoint{4.045714in}{2.127063in}}{\pgfqpoint{4.051013in}{2.124868in}}{\pgfqpoint{4.056538in}{2.124868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960285in}{2.148756in}}%
\pgfpathcurveto{\pgfqpoint{3.965810in}{2.148756in}}{\pgfqpoint{3.971110in}{2.150952in}}{\pgfqpoint{3.975017in}{2.154858in}}%
\pgfpathcurveto{\pgfqpoint{3.978923in}{2.158765in}}{\pgfqpoint{3.981119in}{2.164065in}}{\pgfqpoint{3.981119in}{2.169590in}}%
\pgfpathcurveto{\pgfqpoint{3.981119in}{2.175115in}}{\pgfqpoint{3.978923in}{2.180414in}}{\pgfqpoint{3.975017in}{2.184321in}}%
\pgfpathcurveto{\pgfqpoint{3.971110in}{2.188228in}}{\pgfqpoint{3.965810in}{2.190423in}}{\pgfqpoint{3.960285in}{2.190423in}}%
\pgfpathcurveto{\pgfqpoint{3.954760in}{2.190423in}}{\pgfqpoint{3.949461in}{2.188228in}}{\pgfqpoint{3.945554in}{2.184321in}}%
\pgfpathcurveto{\pgfqpoint{3.941647in}{2.180414in}}{\pgfqpoint{3.939452in}{2.175115in}}{\pgfqpoint{3.939452in}{2.169590in}}%
\pgfpathcurveto{\pgfqpoint{3.939452in}{2.164065in}}{\pgfqpoint{3.941647in}{2.158765in}}{\pgfqpoint{3.945554in}{2.154858in}}%
\pgfpathcurveto{\pgfqpoint{3.949461in}{2.150952in}}{\pgfqpoint{3.954760in}{2.148756in}}{\pgfqpoint{3.960285in}{2.148756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985952in}{2.125254in}}%
\pgfpathcurveto{\pgfqpoint{3.991477in}{2.125254in}}{\pgfqpoint{3.996776in}{2.127449in}}{\pgfqpoint{4.000683in}{2.131355in}}%
\pgfpathcurveto{\pgfqpoint{4.004590in}{2.135262in}}{\pgfqpoint{4.006785in}{2.140562in}}{\pgfqpoint{4.006785in}{2.146087in}}%
\pgfpathcurveto{\pgfqpoint{4.006785in}{2.151612in}}{\pgfqpoint{4.004590in}{2.156911in}}{\pgfqpoint{4.000683in}{2.160818in}}%
\pgfpathcurveto{\pgfqpoint{3.996776in}{2.164725in}}{\pgfqpoint{3.991477in}{2.166920in}}{\pgfqpoint{3.985952in}{2.166920in}}%
\pgfpathcurveto{\pgfqpoint{3.980427in}{2.166920in}}{\pgfqpoint{3.975127in}{2.164725in}}{\pgfqpoint{3.971220in}{2.160818in}}%
\pgfpathcurveto{\pgfqpoint{3.967314in}{2.156911in}}{\pgfqpoint{3.965118in}{2.151612in}}{\pgfqpoint{3.965118in}{2.146087in}}%
\pgfpathcurveto{\pgfqpoint{3.965118in}{2.140562in}}{\pgfqpoint{3.967314in}{2.135262in}}{\pgfqpoint{3.971220in}{2.131355in}}%
\pgfpathcurveto{\pgfqpoint{3.975127in}{2.127449in}}{\pgfqpoint{3.980427in}{2.125254in}}{\pgfqpoint{3.985952in}{2.125254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334260in}{2.047966in}}%
\pgfpathcurveto{\pgfqpoint{3.339785in}{2.047966in}}{\pgfqpoint{3.345085in}{2.050162in}}{\pgfqpoint{3.348992in}{2.054068in}}%
\pgfpathcurveto{\pgfqpoint{3.352898in}{2.057975in}}{\pgfqpoint{3.355093in}{2.063275in}}{\pgfqpoint{3.355093in}{2.068800in}}%
\pgfpathcurveto{\pgfqpoint{3.355093in}{2.074325in}}{\pgfqpoint{3.352898in}{2.079624in}}{\pgfqpoint{3.348992in}{2.083531in}}%
\pgfpathcurveto{\pgfqpoint{3.345085in}{2.087438in}}{\pgfqpoint{3.339785in}{2.089633in}}{\pgfqpoint{3.334260in}{2.089633in}}%
\pgfpathcurveto{\pgfqpoint{3.328735in}{2.089633in}}{\pgfqpoint{3.323436in}{2.087438in}}{\pgfqpoint{3.319529in}{2.083531in}}%
\pgfpathcurveto{\pgfqpoint{3.315622in}{2.079624in}}{\pgfqpoint{3.313427in}{2.074325in}}{\pgfqpoint{3.313427in}{2.068800in}}%
\pgfpathcurveto{\pgfqpoint{3.313427in}{2.063275in}}{\pgfqpoint{3.315622in}{2.057975in}}{\pgfqpoint{3.319529in}{2.054068in}}%
\pgfpathcurveto{\pgfqpoint{3.323436in}{2.050162in}}{\pgfqpoint{3.328735in}{2.047966in}}{\pgfqpoint{3.334260in}{2.047966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394558in}{2.023928in}}%
\pgfpathcurveto{\pgfqpoint{3.400083in}{2.023928in}}{\pgfqpoint{3.405382in}{2.026123in}}{\pgfqpoint{3.409289in}{2.030030in}}%
\pgfpathcurveto{\pgfqpoint{3.413196in}{2.033937in}}{\pgfqpoint{3.415391in}{2.039236in}}{\pgfqpoint{3.415391in}{2.044761in}}%
\pgfpathcurveto{\pgfqpoint{3.415391in}{2.050286in}}{\pgfqpoint{3.413196in}{2.055586in}}{\pgfqpoint{3.409289in}{2.059493in}}%
\pgfpathcurveto{\pgfqpoint{3.405382in}{2.063399in}}{\pgfqpoint{3.400083in}{2.065595in}}{\pgfqpoint{3.394558in}{2.065595in}}%
\pgfpathcurveto{\pgfqpoint{3.389033in}{2.065595in}}{\pgfqpoint{3.383733in}{2.063399in}}{\pgfqpoint{3.379826in}{2.059493in}}%
\pgfpathcurveto{\pgfqpoint{3.375920in}{2.055586in}}{\pgfqpoint{3.373725in}{2.050286in}}{\pgfqpoint{3.373725in}{2.044761in}}%
\pgfpathcurveto{\pgfqpoint{3.373725in}{2.039236in}}{\pgfqpoint{3.375920in}{2.033937in}}{\pgfqpoint{3.379826in}{2.030030in}}%
\pgfpathcurveto{\pgfqpoint{3.383733in}{2.026123in}}{\pgfqpoint{3.389033in}{2.023928in}}{\pgfqpoint{3.394558in}{2.023928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375329in}{2.062011in}}%
\pgfpathcurveto{\pgfqpoint{3.380854in}{2.062011in}}{\pgfqpoint{3.386153in}{2.064206in}}{\pgfqpoint{3.390060in}{2.068113in}}%
\pgfpathcurveto{\pgfqpoint{3.393967in}{2.072020in}}{\pgfqpoint{3.396162in}{2.077319in}}{\pgfqpoint{3.396162in}{2.082844in}}%
\pgfpathcurveto{\pgfqpoint{3.396162in}{2.088369in}}{\pgfqpoint{3.393967in}{2.093669in}}{\pgfqpoint{3.390060in}{2.097576in}}%
\pgfpathcurveto{\pgfqpoint{3.386153in}{2.101483in}}{\pgfqpoint{3.380854in}{2.103678in}}{\pgfqpoint{3.375329in}{2.103678in}}%
\pgfpathcurveto{\pgfqpoint{3.369804in}{2.103678in}}{\pgfqpoint{3.364504in}{2.101483in}}{\pgfqpoint{3.360597in}{2.097576in}}%
\pgfpathcurveto{\pgfqpoint{3.356691in}{2.093669in}}{\pgfqpoint{3.354495in}{2.088369in}}{\pgfqpoint{3.354495in}{2.082844in}}%
\pgfpathcurveto{\pgfqpoint{3.354495in}{2.077319in}}{\pgfqpoint{3.356691in}{2.072020in}}{\pgfqpoint{3.360597in}{2.068113in}}%
\pgfpathcurveto{\pgfqpoint{3.364504in}{2.064206in}}{\pgfqpoint{3.369804in}{2.062011in}}{\pgfqpoint{3.375329in}{2.062011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412845in}{2.062577in}}%
\pgfpathcurveto{\pgfqpoint{3.418370in}{2.062577in}}{\pgfqpoint{3.423670in}{2.064772in}}{\pgfqpoint{3.427577in}{2.068679in}}%
\pgfpathcurveto{\pgfqpoint{3.431484in}{2.072586in}}{\pgfqpoint{3.433679in}{2.077885in}}{\pgfqpoint{3.433679in}{2.083410in}}%
\pgfpathcurveto{\pgfqpoint{3.433679in}{2.088935in}}{\pgfqpoint{3.431484in}{2.094235in}}{\pgfqpoint{3.427577in}{2.098142in}}%
\pgfpathcurveto{\pgfqpoint{3.423670in}{2.102049in}}{\pgfqpoint{3.418370in}{2.104244in}}{\pgfqpoint{3.412845in}{2.104244in}}%
\pgfpathcurveto{\pgfqpoint{3.407320in}{2.104244in}}{\pgfqpoint{3.402021in}{2.102049in}}{\pgfqpoint{3.398114in}{2.098142in}}%
\pgfpathcurveto{\pgfqpoint{3.394207in}{2.094235in}}{\pgfqpoint{3.392012in}{2.088935in}}{\pgfqpoint{3.392012in}{2.083410in}}%
\pgfpathcurveto{\pgfqpoint{3.392012in}{2.077885in}}{\pgfqpoint{3.394207in}{2.072586in}}{\pgfqpoint{3.398114in}{2.068679in}}%
\pgfpathcurveto{\pgfqpoint{3.402021in}{2.064772in}}{\pgfqpoint{3.407320in}{2.062577in}}{\pgfqpoint{3.412845in}{2.062577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365533in}{2.064261in}}%
\pgfpathcurveto{\pgfqpoint{3.371058in}{2.064261in}}{\pgfqpoint{3.376357in}{2.066456in}}{\pgfqpoint{3.380264in}{2.070363in}}%
\pgfpathcurveto{\pgfqpoint{3.384171in}{2.074270in}}{\pgfqpoint{3.386366in}{2.079569in}}{\pgfqpoint{3.386366in}{2.085094in}}%
\pgfpathcurveto{\pgfqpoint{3.386366in}{2.090619in}}{\pgfqpoint{3.384171in}{2.095919in}}{\pgfqpoint{3.380264in}{2.099826in}}%
\pgfpathcurveto{\pgfqpoint{3.376357in}{2.103733in}}{\pgfqpoint{3.371058in}{2.105928in}}{\pgfqpoint{3.365533in}{2.105928in}}%
\pgfpathcurveto{\pgfqpoint{3.360008in}{2.105928in}}{\pgfqpoint{3.354708in}{2.103733in}}{\pgfqpoint{3.350802in}{2.099826in}}%
\pgfpathcurveto{\pgfqpoint{3.346895in}{2.095919in}}{\pgfqpoint{3.344700in}{2.090619in}}{\pgfqpoint{3.344700in}{2.085094in}}%
\pgfpathcurveto{\pgfqpoint{3.344700in}{2.079569in}}{\pgfqpoint{3.346895in}{2.074270in}}{\pgfqpoint{3.350802in}{2.070363in}}%
\pgfpathcurveto{\pgfqpoint{3.354708in}{2.066456in}}{\pgfqpoint{3.360008in}{2.064261in}}{\pgfqpoint{3.365533in}{2.064261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375444in}{2.030701in}}%
\pgfpathcurveto{\pgfqpoint{3.380969in}{2.030701in}}{\pgfqpoint{3.386268in}{2.032897in}}{\pgfqpoint{3.390175in}{2.036803in}}%
\pgfpathcurveto{\pgfqpoint{3.394082in}{2.040710in}}{\pgfqpoint{3.396277in}{2.046010in}}{\pgfqpoint{3.396277in}{2.051535in}}%
\pgfpathcurveto{\pgfqpoint{3.396277in}{2.057060in}}{\pgfqpoint{3.394082in}{2.062359in}}{\pgfqpoint{3.390175in}{2.066266in}}%
\pgfpathcurveto{\pgfqpoint{3.386268in}{2.070173in}}{\pgfqpoint{3.380969in}{2.072368in}}{\pgfqpoint{3.375444in}{2.072368in}}%
\pgfpathcurveto{\pgfqpoint{3.369919in}{2.072368in}}{\pgfqpoint{3.364619in}{2.070173in}}{\pgfqpoint{3.360712in}{2.066266in}}%
\pgfpathcurveto{\pgfqpoint{3.356805in}{2.062359in}}{\pgfqpoint{3.354610in}{2.057060in}}{\pgfqpoint{3.354610in}{2.051535in}}%
\pgfpathcurveto{\pgfqpoint{3.354610in}{2.046010in}}{\pgfqpoint{3.356805in}{2.040710in}}{\pgfqpoint{3.360712in}{2.036803in}}%
\pgfpathcurveto{\pgfqpoint{3.364619in}{2.032897in}}{\pgfqpoint{3.369919in}{2.030701in}}{\pgfqpoint{3.375444in}{2.030701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369912in}{2.057116in}}%
\pgfpathcurveto{\pgfqpoint{3.375437in}{2.057116in}}{\pgfqpoint{3.380737in}{2.059311in}}{\pgfqpoint{3.384644in}{2.063218in}}%
\pgfpathcurveto{\pgfqpoint{3.388551in}{2.067124in}}{\pgfqpoint{3.390746in}{2.072424in}}{\pgfqpoint{3.390746in}{2.077949in}}%
\pgfpathcurveto{\pgfqpoint{3.390746in}{2.083474in}}{\pgfqpoint{3.388551in}{2.088774in}}{\pgfqpoint{3.384644in}{2.092680in}}%
\pgfpathcurveto{\pgfqpoint{3.380737in}{2.096587in}}{\pgfqpoint{3.375437in}{2.098782in}}{\pgfqpoint{3.369912in}{2.098782in}}%
\pgfpathcurveto{\pgfqpoint{3.364387in}{2.098782in}}{\pgfqpoint{3.359088in}{2.096587in}}{\pgfqpoint{3.355181in}{2.092680in}}%
\pgfpathcurveto{\pgfqpoint{3.351274in}{2.088774in}}{\pgfqpoint{3.349079in}{2.083474in}}{\pgfqpoint{3.349079in}{2.077949in}}%
\pgfpathcurveto{\pgfqpoint{3.349079in}{2.072424in}}{\pgfqpoint{3.351274in}{2.067124in}}{\pgfqpoint{3.355181in}{2.063218in}}%
\pgfpathcurveto{\pgfqpoint{3.359088in}{2.059311in}}{\pgfqpoint{3.364387in}{2.057116in}}{\pgfqpoint{3.369912in}{2.057116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438407in}{1.919291in}}%
\pgfpathcurveto{\pgfqpoint{3.443932in}{1.919291in}}{\pgfqpoint{3.449231in}{1.921486in}}{\pgfqpoint{3.453138in}{1.925393in}}%
\pgfpathcurveto{\pgfqpoint{3.457045in}{1.929300in}}{\pgfqpoint{3.459240in}{1.934599in}}{\pgfqpoint{3.459240in}{1.940124in}}%
\pgfpathcurveto{\pgfqpoint{3.459240in}{1.945649in}}{\pgfqpoint{3.457045in}{1.950949in}}{\pgfqpoint{3.453138in}{1.954856in}}%
\pgfpathcurveto{\pgfqpoint{3.449231in}{1.958763in}}{\pgfqpoint{3.443932in}{1.960958in}}{\pgfqpoint{3.438407in}{1.960958in}}%
\pgfpathcurveto{\pgfqpoint{3.432882in}{1.960958in}}{\pgfqpoint{3.427582in}{1.958763in}}{\pgfqpoint{3.423675in}{1.954856in}}%
\pgfpathcurveto{\pgfqpoint{3.419768in}{1.950949in}}{\pgfqpoint{3.417573in}{1.945649in}}{\pgfqpoint{3.417573in}{1.940124in}}%
\pgfpathcurveto{\pgfqpoint{3.417573in}{1.934599in}}{\pgfqpoint{3.419768in}{1.929300in}}{\pgfqpoint{3.423675in}{1.925393in}}%
\pgfpathcurveto{\pgfqpoint{3.427582in}{1.921486in}}{\pgfqpoint{3.432882in}{1.919291in}}{\pgfqpoint{3.438407in}{1.919291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434253in}{1.706507in}}%
\pgfpathcurveto{\pgfqpoint{3.439778in}{1.706507in}}{\pgfqpoint{3.445078in}{1.708702in}}{\pgfqpoint{3.448984in}{1.712609in}}%
\pgfpathcurveto{\pgfqpoint{3.452891in}{1.716516in}}{\pgfqpoint{3.455086in}{1.721816in}}{\pgfqpoint{3.455086in}{1.727341in}}%
\pgfpathcurveto{\pgfqpoint{3.455086in}{1.732866in}}{\pgfqpoint{3.452891in}{1.738165in}}{\pgfqpoint{3.448984in}{1.742072in}}%
\pgfpathcurveto{\pgfqpoint{3.445078in}{1.745979in}}{\pgfqpoint{3.439778in}{1.748174in}}{\pgfqpoint{3.434253in}{1.748174in}}%
\pgfpathcurveto{\pgfqpoint{3.428728in}{1.748174in}}{\pgfqpoint{3.423428in}{1.745979in}}{\pgfqpoint{3.419522in}{1.742072in}}%
\pgfpathcurveto{\pgfqpoint{3.415615in}{1.738165in}}{\pgfqpoint{3.413420in}{1.732866in}}{\pgfqpoint{3.413420in}{1.727341in}}%
\pgfpathcurveto{\pgfqpoint{3.413420in}{1.721816in}}{\pgfqpoint{3.415615in}{1.716516in}}{\pgfqpoint{3.419522in}{1.712609in}}%
\pgfpathcurveto{\pgfqpoint{3.423428in}{1.708702in}}{\pgfqpoint{3.428728in}{1.706507in}}{\pgfqpoint{3.434253in}{1.706507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391655in}{2.078302in}}%
\pgfpathcurveto{\pgfqpoint{3.397180in}{2.078302in}}{\pgfqpoint{3.402480in}{2.080497in}}{\pgfqpoint{3.406386in}{2.084404in}}%
\pgfpathcurveto{\pgfqpoint{3.410293in}{2.088311in}}{\pgfqpoint{3.412488in}{2.093611in}}{\pgfqpoint{3.412488in}{2.099136in}}%
\pgfpathcurveto{\pgfqpoint{3.412488in}{2.104661in}}{\pgfqpoint{3.410293in}{2.109960in}}{\pgfqpoint{3.406386in}{2.113867in}}%
\pgfpathcurveto{\pgfqpoint{3.402480in}{2.117774in}}{\pgfqpoint{3.397180in}{2.119969in}}{\pgfqpoint{3.391655in}{2.119969in}}%
\pgfpathcurveto{\pgfqpoint{3.386130in}{2.119969in}}{\pgfqpoint{3.380830in}{2.117774in}}{\pgfqpoint{3.376924in}{2.113867in}}%
\pgfpathcurveto{\pgfqpoint{3.373017in}{2.109960in}}{\pgfqpoint{3.370822in}{2.104661in}}{\pgfqpoint{3.370822in}{2.099136in}}%
\pgfpathcurveto{\pgfqpoint{3.370822in}{2.093611in}}{\pgfqpoint{3.373017in}{2.088311in}}{\pgfqpoint{3.376924in}{2.084404in}}%
\pgfpathcurveto{\pgfqpoint{3.380830in}{2.080497in}}{\pgfqpoint{3.386130in}{2.078302in}}{\pgfqpoint{3.391655in}{2.078302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395265in}{2.081259in}}%
\pgfpathcurveto{\pgfqpoint{3.400790in}{2.081259in}}{\pgfqpoint{3.406089in}{2.083454in}}{\pgfqpoint{3.409996in}{2.087361in}}%
\pgfpathcurveto{\pgfqpoint{3.413903in}{2.091268in}}{\pgfqpoint{3.416098in}{2.096567in}}{\pgfqpoint{3.416098in}{2.102092in}}%
\pgfpathcurveto{\pgfqpoint{3.416098in}{2.107617in}}{\pgfqpoint{3.413903in}{2.112917in}}{\pgfqpoint{3.409996in}{2.116824in}}%
\pgfpathcurveto{\pgfqpoint{3.406089in}{2.120730in}}{\pgfqpoint{3.400790in}{2.122926in}}{\pgfqpoint{3.395265in}{2.122926in}}%
\pgfpathcurveto{\pgfqpoint{3.389739in}{2.122926in}}{\pgfqpoint{3.384440in}{2.120730in}}{\pgfqpoint{3.380533in}{2.116824in}}%
\pgfpathcurveto{\pgfqpoint{3.376626in}{2.112917in}}{\pgfqpoint{3.374431in}{2.107617in}}{\pgfqpoint{3.374431in}{2.102092in}}%
\pgfpathcurveto{\pgfqpoint{3.374431in}{2.096567in}}{\pgfqpoint{3.376626in}{2.091268in}}{\pgfqpoint{3.380533in}{2.087361in}}%
\pgfpathcurveto{\pgfqpoint{3.384440in}{2.083454in}}{\pgfqpoint{3.389739in}{2.081259in}}{\pgfqpoint{3.395265in}{2.081259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370988in}{2.010742in}}%
\pgfpathcurveto{\pgfqpoint{3.376513in}{2.010742in}}{\pgfqpoint{3.381813in}{2.012938in}}{\pgfqpoint{3.385720in}{2.016844in}}%
\pgfpathcurveto{\pgfqpoint{3.389627in}{2.020751in}}{\pgfqpoint{3.391822in}{2.026051in}}{\pgfqpoint{3.391822in}{2.031576in}}%
\pgfpathcurveto{\pgfqpoint{3.391822in}{2.037101in}}{\pgfqpoint{3.389627in}{2.042400in}}{\pgfqpoint{3.385720in}{2.046307in}}%
\pgfpathcurveto{\pgfqpoint{3.381813in}{2.050214in}}{\pgfqpoint{3.376513in}{2.052409in}}{\pgfqpoint{3.370988in}{2.052409in}}%
\pgfpathcurveto{\pgfqpoint{3.365463in}{2.052409in}}{\pgfqpoint{3.360164in}{2.050214in}}{\pgfqpoint{3.356257in}{2.046307in}}%
\pgfpathcurveto{\pgfqpoint{3.352350in}{2.042400in}}{\pgfqpoint{3.350155in}{2.037101in}}{\pgfqpoint{3.350155in}{2.031576in}}%
\pgfpathcurveto{\pgfqpoint{3.350155in}{2.026051in}}{\pgfqpoint{3.352350in}{2.020751in}}{\pgfqpoint{3.356257in}{2.016844in}}%
\pgfpathcurveto{\pgfqpoint{3.360164in}{2.012938in}}{\pgfqpoint{3.365463in}{2.010742in}}{\pgfqpoint{3.370988in}{2.010742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371667in}{2.055304in}}%
\pgfpathcurveto{\pgfqpoint{3.377192in}{2.055304in}}{\pgfqpoint{3.382491in}{2.057499in}}{\pgfqpoint{3.386398in}{2.061406in}}%
\pgfpathcurveto{\pgfqpoint{3.390305in}{2.065313in}}{\pgfqpoint{3.392500in}{2.070612in}}{\pgfqpoint{3.392500in}{2.076137in}}%
\pgfpathcurveto{\pgfqpoint{3.392500in}{2.081662in}}{\pgfqpoint{3.390305in}{2.086962in}}{\pgfqpoint{3.386398in}{2.090868in}}%
\pgfpathcurveto{\pgfqpoint{3.382491in}{2.094775in}}{\pgfqpoint{3.377192in}{2.096970in}}{\pgfqpoint{3.371667in}{2.096970in}}%
\pgfpathcurveto{\pgfqpoint{3.366142in}{2.096970in}}{\pgfqpoint{3.360842in}{2.094775in}}{\pgfqpoint{3.356935in}{2.090868in}}%
\pgfpathcurveto{\pgfqpoint{3.353028in}{2.086962in}}{\pgfqpoint{3.350833in}{2.081662in}}{\pgfqpoint{3.350833in}{2.076137in}}%
\pgfpathcurveto{\pgfqpoint{3.350833in}{2.070612in}}{\pgfqpoint{3.353028in}{2.065313in}}{\pgfqpoint{3.356935in}{2.061406in}}%
\pgfpathcurveto{\pgfqpoint{3.360842in}{2.057499in}}{\pgfqpoint{3.366142in}{2.055304in}}{\pgfqpoint{3.371667in}{2.055304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376909in}{2.041550in}}%
\pgfpathcurveto{\pgfqpoint{3.382434in}{2.041550in}}{\pgfqpoint{3.387733in}{2.043745in}}{\pgfqpoint{3.391640in}{2.047651in}}%
\pgfpathcurveto{\pgfqpoint{3.395547in}{2.051558in}}{\pgfqpoint{3.397742in}{2.056858in}}{\pgfqpoint{3.397742in}{2.062383in}}%
\pgfpathcurveto{\pgfqpoint{3.397742in}{2.067908in}}{\pgfqpoint{3.395547in}{2.073207in}}{\pgfqpoint{3.391640in}{2.077114in}}%
\pgfpathcurveto{\pgfqpoint{3.387733in}{2.081021in}}{\pgfqpoint{3.382434in}{2.083216in}}{\pgfqpoint{3.376909in}{2.083216in}}%
\pgfpathcurveto{\pgfqpoint{3.371384in}{2.083216in}}{\pgfqpoint{3.366084in}{2.081021in}}{\pgfqpoint{3.362177in}{2.077114in}}%
\pgfpathcurveto{\pgfqpoint{3.358271in}{2.073207in}}{\pgfqpoint{3.356075in}{2.067908in}}{\pgfqpoint{3.356075in}{2.062383in}}%
\pgfpathcurveto{\pgfqpoint{3.356075in}{2.056858in}}{\pgfqpoint{3.358271in}{2.051558in}}{\pgfqpoint{3.362177in}{2.047651in}}%
\pgfpathcurveto{\pgfqpoint{3.366084in}{2.043745in}}{\pgfqpoint{3.371384in}{2.041550in}}{\pgfqpoint{3.376909in}{2.041550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439925in}{2.036310in}}%
\pgfpathcurveto{\pgfqpoint{3.445450in}{2.036310in}}{\pgfqpoint{3.450749in}{2.038506in}}{\pgfqpoint{3.454656in}{2.042412in}}%
\pgfpathcurveto{\pgfqpoint{3.458563in}{2.046319in}}{\pgfqpoint{3.460758in}{2.051619in}}{\pgfqpoint{3.460758in}{2.057144in}}%
\pgfpathcurveto{\pgfqpoint{3.460758in}{2.062669in}}{\pgfqpoint{3.458563in}{2.067968in}}{\pgfqpoint{3.454656in}{2.071875in}}%
\pgfpathcurveto{\pgfqpoint{3.450749in}{2.075782in}}{\pgfqpoint{3.445450in}{2.077977in}}{\pgfqpoint{3.439925in}{2.077977in}}%
\pgfpathcurveto{\pgfqpoint{3.434400in}{2.077977in}}{\pgfqpoint{3.429100in}{2.075782in}}{\pgfqpoint{3.425193in}{2.071875in}}%
\pgfpathcurveto{\pgfqpoint{3.421287in}{2.067968in}}{\pgfqpoint{3.419091in}{2.062669in}}{\pgfqpoint{3.419091in}{2.057144in}}%
\pgfpathcurveto{\pgfqpoint{3.419091in}{2.051619in}}{\pgfqpoint{3.421287in}{2.046319in}}{\pgfqpoint{3.425193in}{2.042412in}}%
\pgfpathcurveto{\pgfqpoint{3.429100in}{2.038506in}}{\pgfqpoint{3.434400in}{2.036310in}}{\pgfqpoint{3.439925in}{2.036310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392381in}{1.987645in}}%
\pgfpathcurveto{\pgfqpoint{3.397906in}{1.987645in}}{\pgfqpoint{3.403205in}{1.989840in}}{\pgfqpoint{3.407112in}{1.993747in}}%
\pgfpathcurveto{\pgfqpoint{3.411019in}{1.997654in}}{\pgfqpoint{3.413214in}{2.002953in}}{\pgfqpoint{3.413214in}{2.008478in}}%
\pgfpathcurveto{\pgfqpoint{3.413214in}{2.014004in}}{\pgfqpoint{3.411019in}{2.019303in}}{\pgfqpoint{3.407112in}{2.023210in}}%
\pgfpathcurveto{\pgfqpoint{3.403205in}{2.027117in}}{\pgfqpoint{3.397906in}{2.029312in}}{\pgfqpoint{3.392381in}{2.029312in}}%
\pgfpathcurveto{\pgfqpoint{3.386856in}{2.029312in}}{\pgfqpoint{3.381556in}{2.027117in}}{\pgfqpoint{3.377649in}{2.023210in}}%
\pgfpathcurveto{\pgfqpoint{3.373743in}{2.019303in}}{\pgfqpoint{3.371548in}{2.014004in}}{\pgfqpoint{3.371548in}{2.008478in}}%
\pgfpathcurveto{\pgfqpoint{3.371548in}{2.002953in}}{\pgfqpoint{3.373743in}{1.997654in}}{\pgfqpoint{3.377649in}{1.993747in}}%
\pgfpathcurveto{\pgfqpoint{3.381556in}{1.989840in}}{\pgfqpoint{3.386856in}{1.987645in}}{\pgfqpoint{3.392381in}{1.987645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390804in}{1.985489in}}%
\pgfpathcurveto{\pgfqpoint{3.396329in}{1.985489in}}{\pgfqpoint{3.401629in}{1.987685in}}{\pgfqpoint{3.405536in}{1.991591in}}%
\pgfpathcurveto{\pgfqpoint{3.409442in}{1.995498in}}{\pgfqpoint{3.411638in}{2.000798in}}{\pgfqpoint{3.411638in}{2.006323in}}%
\pgfpathcurveto{\pgfqpoint{3.411638in}{2.011848in}}{\pgfqpoint{3.409442in}{2.017147in}}{\pgfqpoint{3.405536in}{2.021054in}}%
\pgfpathcurveto{\pgfqpoint{3.401629in}{2.024961in}}{\pgfqpoint{3.396329in}{2.027156in}}{\pgfqpoint{3.390804in}{2.027156in}}%
\pgfpathcurveto{\pgfqpoint{3.385279in}{2.027156in}}{\pgfqpoint{3.379980in}{2.024961in}}{\pgfqpoint{3.376073in}{2.021054in}}%
\pgfpathcurveto{\pgfqpoint{3.372166in}{2.017147in}}{\pgfqpoint{3.369971in}{2.011848in}}{\pgfqpoint{3.369971in}{2.006323in}}%
\pgfpathcurveto{\pgfqpoint{3.369971in}{2.000798in}}{\pgfqpoint{3.372166in}{1.995498in}}{\pgfqpoint{3.376073in}{1.991591in}}%
\pgfpathcurveto{\pgfqpoint{3.379980in}{1.987685in}}{\pgfqpoint{3.385279in}{1.985489in}}{\pgfqpoint{3.390804in}{1.985489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380211in}{2.059350in}}%
\pgfpathcurveto{\pgfqpoint{3.385736in}{2.059350in}}{\pgfqpoint{3.391036in}{2.061546in}}{\pgfqpoint{3.394943in}{2.065452in}}%
\pgfpathcurveto{\pgfqpoint{3.398849in}{2.069359in}}{\pgfqpoint{3.401045in}{2.074659in}}{\pgfqpoint{3.401045in}{2.080184in}}%
\pgfpathcurveto{\pgfqpoint{3.401045in}{2.085709in}}{\pgfqpoint{3.398849in}{2.091008in}}{\pgfqpoint{3.394943in}{2.094915in}}%
\pgfpathcurveto{\pgfqpoint{3.391036in}{2.098822in}}{\pgfqpoint{3.385736in}{2.101017in}}{\pgfqpoint{3.380211in}{2.101017in}}%
\pgfpathcurveto{\pgfqpoint{3.374686in}{2.101017in}}{\pgfqpoint{3.369387in}{2.098822in}}{\pgfqpoint{3.365480in}{2.094915in}}%
\pgfpathcurveto{\pgfqpoint{3.361573in}{2.091008in}}{\pgfqpoint{3.359378in}{2.085709in}}{\pgfqpoint{3.359378in}{2.080184in}}%
\pgfpathcurveto{\pgfqpoint{3.359378in}{2.074659in}}{\pgfqpoint{3.361573in}{2.069359in}}{\pgfqpoint{3.365480in}{2.065452in}}%
\pgfpathcurveto{\pgfqpoint{3.369387in}{2.061546in}}{\pgfqpoint{3.374686in}{2.059350in}}{\pgfqpoint{3.380211in}{2.059350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386420in}{1.991728in}}%
\pgfpathcurveto{\pgfqpoint{3.391945in}{1.991728in}}{\pgfqpoint{3.397244in}{1.993923in}}{\pgfqpoint{3.401151in}{1.997830in}}%
\pgfpathcurveto{\pgfqpoint{3.405058in}{2.001737in}}{\pgfqpoint{3.407253in}{2.007037in}}{\pgfqpoint{3.407253in}{2.012562in}}%
\pgfpathcurveto{\pgfqpoint{3.407253in}{2.018087in}}{\pgfqpoint{3.405058in}{2.023386in}}{\pgfqpoint{3.401151in}{2.027293in}}%
\pgfpathcurveto{\pgfqpoint{3.397244in}{2.031200in}}{\pgfqpoint{3.391945in}{2.033395in}}{\pgfqpoint{3.386420in}{2.033395in}}%
\pgfpathcurveto{\pgfqpoint{3.380894in}{2.033395in}}{\pgfqpoint{3.375595in}{2.031200in}}{\pgfqpoint{3.371688in}{2.027293in}}%
\pgfpathcurveto{\pgfqpoint{3.367781in}{2.023386in}}{\pgfqpoint{3.365586in}{2.018087in}}{\pgfqpoint{3.365586in}{2.012562in}}%
\pgfpathcurveto{\pgfqpoint{3.365586in}{2.007037in}}{\pgfqpoint{3.367781in}{2.001737in}}{\pgfqpoint{3.371688in}{1.997830in}}%
\pgfpathcurveto{\pgfqpoint{3.375595in}{1.993923in}}{\pgfqpoint{3.380894in}{1.991728in}}{\pgfqpoint{3.386420in}{1.991728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402242in}{2.080213in}}%
\pgfpathcurveto{\pgfqpoint{3.407767in}{2.080213in}}{\pgfqpoint{3.413067in}{2.082408in}}{\pgfqpoint{3.416974in}{2.086315in}}%
\pgfpathcurveto{\pgfqpoint{3.420881in}{2.090221in}}{\pgfqpoint{3.423076in}{2.095521in}}{\pgfqpoint{3.423076in}{2.101046in}}%
\pgfpathcurveto{\pgfqpoint{3.423076in}{2.106571in}}{\pgfqpoint{3.420881in}{2.111871in}}{\pgfqpoint{3.416974in}{2.115777in}}%
\pgfpathcurveto{\pgfqpoint{3.413067in}{2.119684in}}{\pgfqpoint{3.407767in}{2.121879in}}{\pgfqpoint{3.402242in}{2.121879in}}%
\pgfpathcurveto{\pgfqpoint{3.396717in}{2.121879in}}{\pgfqpoint{3.391418in}{2.119684in}}{\pgfqpoint{3.387511in}{2.115777in}}%
\pgfpathcurveto{\pgfqpoint{3.383604in}{2.111871in}}{\pgfqpoint{3.381409in}{2.106571in}}{\pgfqpoint{3.381409in}{2.101046in}}%
\pgfpathcurveto{\pgfqpoint{3.381409in}{2.095521in}}{\pgfqpoint{3.383604in}{2.090221in}}{\pgfqpoint{3.387511in}{2.086315in}}%
\pgfpathcurveto{\pgfqpoint{3.391418in}{2.082408in}}{\pgfqpoint{3.396717in}{2.080213in}}{\pgfqpoint{3.402242in}{2.080213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391720in}{2.046744in}}%
\pgfpathcurveto{\pgfqpoint{3.397245in}{2.046744in}}{\pgfqpoint{3.402545in}{2.048939in}}{\pgfqpoint{3.406451in}{2.052846in}}%
\pgfpathcurveto{\pgfqpoint{3.410358in}{2.056753in}}{\pgfqpoint{3.412553in}{2.062053in}}{\pgfqpoint{3.412553in}{2.067578in}}%
\pgfpathcurveto{\pgfqpoint{3.412553in}{2.073103in}}{\pgfqpoint{3.410358in}{2.078402in}}{\pgfqpoint{3.406451in}{2.082309in}}%
\pgfpathcurveto{\pgfqpoint{3.402545in}{2.086216in}}{\pgfqpoint{3.397245in}{2.088411in}}{\pgfqpoint{3.391720in}{2.088411in}}%
\pgfpathcurveto{\pgfqpoint{3.386195in}{2.088411in}}{\pgfqpoint{3.380895in}{2.086216in}}{\pgfqpoint{3.376989in}{2.082309in}}%
\pgfpathcurveto{\pgfqpoint{3.373082in}{2.078402in}}{\pgfqpoint{3.370887in}{2.073103in}}{\pgfqpoint{3.370887in}{2.067578in}}%
\pgfpathcurveto{\pgfqpoint{3.370887in}{2.062053in}}{\pgfqpoint{3.373082in}{2.056753in}}{\pgfqpoint{3.376989in}{2.052846in}}%
\pgfpathcurveto{\pgfqpoint{3.380895in}{2.048939in}}{\pgfqpoint{3.386195in}{2.046744in}}{\pgfqpoint{3.391720in}{2.046744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384277in}{2.053057in}}%
\pgfpathcurveto{\pgfqpoint{3.389802in}{2.053057in}}{\pgfqpoint{3.395102in}{2.055252in}}{\pgfqpoint{3.399009in}{2.059159in}}%
\pgfpathcurveto{\pgfqpoint{3.402915in}{2.063066in}}{\pgfqpoint{3.405111in}{2.068365in}}{\pgfqpoint{3.405111in}{2.073890in}}%
\pgfpathcurveto{\pgfqpoint{3.405111in}{2.079415in}}{\pgfqpoint{3.402915in}{2.084715in}}{\pgfqpoint{3.399009in}{2.088622in}}%
\pgfpathcurveto{\pgfqpoint{3.395102in}{2.092528in}}{\pgfqpoint{3.389802in}{2.094723in}}{\pgfqpoint{3.384277in}{2.094723in}}%
\pgfpathcurveto{\pgfqpoint{3.378752in}{2.094723in}}{\pgfqpoint{3.373453in}{2.092528in}}{\pgfqpoint{3.369546in}{2.088622in}}%
\pgfpathcurveto{\pgfqpoint{3.365639in}{2.084715in}}{\pgfqpoint{3.363444in}{2.079415in}}{\pgfqpoint{3.363444in}{2.073890in}}%
\pgfpathcurveto{\pgfqpoint{3.363444in}{2.068365in}}{\pgfqpoint{3.365639in}{2.063066in}}{\pgfqpoint{3.369546in}{2.059159in}}%
\pgfpathcurveto{\pgfqpoint{3.373453in}{2.055252in}}{\pgfqpoint{3.378752in}{2.053057in}}{\pgfqpoint{3.384277in}{2.053057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358156in}{2.024210in}}%
\pgfpathcurveto{\pgfqpoint{3.363681in}{2.024210in}}{\pgfqpoint{3.368981in}{2.026405in}}{\pgfqpoint{3.372888in}{2.030312in}}%
\pgfpathcurveto{\pgfqpoint{3.376795in}{2.034219in}}{\pgfqpoint{3.378990in}{2.039518in}}{\pgfqpoint{3.378990in}{2.045043in}}%
\pgfpathcurveto{\pgfqpoint{3.378990in}{2.050568in}}{\pgfqpoint{3.376795in}{2.055868in}}{\pgfqpoint{3.372888in}{2.059775in}}%
\pgfpathcurveto{\pgfqpoint{3.368981in}{2.063681in}}{\pgfqpoint{3.363681in}{2.065876in}}{\pgfqpoint{3.358156in}{2.065876in}}%
\pgfpathcurveto{\pgfqpoint{3.352631in}{2.065876in}}{\pgfqpoint{3.347332in}{2.063681in}}{\pgfqpoint{3.343425in}{2.059775in}}%
\pgfpathcurveto{\pgfqpoint{3.339518in}{2.055868in}}{\pgfqpoint{3.337323in}{2.050568in}}{\pgfqpoint{3.337323in}{2.045043in}}%
\pgfpathcurveto{\pgfqpoint{3.337323in}{2.039518in}}{\pgfqpoint{3.339518in}{2.034219in}}{\pgfqpoint{3.343425in}{2.030312in}}%
\pgfpathcurveto{\pgfqpoint{3.347332in}{2.026405in}}{\pgfqpoint{3.352631in}{2.024210in}}{\pgfqpoint{3.358156in}{2.024210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354949in}{2.034749in}}%
\pgfpathcurveto{\pgfqpoint{3.360474in}{2.034749in}}{\pgfqpoint{3.365774in}{2.036944in}}{\pgfqpoint{3.369680in}{2.040851in}}%
\pgfpathcurveto{\pgfqpoint{3.373587in}{2.044758in}}{\pgfqpoint{3.375782in}{2.050057in}}{\pgfqpoint{3.375782in}{2.055583in}}%
\pgfpathcurveto{\pgfqpoint{3.375782in}{2.061108in}}{\pgfqpoint{3.373587in}{2.066407in}}{\pgfqpoint{3.369680in}{2.070314in}}%
\pgfpathcurveto{\pgfqpoint{3.365774in}{2.074221in}}{\pgfqpoint{3.360474in}{2.076416in}}{\pgfqpoint{3.354949in}{2.076416in}}%
\pgfpathcurveto{\pgfqpoint{3.349424in}{2.076416in}}{\pgfqpoint{3.344125in}{2.074221in}}{\pgfqpoint{3.340218in}{2.070314in}}%
\pgfpathcurveto{\pgfqpoint{3.336311in}{2.066407in}}{\pgfqpoint{3.334116in}{2.061108in}}{\pgfqpoint{3.334116in}{2.055583in}}%
\pgfpathcurveto{\pgfqpoint{3.334116in}{2.050057in}}{\pgfqpoint{3.336311in}{2.044758in}}{\pgfqpoint{3.340218in}{2.040851in}}%
\pgfpathcurveto{\pgfqpoint{3.344125in}{2.036944in}}{\pgfqpoint{3.349424in}{2.034749in}}{\pgfqpoint{3.354949in}{2.034749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351227in}{2.020984in}}%
\pgfpathcurveto{\pgfqpoint{3.356752in}{2.020984in}}{\pgfqpoint{3.362052in}{2.023179in}}{\pgfqpoint{3.365958in}{2.027086in}}%
\pgfpathcurveto{\pgfqpoint{3.369865in}{2.030993in}}{\pgfqpoint{3.372060in}{2.036292in}}{\pgfqpoint{3.372060in}{2.041817in}}%
\pgfpathcurveto{\pgfqpoint{3.372060in}{2.047342in}}{\pgfqpoint{3.369865in}{2.052642in}}{\pgfqpoint{3.365958in}{2.056549in}}%
\pgfpathcurveto{\pgfqpoint{3.362052in}{2.060455in}}{\pgfqpoint{3.356752in}{2.062650in}}{\pgfqpoint{3.351227in}{2.062650in}}%
\pgfpathcurveto{\pgfqpoint{3.345702in}{2.062650in}}{\pgfqpoint{3.340402in}{2.060455in}}{\pgfqpoint{3.336496in}{2.056549in}}%
\pgfpathcurveto{\pgfqpoint{3.332589in}{2.052642in}}{\pgfqpoint{3.330394in}{2.047342in}}{\pgfqpoint{3.330394in}{2.041817in}}%
\pgfpathcurveto{\pgfqpoint{3.330394in}{2.036292in}}{\pgfqpoint{3.332589in}{2.030993in}}{\pgfqpoint{3.336496in}{2.027086in}}%
\pgfpathcurveto{\pgfqpoint{3.340402in}{2.023179in}}{\pgfqpoint{3.345702in}{2.020984in}}{\pgfqpoint{3.351227in}{2.020984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397829in}{2.017920in}}%
\pgfpathcurveto{\pgfqpoint{3.403354in}{2.017920in}}{\pgfqpoint{3.408654in}{2.020116in}}{\pgfqpoint{3.412560in}{2.024022in}}%
\pgfpathcurveto{\pgfqpoint{3.416467in}{2.027929in}}{\pgfqpoint{3.418662in}{2.033229in}}{\pgfqpoint{3.418662in}{2.038754in}}%
\pgfpathcurveto{\pgfqpoint{3.418662in}{2.044279in}}{\pgfqpoint{3.416467in}{2.049578in}}{\pgfqpoint{3.412560in}{2.053485in}}%
\pgfpathcurveto{\pgfqpoint{3.408654in}{2.057392in}}{\pgfqpoint{3.403354in}{2.059587in}}{\pgfqpoint{3.397829in}{2.059587in}}%
\pgfpathcurveto{\pgfqpoint{3.392304in}{2.059587in}}{\pgfqpoint{3.387004in}{2.057392in}}{\pgfqpoint{3.383098in}{2.053485in}}%
\pgfpathcurveto{\pgfqpoint{3.379191in}{2.049578in}}{\pgfqpoint{3.376996in}{2.044279in}}{\pgfqpoint{3.376996in}{2.038754in}}%
\pgfpathcurveto{\pgfqpoint{3.376996in}{2.033229in}}{\pgfqpoint{3.379191in}{2.027929in}}{\pgfqpoint{3.383098in}{2.024022in}}%
\pgfpathcurveto{\pgfqpoint{3.387004in}{2.020116in}}{\pgfqpoint{3.392304in}{2.017920in}}{\pgfqpoint{3.397829in}{2.017920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386931in}{2.046851in}}%
\pgfpathcurveto{\pgfqpoint{3.392456in}{2.046851in}}{\pgfqpoint{3.397756in}{2.049047in}}{\pgfqpoint{3.401663in}{2.052953in}}%
\pgfpathcurveto{\pgfqpoint{3.405570in}{2.056860in}}{\pgfqpoint{3.407765in}{2.062160in}}{\pgfqpoint{3.407765in}{2.067685in}}%
\pgfpathcurveto{\pgfqpoint{3.407765in}{2.073210in}}{\pgfqpoint{3.405570in}{2.078509in}}{\pgfqpoint{3.401663in}{2.082416in}}%
\pgfpathcurveto{\pgfqpoint{3.397756in}{2.086323in}}{\pgfqpoint{3.392456in}{2.088518in}}{\pgfqpoint{3.386931in}{2.088518in}}%
\pgfpathcurveto{\pgfqpoint{3.381406in}{2.088518in}}{\pgfqpoint{3.376107in}{2.086323in}}{\pgfqpoint{3.372200in}{2.082416in}}%
\pgfpathcurveto{\pgfqpoint{3.368293in}{2.078509in}}{\pgfqpoint{3.366098in}{2.073210in}}{\pgfqpoint{3.366098in}{2.067685in}}%
\pgfpathcurveto{\pgfqpoint{3.366098in}{2.062160in}}{\pgfqpoint{3.368293in}{2.056860in}}{\pgfqpoint{3.372200in}{2.052953in}}%
\pgfpathcurveto{\pgfqpoint{3.376107in}{2.049047in}}{\pgfqpoint{3.381406in}{2.046851in}}{\pgfqpoint{3.386931in}{2.046851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371611in}{2.023183in}}%
\pgfpathcurveto{\pgfqpoint{3.377136in}{2.023183in}}{\pgfqpoint{3.382436in}{2.025379in}}{\pgfqpoint{3.386342in}{2.029285in}}%
\pgfpathcurveto{\pgfqpoint{3.390249in}{2.033192in}}{\pgfqpoint{3.392444in}{2.038492in}}{\pgfqpoint{3.392444in}{2.044017in}}%
\pgfpathcurveto{\pgfqpoint{3.392444in}{2.049542in}}{\pgfqpoint{3.390249in}{2.054841in}}{\pgfqpoint{3.386342in}{2.058748in}}%
\pgfpathcurveto{\pgfqpoint{3.382436in}{2.062655in}}{\pgfqpoint{3.377136in}{2.064850in}}{\pgfqpoint{3.371611in}{2.064850in}}%
\pgfpathcurveto{\pgfqpoint{3.366086in}{2.064850in}}{\pgfqpoint{3.360786in}{2.062655in}}{\pgfqpoint{3.356880in}{2.058748in}}%
\pgfpathcurveto{\pgfqpoint{3.352973in}{2.054841in}}{\pgfqpoint{3.350778in}{2.049542in}}{\pgfqpoint{3.350778in}{2.044017in}}%
\pgfpathcurveto{\pgfqpoint{3.350778in}{2.038492in}}{\pgfqpoint{3.352973in}{2.033192in}}{\pgfqpoint{3.356880in}{2.029285in}}%
\pgfpathcurveto{\pgfqpoint{3.360786in}{2.025379in}}{\pgfqpoint{3.366086in}{2.023183in}}{\pgfqpoint{3.371611in}{2.023183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311977in}{2.099915in}}%
\pgfpathcurveto{\pgfqpoint{3.317502in}{2.099915in}}{\pgfqpoint{3.322802in}{2.102110in}}{\pgfqpoint{3.326708in}{2.106017in}}%
\pgfpathcurveto{\pgfqpoint{3.330615in}{2.109923in}}{\pgfqpoint{3.332810in}{2.115223in}}{\pgfqpoint{3.332810in}{2.120748in}}%
\pgfpathcurveto{\pgfqpoint{3.332810in}{2.126273in}}{\pgfqpoint{3.330615in}{2.131573in}}{\pgfqpoint{3.326708in}{2.135479in}}%
\pgfpathcurveto{\pgfqpoint{3.322802in}{2.139386in}}{\pgfqpoint{3.317502in}{2.141581in}}{\pgfqpoint{3.311977in}{2.141581in}}%
\pgfpathcurveto{\pgfqpoint{3.306452in}{2.141581in}}{\pgfqpoint{3.301152in}{2.139386in}}{\pgfqpoint{3.297246in}{2.135479in}}%
\pgfpathcurveto{\pgfqpoint{3.293339in}{2.131573in}}{\pgfqpoint{3.291144in}{2.126273in}}{\pgfqpoint{3.291144in}{2.120748in}}%
\pgfpathcurveto{\pgfqpoint{3.291144in}{2.115223in}}{\pgfqpoint{3.293339in}{2.109923in}}{\pgfqpoint{3.297246in}{2.106017in}}%
\pgfpathcurveto{\pgfqpoint{3.301152in}{2.102110in}}{\pgfqpoint{3.306452in}{2.099915in}}{\pgfqpoint{3.311977in}{2.099915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359252in}{2.070552in}}%
\pgfpathcurveto{\pgfqpoint{3.364777in}{2.070552in}}{\pgfqpoint{3.370077in}{2.072747in}}{\pgfqpoint{3.373984in}{2.076654in}}%
\pgfpathcurveto{\pgfqpoint{3.377891in}{2.080561in}}{\pgfqpoint{3.380086in}{2.085860in}}{\pgfqpoint{3.380086in}{2.091385in}}%
\pgfpathcurveto{\pgfqpoint{3.380086in}{2.096910in}}{\pgfqpoint{3.377891in}{2.102210in}}{\pgfqpoint{3.373984in}{2.106117in}}%
\pgfpathcurveto{\pgfqpoint{3.370077in}{2.110023in}}{\pgfqpoint{3.364777in}{2.112218in}}{\pgfqpoint{3.359252in}{2.112218in}}%
\pgfpathcurveto{\pgfqpoint{3.353727in}{2.112218in}}{\pgfqpoint{3.348428in}{2.110023in}}{\pgfqpoint{3.344521in}{2.106117in}}%
\pgfpathcurveto{\pgfqpoint{3.340614in}{2.102210in}}{\pgfqpoint{3.338419in}{2.096910in}}{\pgfqpoint{3.338419in}{2.091385in}}%
\pgfpathcurveto{\pgfqpoint{3.338419in}{2.085860in}}{\pgfqpoint{3.340614in}{2.080561in}}{\pgfqpoint{3.344521in}{2.076654in}}%
\pgfpathcurveto{\pgfqpoint{3.348428in}{2.072747in}}{\pgfqpoint{3.353727in}{2.070552in}}{\pgfqpoint{3.359252in}{2.070552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404133in}{1.994211in}}%
\pgfpathcurveto{\pgfqpoint{3.409658in}{1.994211in}}{\pgfqpoint{3.414958in}{1.996406in}}{\pgfqpoint{3.418864in}{2.000313in}}%
\pgfpathcurveto{\pgfqpoint{3.422771in}{2.004220in}}{\pgfqpoint{3.424966in}{2.009519in}}{\pgfqpoint{3.424966in}{2.015044in}}%
\pgfpathcurveto{\pgfqpoint{3.424966in}{2.020569in}}{\pgfqpoint{3.422771in}{2.025869in}}{\pgfqpoint{3.418864in}{2.029776in}}%
\pgfpathcurveto{\pgfqpoint{3.414958in}{2.033683in}}{\pgfqpoint{3.409658in}{2.035878in}}{\pgfqpoint{3.404133in}{2.035878in}}%
\pgfpathcurveto{\pgfqpoint{3.398608in}{2.035878in}}{\pgfqpoint{3.393309in}{2.033683in}}{\pgfqpoint{3.389402in}{2.029776in}}%
\pgfpathcurveto{\pgfqpoint{3.385495in}{2.025869in}}{\pgfqpoint{3.383300in}{2.020569in}}{\pgfqpoint{3.383300in}{2.015044in}}%
\pgfpathcurveto{\pgfqpoint{3.383300in}{2.009519in}}{\pgfqpoint{3.385495in}{2.004220in}}{\pgfqpoint{3.389402in}{2.000313in}}%
\pgfpathcurveto{\pgfqpoint{3.393309in}{1.996406in}}{\pgfqpoint{3.398608in}{1.994211in}}{\pgfqpoint{3.404133in}{1.994211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348760in}{2.034172in}}%
\pgfpathcurveto{\pgfqpoint{3.354285in}{2.034172in}}{\pgfqpoint{3.359584in}{2.036368in}}{\pgfqpoint{3.363491in}{2.040274in}}%
\pgfpathcurveto{\pgfqpoint{3.367398in}{2.044181in}}{\pgfqpoint{3.369593in}{2.049481in}}{\pgfqpoint{3.369593in}{2.055006in}}%
\pgfpathcurveto{\pgfqpoint{3.369593in}{2.060531in}}{\pgfqpoint{3.367398in}{2.065830in}}{\pgfqpoint{3.363491in}{2.069737in}}%
\pgfpathcurveto{\pgfqpoint{3.359584in}{2.073644in}}{\pgfqpoint{3.354285in}{2.075839in}}{\pgfqpoint{3.348760in}{2.075839in}}%
\pgfpathcurveto{\pgfqpoint{3.343235in}{2.075839in}}{\pgfqpoint{3.337935in}{2.073644in}}{\pgfqpoint{3.334028in}{2.069737in}}%
\pgfpathcurveto{\pgfqpoint{3.330121in}{2.065830in}}{\pgfqpoint{3.327926in}{2.060531in}}{\pgfqpoint{3.327926in}{2.055006in}}%
\pgfpathcurveto{\pgfqpoint{3.327926in}{2.049481in}}{\pgfqpoint{3.330121in}{2.044181in}}{\pgfqpoint{3.334028in}{2.040274in}}%
\pgfpathcurveto{\pgfqpoint{3.337935in}{2.036368in}}{\pgfqpoint{3.343235in}{2.034172in}}{\pgfqpoint{3.348760in}{2.034172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266325in}{1.266106in}}%
\pgfpathcurveto{\pgfqpoint{3.271850in}{1.266106in}}{\pgfqpoint{3.277149in}{1.268301in}}{\pgfqpoint{3.281056in}{1.272208in}}%
\pgfpathcurveto{\pgfqpoint{3.284963in}{1.276115in}}{\pgfqpoint{3.287158in}{1.281414in}}{\pgfqpoint{3.287158in}{1.286939in}}%
\pgfpathcurveto{\pgfqpoint{3.287158in}{1.292464in}}{\pgfqpoint{3.284963in}{1.297764in}}{\pgfqpoint{3.281056in}{1.301671in}}%
\pgfpathcurveto{\pgfqpoint{3.277149in}{1.305578in}}{\pgfqpoint{3.271850in}{1.307773in}}{\pgfqpoint{3.266325in}{1.307773in}}%
\pgfpathcurveto{\pgfqpoint{3.260800in}{1.307773in}}{\pgfqpoint{3.255500in}{1.305578in}}{\pgfqpoint{3.251593in}{1.301671in}}%
\pgfpathcurveto{\pgfqpoint{3.247687in}{1.297764in}}{\pgfqpoint{3.245491in}{1.292464in}}{\pgfqpoint{3.245491in}{1.286939in}}%
\pgfpathcurveto{\pgfqpoint{3.245491in}{1.281414in}}{\pgfqpoint{3.247687in}{1.276115in}}{\pgfqpoint{3.251593in}{1.272208in}}%
\pgfpathcurveto{\pgfqpoint{3.255500in}{1.268301in}}{\pgfqpoint{3.260800in}{1.266106in}}{\pgfqpoint{3.266325in}{1.266106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366634in}{2.036547in}}%
\pgfpathcurveto{\pgfqpoint{3.372159in}{2.036547in}}{\pgfqpoint{3.377458in}{2.038742in}}{\pgfqpoint{3.381365in}{2.042649in}}%
\pgfpathcurveto{\pgfqpoint{3.385272in}{2.046556in}}{\pgfqpoint{3.387467in}{2.051855in}}{\pgfqpoint{3.387467in}{2.057381in}}%
\pgfpathcurveto{\pgfqpoint{3.387467in}{2.062906in}}{\pgfqpoint{3.385272in}{2.068205in}}{\pgfqpoint{3.381365in}{2.072112in}}%
\pgfpathcurveto{\pgfqpoint{3.377458in}{2.076019in}}{\pgfqpoint{3.372159in}{2.078214in}}{\pgfqpoint{3.366634in}{2.078214in}}%
\pgfpathcurveto{\pgfqpoint{3.361109in}{2.078214in}}{\pgfqpoint{3.355809in}{2.076019in}}{\pgfqpoint{3.351902in}{2.072112in}}%
\pgfpathcurveto{\pgfqpoint{3.347995in}{2.068205in}}{\pgfqpoint{3.345800in}{2.062906in}}{\pgfqpoint{3.345800in}{2.057381in}}%
\pgfpathcurveto{\pgfqpoint{3.345800in}{2.051855in}}{\pgfqpoint{3.347995in}{2.046556in}}{\pgfqpoint{3.351902in}{2.042649in}}%
\pgfpathcurveto{\pgfqpoint{3.355809in}{2.038742in}}{\pgfqpoint{3.361109in}{2.036547in}}{\pgfqpoint{3.366634in}{2.036547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394773in}{2.046965in}}%
\pgfpathcurveto{\pgfqpoint{3.400298in}{2.046965in}}{\pgfqpoint{3.405597in}{2.049160in}}{\pgfqpoint{3.409504in}{2.053067in}}%
\pgfpathcurveto{\pgfqpoint{3.413411in}{2.056974in}}{\pgfqpoint{3.415606in}{2.062273in}}{\pgfqpoint{3.415606in}{2.067798in}}%
\pgfpathcurveto{\pgfqpoint{3.415606in}{2.073323in}}{\pgfqpoint{3.413411in}{2.078623in}}{\pgfqpoint{3.409504in}{2.082530in}}%
\pgfpathcurveto{\pgfqpoint{3.405597in}{2.086437in}}{\pgfqpoint{3.400298in}{2.088632in}}{\pgfqpoint{3.394773in}{2.088632in}}%
\pgfpathcurveto{\pgfqpoint{3.389248in}{2.088632in}}{\pgfqpoint{3.383948in}{2.086437in}}{\pgfqpoint{3.380041in}{2.082530in}}%
\pgfpathcurveto{\pgfqpoint{3.376135in}{2.078623in}}{\pgfqpoint{3.373940in}{2.073323in}}{\pgfqpoint{3.373940in}{2.067798in}}%
\pgfpathcurveto{\pgfqpoint{3.373940in}{2.062273in}}{\pgfqpoint{3.376135in}{2.056974in}}{\pgfqpoint{3.380041in}{2.053067in}}%
\pgfpathcurveto{\pgfqpoint{3.383948in}{2.049160in}}{\pgfqpoint{3.389248in}{2.046965in}}{\pgfqpoint{3.394773in}{2.046965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390715in}{2.058392in}}%
\pgfpathcurveto{\pgfqpoint{3.396240in}{2.058392in}}{\pgfqpoint{3.401539in}{2.060587in}}{\pgfqpoint{3.405446in}{2.064494in}}%
\pgfpathcurveto{\pgfqpoint{3.409353in}{2.068401in}}{\pgfqpoint{3.411548in}{2.073701in}}{\pgfqpoint{3.411548in}{2.079226in}}%
\pgfpathcurveto{\pgfqpoint{3.411548in}{2.084751in}}{\pgfqpoint{3.409353in}{2.090050in}}{\pgfqpoint{3.405446in}{2.093957in}}%
\pgfpathcurveto{\pgfqpoint{3.401539in}{2.097864in}}{\pgfqpoint{3.396240in}{2.100059in}}{\pgfqpoint{3.390715in}{2.100059in}}%
\pgfpathcurveto{\pgfqpoint{3.385190in}{2.100059in}}{\pgfqpoint{3.379890in}{2.097864in}}{\pgfqpoint{3.375983in}{2.093957in}}%
\pgfpathcurveto{\pgfqpoint{3.372076in}{2.090050in}}{\pgfqpoint{3.369881in}{2.084751in}}{\pgfqpoint{3.369881in}{2.079226in}}%
\pgfpathcurveto{\pgfqpoint{3.369881in}{2.073701in}}{\pgfqpoint{3.372076in}{2.068401in}}{\pgfqpoint{3.375983in}{2.064494in}}%
\pgfpathcurveto{\pgfqpoint{3.379890in}{2.060587in}}{\pgfqpoint{3.385190in}{2.058392in}}{\pgfqpoint{3.390715in}{2.058392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406631in}{2.094423in}}%
\pgfpathcurveto{\pgfqpoint{3.412156in}{2.094423in}}{\pgfqpoint{3.417455in}{2.096618in}}{\pgfqpoint{3.421362in}{2.100525in}}%
\pgfpathcurveto{\pgfqpoint{3.425269in}{2.104432in}}{\pgfqpoint{3.427464in}{2.109731in}}{\pgfqpoint{3.427464in}{2.115256in}}%
\pgfpathcurveto{\pgfqpoint{3.427464in}{2.120781in}}{\pgfqpoint{3.425269in}{2.126081in}}{\pgfqpoint{3.421362in}{2.129988in}}%
\pgfpathcurveto{\pgfqpoint{3.417455in}{2.133895in}}{\pgfqpoint{3.412156in}{2.136090in}}{\pgfqpoint{3.406631in}{2.136090in}}%
\pgfpathcurveto{\pgfqpoint{3.401106in}{2.136090in}}{\pgfqpoint{3.395806in}{2.133895in}}{\pgfqpoint{3.391899in}{2.129988in}}%
\pgfpathcurveto{\pgfqpoint{3.387993in}{2.126081in}}{\pgfqpoint{3.385797in}{2.120781in}}{\pgfqpoint{3.385797in}{2.115256in}}%
\pgfpathcurveto{\pgfqpoint{3.385797in}{2.109731in}}{\pgfqpoint{3.387993in}{2.104432in}}{\pgfqpoint{3.391899in}{2.100525in}}%
\pgfpathcurveto{\pgfqpoint{3.395806in}{2.096618in}}{\pgfqpoint{3.401106in}{2.094423in}}{\pgfqpoint{3.406631in}{2.094423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364533in}{1.992737in}}%
\pgfpathcurveto{\pgfqpoint{3.370058in}{1.992737in}}{\pgfqpoint{3.375358in}{1.994932in}}{\pgfqpoint{3.379265in}{1.998839in}}%
\pgfpathcurveto{\pgfqpoint{3.383171in}{2.002745in}}{\pgfqpoint{3.385367in}{2.008045in}}{\pgfqpoint{3.385367in}{2.013570in}}%
\pgfpathcurveto{\pgfqpoint{3.385367in}{2.019095in}}{\pgfqpoint{3.383171in}{2.024395in}}{\pgfqpoint{3.379265in}{2.028301in}}%
\pgfpathcurveto{\pgfqpoint{3.375358in}{2.032208in}}{\pgfqpoint{3.370058in}{2.034403in}}{\pgfqpoint{3.364533in}{2.034403in}}%
\pgfpathcurveto{\pgfqpoint{3.359008in}{2.034403in}}{\pgfqpoint{3.353709in}{2.032208in}}{\pgfqpoint{3.349802in}{2.028301in}}%
\pgfpathcurveto{\pgfqpoint{3.345895in}{2.024395in}}{\pgfqpoint{3.343700in}{2.019095in}}{\pgfqpoint{3.343700in}{2.013570in}}%
\pgfpathcurveto{\pgfqpoint{3.343700in}{2.008045in}}{\pgfqpoint{3.345895in}{2.002745in}}{\pgfqpoint{3.349802in}{1.998839in}}%
\pgfpathcurveto{\pgfqpoint{3.353709in}{1.994932in}}{\pgfqpoint{3.359008in}{1.992737in}}{\pgfqpoint{3.364533in}{1.992737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345810in}{2.060454in}}%
\pgfpathcurveto{\pgfqpoint{3.351335in}{2.060454in}}{\pgfqpoint{3.356634in}{2.062649in}}{\pgfqpoint{3.360541in}{2.066556in}}%
\pgfpathcurveto{\pgfqpoint{3.364448in}{2.070463in}}{\pgfqpoint{3.366643in}{2.075762in}}{\pgfqpoint{3.366643in}{2.081287in}}%
\pgfpathcurveto{\pgfqpoint{3.366643in}{2.086813in}}{\pgfqpoint{3.364448in}{2.092112in}}{\pgfqpoint{3.360541in}{2.096019in}}%
\pgfpathcurveto{\pgfqpoint{3.356634in}{2.099926in}}{\pgfqpoint{3.351335in}{2.102121in}}{\pgfqpoint{3.345810in}{2.102121in}}%
\pgfpathcurveto{\pgfqpoint{3.340285in}{2.102121in}}{\pgfqpoint{3.334985in}{2.099926in}}{\pgfqpoint{3.331078in}{2.096019in}}%
\pgfpathcurveto{\pgfqpoint{3.327171in}{2.092112in}}{\pgfqpoint{3.324976in}{2.086813in}}{\pgfqpoint{3.324976in}{2.081287in}}%
\pgfpathcurveto{\pgfqpoint{3.324976in}{2.075762in}}{\pgfqpoint{3.327171in}{2.070463in}}{\pgfqpoint{3.331078in}{2.066556in}}%
\pgfpathcurveto{\pgfqpoint{3.334985in}{2.062649in}}{\pgfqpoint{3.340285in}{2.060454in}}{\pgfqpoint{3.345810in}{2.060454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377704in}{2.002343in}}%
\pgfpathcurveto{\pgfqpoint{3.383229in}{2.002343in}}{\pgfqpoint{3.388528in}{2.004538in}}{\pgfqpoint{3.392435in}{2.008445in}}%
\pgfpathcurveto{\pgfqpoint{3.396342in}{2.012352in}}{\pgfqpoint{3.398537in}{2.017652in}}{\pgfqpoint{3.398537in}{2.023177in}}%
\pgfpathcurveto{\pgfqpoint{3.398537in}{2.028702in}}{\pgfqpoint{3.396342in}{2.034001in}}{\pgfqpoint{3.392435in}{2.037908in}}%
\pgfpathcurveto{\pgfqpoint{3.388528in}{2.041815in}}{\pgfqpoint{3.383229in}{2.044010in}}{\pgfqpoint{3.377704in}{2.044010in}}%
\pgfpathcurveto{\pgfqpoint{3.372179in}{2.044010in}}{\pgfqpoint{3.366879in}{2.041815in}}{\pgfqpoint{3.362972in}{2.037908in}}%
\pgfpathcurveto{\pgfqpoint{3.359066in}{2.034001in}}{\pgfqpoint{3.356871in}{2.028702in}}{\pgfqpoint{3.356871in}{2.023177in}}%
\pgfpathcurveto{\pgfqpoint{3.356871in}{2.017652in}}{\pgfqpoint{3.359066in}{2.012352in}}{\pgfqpoint{3.362972in}{2.008445in}}%
\pgfpathcurveto{\pgfqpoint{3.366879in}{2.004538in}}{\pgfqpoint{3.372179in}{2.002343in}}{\pgfqpoint{3.377704in}{2.002343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391163in}{2.011182in}}%
\pgfpathcurveto{\pgfqpoint{3.396688in}{2.011182in}}{\pgfqpoint{3.401988in}{2.013377in}}{\pgfqpoint{3.405894in}{2.017284in}}%
\pgfpathcurveto{\pgfqpoint{3.409801in}{2.021191in}}{\pgfqpoint{3.411996in}{2.026490in}}{\pgfqpoint{3.411996in}{2.032015in}}%
\pgfpathcurveto{\pgfqpoint{3.411996in}{2.037540in}}{\pgfqpoint{3.409801in}{2.042840in}}{\pgfqpoint{3.405894in}{2.046747in}}%
\pgfpathcurveto{\pgfqpoint{3.401988in}{2.050653in}}{\pgfqpoint{3.396688in}{2.052848in}}{\pgfqpoint{3.391163in}{2.052848in}}%
\pgfpathcurveto{\pgfqpoint{3.385638in}{2.052848in}}{\pgfqpoint{3.380338in}{2.050653in}}{\pgfqpoint{3.376432in}{2.046747in}}%
\pgfpathcurveto{\pgfqpoint{3.372525in}{2.042840in}}{\pgfqpoint{3.370330in}{2.037540in}}{\pgfqpoint{3.370330in}{2.032015in}}%
\pgfpathcurveto{\pgfqpoint{3.370330in}{2.026490in}}{\pgfqpoint{3.372525in}{2.021191in}}{\pgfqpoint{3.376432in}{2.017284in}}%
\pgfpathcurveto{\pgfqpoint{3.380338in}{2.013377in}}{\pgfqpoint{3.385638in}{2.011182in}}{\pgfqpoint{3.391163in}{2.011182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343183in}{2.018011in}}%
\pgfpathcurveto{\pgfqpoint{3.348708in}{2.018011in}}{\pgfqpoint{3.354008in}{2.020206in}}{\pgfqpoint{3.357914in}{2.024113in}}%
\pgfpathcurveto{\pgfqpoint{3.361821in}{2.028019in}}{\pgfqpoint{3.364016in}{2.033319in}}{\pgfqpoint{3.364016in}{2.038844in}}%
\pgfpathcurveto{\pgfqpoint{3.364016in}{2.044369in}}{\pgfqpoint{3.361821in}{2.049669in}}{\pgfqpoint{3.357914in}{2.053575in}}%
\pgfpathcurveto{\pgfqpoint{3.354008in}{2.057482in}}{\pgfqpoint{3.348708in}{2.059677in}}{\pgfqpoint{3.343183in}{2.059677in}}%
\pgfpathcurveto{\pgfqpoint{3.337658in}{2.059677in}}{\pgfqpoint{3.332358in}{2.057482in}}{\pgfqpoint{3.328452in}{2.053575in}}%
\pgfpathcurveto{\pgfqpoint{3.324545in}{2.049669in}}{\pgfqpoint{3.322350in}{2.044369in}}{\pgfqpoint{3.322350in}{2.038844in}}%
\pgfpathcurveto{\pgfqpoint{3.322350in}{2.033319in}}{\pgfqpoint{3.324545in}{2.028019in}}{\pgfqpoint{3.328452in}{2.024113in}}%
\pgfpathcurveto{\pgfqpoint{3.332358in}{2.020206in}}{\pgfqpoint{3.337658in}{2.018011in}}{\pgfqpoint{3.343183in}{2.018011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420851in}{2.038472in}}%
\pgfpathcurveto{\pgfqpoint{3.426376in}{2.038472in}}{\pgfqpoint{3.431676in}{2.040667in}}{\pgfqpoint{3.435583in}{2.044574in}}%
\pgfpathcurveto{\pgfqpoint{3.439489in}{2.048481in}}{\pgfqpoint{3.441684in}{2.053780in}}{\pgfqpoint{3.441684in}{2.059305in}}%
\pgfpathcurveto{\pgfqpoint{3.441684in}{2.064830in}}{\pgfqpoint{3.439489in}{2.070130in}}{\pgfqpoint{3.435583in}{2.074037in}}%
\pgfpathcurveto{\pgfqpoint{3.431676in}{2.077943in}}{\pgfqpoint{3.426376in}{2.080139in}}{\pgfqpoint{3.420851in}{2.080139in}}%
\pgfpathcurveto{\pgfqpoint{3.415326in}{2.080139in}}{\pgfqpoint{3.410027in}{2.077943in}}{\pgfqpoint{3.406120in}{2.074037in}}%
\pgfpathcurveto{\pgfqpoint{3.402213in}{2.070130in}}{\pgfqpoint{3.400018in}{2.064830in}}{\pgfqpoint{3.400018in}{2.059305in}}%
\pgfpathcurveto{\pgfqpoint{3.400018in}{2.053780in}}{\pgfqpoint{3.402213in}{2.048481in}}{\pgfqpoint{3.406120in}{2.044574in}}%
\pgfpathcurveto{\pgfqpoint{3.410027in}{2.040667in}}{\pgfqpoint{3.415326in}{2.038472in}}{\pgfqpoint{3.420851in}{2.038472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348581in}{2.021341in}}%
\pgfpathcurveto{\pgfqpoint{3.354107in}{2.021341in}}{\pgfqpoint{3.359406in}{2.023536in}}{\pgfqpoint{3.363313in}{2.027443in}}%
\pgfpathcurveto{\pgfqpoint{3.367220in}{2.031350in}}{\pgfqpoint{3.369415in}{2.036649in}}{\pgfqpoint{3.369415in}{2.042174in}}%
\pgfpathcurveto{\pgfqpoint{3.369415in}{2.047699in}}{\pgfqpoint{3.367220in}{2.052999in}}{\pgfqpoint{3.363313in}{2.056906in}}%
\pgfpathcurveto{\pgfqpoint{3.359406in}{2.060813in}}{\pgfqpoint{3.354107in}{2.063008in}}{\pgfqpoint{3.348581in}{2.063008in}}%
\pgfpathcurveto{\pgfqpoint{3.343056in}{2.063008in}}{\pgfqpoint{3.337757in}{2.060813in}}{\pgfqpoint{3.333850in}{2.056906in}}%
\pgfpathcurveto{\pgfqpoint{3.329943in}{2.052999in}}{\pgfqpoint{3.327748in}{2.047699in}}{\pgfqpoint{3.327748in}{2.042174in}}%
\pgfpathcurveto{\pgfqpoint{3.327748in}{2.036649in}}{\pgfqpoint{3.329943in}{2.031350in}}{\pgfqpoint{3.333850in}{2.027443in}}%
\pgfpathcurveto{\pgfqpoint{3.337757in}{2.023536in}}{\pgfqpoint{3.343056in}{2.021341in}}{\pgfqpoint{3.348581in}{2.021341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379425in}{2.067730in}}%
\pgfpathcurveto{\pgfqpoint{3.384950in}{2.067730in}}{\pgfqpoint{3.390250in}{2.069925in}}{\pgfqpoint{3.394157in}{2.073832in}}%
\pgfpathcurveto{\pgfqpoint{3.398064in}{2.077739in}}{\pgfqpoint{3.400259in}{2.083039in}}{\pgfqpoint{3.400259in}{2.088564in}}%
\pgfpathcurveto{\pgfqpoint{3.400259in}{2.094089in}}{\pgfqpoint{3.398064in}{2.099388in}}{\pgfqpoint{3.394157in}{2.103295in}}%
\pgfpathcurveto{\pgfqpoint{3.390250in}{2.107202in}}{\pgfqpoint{3.384950in}{2.109397in}}{\pgfqpoint{3.379425in}{2.109397in}}%
\pgfpathcurveto{\pgfqpoint{3.373900in}{2.109397in}}{\pgfqpoint{3.368601in}{2.107202in}}{\pgfqpoint{3.364694in}{2.103295in}}%
\pgfpathcurveto{\pgfqpoint{3.360787in}{2.099388in}}{\pgfqpoint{3.358592in}{2.094089in}}{\pgfqpoint{3.358592in}{2.088564in}}%
\pgfpathcurveto{\pgfqpoint{3.358592in}{2.083039in}}{\pgfqpoint{3.360787in}{2.077739in}}{\pgfqpoint{3.364694in}{2.073832in}}%
\pgfpathcurveto{\pgfqpoint{3.368601in}{2.069925in}}{\pgfqpoint{3.373900in}{2.067730in}}{\pgfqpoint{3.379425in}{2.067730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391330in}{2.064765in}}%
\pgfpathcurveto{\pgfqpoint{3.396855in}{2.064765in}}{\pgfqpoint{3.402155in}{2.066960in}}{\pgfqpoint{3.406062in}{2.070867in}}%
\pgfpathcurveto{\pgfqpoint{3.409969in}{2.074773in}}{\pgfqpoint{3.412164in}{2.080073in}}{\pgfqpoint{3.412164in}{2.085598in}}%
\pgfpathcurveto{\pgfqpoint{3.412164in}{2.091123in}}{\pgfqpoint{3.409969in}{2.096422in}}{\pgfqpoint{3.406062in}{2.100329in}}%
\pgfpathcurveto{\pgfqpoint{3.402155in}{2.104236in}}{\pgfqpoint{3.396855in}{2.106431in}}{\pgfqpoint{3.391330in}{2.106431in}}%
\pgfpathcurveto{\pgfqpoint{3.385805in}{2.106431in}}{\pgfqpoint{3.380506in}{2.104236in}}{\pgfqpoint{3.376599in}{2.100329in}}%
\pgfpathcurveto{\pgfqpoint{3.372692in}{2.096422in}}{\pgfqpoint{3.370497in}{2.091123in}}{\pgfqpoint{3.370497in}{2.085598in}}%
\pgfpathcurveto{\pgfqpoint{3.370497in}{2.080073in}}{\pgfqpoint{3.372692in}{2.074773in}}{\pgfqpoint{3.376599in}{2.070867in}}%
\pgfpathcurveto{\pgfqpoint{3.380506in}{2.066960in}}{\pgfqpoint{3.385805in}{2.064765in}}{\pgfqpoint{3.391330in}{2.064765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320427in}{2.022534in}}%
\pgfpathcurveto{\pgfqpoint{3.325952in}{2.022534in}}{\pgfqpoint{3.331252in}{2.024729in}}{\pgfqpoint{3.335159in}{2.028636in}}%
\pgfpathcurveto{\pgfqpoint{3.339066in}{2.032543in}}{\pgfqpoint{3.341261in}{2.037842in}}{\pgfqpoint{3.341261in}{2.043367in}}%
\pgfpathcurveto{\pgfqpoint{3.341261in}{2.048893in}}{\pgfqpoint{3.339066in}{2.054192in}}{\pgfqpoint{3.335159in}{2.058099in}}%
\pgfpathcurveto{\pgfqpoint{3.331252in}{2.062006in}}{\pgfqpoint{3.325952in}{2.064201in}}{\pgfqpoint{3.320427in}{2.064201in}}%
\pgfpathcurveto{\pgfqpoint{3.314902in}{2.064201in}}{\pgfqpoint{3.309603in}{2.062006in}}{\pgfqpoint{3.305696in}{2.058099in}}%
\pgfpathcurveto{\pgfqpoint{3.301789in}{2.054192in}}{\pgfqpoint{3.299594in}{2.048893in}}{\pgfqpoint{3.299594in}{2.043367in}}%
\pgfpathcurveto{\pgfqpoint{3.299594in}{2.037842in}}{\pgfqpoint{3.301789in}{2.032543in}}{\pgfqpoint{3.305696in}{2.028636in}}%
\pgfpathcurveto{\pgfqpoint{3.309603in}{2.024729in}}{\pgfqpoint{3.314902in}{2.022534in}}{\pgfqpoint{3.320427in}{2.022534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414200in}{2.046484in}}%
\pgfpathcurveto{\pgfqpoint{3.419725in}{2.046484in}}{\pgfqpoint{3.425025in}{2.048679in}}{\pgfqpoint{3.428932in}{2.052586in}}%
\pgfpathcurveto{\pgfqpoint{3.432838in}{2.056493in}}{\pgfqpoint{3.435033in}{2.061793in}}{\pgfqpoint{3.435033in}{2.067318in}}%
\pgfpathcurveto{\pgfqpoint{3.435033in}{2.072843in}}{\pgfqpoint{3.432838in}{2.078142in}}{\pgfqpoint{3.428932in}{2.082049in}}%
\pgfpathcurveto{\pgfqpoint{3.425025in}{2.085956in}}{\pgfqpoint{3.419725in}{2.088151in}}{\pgfqpoint{3.414200in}{2.088151in}}%
\pgfpathcurveto{\pgfqpoint{3.408675in}{2.088151in}}{\pgfqpoint{3.403376in}{2.085956in}}{\pgfqpoint{3.399469in}{2.082049in}}%
\pgfpathcurveto{\pgfqpoint{3.395562in}{2.078142in}}{\pgfqpoint{3.393367in}{2.072843in}}{\pgfqpoint{3.393367in}{2.067318in}}%
\pgfpathcurveto{\pgfqpoint{3.393367in}{2.061793in}}{\pgfqpoint{3.395562in}{2.056493in}}{\pgfqpoint{3.399469in}{2.052586in}}%
\pgfpathcurveto{\pgfqpoint{3.403376in}{2.048679in}}{\pgfqpoint{3.408675in}{2.046484in}}{\pgfqpoint{3.414200in}{2.046484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370483in}{2.039194in}}%
\pgfpathcurveto{\pgfqpoint{3.376008in}{2.039194in}}{\pgfqpoint{3.381308in}{2.041389in}}{\pgfqpoint{3.385215in}{2.045296in}}%
\pgfpathcurveto{\pgfqpoint{3.389122in}{2.049203in}}{\pgfqpoint{3.391317in}{2.054502in}}{\pgfqpoint{3.391317in}{2.060027in}}%
\pgfpathcurveto{\pgfqpoint{3.391317in}{2.065552in}}{\pgfqpoint{3.389122in}{2.070852in}}{\pgfqpoint{3.385215in}{2.074759in}}%
\pgfpathcurveto{\pgfqpoint{3.381308in}{2.078666in}}{\pgfqpoint{3.376008in}{2.080861in}}{\pgfqpoint{3.370483in}{2.080861in}}%
\pgfpathcurveto{\pgfqpoint{3.364958in}{2.080861in}}{\pgfqpoint{3.359659in}{2.078666in}}{\pgfqpoint{3.355752in}{2.074759in}}%
\pgfpathcurveto{\pgfqpoint{3.351845in}{2.070852in}}{\pgfqpoint{3.349650in}{2.065552in}}{\pgfqpoint{3.349650in}{2.060027in}}%
\pgfpathcurveto{\pgfqpoint{3.349650in}{2.054502in}}{\pgfqpoint{3.351845in}{2.049203in}}{\pgfqpoint{3.355752in}{2.045296in}}%
\pgfpathcurveto{\pgfqpoint{3.359659in}{2.041389in}}{\pgfqpoint{3.364958in}{2.039194in}}{\pgfqpoint{3.370483in}{2.039194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347427in}{2.055226in}}%
\pgfpathcurveto{\pgfqpoint{3.352952in}{2.055226in}}{\pgfqpoint{3.358252in}{2.057421in}}{\pgfqpoint{3.362158in}{2.061328in}}%
\pgfpathcurveto{\pgfqpoint{3.366065in}{2.065235in}}{\pgfqpoint{3.368260in}{2.070534in}}{\pgfqpoint{3.368260in}{2.076059in}}%
\pgfpathcurveto{\pgfqpoint{3.368260in}{2.081585in}}{\pgfqpoint{3.366065in}{2.086884in}}{\pgfqpoint{3.362158in}{2.090791in}}%
\pgfpathcurveto{\pgfqpoint{3.358252in}{2.094698in}}{\pgfqpoint{3.352952in}{2.096893in}}{\pgfqpoint{3.347427in}{2.096893in}}%
\pgfpathcurveto{\pgfqpoint{3.341902in}{2.096893in}}{\pgfqpoint{3.336602in}{2.094698in}}{\pgfqpoint{3.332696in}{2.090791in}}%
\pgfpathcurveto{\pgfqpoint{3.328789in}{2.086884in}}{\pgfqpoint{3.326594in}{2.081585in}}{\pgfqpoint{3.326594in}{2.076059in}}%
\pgfpathcurveto{\pgfqpoint{3.326594in}{2.070534in}}{\pgfqpoint{3.328789in}{2.065235in}}{\pgfqpoint{3.332696in}{2.061328in}}%
\pgfpathcurveto{\pgfqpoint{3.336602in}{2.057421in}}{\pgfqpoint{3.341902in}{2.055226in}}{\pgfqpoint{3.347427in}{2.055226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453635in}{1.546784in}}%
\pgfpathcurveto{\pgfqpoint{1.459160in}{1.546784in}}{\pgfqpoint{1.464460in}{1.548979in}}{\pgfqpoint{1.468367in}{1.552886in}}%
\pgfpathcurveto{\pgfqpoint{1.472273in}{1.556793in}}{\pgfqpoint{1.474469in}{1.562093in}}{\pgfqpoint{1.474469in}{1.567618in}}%
\pgfpathcurveto{\pgfqpoint{1.474469in}{1.573143in}}{\pgfqpoint{1.472273in}{1.578442in}}{\pgfqpoint{1.468367in}{1.582349in}}%
\pgfpathcurveto{\pgfqpoint{1.464460in}{1.586256in}}{\pgfqpoint{1.459160in}{1.588451in}}{\pgfqpoint{1.453635in}{1.588451in}}%
\pgfpathcurveto{\pgfqpoint{1.448110in}{1.588451in}}{\pgfqpoint{1.442811in}{1.586256in}}{\pgfqpoint{1.438904in}{1.582349in}}%
\pgfpathcurveto{\pgfqpoint{1.434997in}{1.578442in}}{\pgfqpoint{1.432802in}{1.573143in}}{\pgfqpoint{1.432802in}{1.567618in}}%
\pgfpathcurveto{\pgfqpoint{1.432802in}{1.562093in}}{\pgfqpoint{1.434997in}{1.556793in}}{\pgfqpoint{1.438904in}{1.552886in}}%
\pgfpathcurveto{\pgfqpoint{1.442811in}{1.548979in}}{\pgfqpoint{1.448110in}{1.546784in}}{\pgfqpoint{1.453635in}{1.546784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448371in}{1.577457in}}%
\pgfpathcurveto{\pgfqpoint{1.453896in}{1.577457in}}{\pgfqpoint{1.459196in}{1.579652in}}{\pgfqpoint{1.463102in}{1.583559in}}%
\pgfpathcurveto{\pgfqpoint{1.467009in}{1.587466in}}{\pgfqpoint{1.469204in}{1.592765in}}{\pgfqpoint{1.469204in}{1.598290in}}%
\pgfpathcurveto{\pgfqpoint{1.469204in}{1.603815in}}{\pgfqpoint{1.467009in}{1.609115in}}{\pgfqpoint{1.463102in}{1.613022in}}%
\pgfpathcurveto{\pgfqpoint{1.459196in}{1.616928in}}{\pgfqpoint{1.453896in}{1.619124in}}{\pgfqpoint{1.448371in}{1.619124in}}%
\pgfpathcurveto{\pgfqpoint{1.442846in}{1.619124in}}{\pgfqpoint{1.437547in}{1.616928in}}{\pgfqpoint{1.433640in}{1.613022in}}%
\pgfpathcurveto{\pgfqpoint{1.429733in}{1.609115in}}{\pgfqpoint{1.427538in}{1.603815in}}{\pgfqpoint{1.427538in}{1.598290in}}%
\pgfpathcurveto{\pgfqpoint{1.427538in}{1.592765in}}{\pgfqpoint{1.429733in}{1.587466in}}{\pgfqpoint{1.433640in}{1.583559in}}%
\pgfpathcurveto{\pgfqpoint{1.437547in}{1.579652in}}{\pgfqpoint{1.442846in}{1.577457in}}{\pgfqpoint{1.448371in}{1.577457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448228in}{1.513754in}}%
\pgfpathcurveto{\pgfqpoint{1.453753in}{1.513754in}}{\pgfqpoint{1.459053in}{1.515949in}}{\pgfqpoint{1.462959in}{1.519856in}}%
\pgfpathcurveto{\pgfqpoint{1.466866in}{1.523763in}}{\pgfqpoint{1.469061in}{1.529062in}}{\pgfqpoint{1.469061in}{1.534587in}}%
\pgfpathcurveto{\pgfqpoint{1.469061in}{1.540112in}}{\pgfqpoint{1.466866in}{1.545412in}}{\pgfqpoint{1.462959in}{1.549319in}}%
\pgfpathcurveto{\pgfqpoint{1.459053in}{1.553226in}}{\pgfqpoint{1.453753in}{1.555421in}}{\pgfqpoint{1.448228in}{1.555421in}}%
\pgfpathcurveto{\pgfqpoint{1.442703in}{1.555421in}}{\pgfqpoint{1.437403in}{1.553226in}}{\pgfqpoint{1.433497in}{1.549319in}}%
\pgfpathcurveto{\pgfqpoint{1.429590in}{1.545412in}}{\pgfqpoint{1.427395in}{1.540112in}}{\pgfqpoint{1.427395in}{1.534587in}}%
\pgfpathcurveto{\pgfqpoint{1.427395in}{1.529062in}}{\pgfqpoint{1.429590in}{1.523763in}}{\pgfqpoint{1.433497in}{1.519856in}}%
\pgfpathcurveto{\pgfqpoint{1.437403in}{1.515949in}}{\pgfqpoint{1.442703in}{1.513754in}}{\pgfqpoint{1.448228in}{1.513754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400752in}{1.560676in}}%
\pgfpathcurveto{\pgfqpoint{1.406277in}{1.560676in}}{\pgfqpoint{1.411576in}{1.562871in}}{\pgfqpoint{1.415483in}{1.566778in}}%
\pgfpathcurveto{\pgfqpoint{1.419390in}{1.570685in}}{\pgfqpoint{1.421585in}{1.575984in}}{\pgfqpoint{1.421585in}{1.581509in}}%
\pgfpathcurveto{\pgfqpoint{1.421585in}{1.587034in}}{\pgfqpoint{1.419390in}{1.592334in}}{\pgfqpoint{1.415483in}{1.596241in}}%
\pgfpathcurveto{\pgfqpoint{1.411576in}{1.600147in}}{\pgfqpoint{1.406277in}{1.602342in}}{\pgfqpoint{1.400752in}{1.602342in}}%
\pgfpathcurveto{\pgfqpoint{1.395227in}{1.602342in}}{\pgfqpoint{1.389927in}{1.600147in}}{\pgfqpoint{1.386020in}{1.596241in}}%
\pgfpathcurveto{\pgfqpoint{1.382114in}{1.592334in}}{\pgfqpoint{1.379918in}{1.587034in}}{\pgfqpoint{1.379918in}{1.581509in}}%
\pgfpathcurveto{\pgfqpoint{1.379918in}{1.575984in}}{\pgfqpoint{1.382114in}{1.570685in}}{\pgfqpoint{1.386020in}{1.566778in}}%
\pgfpathcurveto{\pgfqpoint{1.389927in}{1.562871in}}{\pgfqpoint{1.395227in}{1.560676in}}{\pgfqpoint{1.400752in}{1.560676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447611in}{1.532944in}}%
\pgfpathcurveto{\pgfqpoint{1.453136in}{1.532944in}}{\pgfqpoint{1.458436in}{1.535139in}}{\pgfqpoint{1.462343in}{1.539046in}}%
\pgfpathcurveto{\pgfqpoint{1.466249in}{1.542953in}}{\pgfqpoint{1.468445in}{1.548253in}}{\pgfqpoint{1.468445in}{1.553778in}}%
\pgfpathcurveto{\pgfqpoint{1.468445in}{1.559303in}}{\pgfqpoint{1.466249in}{1.564602in}}{\pgfqpoint{1.462343in}{1.568509in}}%
\pgfpathcurveto{\pgfqpoint{1.458436in}{1.572416in}}{\pgfqpoint{1.453136in}{1.574611in}}{\pgfqpoint{1.447611in}{1.574611in}}%
\pgfpathcurveto{\pgfqpoint{1.442086in}{1.574611in}}{\pgfqpoint{1.436787in}{1.572416in}}{\pgfqpoint{1.432880in}{1.568509in}}%
\pgfpathcurveto{\pgfqpoint{1.428973in}{1.564602in}}{\pgfqpoint{1.426778in}{1.559303in}}{\pgfqpoint{1.426778in}{1.553778in}}%
\pgfpathcurveto{\pgfqpoint{1.426778in}{1.548253in}}{\pgfqpoint{1.428973in}{1.542953in}}{\pgfqpoint{1.432880in}{1.539046in}}%
\pgfpathcurveto{\pgfqpoint{1.436787in}{1.535139in}}{\pgfqpoint{1.442086in}{1.532944in}}{\pgfqpoint{1.447611in}{1.532944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516446in}{1.532698in}}%
\pgfpathcurveto{\pgfqpoint{1.521971in}{1.532698in}}{\pgfqpoint{1.527271in}{1.534893in}}{\pgfqpoint{1.531178in}{1.538800in}}%
\pgfpathcurveto{\pgfqpoint{1.535084in}{1.542706in}}{\pgfqpoint{1.537280in}{1.548006in}}{\pgfqpoint{1.537280in}{1.553531in}}%
\pgfpathcurveto{\pgfqpoint{1.537280in}{1.559056in}}{\pgfqpoint{1.535084in}{1.564356in}}{\pgfqpoint{1.531178in}{1.568262in}}%
\pgfpathcurveto{\pgfqpoint{1.527271in}{1.572169in}}{\pgfqpoint{1.521971in}{1.574364in}}{\pgfqpoint{1.516446in}{1.574364in}}%
\pgfpathcurveto{\pgfqpoint{1.510921in}{1.574364in}}{\pgfqpoint{1.505622in}{1.572169in}}{\pgfqpoint{1.501715in}{1.568262in}}%
\pgfpathcurveto{\pgfqpoint{1.497808in}{1.564356in}}{\pgfqpoint{1.495613in}{1.559056in}}{\pgfqpoint{1.495613in}{1.553531in}}%
\pgfpathcurveto{\pgfqpoint{1.495613in}{1.548006in}}{\pgfqpoint{1.497808in}{1.542706in}}{\pgfqpoint{1.501715in}{1.538800in}}%
\pgfpathcurveto{\pgfqpoint{1.505622in}{1.534893in}}{\pgfqpoint{1.510921in}{1.532698in}}{\pgfqpoint{1.516446in}{1.532698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438923in}{1.543842in}}%
\pgfpathcurveto{\pgfqpoint{1.444448in}{1.543842in}}{\pgfqpoint{1.449747in}{1.546037in}}{\pgfqpoint{1.453654in}{1.549944in}}%
\pgfpathcurveto{\pgfqpoint{1.457561in}{1.553851in}}{\pgfqpoint{1.459756in}{1.559150in}}{\pgfqpoint{1.459756in}{1.564675in}}%
\pgfpathcurveto{\pgfqpoint{1.459756in}{1.570200in}}{\pgfqpoint{1.457561in}{1.575500in}}{\pgfqpoint{1.453654in}{1.579407in}}%
\pgfpathcurveto{\pgfqpoint{1.449747in}{1.583313in}}{\pgfqpoint{1.444448in}{1.585509in}}{\pgfqpoint{1.438923in}{1.585509in}}%
\pgfpathcurveto{\pgfqpoint{1.433398in}{1.585509in}}{\pgfqpoint{1.428098in}{1.583313in}}{\pgfqpoint{1.424191in}{1.579407in}}%
\pgfpathcurveto{\pgfqpoint{1.420285in}{1.575500in}}{\pgfqpoint{1.418089in}{1.570200in}}{\pgfqpoint{1.418089in}{1.564675in}}%
\pgfpathcurveto{\pgfqpoint{1.418089in}{1.559150in}}{\pgfqpoint{1.420285in}{1.553851in}}{\pgfqpoint{1.424191in}{1.549944in}}%
\pgfpathcurveto{\pgfqpoint{1.428098in}{1.546037in}}{\pgfqpoint{1.433398in}{1.543842in}}{\pgfqpoint{1.438923in}{1.543842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420799in}{1.550050in}}%
\pgfpathcurveto{\pgfqpoint{1.426324in}{1.550050in}}{\pgfqpoint{1.431624in}{1.552245in}}{\pgfqpoint{1.435530in}{1.556152in}}%
\pgfpathcurveto{\pgfqpoint{1.439437in}{1.560059in}}{\pgfqpoint{1.441632in}{1.565358in}}{\pgfqpoint{1.441632in}{1.570883in}}%
\pgfpathcurveto{\pgfqpoint{1.441632in}{1.576408in}}{\pgfqpoint{1.439437in}{1.581708in}}{\pgfqpoint{1.435530in}{1.585615in}}%
\pgfpathcurveto{\pgfqpoint{1.431624in}{1.589522in}}{\pgfqpoint{1.426324in}{1.591717in}}{\pgfqpoint{1.420799in}{1.591717in}}%
\pgfpathcurveto{\pgfqpoint{1.415274in}{1.591717in}}{\pgfqpoint{1.409974in}{1.589522in}}{\pgfqpoint{1.406068in}{1.585615in}}%
\pgfpathcurveto{\pgfqpoint{1.402161in}{1.581708in}}{\pgfqpoint{1.399966in}{1.576408in}}{\pgfqpoint{1.399966in}{1.570883in}}%
\pgfpathcurveto{\pgfqpoint{1.399966in}{1.565358in}}{\pgfqpoint{1.402161in}{1.560059in}}{\pgfqpoint{1.406068in}{1.556152in}}%
\pgfpathcurveto{\pgfqpoint{1.409974in}{1.552245in}}{\pgfqpoint{1.415274in}{1.550050in}}{\pgfqpoint{1.420799in}{1.550050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443982in}{1.567345in}}%
\pgfpathcurveto{\pgfqpoint{1.449508in}{1.567345in}}{\pgfqpoint{1.454807in}{1.569540in}}{\pgfqpoint{1.458714in}{1.573447in}}%
\pgfpathcurveto{\pgfqpoint{1.462621in}{1.577353in}}{\pgfqpoint{1.464816in}{1.582653in}}{\pgfqpoint{1.464816in}{1.588178in}}%
\pgfpathcurveto{\pgfqpoint{1.464816in}{1.593703in}}{\pgfqpoint{1.462621in}{1.599003in}}{\pgfqpoint{1.458714in}{1.602909in}}%
\pgfpathcurveto{\pgfqpoint{1.454807in}{1.606816in}}{\pgfqpoint{1.449508in}{1.609011in}}{\pgfqpoint{1.443982in}{1.609011in}}%
\pgfpathcurveto{\pgfqpoint{1.438457in}{1.609011in}}{\pgfqpoint{1.433158in}{1.606816in}}{\pgfqpoint{1.429251in}{1.602909in}}%
\pgfpathcurveto{\pgfqpoint{1.425344in}{1.599003in}}{\pgfqpoint{1.423149in}{1.593703in}}{\pgfqpoint{1.423149in}{1.588178in}}%
\pgfpathcurveto{\pgfqpoint{1.423149in}{1.582653in}}{\pgfqpoint{1.425344in}{1.577353in}}{\pgfqpoint{1.429251in}{1.573447in}}%
\pgfpathcurveto{\pgfqpoint{1.433158in}{1.569540in}}{\pgfqpoint{1.438457in}{1.567345in}}{\pgfqpoint{1.443982in}{1.567345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466766in}{1.507614in}}%
\pgfpathcurveto{\pgfqpoint{1.472291in}{1.507614in}}{\pgfqpoint{1.477590in}{1.509809in}}{\pgfqpoint{1.481497in}{1.513716in}}%
\pgfpathcurveto{\pgfqpoint{1.485404in}{1.517622in}}{\pgfqpoint{1.487599in}{1.522922in}}{\pgfqpoint{1.487599in}{1.528447in}}%
\pgfpathcurveto{\pgfqpoint{1.487599in}{1.533972in}}{\pgfqpoint{1.485404in}{1.539272in}}{\pgfqpoint{1.481497in}{1.543178in}}%
\pgfpathcurveto{\pgfqpoint{1.477590in}{1.547085in}}{\pgfqpoint{1.472291in}{1.549280in}}{\pgfqpoint{1.466766in}{1.549280in}}%
\pgfpathcurveto{\pgfqpoint{1.461240in}{1.549280in}}{\pgfqpoint{1.455941in}{1.547085in}}{\pgfqpoint{1.452034in}{1.543178in}}%
\pgfpathcurveto{\pgfqpoint{1.448127in}{1.539272in}}{\pgfqpoint{1.445932in}{1.533972in}}{\pgfqpoint{1.445932in}{1.528447in}}%
\pgfpathcurveto{\pgfqpoint{1.445932in}{1.522922in}}{\pgfqpoint{1.448127in}{1.517622in}}{\pgfqpoint{1.452034in}{1.513716in}}%
\pgfpathcurveto{\pgfqpoint{1.455941in}{1.509809in}}{\pgfqpoint{1.461240in}{1.507614in}}{\pgfqpoint{1.466766in}{1.507614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402776in}{1.537869in}}%
\pgfpathcurveto{\pgfqpoint{1.408301in}{1.537869in}}{\pgfqpoint{1.413601in}{1.540064in}}{\pgfqpoint{1.417508in}{1.543971in}}%
\pgfpathcurveto{\pgfqpoint{1.421415in}{1.547878in}}{\pgfqpoint{1.423610in}{1.553177in}}{\pgfqpoint{1.423610in}{1.558702in}}%
\pgfpathcurveto{\pgfqpoint{1.423610in}{1.564227in}}{\pgfqpoint{1.421415in}{1.569527in}}{\pgfqpoint{1.417508in}{1.573434in}}%
\pgfpathcurveto{\pgfqpoint{1.413601in}{1.577341in}}{\pgfqpoint{1.408301in}{1.579536in}}{\pgfqpoint{1.402776in}{1.579536in}}%
\pgfpathcurveto{\pgfqpoint{1.397251in}{1.579536in}}{\pgfqpoint{1.391952in}{1.577341in}}{\pgfqpoint{1.388045in}{1.573434in}}%
\pgfpathcurveto{\pgfqpoint{1.384138in}{1.569527in}}{\pgfqpoint{1.381943in}{1.564227in}}{\pgfqpoint{1.381943in}{1.558702in}}%
\pgfpathcurveto{\pgfqpoint{1.381943in}{1.553177in}}{\pgfqpoint{1.384138in}{1.547878in}}{\pgfqpoint{1.388045in}{1.543971in}}%
\pgfpathcurveto{\pgfqpoint{1.391952in}{1.540064in}}{\pgfqpoint{1.397251in}{1.537869in}}{\pgfqpoint{1.402776in}{1.537869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389455in}{1.500350in}}%
\pgfpathcurveto{\pgfqpoint{1.394980in}{1.500350in}}{\pgfqpoint{1.400279in}{1.502545in}}{\pgfqpoint{1.404186in}{1.506452in}}%
\pgfpathcurveto{\pgfqpoint{1.408093in}{1.510359in}}{\pgfqpoint{1.410288in}{1.515658in}}{\pgfqpoint{1.410288in}{1.521183in}}%
\pgfpathcurveto{\pgfqpoint{1.410288in}{1.526709in}}{\pgfqpoint{1.408093in}{1.532008in}}{\pgfqpoint{1.404186in}{1.535915in}}%
\pgfpathcurveto{\pgfqpoint{1.400279in}{1.539822in}}{\pgfqpoint{1.394980in}{1.542017in}}{\pgfqpoint{1.389455in}{1.542017in}}%
\pgfpathcurveto{\pgfqpoint{1.383930in}{1.542017in}}{\pgfqpoint{1.378630in}{1.539822in}}{\pgfqpoint{1.374723in}{1.535915in}}%
\pgfpathcurveto{\pgfqpoint{1.370817in}{1.532008in}}{\pgfqpoint{1.368622in}{1.526709in}}{\pgfqpoint{1.368622in}{1.521183in}}%
\pgfpathcurveto{\pgfqpoint{1.368622in}{1.515658in}}{\pgfqpoint{1.370817in}{1.510359in}}{\pgfqpoint{1.374723in}{1.506452in}}%
\pgfpathcurveto{\pgfqpoint{1.378630in}{1.502545in}}{\pgfqpoint{1.383930in}{1.500350in}}{\pgfqpoint{1.389455in}{1.500350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411203in}{1.558422in}}%
\pgfpathcurveto{\pgfqpoint{1.416728in}{1.558422in}}{\pgfqpoint{1.422028in}{1.560617in}}{\pgfqpoint{1.425934in}{1.564524in}}%
\pgfpathcurveto{\pgfqpoint{1.429841in}{1.568431in}}{\pgfqpoint{1.432036in}{1.573730in}}{\pgfqpoint{1.432036in}{1.579255in}}%
\pgfpathcurveto{\pgfqpoint{1.432036in}{1.584780in}}{\pgfqpoint{1.429841in}{1.590080in}}{\pgfqpoint{1.425934in}{1.593986in}}%
\pgfpathcurveto{\pgfqpoint{1.422028in}{1.597893in}}{\pgfqpoint{1.416728in}{1.600088in}}{\pgfqpoint{1.411203in}{1.600088in}}%
\pgfpathcurveto{\pgfqpoint{1.405678in}{1.600088in}}{\pgfqpoint{1.400378in}{1.597893in}}{\pgfqpoint{1.396472in}{1.593986in}}%
\pgfpathcurveto{\pgfqpoint{1.392565in}{1.590080in}}{\pgfqpoint{1.390370in}{1.584780in}}{\pgfqpoint{1.390370in}{1.579255in}}%
\pgfpathcurveto{\pgfqpoint{1.390370in}{1.573730in}}{\pgfqpoint{1.392565in}{1.568431in}}{\pgfqpoint{1.396472in}{1.564524in}}%
\pgfpathcurveto{\pgfqpoint{1.400378in}{1.560617in}}{\pgfqpoint{1.405678in}{1.558422in}}{\pgfqpoint{1.411203in}{1.558422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489050in}{1.534267in}}%
\pgfpathcurveto{\pgfqpoint{1.494575in}{1.534267in}}{\pgfqpoint{1.499874in}{1.536462in}}{\pgfqpoint{1.503781in}{1.540369in}}%
\pgfpathcurveto{\pgfqpoint{1.507688in}{1.544276in}}{\pgfqpoint{1.509883in}{1.549575in}}{\pgfqpoint{1.509883in}{1.555100in}}%
\pgfpathcurveto{\pgfqpoint{1.509883in}{1.560625in}}{\pgfqpoint{1.507688in}{1.565925in}}{\pgfqpoint{1.503781in}{1.569831in}}%
\pgfpathcurveto{\pgfqpoint{1.499874in}{1.573738in}}{\pgfqpoint{1.494575in}{1.575933in}}{\pgfqpoint{1.489050in}{1.575933in}}%
\pgfpathcurveto{\pgfqpoint{1.483525in}{1.575933in}}{\pgfqpoint{1.478225in}{1.573738in}}{\pgfqpoint{1.474318in}{1.569831in}}%
\pgfpathcurveto{\pgfqpoint{1.470412in}{1.565925in}}{\pgfqpoint{1.468216in}{1.560625in}}{\pgfqpoint{1.468216in}{1.555100in}}%
\pgfpathcurveto{\pgfqpoint{1.468216in}{1.549575in}}{\pgfqpoint{1.470412in}{1.544276in}}{\pgfqpoint{1.474318in}{1.540369in}}%
\pgfpathcurveto{\pgfqpoint{1.478225in}{1.536462in}}{\pgfqpoint{1.483525in}{1.534267in}}{\pgfqpoint{1.489050in}{1.534267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501968in}{1.559913in}}%
\pgfpathcurveto{\pgfqpoint{1.507493in}{1.559913in}}{\pgfqpoint{1.512793in}{1.562109in}}{\pgfqpoint{1.516700in}{1.566015in}}%
\pgfpathcurveto{\pgfqpoint{1.520606in}{1.569922in}}{\pgfqpoint{1.522801in}{1.575222in}}{\pgfqpoint{1.522801in}{1.580747in}}%
\pgfpathcurveto{\pgfqpoint{1.522801in}{1.586272in}}{\pgfqpoint{1.520606in}{1.591571in}}{\pgfqpoint{1.516700in}{1.595478in}}%
\pgfpathcurveto{\pgfqpoint{1.512793in}{1.599385in}}{\pgfqpoint{1.507493in}{1.601580in}}{\pgfqpoint{1.501968in}{1.601580in}}%
\pgfpathcurveto{\pgfqpoint{1.496443in}{1.601580in}}{\pgfqpoint{1.491144in}{1.599385in}}{\pgfqpoint{1.487237in}{1.595478in}}%
\pgfpathcurveto{\pgfqpoint{1.483330in}{1.591571in}}{\pgfqpoint{1.481135in}{1.586272in}}{\pgfqpoint{1.481135in}{1.580747in}}%
\pgfpathcurveto{\pgfqpoint{1.481135in}{1.575222in}}{\pgfqpoint{1.483330in}{1.569922in}}{\pgfqpoint{1.487237in}{1.566015in}}%
\pgfpathcurveto{\pgfqpoint{1.491144in}{1.562109in}}{\pgfqpoint{1.496443in}{1.559913in}}{\pgfqpoint{1.501968in}{1.559913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416218in}{1.542084in}}%
\pgfpathcurveto{\pgfqpoint{1.421743in}{1.542084in}}{\pgfqpoint{1.427042in}{1.544280in}}{\pgfqpoint{1.430949in}{1.548186in}}%
\pgfpathcurveto{\pgfqpoint{1.434856in}{1.552093in}}{\pgfqpoint{1.437051in}{1.557393in}}{\pgfqpoint{1.437051in}{1.562918in}}%
\pgfpathcurveto{\pgfqpoint{1.437051in}{1.568443in}}{\pgfqpoint{1.434856in}{1.573742in}}{\pgfqpoint{1.430949in}{1.577649in}}%
\pgfpathcurveto{\pgfqpoint{1.427042in}{1.581556in}}{\pgfqpoint{1.421743in}{1.583751in}}{\pgfqpoint{1.416218in}{1.583751in}}%
\pgfpathcurveto{\pgfqpoint{1.410693in}{1.583751in}}{\pgfqpoint{1.405393in}{1.581556in}}{\pgfqpoint{1.401486in}{1.577649in}}%
\pgfpathcurveto{\pgfqpoint{1.397580in}{1.573742in}}{\pgfqpoint{1.395384in}{1.568443in}}{\pgfqpoint{1.395384in}{1.562918in}}%
\pgfpathcurveto{\pgfqpoint{1.395384in}{1.557393in}}{\pgfqpoint{1.397580in}{1.552093in}}{\pgfqpoint{1.401486in}{1.548186in}}%
\pgfpathcurveto{\pgfqpoint{1.405393in}{1.544280in}}{\pgfqpoint{1.410693in}{1.542084in}}{\pgfqpoint{1.416218in}{1.542084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418439in}{1.518746in}}%
\pgfpathcurveto{\pgfqpoint{1.423964in}{1.518746in}}{\pgfqpoint{1.429263in}{1.520941in}}{\pgfqpoint{1.433170in}{1.524848in}}%
\pgfpathcurveto{\pgfqpoint{1.437077in}{1.528755in}}{\pgfqpoint{1.439272in}{1.534054in}}{\pgfqpoint{1.439272in}{1.539579in}}%
\pgfpathcurveto{\pgfqpoint{1.439272in}{1.545105in}}{\pgfqpoint{1.437077in}{1.550404in}}{\pgfqpoint{1.433170in}{1.554311in}}%
\pgfpathcurveto{\pgfqpoint{1.429263in}{1.558218in}}{\pgfqpoint{1.423964in}{1.560413in}}{\pgfqpoint{1.418439in}{1.560413in}}%
\pgfpathcurveto{\pgfqpoint{1.412914in}{1.560413in}}{\pgfqpoint{1.407614in}{1.558218in}}{\pgfqpoint{1.403707in}{1.554311in}}%
\pgfpathcurveto{\pgfqpoint{1.399800in}{1.550404in}}{\pgfqpoint{1.397605in}{1.545105in}}{\pgfqpoint{1.397605in}{1.539579in}}%
\pgfpathcurveto{\pgfqpoint{1.397605in}{1.534054in}}{\pgfqpoint{1.399800in}{1.528755in}}{\pgfqpoint{1.403707in}{1.524848in}}%
\pgfpathcurveto{\pgfqpoint{1.407614in}{1.520941in}}{\pgfqpoint{1.412914in}{1.518746in}}{\pgfqpoint{1.418439in}{1.518746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495162in}{1.502629in}}%
\pgfpathcurveto{\pgfqpoint{1.500687in}{1.502629in}}{\pgfqpoint{1.505987in}{1.504824in}}{\pgfqpoint{1.509894in}{1.508731in}}%
\pgfpathcurveto{\pgfqpoint{1.513800in}{1.512638in}}{\pgfqpoint{1.515995in}{1.517937in}}{\pgfqpoint{1.515995in}{1.523462in}}%
\pgfpathcurveto{\pgfqpoint{1.515995in}{1.528988in}}{\pgfqpoint{1.513800in}{1.534287in}}{\pgfqpoint{1.509894in}{1.538194in}}%
\pgfpathcurveto{\pgfqpoint{1.505987in}{1.542101in}}{\pgfqpoint{1.500687in}{1.544296in}}{\pgfqpoint{1.495162in}{1.544296in}}%
\pgfpathcurveto{\pgfqpoint{1.489637in}{1.544296in}}{\pgfqpoint{1.484338in}{1.542101in}}{\pgfqpoint{1.480431in}{1.538194in}}%
\pgfpathcurveto{\pgfqpoint{1.476524in}{1.534287in}}{\pgfqpoint{1.474329in}{1.528988in}}{\pgfqpoint{1.474329in}{1.523462in}}%
\pgfpathcurveto{\pgfqpoint{1.474329in}{1.517937in}}{\pgfqpoint{1.476524in}{1.512638in}}{\pgfqpoint{1.480431in}{1.508731in}}%
\pgfpathcurveto{\pgfqpoint{1.484338in}{1.504824in}}{\pgfqpoint{1.489637in}{1.502629in}}{\pgfqpoint{1.495162in}{1.502629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462306in}{1.498956in}}%
\pgfpathcurveto{\pgfqpoint{1.467831in}{1.498956in}}{\pgfqpoint{1.473131in}{1.501151in}}{\pgfqpoint{1.477037in}{1.505058in}}%
\pgfpathcurveto{\pgfqpoint{1.480944in}{1.508964in}}{\pgfqpoint{1.483139in}{1.514264in}}{\pgfqpoint{1.483139in}{1.519789in}}%
\pgfpathcurveto{\pgfqpoint{1.483139in}{1.525314in}}{\pgfqpoint{1.480944in}{1.530614in}}{\pgfqpoint{1.477037in}{1.534520in}}%
\pgfpathcurveto{\pgfqpoint{1.473131in}{1.538427in}}{\pgfqpoint{1.467831in}{1.540622in}}{\pgfqpoint{1.462306in}{1.540622in}}%
\pgfpathcurveto{\pgfqpoint{1.456781in}{1.540622in}}{\pgfqpoint{1.451481in}{1.538427in}}{\pgfqpoint{1.447575in}{1.534520in}}%
\pgfpathcurveto{\pgfqpoint{1.443668in}{1.530614in}}{\pgfqpoint{1.441473in}{1.525314in}}{\pgfqpoint{1.441473in}{1.519789in}}%
\pgfpathcurveto{\pgfqpoint{1.441473in}{1.514264in}}{\pgfqpoint{1.443668in}{1.508964in}}{\pgfqpoint{1.447575in}{1.505058in}}%
\pgfpathcurveto{\pgfqpoint{1.451481in}{1.501151in}}{\pgfqpoint{1.456781in}{1.498956in}}{\pgfqpoint{1.462306in}{1.498956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434397in}{1.556652in}}%
\pgfpathcurveto{\pgfqpoint{1.439922in}{1.556652in}}{\pgfqpoint{1.445222in}{1.558848in}}{\pgfqpoint{1.449128in}{1.562754in}}%
\pgfpathcurveto{\pgfqpoint{1.453035in}{1.566661in}}{\pgfqpoint{1.455230in}{1.571961in}}{\pgfqpoint{1.455230in}{1.577486in}}%
\pgfpathcurveto{\pgfqpoint{1.455230in}{1.583011in}}{\pgfqpoint{1.453035in}{1.588310in}}{\pgfqpoint{1.449128in}{1.592217in}}%
\pgfpathcurveto{\pgfqpoint{1.445222in}{1.596124in}}{\pgfqpoint{1.439922in}{1.598319in}}{\pgfqpoint{1.434397in}{1.598319in}}%
\pgfpathcurveto{\pgfqpoint{1.428872in}{1.598319in}}{\pgfqpoint{1.423572in}{1.596124in}}{\pgfqpoint{1.419666in}{1.592217in}}%
\pgfpathcurveto{\pgfqpoint{1.415759in}{1.588310in}}{\pgfqpoint{1.413564in}{1.583011in}}{\pgfqpoint{1.413564in}{1.577486in}}%
\pgfpathcurveto{\pgfqpoint{1.413564in}{1.571961in}}{\pgfqpoint{1.415759in}{1.566661in}}{\pgfqpoint{1.419666in}{1.562754in}}%
\pgfpathcurveto{\pgfqpoint{1.423572in}{1.558848in}}{\pgfqpoint{1.428872in}{1.556652in}}{\pgfqpoint{1.434397in}{1.556652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439718in}{1.548136in}}%
\pgfpathcurveto{\pgfqpoint{1.445243in}{1.548136in}}{\pgfqpoint{1.450543in}{1.550331in}}{\pgfqpoint{1.454449in}{1.554238in}}%
\pgfpathcurveto{\pgfqpoint{1.458356in}{1.558145in}}{\pgfqpoint{1.460551in}{1.563444in}}{\pgfqpoint{1.460551in}{1.568969in}}%
\pgfpathcurveto{\pgfqpoint{1.460551in}{1.574494in}}{\pgfqpoint{1.458356in}{1.579794in}}{\pgfqpoint{1.454449in}{1.583701in}}%
\pgfpathcurveto{\pgfqpoint{1.450543in}{1.587607in}}{\pgfqpoint{1.445243in}{1.589802in}}{\pgfqpoint{1.439718in}{1.589802in}}%
\pgfpathcurveto{\pgfqpoint{1.434193in}{1.589802in}}{\pgfqpoint{1.428893in}{1.587607in}}{\pgfqpoint{1.424987in}{1.583701in}}%
\pgfpathcurveto{\pgfqpoint{1.421080in}{1.579794in}}{\pgfqpoint{1.418885in}{1.574494in}}{\pgfqpoint{1.418885in}{1.568969in}}%
\pgfpathcurveto{\pgfqpoint{1.418885in}{1.563444in}}{\pgfqpoint{1.421080in}{1.558145in}}{\pgfqpoint{1.424987in}{1.554238in}}%
\pgfpathcurveto{\pgfqpoint{1.428893in}{1.550331in}}{\pgfqpoint{1.434193in}{1.548136in}}{\pgfqpoint{1.439718in}{1.548136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442515in}{1.513691in}}%
\pgfpathcurveto{\pgfqpoint{1.448040in}{1.513691in}}{\pgfqpoint{1.453339in}{1.515886in}}{\pgfqpoint{1.457246in}{1.519792in}}%
\pgfpathcurveto{\pgfqpoint{1.461153in}{1.523699in}}{\pgfqpoint{1.463348in}{1.528999in}}{\pgfqpoint{1.463348in}{1.534524in}}%
\pgfpathcurveto{\pgfqpoint{1.463348in}{1.540049in}}{\pgfqpoint{1.461153in}{1.545348in}}{\pgfqpoint{1.457246in}{1.549255in}}%
\pgfpathcurveto{\pgfqpoint{1.453339in}{1.553162in}}{\pgfqpoint{1.448040in}{1.555357in}}{\pgfqpoint{1.442515in}{1.555357in}}%
\pgfpathcurveto{\pgfqpoint{1.436990in}{1.555357in}}{\pgfqpoint{1.431690in}{1.553162in}}{\pgfqpoint{1.427783in}{1.549255in}}%
\pgfpathcurveto{\pgfqpoint{1.423877in}{1.545348in}}{\pgfqpoint{1.421682in}{1.540049in}}{\pgfqpoint{1.421682in}{1.534524in}}%
\pgfpathcurveto{\pgfqpoint{1.421682in}{1.528999in}}{\pgfqpoint{1.423877in}{1.523699in}}{\pgfqpoint{1.427783in}{1.519792in}}%
\pgfpathcurveto{\pgfqpoint{1.431690in}{1.515886in}}{\pgfqpoint{1.436990in}{1.513691in}}{\pgfqpoint{1.442515in}{1.513691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512306in}{1.556023in}}%
\pgfpathcurveto{\pgfqpoint{1.517831in}{1.556023in}}{\pgfqpoint{1.523131in}{1.558218in}}{\pgfqpoint{1.527037in}{1.562125in}}%
\pgfpathcurveto{\pgfqpoint{1.530944in}{1.566032in}}{\pgfqpoint{1.533139in}{1.571331in}}{\pgfqpoint{1.533139in}{1.576857in}}%
\pgfpathcurveto{\pgfqpoint{1.533139in}{1.582382in}}{\pgfqpoint{1.530944in}{1.587681in}}{\pgfqpoint{1.527037in}{1.591588in}}%
\pgfpathcurveto{\pgfqpoint{1.523131in}{1.595495in}}{\pgfqpoint{1.517831in}{1.597690in}}{\pgfqpoint{1.512306in}{1.597690in}}%
\pgfpathcurveto{\pgfqpoint{1.506781in}{1.597690in}}{\pgfqpoint{1.501481in}{1.595495in}}{\pgfqpoint{1.497575in}{1.591588in}}%
\pgfpathcurveto{\pgfqpoint{1.493668in}{1.587681in}}{\pgfqpoint{1.491473in}{1.582382in}}{\pgfqpoint{1.491473in}{1.576857in}}%
\pgfpathcurveto{\pgfqpoint{1.491473in}{1.571331in}}{\pgfqpoint{1.493668in}{1.566032in}}{\pgfqpoint{1.497575in}{1.562125in}}%
\pgfpathcurveto{\pgfqpoint{1.501481in}{1.558218in}}{\pgfqpoint{1.506781in}{1.556023in}}{\pgfqpoint{1.512306in}{1.556023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394517in}{1.533326in}}%
\pgfpathcurveto{\pgfqpoint{1.400042in}{1.533326in}}{\pgfqpoint{1.405341in}{1.535521in}}{\pgfqpoint{1.409248in}{1.539428in}}%
\pgfpathcurveto{\pgfqpoint{1.413155in}{1.543335in}}{\pgfqpoint{1.415350in}{1.548634in}}{\pgfqpoint{1.415350in}{1.554159in}}%
\pgfpathcurveto{\pgfqpoint{1.415350in}{1.559684in}}{\pgfqpoint{1.413155in}{1.564984in}}{\pgfqpoint{1.409248in}{1.568891in}}%
\pgfpathcurveto{\pgfqpoint{1.405341in}{1.572798in}}{\pgfqpoint{1.400042in}{1.574993in}}{\pgfqpoint{1.394517in}{1.574993in}}%
\pgfpathcurveto{\pgfqpoint{1.388992in}{1.574993in}}{\pgfqpoint{1.383692in}{1.572798in}}{\pgfqpoint{1.379785in}{1.568891in}}%
\pgfpathcurveto{\pgfqpoint{1.375878in}{1.564984in}}{\pgfqpoint{1.373683in}{1.559684in}}{\pgfqpoint{1.373683in}{1.554159in}}%
\pgfpathcurveto{\pgfqpoint{1.373683in}{1.548634in}}{\pgfqpoint{1.375878in}{1.543335in}}{\pgfqpoint{1.379785in}{1.539428in}}%
\pgfpathcurveto{\pgfqpoint{1.383692in}{1.535521in}}{\pgfqpoint{1.388992in}{1.533326in}}{\pgfqpoint{1.394517in}{1.533326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412886in}{1.536988in}}%
\pgfpathcurveto{\pgfqpoint{1.418411in}{1.536988in}}{\pgfqpoint{1.423711in}{1.539183in}}{\pgfqpoint{1.427618in}{1.543090in}}%
\pgfpathcurveto{\pgfqpoint{1.431525in}{1.546997in}}{\pgfqpoint{1.433720in}{1.552296in}}{\pgfqpoint{1.433720in}{1.557821in}}%
\pgfpathcurveto{\pgfqpoint{1.433720in}{1.563346in}}{\pgfqpoint{1.431525in}{1.568646in}}{\pgfqpoint{1.427618in}{1.572553in}}%
\pgfpathcurveto{\pgfqpoint{1.423711in}{1.576459in}}{\pgfqpoint{1.418411in}{1.578654in}}{\pgfqpoint{1.412886in}{1.578654in}}%
\pgfpathcurveto{\pgfqpoint{1.407361in}{1.578654in}}{\pgfqpoint{1.402062in}{1.576459in}}{\pgfqpoint{1.398155in}{1.572553in}}%
\pgfpathcurveto{\pgfqpoint{1.394248in}{1.568646in}}{\pgfqpoint{1.392053in}{1.563346in}}{\pgfqpoint{1.392053in}{1.557821in}}%
\pgfpathcurveto{\pgfqpoint{1.392053in}{1.552296in}}{\pgfqpoint{1.394248in}{1.546997in}}{\pgfqpoint{1.398155in}{1.543090in}}%
\pgfpathcurveto{\pgfqpoint{1.402062in}{1.539183in}}{\pgfqpoint{1.407361in}{1.536988in}}{\pgfqpoint{1.412886in}{1.536988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382870in}{1.499482in}}%
\pgfpathcurveto{\pgfqpoint{1.388395in}{1.499482in}}{\pgfqpoint{1.393695in}{1.501677in}}{\pgfqpoint{1.397601in}{1.505584in}}%
\pgfpathcurveto{\pgfqpoint{1.401508in}{1.509491in}}{\pgfqpoint{1.403703in}{1.514790in}}{\pgfqpoint{1.403703in}{1.520315in}}%
\pgfpathcurveto{\pgfqpoint{1.403703in}{1.525840in}}{\pgfqpoint{1.401508in}{1.531140in}}{\pgfqpoint{1.397601in}{1.535047in}}%
\pgfpathcurveto{\pgfqpoint{1.393695in}{1.538953in}}{\pgfqpoint{1.388395in}{1.541149in}}{\pgfqpoint{1.382870in}{1.541149in}}%
\pgfpathcurveto{\pgfqpoint{1.377345in}{1.541149in}}{\pgfqpoint{1.372045in}{1.538953in}}{\pgfqpoint{1.368139in}{1.535047in}}%
\pgfpathcurveto{\pgfqpoint{1.364232in}{1.531140in}}{\pgfqpoint{1.362037in}{1.525840in}}{\pgfqpoint{1.362037in}{1.520315in}}%
\pgfpathcurveto{\pgfqpoint{1.362037in}{1.514790in}}{\pgfqpoint{1.364232in}{1.509491in}}{\pgfqpoint{1.368139in}{1.505584in}}%
\pgfpathcurveto{\pgfqpoint{1.372045in}{1.501677in}}{\pgfqpoint{1.377345in}{1.499482in}}{\pgfqpoint{1.382870in}{1.499482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435586in}{1.500667in}}%
\pgfpathcurveto{\pgfqpoint{1.441111in}{1.500667in}}{\pgfqpoint{1.446410in}{1.502862in}}{\pgfqpoint{1.450317in}{1.506769in}}%
\pgfpathcurveto{\pgfqpoint{1.454224in}{1.510675in}}{\pgfqpoint{1.456419in}{1.515975in}}{\pgfqpoint{1.456419in}{1.521500in}}%
\pgfpathcurveto{\pgfqpoint{1.456419in}{1.527025in}}{\pgfqpoint{1.454224in}{1.532325in}}{\pgfqpoint{1.450317in}{1.536231in}}%
\pgfpathcurveto{\pgfqpoint{1.446410in}{1.540138in}}{\pgfqpoint{1.441111in}{1.542333in}}{\pgfqpoint{1.435586in}{1.542333in}}%
\pgfpathcurveto{\pgfqpoint{1.430061in}{1.542333in}}{\pgfqpoint{1.424761in}{1.540138in}}{\pgfqpoint{1.420854in}{1.536231in}}%
\pgfpathcurveto{\pgfqpoint{1.416947in}{1.532325in}}{\pgfqpoint{1.414752in}{1.527025in}}{\pgfqpoint{1.414752in}{1.521500in}}%
\pgfpathcurveto{\pgfqpoint{1.414752in}{1.515975in}}{\pgfqpoint{1.416947in}{1.510675in}}{\pgfqpoint{1.420854in}{1.506769in}}%
\pgfpathcurveto{\pgfqpoint{1.424761in}{1.502862in}}{\pgfqpoint{1.430061in}{1.500667in}}{\pgfqpoint{1.435586in}{1.500667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465768in}{1.511673in}}%
\pgfpathcurveto{\pgfqpoint{1.471294in}{1.511673in}}{\pgfqpoint{1.476593in}{1.513868in}}{\pgfqpoint{1.480500in}{1.517774in}}%
\pgfpathcurveto{\pgfqpoint{1.484407in}{1.521681in}}{\pgfqpoint{1.486602in}{1.526981in}}{\pgfqpoint{1.486602in}{1.532506in}}%
\pgfpathcurveto{\pgfqpoint{1.486602in}{1.538031in}}{\pgfqpoint{1.484407in}{1.543330in}}{\pgfqpoint{1.480500in}{1.547237in}}%
\pgfpathcurveto{\pgfqpoint{1.476593in}{1.551144in}}{\pgfqpoint{1.471294in}{1.553339in}}{\pgfqpoint{1.465768in}{1.553339in}}%
\pgfpathcurveto{\pgfqpoint{1.460243in}{1.553339in}}{\pgfqpoint{1.454944in}{1.551144in}}{\pgfqpoint{1.451037in}{1.547237in}}%
\pgfpathcurveto{\pgfqpoint{1.447130in}{1.543330in}}{\pgfqpoint{1.444935in}{1.538031in}}{\pgfqpoint{1.444935in}{1.532506in}}%
\pgfpathcurveto{\pgfqpoint{1.444935in}{1.526981in}}{\pgfqpoint{1.447130in}{1.521681in}}{\pgfqpoint{1.451037in}{1.517774in}}%
\pgfpathcurveto{\pgfqpoint{1.454944in}{1.513868in}}{\pgfqpoint{1.460243in}{1.511673in}}{\pgfqpoint{1.465768in}{1.511673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421732in}{1.531853in}}%
\pgfpathcurveto{\pgfqpoint{1.427257in}{1.531853in}}{\pgfqpoint{1.432557in}{1.534049in}}{\pgfqpoint{1.436464in}{1.537955in}}%
\pgfpathcurveto{\pgfqpoint{1.440371in}{1.541862in}}{\pgfqpoint{1.442566in}{1.547162in}}{\pgfqpoint{1.442566in}{1.552687in}}%
\pgfpathcurveto{\pgfqpoint{1.442566in}{1.558212in}}{\pgfqpoint{1.440371in}{1.563511in}}{\pgfqpoint{1.436464in}{1.567418in}}%
\pgfpathcurveto{\pgfqpoint{1.432557in}{1.571325in}}{\pgfqpoint{1.427257in}{1.573520in}}{\pgfqpoint{1.421732in}{1.573520in}}%
\pgfpathcurveto{\pgfqpoint{1.416207in}{1.573520in}}{\pgfqpoint{1.410908in}{1.571325in}}{\pgfqpoint{1.407001in}{1.567418in}}%
\pgfpathcurveto{\pgfqpoint{1.403094in}{1.563511in}}{\pgfqpoint{1.400899in}{1.558212in}}{\pgfqpoint{1.400899in}{1.552687in}}%
\pgfpathcurveto{\pgfqpoint{1.400899in}{1.547162in}}{\pgfqpoint{1.403094in}{1.541862in}}{\pgfqpoint{1.407001in}{1.537955in}}%
\pgfpathcurveto{\pgfqpoint{1.410908in}{1.534049in}}{\pgfqpoint{1.416207in}{1.531853in}}{\pgfqpoint{1.421732in}{1.531853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399305in}{1.539796in}}%
\pgfpathcurveto{\pgfqpoint{1.404830in}{1.539796in}}{\pgfqpoint{1.410129in}{1.541991in}}{\pgfqpoint{1.414036in}{1.545898in}}%
\pgfpathcurveto{\pgfqpoint{1.417943in}{1.549805in}}{\pgfqpoint{1.420138in}{1.555104in}}{\pgfqpoint{1.420138in}{1.560629in}}%
\pgfpathcurveto{\pgfqpoint{1.420138in}{1.566154in}}{\pgfqpoint{1.417943in}{1.571454in}}{\pgfqpoint{1.414036in}{1.575361in}}%
\pgfpathcurveto{\pgfqpoint{1.410129in}{1.579267in}}{\pgfqpoint{1.404830in}{1.581463in}}{\pgfqpoint{1.399305in}{1.581463in}}%
\pgfpathcurveto{\pgfqpoint{1.393780in}{1.581463in}}{\pgfqpoint{1.388480in}{1.579267in}}{\pgfqpoint{1.384573in}{1.575361in}}%
\pgfpathcurveto{\pgfqpoint{1.380666in}{1.571454in}}{\pgfqpoint{1.378471in}{1.566154in}}{\pgfqpoint{1.378471in}{1.560629in}}%
\pgfpathcurveto{\pgfqpoint{1.378471in}{1.555104in}}{\pgfqpoint{1.380666in}{1.549805in}}{\pgfqpoint{1.384573in}{1.545898in}}%
\pgfpathcurveto{\pgfqpoint{1.388480in}{1.541991in}}{\pgfqpoint{1.393780in}{1.539796in}}{\pgfqpoint{1.399305in}{1.539796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435052in}{1.524793in}}%
\pgfpathcurveto{\pgfqpoint{1.440577in}{1.524793in}}{\pgfqpoint{1.445876in}{1.526989in}}{\pgfqpoint{1.449783in}{1.530895in}}%
\pgfpathcurveto{\pgfqpoint{1.453690in}{1.534802in}}{\pgfqpoint{1.455885in}{1.540102in}}{\pgfqpoint{1.455885in}{1.545627in}}%
\pgfpathcurveto{\pgfqpoint{1.455885in}{1.551152in}}{\pgfqpoint{1.453690in}{1.556451in}}{\pgfqpoint{1.449783in}{1.560358in}}%
\pgfpathcurveto{\pgfqpoint{1.445876in}{1.564265in}}{\pgfqpoint{1.440577in}{1.566460in}}{\pgfqpoint{1.435052in}{1.566460in}}%
\pgfpathcurveto{\pgfqpoint{1.429527in}{1.566460in}}{\pgfqpoint{1.424227in}{1.564265in}}{\pgfqpoint{1.420320in}{1.560358in}}%
\pgfpathcurveto{\pgfqpoint{1.416413in}{1.556451in}}{\pgfqpoint{1.414218in}{1.551152in}}{\pgfqpoint{1.414218in}{1.545627in}}%
\pgfpathcurveto{\pgfqpoint{1.414218in}{1.540102in}}{\pgfqpoint{1.416413in}{1.534802in}}{\pgfqpoint{1.420320in}{1.530895in}}%
\pgfpathcurveto{\pgfqpoint{1.424227in}{1.526989in}}{\pgfqpoint{1.429527in}{1.524793in}}{\pgfqpoint{1.435052in}{1.524793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469434in}{1.542508in}}%
\pgfpathcurveto{\pgfqpoint{1.474960in}{1.542508in}}{\pgfqpoint{1.480259in}{1.544703in}}{\pgfqpoint{1.484166in}{1.548610in}}%
\pgfpathcurveto{\pgfqpoint{1.488073in}{1.552517in}}{\pgfqpoint{1.490268in}{1.557817in}}{\pgfqpoint{1.490268in}{1.563342in}}%
\pgfpathcurveto{\pgfqpoint{1.490268in}{1.568867in}}{\pgfqpoint{1.488073in}{1.574166in}}{\pgfqpoint{1.484166in}{1.578073in}}%
\pgfpathcurveto{\pgfqpoint{1.480259in}{1.581980in}}{\pgfqpoint{1.474960in}{1.584175in}}{\pgfqpoint{1.469434in}{1.584175in}}%
\pgfpathcurveto{\pgfqpoint{1.463909in}{1.584175in}}{\pgfqpoint{1.458610in}{1.581980in}}{\pgfqpoint{1.454703in}{1.578073in}}%
\pgfpathcurveto{\pgfqpoint{1.450796in}{1.574166in}}{\pgfqpoint{1.448601in}{1.568867in}}{\pgfqpoint{1.448601in}{1.563342in}}%
\pgfpathcurveto{\pgfqpoint{1.448601in}{1.557817in}}{\pgfqpoint{1.450796in}{1.552517in}}{\pgfqpoint{1.454703in}{1.548610in}}%
\pgfpathcurveto{\pgfqpoint{1.458610in}{1.544703in}}{\pgfqpoint{1.463909in}{1.542508in}}{\pgfqpoint{1.469434in}{1.542508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402930in}{1.543997in}}%
\pgfpathcurveto{\pgfqpoint{1.408455in}{1.543997in}}{\pgfqpoint{1.413754in}{1.546192in}}{\pgfqpoint{1.417661in}{1.550099in}}%
\pgfpathcurveto{\pgfqpoint{1.421568in}{1.554005in}}{\pgfqpoint{1.423763in}{1.559305in}}{\pgfqpoint{1.423763in}{1.564830in}}%
\pgfpathcurveto{\pgfqpoint{1.423763in}{1.570355in}}{\pgfqpoint{1.421568in}{1.575655in}}{\pgfqpoint{1.417661in}{1.579561in}}%
\pgfpathcurveto{\pgfqpoint{1.413754in}{1.583468in}}{\pgfqpoint{1.408455in}{1.585663in}}{\pgfqpoint{1.402930in}{1.585663in}}%
\pgfpathcurveto{\pgfqpoint{1.397405in}{1.585663in}}{\pgfqpoint{1.392105in}{1.583468in}}{\pgfqpoint{1.388198in}{1.579561in}}%
\pgfpathcurveto{\pgfqpoint{1.384291in}{1.575655in}}{\pgfqpoint{1.382096in}{1.570355in}}{\pgfqpoint{1.382096in}{1.564830in}}%
\pgfpathcurveto{\pgfqpoint{1.382096in}{1.559305in}}{\pgfqpoint{1.384291in}{1.554005in}}{\pgfqpoint{1.388198in}{1.550099in}}%
\pgfpathcurveto{\pgfqpoint{1.392105in}{1.546192in}}{\pgfqpoint{1.397405in}{1.543997in}}{\pgfqpoint{1.402930in}{1.543997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431757in}{1.517417in}}%
\pgfpathcurveto{\pgfqpoint{1.437282in}{1.517417in}}{\pgfqpoint{1.442581in}{1.519612in}}{\pgfqpoint{1.446488in}{1.523519in}}%
\pgfpathcurveto{\pgfqpoint{1.450395in}{1.527426in}}{\pgfqpoint{1.452590in}{1.532725in}}{\pgfqpoint{1.452590in}{1.538250in}}%
\pgfpathcurveto{\pgfqpoint{1.452590in}{1.543775in}}{\pgfqpoint{1.450395in}{1.549075in}}{\pgfqpoint{1.446488in}{1.552982in}}%
\pgfpathcurveto{\pgfqpoint{1.442581in}{1.556888in}}{\pgfqpoint{1.437282in}{1.559084in}}{\pgfqpoint{1.431757in}{1.559084in}}%
\pgfpathcurveto{\pgfqpoint{1.426232in}{1.559084in}}{\pgfqpoint{1.420932in}{1.556888in}}{\pgfqpoint{1.417025in}{1.552982in}}%
\pgfpathcurveto{\pgfqpoint{1.413118in}{1.549075in}}{\pgfqpoint{1.410923in}{1.543775in}}{\pgfqpoint{1.410923in}{1.538250in}}%
\pgfpathcurveto{\pgfqpoint{1.410923in}{1.532725in}}{\pgfqpoint{1.413118in}{1.527426in}}{\pgfqpoint{1.417025in}{1.523519in}}%
\pgfpathcurveto{\pgfqpoint{1.420932in}{1.519612in}}{\pgfqpoint{1.426232in}{1.517417in}}{\pgfqpoint{1.431757in}{1.517417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439086in}{1.532084in}}%
\pgfpathcurveto{\pgfqpoint{1.444611in}{1.532084in}}{\pgfqpoint{1.449910in}{1.534279in}}{\pgfqpoint{1.453817in}{1.538186in}}%
\pgfpathcurveto{\pgfqpoint{1.457724in}{1.542093in}}{\pgfqpoint{1.459919in}{1.547392in}}{\pgfqpoint{1.459919in}{1.552917in}}%
\pgfpathcurveto{\pgfqpoint{1.459919in}{1.558442in}}{\pgfqpoint{1.457724in}{1.563742in}}{\pgfqpoint{1.453817in}{1.567649in}}%
\pgfpathcurveto{\pgfqpoint{1.449910in}{1.571556in}}{\pgfqpoint{1.444611in}{1.573751in}}{\pgfqpoint{1.439086in}{1.573751in}}%
\pgfpathcurveto{\pgfqpoint{1.433561in}{1.573751in}}{\pgfqpoint{1.428261in}{1.571556in}}{\pgfqpoint{1.424354in}{1.567649in}}%
\pgfpathcurveto{\pgfqpoint{1.420448in}{1.563742in}}{\pgfqpoint{1.418253in}{1.558442in}}{\pgfqpoint{1.418253in}{1.552917in}}%
\pgfpathcurveto{\pgfqpoint{1.418253in}{1.547392in}}{\pgfqpoint{1.420448in}{1.542093in}}{\pgfqpoint{1.424354in}{1.538186in}}%
\pgfpathcurveto{\pgfqpoint{1.428261in}{1.534279in}}{\pgfqpoint{1.433561in}{1.532084in}}{\pgfqpoint{1.439086in}{1.532084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468238in}{1.537799in}}%
\pgfpathcurveto{\pgfqpoint{1.473763in}{1.537799in}}{\pgfqpoint{1.479062in}{1.539995in}}{\pgfqpoint{1.482969in}{1.543901in}}%
\pgfpathcurveto{\pgfqpoint{1.486876in}{1.547808in}}{\pgfqpoint{1.489071in}{1.553108in}}{\pgfqpoint{1.489071in}{1.558633in}}%
\pgfpathcurveto{\pgfqpoint{1.489071in}{1.564158in}}{\pgfqpoint{1.486876in}{1.569457in}}{\pgfqpoint{1.482969in}{1.573364in}}%
\pgfpathcurveto{\pgfqpoint{1.479062in}{1.577271in}}{\pgfqpoint{1.473763in}{1.579466in}}{\pgfqpoint{1.468238in}{1.579466in}}%
\pgfpathcurveto{\pgfqpoint{1.462713in}{1.579466in}}{\pgfqpoint{1.457413in}{1.577271in}}{\pgfqpoint{1.453506in}{1.573364in}}%
\pgfpathcurveto{\pgfqpoint{1.449599in}{1.569457in}}{\pgfqpoint{1.447404in}{1.564158in}}{\pgfqpoint{1.447404in}{1.558633in}}%
\pgfpathcurveto{\pgfqpoint{1.447404in}{1.553108in}}{\pgfqpoint{1.449599in}{1.547808in}}{\pgfqpoint{1.453506in}{1.543901in}}%
\pgfpathcurveto{\pgfqpoint{1.457413in}{1.539995in}}{\pgfqpoint{1.462713in}{1.537799in}}{\pgfqpoint{1.468238in}{1.537799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465408in}{1.543637in}}%
\pgfpathcurveto{\pgfqpoint{1.470933in}{1.543637in}}{\pgfqpoint{1.476233in}{1.545833in}}{\pgfqpoint{1.480139in}{1.549739in}}%
\pgfpathcurveto{\pgfqpoint{1.484046in}{1.553646in}}{\pgfqpoint{1.486241in}{1.558946in}}{\pgfqpoint{1.486241in}{1.564471in}}%
\pgfpathcurveto{\pgfqpoint{1.486241in}{1.569996in}}{\pgfqpoint{1.484046in}{1.575295in}}{\pgfqpoint{1.480139in}{1.579202in}}%
\pgfpathcurveto{\pgfqpoint{1.476233in}{1.583109in}}{\pgfqpoint{1.470933in}{1.585304in}}{\pgfqpoint{1.465408in}{1.585304in}}%
\pgfpathcurveto{\pgfqpoint{1.459883in}{1.585304in}}{\pgfqpoint{1.454583in}{1.583109in}}{\pgfqpoint{1.450677in}{1.579202in}}%
\pgfpathcurveto{\pgfqpoint{1.446770in}{1.575295in}}{\pgfqpoint{1.444575in}{1.569996in}}{\pgfqpoint{1.444575in}{1.564471in}}%
\pgfpathcurveto{\pgfqpoint{1.444575in}{1.558946in}}{\pgfqpoint{1.446770in}{1.553646in}}{\pgfqpoint{1.450677in}{1.549739in}}%
\pgfpathcurveto{\pgfqpoint{1.454583in}{1.545833in}}{\pgfqpoint{1.459883in}{1.543637in}}{\pgfqpoint{1.465408in}{1.543637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515269in}{1.516992in}}%
\pgfpathcurveto{\pgfqpoint{1.520794in}{1.516992in}}{\pgfqpoint{1.526093in}{1.519187in}}{\pgfqpoint{1.530000in}{1.523094in}}%
\pgfpathcurveto{\pgfqpoint{1.533907in}{1.527000in}}{\pgfqpoint{1.536102in}{1.532300in}}{\pgfqpoint{1.536102in}{1.537825in}}%
\pgfpathcurveto{\pgfqpoint{1.536102in}{1.543350in}}{\pgfqpoint{1.533907in}{1.548650in}}{\pgfqpoint{1.530000in}{1.552556in}}%
\pgfpathcurveto{\pgfqpoint{1.526093in}{1.556463in}}{\pgfqpoint{1.520794in}{1.558658in}}{\pgfqpoint{1.515269in}{1.558658in}}%
\pgfpathcurveto{\pgfqpoint{1.509744in}{1.558658in}}{\pgfqpoint{1.504444in}{1.556463in}}{\pgfqpoint{1.500537in}{1.552556in}}%
\pgfpathcurveto{\pgfqpoint{1.496630in}{1.548650in}}{\pgfqpoint{1.494435in}{1.543350in}}{\pgfqpoint{1.494435in}{1.537825in}}%
\pgfpathcurveto{\pgfqpoint{1.494435in}{1.532300in}}{\pgfqpoint{1.496630in}{1.527000in}}{\pgfqpoint{1.500537in}{1.523094in}}%
\pgfpathcurveto{\pgfqpoint{1.504444in}{1.519187in}}{\pgfqpoint{1.509744in}{1.516992in}}{\pgfqpoint{1.515269in}{1.516992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424786in}{1.528635in}}%
\pgfpathcurveto{\pgfqpoint{1.430311in}{1.528635in}}{\pgfqpoint{1.435611in}{1.530830in}}{\pgfqpoint{1.439518in}{1.534737in}}%
\pgfpathcurveto{\pgfqpoint{1.443425in}{1.538644in}}{\pgfqpoint{1.445620in}{1.543943in}}{\pgfqpoint{1.445620in}{1.549468in}}%
\pgfpathcurveto{\pgfqpoint{1.445620in}{1.554993in}}{\pgfqpoint{1.443425in}{1.560293in}}{\pgfqpoint{1.439518in}{1.564200in}}%
\pgfpathcurveto{\pgfqpoint{1.435611in}{1.568106in}}{\pgfqpoint{1.430311in}{1.570302in}}{\pgfqpoint{1.424786in}{1.570302in}}%
\pgfpathcurveto{\pgfqpoint{1.419261in}{1.570302in}}{\pgfqpoint{1.413962in}{1.568106in}}{\pgfqpoint{1.410055in}{1.564200in}}%
\pgfpathcurveto{\pgfqpoint{1.406148in}{1.560293in}}{\pgfqpoint{1.403953in}{1.554993in}}{\pgfqpoint{1.403953in}{1.549468in}}%
\pgfpathcurveto{\pgfqpoint{1.403953in}{1.543943in}}{\pgfqpoint{1.406148in}{1.538644in}}{\pgfqpoint{1.410055in}{1.534737in}}%
\pgfpathcurveto{\pgfqpoint{1.413962in}{1.530830in}}{\pgfqpoint{1.419261in}{1.528635in}}{\pgfqpoint{1.424786in}{1.528635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523714in}{1.516084in}}%
\pgfpathcurveto{\pgfqpoint{1.529239in}{1.516084in}}{\pgfqpoint{1.534538in}{1.518279in}}{\pgfqpoint{1.538445in}{1.522186in}}%
\pgfpathcurveto{\pgfqpoint{1.542352in}{1.526093in}}{\pgfqpoint{1.544547in}{1.531392in}}{\pgfqpoint{1.544547in}{1.536917in}}%
\pgfpathcurveto{\pgfqpoint{1.544547in}{1.542443in}}{\pgfqpoint{1.542352in}{1.547742in}}{\pgfqpoint{1.538445in}{1.551649in}}%
\pgfpathcurveto{\pgfqpoint{1.534538in}{1.555556in}}{\pgfqpoint{1.529239in}{1.557751in}}{\pgfqpoint{1.523714in}{1.557751in}}%
\pgfpathcurveto{\pgfqpoint{1.518189in}{1.557751in}}{\pgfqpoint{1.512889in}{1.555556in}}{\pgfqpoint{1.508982in}{1.551649in}}%
\pgfpathcurveto{\pgfqpoint{1.505076in}{1.547742in}}{\pgfqpoint{1.502880in}{1.542443in}}{\pgfqpoint{1.502880in}{1.536917in}}%
\pgfpathcurveto{\pgfqpoint{1.502880in}{1.531392in}}{\pgfqpoint{1.505076in}{1.526093in}}{\pgfqpoint{1.508982in}{1.522186in}}%
\pgfpathcurveto{\pgfqpoint{1.512889in}{1.518279in}}{\pgfqpoint{1.518189in}{1.516084in}}{\pgfqpoint{1.523714in}{1.516084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433773in}{1.543009in}}%
\pgfpathcurveto{\pgfqpoint{1.439299in}{1.543009in}}{\pgfqpoint{1.444598in}{1.545204in}}{\pgfqpoint{1.448505in}{1.549111in}}%
\pgfpathcurveto{\pgfqpoint{1.452412in}{1.553018in}}{\pgfqpoint{1.454607in}{1.558317in}}{\pgfqpoint{1.454607in}{1.563842in}}%
\pgfpathcurveto{\pgfqpoint{1.454607in}{1.569367in}}{\pgfqpoint{1.452412in}{1.574667in}}{\pgfqpoint{1.448505in}{1.578574in}}%
\pgfpathcurveto{\pgfqpoint{1.444598in}{1.582480in}}{\pgfqpoint{1.439299in}{1.584676in}}{\pgfqpoint{1.433773in}{1.584676in}}%
\pgfpathcurveto{\pgfqpoint{1.428248in}{1.584676in}}{\pgfqpoint{1.422949in}{1.582480in}}{\pgfqpoint{1.419042in}{1.578574in}}%
\pgfpathcurveto{\pgfqpoint{1.415135in}{1.574667in}}{\pgfqpoint{1.412940in}{1.569367in}}{\pgfqpoint{1.412940in}{1.563842in}}%
\pgfpathcurveto{\pgfqpoint{1.412940in}{1.558317in}}{\pgfqpoint{1.415135in}{1.553018in}}{\pgfqpoint{1.419042in}{1.549111in}}%
\pgfpathcurveto{\pgfqpoint{1.422949in}{1.545204in}}{\pgfqpoint{1.428248in}{1.543009in}}{\pgfqpoint{1.433773in}{1.543009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364973in}{1.512313in}}%
\pgfpathcurveto{\pgfqpoint{1.370498in}{1.512313in}}{\pgfqpoint{1.375798in}{1.514508in}}{\pgfqpoint{1.379704in}{1.518414in}}%
\pgfpathcurveto{\pgfqpoint{1.383611in}{1.522321in}}{\pgfqpoint{1.385806in}{1.527621in}}{\pgfqpoint{1.385806in}{1.533146in}}%
\pgfpathcurveto{\pgfqpoint{1.385806in}{1.538671in}}{\pgfqpoint{1.383611in}{1.543970in}}{\pgfqpoint{1.379704in}{1.547877in}}%
\pgfpathcurveto{\pgfqpoint{1.375798in}{1.551784in}}{\pgfqpoint{1.370498in}{1.553979in}}{\pgfqpoint{1.364973in}{1.553979in}}%
\pgfpathcurveto{\pgfqpoint{1.359448in}{1.553979in}}{\pgfqpoint{1.354148in}{1.551784in}}{\pgfqpoint{1.350242in}{1.547877in}}%
\pgfpathcurveto{\pgfqpoint{1.346335in}{1.543970in}}{\pgfqpoint{1.344140in}{1.538671in}}{\pgfqpoint{1.344140in}{1.533146in}}%
\pgfpathcurveto{\pgfqpoint{1.344140in}{1.527621in}}{\pgfqpoint{1.346335in}{1.522321in}}{\pgfqpoint{1.350242in}{1.518414in}}%
\pgfpathcurveto{\pgfqpoint{1.354148in}{1.514508in}}{\pgfqpoint{1.359448in}{1.512313in}}{\pgfqpoint{1.364973in}{1.512313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422038in}{1.518048in}}%
\pgfpathcurveto{\pgfqpoint{1.427563in}{1.518048in}}{\pgfqpoint{1.432862in}{1.520243in}}{\pgfqpoint{1.436769in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{1.440676in}{1.528057in}}{\pgfqpoint{1.442871in}{1.533356in}}{\pgfqpoint{1.442871in}{1.538882in}}%
\pgfpathcurveto{\pgfqpoint{1.442871in}{1.544407in}}{\pgfqpoint{1.440676in}{1.549706in}}{\pgfqpoint{1.436769in}{1.553613in}}%
\pgfpathcurveto{\pgfqpoint{1.432862in}{1.557520in}}{\pgfqpoint{1.427563in}{1.559715in}}{\pgfqpoint{1.422038in}{1.559715in}}%
\pgfpathcurveto{\pgfqpoint{1.416513in}{1.559715in}}{\pgfqpoint{1.411213in}{1.557520in}}{\pgfqpoint{1.407306in}{1.553613in}}%
\pgfpathcurveto{\pgfqpoint{1.403400in}{1.549706in}}{\pgfqpoint{1.401204in}{1.544407in}}{\pgfqpoint{1.401204in}{1.538882in}}%
\pgfpathcurveto{\pgfqpoint{1.401204in}{1.533356in}}{\pgfqpoint{1.403400in}{1.528057in}}{\pgfqpoint{1.407306in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{1.411213in}{1.520243in}}{\pgfqpoint{1.416513in}{1.518048in}}{\pgfqpoint{1.422038in}{1.518048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488986in}{1.520329in}}%
\pgfpathcurveto{\pgfqpoint{1.494511in}{1.520329in}}{\pgfqpoint{1.499810in}{1.522524in}}{\pgfqpoint{1.503717in}{1.526431in}}%
\pgfpathcurveto{\pgfqpoint{1.507624in}{1.530337in}}{\pgfqpoint{1.509819in}{1.535637in}}{\pgfqpoint{1.509819in}{1.541162in}}%
\pgfpathcurveto{\pgfqpoint{1.509819in}{1.546687in}}{\pgfqpoint{1.507624in}{1.551987in}}{\pgfqpoint{1.503717in}{1.555893in}}%
\pgfpathcurveto{\pgfqpoint{1.499810in}{1.559800in}}{\pgfqpoint{1.494511in}{1.561995in}}{\pgfqpoint{1.488986in}{1.561995in}}%
\pgfpathcurveto{\pgfqpoint{1.483461in}{1.561995in}}{\pgfqpoint{1.478161in}{1.559800in}}{\pgfqpoint{1.474254in}{1.555893in}}%
\pgfpathcurveto{\pgfqpoint{1.470347in}{1.551987in}}{\pgfqpoint{1.468152in}{1.546687in}}{\pgfqpoint{1.468152in}{1.541162in}}%
\pgfpathcurveto{\pgfqpoint{1.468152in}{1.535637in}}{\pgfqpoint{1.470347in}{1.530337in}}{\pgfqpoint{1.474254in}{1.526431in}}%
\pgfpathcurveto{\pgfqpoint{1.478161in}{1.522524in}}{\pgfqpoint{1.483461in}{1.520329in}}{\pgfqpoint{1.488986in}{1.520329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407364in}{1.537957in}}%
\pgfpathcurveto{\pgfqpoint{1.412889in}{1.537957in}}{\pgfqpoint{1.418189in}{1.540152in}}{\pgfqpoint{1.422096in}{1.544059in}}%
\pgfpathcurveto{\pgfqpoint{1.426003in}{1.547966in}}{\pgfqpoint{1.428198in}{1.553266in}}{\pgfqpoint{1.428198in}{1.558791in}}%
\pgfpathcurveto{\pgfqpoint{1.428198in}{1.564316in}}{\pgfqpoint{1.426003in}{1.569615in}}{\pgfqpoint{1.422096in}{1.573522in}}%
\pgfpathcurveto{\pgfqpoint{1.418189in}{1.577429in}}{\pgfqpoint{1.412889in}{1.579624in}}{\pgfqpoint{1.407364in}{1.579624in}}%
\pgfpathcurveto{\pgfqpoint{1.401839in}{1.579624in}}{\pgfqpoint{1.396540in}{1.577429in}}{\pgfqpoint{1.392633in}{1.573522in}}%
\pgfpathcurveto{\pgfqpoint{1.388726in}{1.569615in}}{\pgfqpoint{1.386531in}{1.564316in}}{\pgfqpoint{1.386531in}{1.558791in}}%
\pgfpathcurveto{\pgfqpoint{1.386531in}{1.553266in}}{\pgfqpoint{1.388726in}{1.547966in}}{\pgfqpoint{1.392633in}{1.544059in}}%
\pgfpathcurveto{\pgfqpoint{1.396540in}{1.540152in}}{\pgfqpoint{1.401839in}{1.537957in}}{\pgfqpoint{1.407364in}{1.537957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407312in}{1.580807in}}%
\pgfpathcurveto{\pgfqpoint{1.412837in}{1.580807in}}{\pgfqpoint{1.418137in}{1.583002in}}{\pgfqpoint{1.422044in}{1.586909in}}%
\pgfpathcurveto{\pgfqpoint{1.425950in}{1.590816in}}{\pgfqpoint{1.428145in}{1.596116in}}{\pgfqpoint{1.428145in}{1.601641in}}%
\pgfpathcurveto{\pgfqpoint{1.428145in}{1.607166in}}{\pgfqpoint{1.425950in}{1.612465in}}{\pgfqpoint{1.422044in}{1.616372in}}%
\pgfpathcurveto{\pgfqpoint{1.418137in}{1.620279in}}{\pgfqpoint{1.412837in}{1.622474in}}{\pgfqpoint{1.407312in}{1.622474in}}%
\pgfpathcurveto{\pgfqpoint{1.401787in}{1.622474in}}{\pgfqpoint{1.396488in}{1.620279in}}{\pgfqpoint{1.392581in}{1.616372in}}%
\pgfpathcurveto{\pgfqpoint{1.388674in}{1.612465in}}{\pgfqpoint{1.386479in}{1.607166in}}{\pgfqpoint{1.386479in}{1.601641in}}%
\pgfpathcurveto{\pgfqpoint{1.386479in}{1.596116in}}{\pgfqpoint{1.388674in}{1.590816in}}{\pgfqpoint{1.392581in}{1.586909in}}%
\pgfpathcurveto{\pgfqpoint{1.396488in}{1.583002in}}{\pgfqpoint{1.401787in}{1.580807in}}{\pgfqpoint{1.407312in}{1.580807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425139in}{1.539342in}}%
\pgfpathcurveto{\pgfqpoint{1.430664in}{1.539342in}}{\pgfqpoint{1.435963in}{1.541537in}}{\pgfqpoint{1.439870in}{1.545444in}}%
\pgfpathcurveto{\pgfqpoint{1.443777in}{1.549351in}}{\pgfqpoint{1.445972in}{1.554650in}}{\pgfqpoint{1.445972in}{1.560175in}}%
\pgfpathcurveto{\pgfqpoint{1.445972in}{1.565700in}}{\pgfqpoint{1.443777in}{1.571000in}}{\pgfqpoint{1.439870in}{1.574907in}}%
\pgfpathcurveto{\pgfqpoint{1.435963in}{1.578813in}}{\pgfqpoint{1.430664in}{1.581009in}}{\pgfqpoint{1.425139in}{1.581009in}}%
\pgfpathcurveto{\pgfqpoint{1.419614in}{1.581009in}}{\pgfqpoint{1.414314in}{1.578813in}}{\pgfqpoint{1.410407in}{1.574907in}}%
\pgfpathcurveto{\pgfqpoint{1.406501in}{1.571000in}}{\pgfqpoint{1.404305in}{1.565700in}}{\pgfqpoint{1.404305in}{1.560175in}}%
\pgfpathcurveto{\pgfqpoint{1.404305in}{1.554650in}}{\pgfqpoint{1.406501in}{1.549351in}}{\pgfqpoint{1.410407in}{1.545444in}}%
\pgfpathcurveto{\pgfqpoint{1.414314in}{1.541537in}}{\pgfqpoint{1.419614in}{1.539342in}}{\pgfqpoint{1.425139in}{1.539342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456857in}{1.543845in}}%
\pgfpathcurveto{\pgfqpoint{1.462382in}{1.543845in}}{\pgfqpoint{1.467682in}{1.546040in}}{\pgfqpoint{1.471589in}{1.549947in}}%
\pgfpathcurveto{\pgfqpoint{1.475495in}{1.553854in}}{\pgfqpoint{1.477691in}{1.559153in}}{\pgfqpoint{1.477691in}{1.564678in}}%
\pgfpathcurveto{\pgfqpoint{1.477691in}{1.570203in}}{\pgfqpoint{1.475495in}{1.575503in}}{\pgfqpoint{1.471589in}{1.579410in}}%
\pgfpathcurveto{\pgfqpoint{1.467682in}{1.583316in}}{\pgfqpoint{1.462382in}{1.585512in}}{\pgfqpoint{1.456857in}{1.585512in}}%
\pgfpathcurveto{\pgfqpoint{1.451332in}{1.585512in}}{\pgfqpoint{1.446033in}{1.583316in}}{\pgfqpoint{1.442126in}{1.579410in}}%
\pgfpathcurveto{\pgfqpoint{1.438219in}{1.575503in}}{\pgfqpoint{1.436024in}{1.570203in}}{\pgfqpoint{1.436024in}{1.564678in}}%
\pgfpathcurveto{\pgfqpoint{1.436024in}{1.559153in}}{\pgfqpoint{1.438219in}{1.553854in}}{\pgfqpoint{1.442126in}{1.549947in}}%
\pgfpathcurveto{\pgfqpoint{1.446033in}{1.546040in}}{\pgfqpoint{1.451332in}{1.543845in}}{\pgfqpoint{1.456857in}{1.543845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419511in}{1.513313in}}%
\pgfpathcurveto{\pgfqpoint{1.425036in}{1.513313in}}{\pgfqpoint{1.430335in}{1.515508in}}{\pgfqpoint{1.434242in}{1.519415in}}%
\pgfpathcurveto{\pgfqpoint{1.438149in}{1.523322in}}{\pgfqpoint{1.440344in}{1.528621in}}{\pgfqpoint{1.440344in}{1.534146in}}%
\pgfpathcurveto{\pgfqpoint{1.440344in}{1.539672in}}{\pgfqpoint{1.438149in}{1.544971in}}{\pgfqpoint{1.434242in}{1.548878in}}%
\pgfpathcurveto{\pgfqpoint{1.430335in}{1.552785in}}{\pgfqpoint{1.425036in}{1.554980in}}{\pgfqpoint{1.419511in}{1.554980in}}%
\pgfpathcurveto{\pgfqpoint{1.413986in}{1.554980in}}{\pgfqpoint{1.408686in}{1.552785in}}{\pgfqpoint{1.404779in}{1.548878in}}%
\pgfpathcurveto{\pgfqpoint{1.400872in}{1.544971in}}{\pgfqpoint{1.398677in}{1.539672in}}{\pgfqpoint{1.398677in}{1.534146in}}%
\pgfpathcurveto{\pgfqpoint{1.398677in}{1.528621in}}{\pgfqpoint{1.400872in}{1.523322in}}{\pgfqpoint{1.404779in}{1.519415in}}%
\pgfpathcurveto{\pgfqpoint{1.408686in}{1.515508in}}{\pgfqpoint{1.413986in}{1.513313in}}{\pgfqpoint{1.419511in}{1.513313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515281in}{1.507296in}}%
\pgfpathcurveto{\pgfqpoint{1.520806in}{1.507296in}}{\pgfqpoint{1.526106in}{1.509492in}}{\pgfqpoint{1.530012in}{1.513398in}}%
\pgfpathcurveto{\pgfqpoint{1.533919in}{1.517305in}}{\pgfqpoint{1.536114in}{1.522605in}}{\pgfqpoint{1.536114in}{1.528130in}}%
\pgfpathcurveto{\pgfqpoint{1.536114in}{1.533655in}}{\pgfqpoint{1.533919in}{1.538954in}}{\pgfqpoint{1.530012in}{1.542861in}}%
\pgfpathcurveto{\pgfqpoint{1.526106in}{1.546768in}}{\pgfqpoint{1.520806in}{1.548963in}}{\pgfqpoint{1.515281in}{1.548963in}}%
\pgfpathcurveto{\pgfqpoint{1.509756in}{1.548963in}}{\pgfqpoint{1.504457in}{1.546768in}}{\pgfqpoint{1.500550in}{1.542861in}}%
\pgfpathcurveto{\pgfqpoint{1.496643in}{1.538954in}}{\pgfqpoint{1.494448in}{1.533655in}}{\pgfqpoint{1.494448in}{1.528130in}}%
\pgfpathcurveto{\pgfqpoint{1.494448in}{1.522605in}}{\pgfqpoint{1.496643in}{1.517305in}}{\pgfqpoint{1.500550in}{1.513398in}}%
\pgfpathcurveto{\pgfqpoint{1.504457in}{1.509492in}}{\pgfqpoint{1.509756in}{1.507296in}}{\pgfqpoint{1.515281in}{1.507296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868765in}{0.794477in}}%
\pgfpathcurveto{\pgfqpoint{2.874290in}{0.794477in}}{\pgfqpoint{2.879590in}{0.796672in}}{\pgfqpoint{2.883497in}{0.800579in}}%
\pgfpathcurveto{\pgfqpoint{2.887404in}{0.804486in}}{\pgfqpoint{2.889599in}{0.809785in}}{\pgfqpoint{2.889599in}{0.815310in}}%
\pgfpathcurveto{\pgfqpoint{2.889599in}{0.820835in}}{\pgfqpoint{2.887404in}{0.826135in}}{\pgfqpoint{2.883497in}{0.830042in}}%
\pgfpathcurveto{\pgfqpoint{2.879590in}{0.833948in}}{\pgfqpoint{2.874290in}{0.836144in}}{\pgfqpoint{2.868765in}{0.836144in}}%
\pgfpathcurveto{\pgfqpoint{2.863240in}{0.836144in}}{\pgfqpoint{2.857941in}{0.833948in}}{\pgfqpoint{2.854034in}{0.830042in}}%
\pgfpathcurveto{\pgfqpoint{2.850127in}{0.826135in}}{\pgfqpoint{2.847932in}{0.820835in}}{\pgfqpoint{2.847932in}{0.815310in}}%
\pgfpathcurveto{\pgfqpoint{2.847932in}{0.809785in}}{\pgfqpoint{2.850127in}{0.804486in}}{\pgfqpoint{2.854034in}{0.800579in}}%
\pgfpathcurveto{\pgfqpoint{2.857941in}{0.796672in}}{\pgfqpoint{2.863240in}{0.794477in}}{\pgfqpoint{2.868765in}{0.794477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774971in}{0.758281in}}%
\pgfpathcurveto{\pgfqpoint{2.780496in}{0.758281in}}{\pgfqpoint{2.785796in}{0.760477in}}{\pgfqpoint{2.789702in}{0.764383in}}%
\pgfpathcurveto{\pgfqpoint{2.793609in}{0.768290in}}{\pgfqpoint{2.795804in}{0.773590in}}{\pgfqpoint{2.795804in}{0.779115in}}%
\pgfpathcurveto{\pgfqpoint{2.795804in}{0.784640in}}{\pgfqpoint{2.793609in}{0.789939in}}{\pgfqpoint{2.789702in}{0.793846in}}%
\pgfpathcurveto{\pgfqpoint{2.785796in}{0.797753in}}{\pgfqpoint{2.780496in}{0.799948in}}{\pgfqpoint{2.774971in}{0.799948in}}%
\pgfpathcurveto{\pgfqpoint{2.769446in}{0.799948in}}{\pgfqpoint{2.764146in}{0.797753in}}{\pgfqpoint{2.760240in}{0.793846in}}%
\pgfpathcurveto{\pgfqpoint{2.756333in}{0.789939in}}{\pgfqpoint{2.754138in}{0.784640in}}{\pgfqpoint{2.754138in}{0.779115in}}%
\pgfpathcurveto{\pgfqpoint{2.754138in}{0.773590in}}{\pgfqpoint{2.756333in}{0.768290in}}{\pgfqpoint{2.760240in}{0.764383in}}%
\pgfpathcurveto{\pgfqpoint{2.764146in}{0.760477in}}{\pgfqpoint{2.769446in}{0.758281in}}{\pgfqpoint{2.774971in}{0.758281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867526in}{0.829768in}}%
\pgfpathcurveto{\pgfqpoint{2.873051in}{0.829768in}}{\pgfqpoint{2.878351in}{0.831963in}}{\pgfqpoint{2.882258in}{0.835870in}}%
\pgfpathcurveto{\pgfqpoint{2.886165in}{0.839777in}}{\pgfqpoint{2.888360in}{0.845076in}}{\pgfqpoint{2.888360in}{0.850601in}}%
\pgfpathcurveto{\pgfqpoint{2.888360in}{0.856126in}}{\pgfqpoint{2.886165in}{0.861426in}}{\pgfqpoint{2.882258in}{0.865333in}}%
\pgfpathcurveto{\pgfqpoint{2.878351in}{0.869239in}}{\pgfqpoint{2.873051in}{0.871434in}}{\pgfqpoint{2.867526in}{0.871434in}}%
\pgfpathcurveto{\pgfqpoint{2.862001in}{0.871434in}}{\pgfqpoint{2.856702in}{0.869239in}}{\pgfqpoint{2.852795in}{0.865333in}}%
\pgfpathcurveto{\pgfqpoint{2.848888in}{0.861426in}}{\pgfqpoint{2.846693in}{0.856126in}}{\pgfqpoint{2.846693in}{0.850601in}}%
\pgfpathcurveto{\pgfqpoint{2.846693in}{0.845076in}}{\pgfqpoint{2.848888in}{0.839777in}}{\pgfqpoint{2.852795in}{0.835870in}}%
\pgfpathcurveto{\pgfqpoint{2.856702in}{0.831963in}}{\pgfqpoint{2.862001in}{0.829768in}}{\pgfqpoint{2.867526in}{0.829768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849246in}{0.811488in}}%
\pgfpathcurveto{\pgfqpoint{2.854772in}{0.811488in}}{\pgfqpoint{2.860071in}{0.813684in}}{\pgfqpoint{2.863978in}{0.817590in}}%
\pgfpathcurveto{\pgfqpoint{2.867885in}{0.821497in}}{\pgfqpoint{2.870080in}{0.826797in}}{\pgfqpoint{2.870080in}{0.832322in}}%
\pgfpathcurveto{\pgfqpoint{2.870080in}{0.837847in}}{\pgfqpoint{2.867885in}{0.843146in}}{\pgfqpoint{2.863978in}{0.847053in}}%
\pgfpathcurveto{\pgfqpoint{2.860071in}{0.850960in}}{\pgfqpoint{2.854772in}{0.853155in}}{\pgfqpoint{2.849246in}{0.853155in}}%
\pgfpathcurveto{\pgfqpoint{2.843721in}{0.853155in}}{\pgfqpoint{2.838422in}{0.850960in}}{\pgfqpoint{2.834515in}{0.847053in}}%
\pgfpathcurveto{\pgfqpoint{2.830608in}{0.843146in}}{\pgfqpoint{2.828413in}{0.837847in}}{\pgfqpoint{2.828413in}{0.832322in}}%
\pgfpathcurveto{\pgfqpoint{2.828413in}{0.826797in}}{\pgfqpoint{2.830608in}{0.821497in}}{\pgfqpoint{2.834515in}{0.817590in}}%
\pgfpathcurveto{\pgfqpoint{2.838422in}{0.813684in}}{\pgfqpoint{2.843721in}{0.811488in}}{\pgfqpoint{2.849246in}{0.811488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894333in}{0.787836in}}%
\pgfpathcurveto{\pgfqpoint{2.899858in}{0.787836in}}{\pgfqpoint{2.905158in}{0.790031in}}{\pgfqpoint{2.909065in}{0.793938in}}%
\pgfpathcurveto{\pgfqpoint{2.912971in}{0.797845in}}{\pgfqpoint{2.915167in}{0.803144in}}{\pgfqpoint{2.915167in}{0.808669in}}%
\pgfpathcurveto{\pgfqpoint{2.915167in}{0.814194in}}{\pgfqpoint{2.912971in}{0.819494in}}{\pgfqpoint{2.909065in}{0.823401in}}%
\pgfpathcurveto{\pgfqpoint{2.905158in}{0.827307in}}{\pgfqpoint{2.899858in}{0.829503in}}{\pgfqpoint{2.894333in}{0.829503in}}%
\pgfpathcurveto{\pgfqpoint{2.888808in}{0.829503in}}{\pgfqpoint{2.883509in}{0.827307in}}{\pgfqpoint{2.879602in}{0.823401in}}%
\pgfpathcurveto{\pgfqpoint{2.875695in}{0.819494in}}{\pgfqpoint{2.873500in}{0.814194in}}{\pgfqpoint{2.873500in}{0.808669in}}%
\pgfpathcurveto{\pgfqpoint{2.873500in}{0.803144in}}{\pgfqpoint{2.875695in}{0.797845in}}{\pgfqpoint{2.879602in}{0.793938in}}%
\pgfpathcurveto{\pgfqpoint{2.883509in}{0.790031in}}{\pgfqpoint{2.888808in}{0.787836in}}{\pgfqpoint{2.894333in}{0.787836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831551in}{0.788130in}}%
\pgfpathcurveto{\pgfqpoint{2.837076in}{0.788130in}}{\pgfqpoint{2.842376in}{0.790326in}}{\pgfqpoint{2.846282in}{0.794232in}}%
\pgfpathcurveto{\pgfqpoint{2.850189in}{0.798139in}}{\pgfqpoint{2.852384in}{0.803439in}}{\pgfqpoint{2.852384in}{0.808964in}}%
\pgfpathcurveto{\pgfqpoint{2.852384in}{0.814489in}}{\pgfqpoint{2.850189in}{0.819788in}}{\pgfqpoint{2.846282in}{0.823695in}}%
\pgfpathcurveto{\pgfqpoint{2.842376in}{0.827602in}}{\pgfqpoint{2.837076in}{0.829797in}}{\pgfqpoint{2.831551in}{0.829797in}}%
\pgfpathcurveto{\pgfqpoint{2.826026in}{0.829797in}}{\pgfqpoint{2.820726in}{0.827602in}}{\pgfqpoint{2.816820in}{0.823695in}}%
\pgfpathcurveto{\pgfqpoint{2.812913in}{0.819788in}}{\pgfqpoint{2.810718in}{0.814489in}}{\pgfqpoint{2.810718in}{0.808964in}}%
\pgfpathcurveto{\pgfqpoint{2.810718in}{0.803439in}}{\pgfqpoint{2.812913in}{0.798139in}}{\pgfqpoint{2.816820in}{0.794232in}}%
\pgfpathcurveto{\pgfqpoint{2.820726in}{0.790326in}}{\pgfqpoint{2.826026in}{0.788130in}}{\pgfqpoint{2.831551in}{0.788130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119140in}{1.449758in}}%
\pgfpathcurveto{\pgfqpoint{2.124665in}{1.449758in}}{\pgfqpoint{2.129965in}{1.451953in}}{\pgfqpoint{2.133871in}{1.455860in}}%
\pgfpathcurveto{\pgfqpoint{2.137778in}{1.459767in}}{\pgfqpoint{2.139973in}{1.465066in}}{\pgfqpoint{2.139973in}{1.470591in}}%
\pgfpathcurveto{\pgfqpoint{2.139973in}{1.476116in}}{\pgfqpoint{2.137778in}{1.481416in}}{\pgfqpoint{2.133871in}{1.485323in}}%
\pgfpathcurveto{\pgfqpoint{2.129965in}{1.489229in}}{\pgfqpoint{2.124665in}{1.491424in}}{\pgfqpoint{2.119140in}{1.491424in}}%
\pgfpathcurveto{\pgfqpoint{2.113615in}{1.491424in}}{\pgfqpoint{2.108315in}{1.489229in}}{\pgfqpoint{2.104409in}{1.485323in}}%
\pgfpathcurveto{\pgfqpoint{2.100502in}{1.481416in}}{\pgfqpoint{2.098307in}{1.476116in}}{\pgfqpoint{2.098307in}{1.470591in}}%
\pgfpathcurveto{\pgfqpoint{2.098307in}{1.465066in}}{\pgfqpoint{2.100502in}{1.459767in}}{\pgfqpoint{2.104409in}{1.455860in}}%
\pgfpathcurveto{\pgfqpoint{2.108315in}{1.451953in}}{\pgfqpoint{2.113615in}{1.449758in}}{\pgfqpoint{2.119140in}{1.449758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835172in}{0.799362in}}%
\pgfpathcurveto{\pgfqpoint{2.840697in}{0.799362in}}{\pgfqpoint{2.845997in}{0.801557in}}{\pgfqpoint{2.849904in}{0.805464in}}%
\pgfpathcurveto{\pgfqpoint{2.853811in}{0.809371in}}{\pgfqpoint{2.856006in}{0.814670in}}{\pgfqpoint{2.856006in}{0.820195in}}%
\pgfpathcurveto{\pgfqpoint{2.856006in}{0.825720in}}{\pgfqpoint{2.853811in}{0.831020in}}{\pgfqpoint{2.849904in}{0.834927in}}%
\pgfpathcurveto{\pgfqpoint{2.845997in}{0.838833in}}{\pgfqpoint{2.840697in}{0.841029in}}{\pgfqpoint{2.835172in}{0.841029in}}%
\pgfpathcurveto{\pgfqpoint{2.829647in}{0.841029in}}{\pgfqpoint{2.824348in}{0.838833in}}{\pgfqpoint{2.820441in}{0.834927in}}%
\pgfpathcurveto{\pgfqpoint{2.816534in}{0.831020in}}{\pgfqpoint{2.814339in}{0.825720in}}{\pgfqpoint{2.814339in}{0.820195in}}%
\pgfpathcurveto{\pgfqpoint{2.814339in}{0.814670in}}{\pgfqpoint{2.816534in}{0.809371in}}{\pgfqpoint{2.820441in}{0.805464in}}%
\pgfpathcurveto{\pgfqpoint{2.824348in}{0.801557in}}{\pgfqpoint{2.829647in}{0.799362in}}{\pgfqpoint{2.835172in}{0.799362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852519in}{0.778237in}}%
\pgfpathcurveto{\pgfqpoint{2.858044in}{0.778237in}}{\pgfqpoint{2.863344in}{0.780432in}}{\pgfqpoint{2.867251in}{0.784339in}}%
\pgfpathcurveto{\pgfqpoint{2.871158in}{0.788246in}}{\pgfqpoint{2.873353in}{0.793545in}}{\pgfqpoint{2.873353in}{0.799070in}}%
\pgfpathcurveto{\pgfqpoint{2.873353in}{0.804595in}}{\pgfqpoint{2.871158in}{0.809895in}}{\pgfqpoint{2.867251in}{0.813802in}}%
\pgfpathcurveto{\pgfqpoint{2.863344in}{0.817708in}}{\pgfqpoint{2.858044in}{0.819904in}}{\pgfqpoint{2.852519in}{0.819904in}}%
\pgfpathcurveto{\pgfqpoint{2.846994in}{0.819904in}}{\pgfqpoint{2.841695in}{0.817708in}}{\pgfqpoint{2.837788in}{0.813802in}}%
\pgfpathcurveto{\pgfqpoint{2.833881in}{0.809895in}}{\pgfqpoint{2.831686in}{0.804595in}}{\pgfqpoint{2.831686in}{0.799070in}}%
\pgfpathcurveto{\pgfqpoint{2.831686in}{0.793545in}}{\pgfqpoint{2.833881in}{0.788246in}}{\pgfqpoint{2.837788in}{0.784339in}}%
\pgfpathcurveto{\pgfqpoint{2.841695in}{0.780432in}}{\pgfqpoint{2.846994in}{0.778237in}}{\pgfqpoint{2.852519in}{0.778237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761891in}{0.825976in}}%
\pgfpathcurveto{\pgfqpoint{2.767416in}{0.825976in}}{\pgfqpoint{2.772716in}{0.828171in}}{\pgfqpoint{2.776623in}{0.832078in}}%
\pgfpathcurveto{\pgfqpoint{2.780530in}{0.835985in}}{\pgfqpoint{2.782725in}{0.841284in}}{\pgfqpoint{2.782725in}{0.846809in}}%
\pgfpathcurveto{\pgfqpoint{2.782725in}{0.852334in}}{\pgfqpoint{2.780530in}{0.857634in}}{\pgfqpoint{2.776623in}{0.861541in}}%
\pgfpathcurveto{\pgfqpoint{2.772716in}{0.865447in}}{\pgfqpoint{2.767416in}{0.867643in}}{\pgfqpoint{2.761891in}{0.867643in}}%
\pgfpathcurveto{\pgfqpoint{2.756366in}{0.867643in}}{\pgfqpoint{2.751067in}{0.865447in}}{\pgfqpoint{2.747160in}{0.861541in}}%
\pgfpathcurveto{\pgfqpoint{2.743253in}{0.857634in}}{\pgfqpoint{2.741058in}{0.852334in}}{\pgfqpoint{2.741058in}{0.846809in}}%
\pgfpathcurveto{\pgfqpoint{2.741058in}{0.841284in}}{\pgfqpoint{2.743253in}{0.835985in}}{\pgfqpoint{2.747160in}{0.832078in}}%
\pgfpathcurveto{\pgfqpoint{2.751067in}{0.828171in}}{\pgfqpoint{2.756366in}{0.825976in}}{\pgfqpoint{2.761891in}{0.825976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820198in}{0.767149in}}%
\pgfpathcurveto{\pgfqpoint{2.825723in}{0.767149in}}{\pgfqpoint{2.831023in}{0.769344in}}{\pgfqpoint{2.834930in}{0.773251in}}%
\pgfpathcurveto{\pgfqpoint{2.838836in}{0.777157in}}{\pgfqpoint{2.841032in}{0.782457in}}{\pgfqpoint{2.841032in}{0.787982in}}%
\pgfpathcurveto{\pgfqpoint{2.841032in}{0.793507in}}{\pgfqpoint{2.838836in}{0.798807in}}{\pgfqpoint{2.834930in}{0.802713in}}%
\pgfpathcurveto{\pgfqpoint{2.831023in}{0.806620in}}{\pgfqpoint{2.825723in}{0.808815in}}{\pgfqpoint{2.820198in}{0.808815in}}%
\pgfpathcurveto{\pgfqpoint{2.814673in}{0.808815in}}{\pgfqpoint{2.809374in}{0.806620in}}{\pgfqpoint{2.805467in}{0.802713in}}%
\pgfpathcurveto{\pgfqpoint{2.801560in}{0.798807in}}{\pgfqpoint{2.799365in}{0.793507in}}{\pgfqpoint{2.799365in}{0.787982in}}%
\pgfpathcurveto{\pgfqpoint{2.799365in}{0.782457in}}{\pgfqpoint{2.801560in}{0.777157in}}{\pgfqpoint{2.805467in}{0.773251in}}%
\pgfpathcurveto{\pgfqpoint{2.809374in}{0.769344in}}{\pgfqpoint{2.814673in}{0.767149in}}{\pgfqpoint{2.820198in}{0.767149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810092in}{0.780554in}}%
\pgfpathcurveto{\pgfqpoint{2.815617in}{0.780554in}}{\pgfqpoint{2.820917in}{0.782749in}}{\pgfqpoint{2.824824in}{0.786656in}}%
\pgfpathcurveto{\pgfqpoint{2.828731in}{0.790563in}}{\pgfqpoint{2.830926in}{0.795862in}}{\pgfqpoint{2.830926in}{0.801387in}}%
\pgfpathcurveto{\pgfqpoint{2.830926in}{0.806912in}}{\pgfqpoint{2.828731in}{0.812212in}}{\pgfqpoint{2.824824in}{0.816119in}}%
\pgfpathcurveto{\pgfqpoint{2.820917in}{0.820026in}}{\pgfqpoint{2.815617in}{0.822221in}}{\pgfqpoint{2.810092in}{0.822221in}}%
\pgfpathcurveto{\pgfqpoint{2.804567in}{0.822221in}}{\pgfqpoint{2.799268in}{0.820026in}}{\pgfqpoint{2.795361in}{0.816119in}}%
\pgfpathcurveto{\pgfqpoint{2.791454in}{0.812212in}}{\pgfqpoint{2.789259in}{0.806912in}}{\pgfqpoint{2.789259in}{0.801387in}}%
\pgfpathcurveto{\pgfqpoint{2.789259in}{0.795862in}}{\pgfqpoint{2.791454in}{0.790563in}}{\pgfqpoint{2.795361in}{0.786656in}}%
\pgfpathcurveto{\pgfqpoint{2.799268in}{0.782749in}}{\pgfqpoint{2.804567in}{0.780554in}}{\pgfqpoint{2.810092in}{0.780554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828300in}{0.798264in}}%
\pgfpathcurveto{\pgfqpoint{2.833825in}{0.798264in}}{\pgfqpoint{2.839125in}{0.800459in}}{\pgfqpoint{2.843032in}{0.804366in}}%
\pgfpathcurveto{\pgfqpoint{2.846938in}{0.808273in}}{\pgfqpoint{2.849134in}{0.813572in}}{\pgfqpoint{2.849134in}{0.819097in}}%
\pgfpathcurveto{\pgfqpoint{2.849134in}{0.824623in}}{\pgfqpoint{2.846938in}{0.829922in}}{\pgfqpoint{2.843032in}{0.833829in}}%
\pgfpathcurveto{\pgfqpoint{2.839125in}{0.837736in}}{\pgfqpoint{2.833825in}{0.839931in}}{\pgfqpoint{2.828300in}{0.839931in}}%
\pgfpathcurveto{\pgfqpoint{2.822775in}{0.839931in}}{\pgfqpoint{2.817476in}{0.837736in}}{\pgfqpoint{2.813569in}{0.833829in}}%
\pgfpathcurveto{\pgfqpoint{2.809662in}{0.829922in}}{\pgfqpoint{2.807467in}{0.824623in}}{\pgfqpoint{2.807467in}{0.819097in}}%
\pgfpathcurveto{\pgfqpoint{2.807467in}{0.813572in}}{\pgfqpoint{2.809662in}{0.808273in}}{\pgfqpoint{2.813569in}{0.804366in}}%
\pgfpathcurveto{\pgfqpoint{2.817476in}{0.800459in}}{\pgfqpoint{2.822775in}{0.798264in}}{\pgfqpoint{2.828300in}{0.798264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825468in}{0.787356in}}%
\pgfpathcurveto{\pgfqpoint{2.830993in}{0.787356in}}{\pgfqpoint{2.836292in}{0.789551in}}{\pgfqpoint{2.840199in}{0.793458in}}%
\pgfpathcurveto{\pgfqpoint{2.844106in}{0.797364in}}{\pgfqpoint{2.846301in}{0.802664in}}{\pgfqpoint{2.846301in}{0.808189in}}%
\pgfpathcurveto{\pgfqpoint{2.846301in}{0.813714in}}{\pgfqpoint{2.844106in}{0.819013in}}{\pgfqpoint{2.840199in}{0.822920in}}%
\pgfpathcurveto{\pgfqpoint{2.836292in}{0.826827in}}{\pgfqpoint{2.830993in}{0.829022in}}{\pgfqpoint{2.825468in}{0.829022in}}%
\pgfpathcurveto{\pgfqpoint{2.819943in}{0.829022in}}{\pgfqpoint{2.814643in}{0.826827in}}{\pgfqpoint{2.810736in}{0.822920in}}%
\pgfpathcurveto{\pgfqpoint{2.806830in}{0.819013in}}{\pgfqpoint{2.804634in}{0.813714in}}{\pgfqpoint{2.804634in}{0.808189in}}%
\pgfpathcurveto{\pgfqpoint{2.804634in}{0.802664in}}{\pgfqpoint{2.806830in}{0.797364in}}{\pgfqpoint{2.810736in}{0.793458in}}%
\pgfpathcurveto{\pgfqpoint{2.814643in}{0.789551in}}{\pgfqpoint{2.819943in}{0.787356in}}{\pgfqpoint{2.825468in}{0.787356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853251in}{0.761445in}}%
\pgfpathcurveto{\pgfqpoint{2.858776in}{0.761445in}}{\pgfqpoint{2.864076in}{0.763640in}}{\pgfqpoint{2.867982in}{0.767547in}}%
\pgfpathcurveto{\pgfqpoint{2.871889in}{0.771454in}}{\pgfqpoint{2.874084in}{0.776753in}}{\pgfqpoint{2.874084in}{0.782278in}}%
\pgfpathcurveto{\pgfqpoint{2.874084in}{0.787804in}}{\pgfqpoint{2.871889in}{0.793103in}}{\pgfqpoint{2.867982in}{0.797010in}}%
\pgfpathcurveto{\pgfqpoint{2.864076in}{0.800917in}}{\pgfqpoint{2.858776in}{0.803112in}}{\pgfqpoint{2.853251in}{0.803112in}}%
\pgfpathcurveto{\pgfqpoint{2.847726in}{0.803112in}}{\pgfqpoint{2.842427in}{0.800917in}}{\pgfqpoint{2.838520in}{0.797010in}}%
\pgfpathcurveto{\pgfqpoint{2.834613in}{0.793103in}}{\pgfqpoint{2.832418in}{0.787804in}}{\pgfqpoint{2.832418in}{0.782278in}}%
\pgfpathcurveto{\pgfqpoint{2.832418in}{0.776753in}}{\pgfqpoint{2.834613in}{0.771454in}}{\pgfqpoint{2.838520in}{0.767547in}}%
\pgfpathcurveto{\pgfqpoint{2.842427in}{0.763640in}}{\pgfqpoint{2.847726in}{0.761445in}}{\pgfqpoint{2.853251in}{0.761445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836408in}{0.759163in}}%
\pgfpathcurveto{\pgfqpoint{2.841933in}{0.759163in}}{\pgfqpoint{2.847233in}{0.761358in}}{\pgfqpoint{2.851140in}{0.765265in}}%
\pgfpathcurveto{\pgfqpoint{2.855047in}{0.769172in}}{\pgfqpoint{2.857242in}{0.774472in}}{\pgfqpoint{2.857242in}{0.779997in}}%
\pgfpathcurveto{\pgfqpoint{2.857242in}{0.785522in}}{\pgfqpoint{2.855047in}{0.790821in}}{\pgfqpoint{2.851140in}{0.794728in}}%
\pgfpathcurveto{\pgfqpoint{2.847233in}{0.798635in}}{\pgfqpoint{2.841933in}{0.800830in}}{\pgfqpoint{2.836408in}{0.800830in}}%
\pgfpathcurveto{\pgfqpoint{2.830883in}{0.800830in}}{\pgfqpoint{2.825584in}{0.798635in}}{\pgfqpoint{2.821677in}{0.794728in}}%
\pgfpathcurveto{\pgfqpoint{2.817770in}{0.790821in}}{\pgfqpoint{2.815575in}{0.785522in}}{\pgfqpoint{2.815575in}{0.779997in}}%
\pgfpathcurveto{\pgfqpoint{2.815575in}{0.774472in}}{\pgfqpoint{2.817770in}{0.769172in}}{\pgfqpoint{2.821677in}{0.765265in}}%
\pgfpathcurveto{\pgfqpoint{2.825584in}{0.761358in}}{\pgfqpoint{2.830883in}{0.759163in}}{\pgfqpoint{2.836408in}{0.759163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832812in}{0.807360in}}%
\pgfpathcurveto{\pgfqpoint{2.838337in}{0.807360in}}{\pgfqpoint{2.843637in}{0.809555in}}{\pgfqpoint{2.847543in}{0.813462in}}%
\pgfpathcurveto{\pgfqpoint{2.851450in}{0.817368in}}{\pgfqpoint{2.853645in}{0.822668in}}{\pgfqpoint{2.853645in}{0.828193in}}%
\pgfpathcurveto{\pgfqpoint{2.853645in}{0.833718in}}{\pgfqpoint{2.851450in}{0.839018in}}{\pgfqpoint{2.847543in}{0.842924in}}%
\pgfpathcurveto{\pgfqpoint{2.843637in}{0.846831in}}{\pgfqpoint{2.838337in}{0.849026in}}{\pgfqpoint{2.832812in}{0.849026in}}%
\pgfpathcurveto{\pgfqpoint{2.827287in}{0.849026in}}{\pgfqpoint{2.821987in}{0.846831in}}{\pgfqpoint{2.818081in}{0.842924in}}%
\pgfpathcurveto{\pgfqpoint{2.814174in}{0.839018in}}{\pgfqpoint{2.811979in}{0.833718in}}{\pgfqpoint{2.811979in}{0.828193in}}%
\pgfpathcurveto{\pgfqpoint{2.811979in}{0.822668in}}{\pgfqpoint{2.814174in}{0.817368in}}{\pgfqpoint{2.818081in}{0.813462in}}%
\pgfpathcurveto{\pgfqpoint{2.821987in}{0.809555in}}{\pgfqpoint{2.827287in}{0.807360in}}{\pgfqpoint{2.832812in}{0.807360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835379in}{0.754851in}}%
\pgfpathcurveto{\pgfqpoint{2.840904in}{0.754851in}}{\pgfqpoint{2.846203in}{0.757046in}}{\pgfqpoint{2.850110in}{0.760953in}}%
\pgfpathcurveto{\pgfqpoint{2.854017in}{0.764860in}}{\pgfqpoint{2.856212in}{0.770160in}}{\pgfqpoint{2.856212in}{0.775685in}}%
\pgfpathcurveto{\pgfqpoint{2.856212in}{0.781210in}}{\pgfqpoint{2.854017in}{0.786509in}}{\pgfqpoint{2.850110in}{0.790416in}}%
\pgfpathcurveto{\pgfqpoint{2.846203in}{0.794323in}}{\pgfqpoint{2.840904in}{0.796518in}}{\pgfqpoint{2.835379in}{0.796518in}}%
\pgfpathcurveto{\pgfqpoint{2.829854in}{0.796518in}}{\pgfqpoint{2.824554in}{0.794323in}}{\pgfqpoint{2.820647in}{0.790416in}}%
\pgfpathcurveto{\pgfqpoint{2.816741in}{0.786509in}}{\pgfqpoint{2.814545in}{0.781210in}}{\pgfqpoint{2.814545in}{0.775685in}}%
\pgfpathcurveto{\pgfqpoint{2.814545in}{0.770160in}}{\pgfqpoint{2.816741in}{0.764860in}}{\pgfqpoint{2.820647in}{0.760953in}}%
\pgfpathcurveto{\pgfqpoint{2.824554in}{0.757046in}}{\pgfqpoint{2.829854in}{0.754851in}}{\pgfqpoint{2.835379in}{0.754851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830824in}{0.821062in}}%
\pgfpathcurveto{\pgfqpoint{2.836349in}{0.821062in}}{\pgfqpoint{2.841649in}{0.823257in}}{\pgfqpoint{2.845555in}{0.827164in}}%
\pgfpathcurveto{\pgfqpoint{2.849462in}{0.831070in}}{\pgfqpoint{2.851657in}{0.836370in}}{\pgfqpoint{2.851657in}{0.841895in}}%
\pgfpathcurveto{\pgfqpoint{2.851657in}{0.847420in}}{\pgfqpoint{2.849462in}{0.852720in}}{\pgfqpoint{2.845555in}{0.856626in}}%
\pgfpathcurveto{\pgfqpoint{2.841649in}{0.860533in}}{\pgfqpoint{2.836349in}{0.862728in}}{\pgfqpoint{2.830824in}{0.862728in}}%
\pgfpathcurveto{\pgfqpoint{2.825299in}{0.862728in}}{\pgfqpoint{2.820000in}{0.860533in}}{\pgfqpoint{2.816093in}{0.856626in}}%
\pgfpathcurveto{\pgfqpoint{2.812186in}{0.852720in}}{\pgfqpoint{2.809991in}{0.847420in}}{\pgfqpoint{2.809991in}{0.841895in}}%
\pgfpathcurveto{\pgfqpoint{2.809991in}{0.836370in}}{\pgfqpoint{2.812186in}{0.831070in}}{\pgfqpoint{2.816093in}{0.827164in}}%
\pgfpathcurveto{\pgfqpoint{2.820000in}{0.823257in}}{\pgfqpoint{2.825299in}{0.821062in}}{\pgfqpoint{2.830824in}{0.821062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829578in}{0.808373in}}%
\pgfpathcurveto{\pgfqpoint{2.835103in}{0.808373in}}{\pgfqpoint{2.840402in}{0.810568in}}{\pgfqpoint{2.844309in}{0.814475in}}%
\pgfpathcurveto{\pgfqpoint{2.848216in}{0.818382in}}{\pgfqpoint{2.850411in}{0.823681in}}{\pgfqpoint{2.850411in}{0.829206in}}%
\pgfpathcurveto{\pgfqpoint{2.850411in}{0.834731in}}{\pgfqpoint{2.848216in}{0.840031in}}{\pgfqpoint{2.844309in}{0.843938in}}%
\pgfpathcurveto{\pgfqpoint{2.840402in}{0.847844in}}{\pgfqpoint{2.835103in}{0.850040in}}{\pgfqpoint{2.829578in}{0.850040in}}%
\pgfpathcurveto{\pgfqpoint{2.824053in}{0.850040in}}{\pgfqpoint{2.818753in}{0.847844in}}{\pgfqpoint{2.814846in}{0.843938in}}%
\pgfpathcurveto{\pgfqpoint{2.810940in}{0.840031in}}{\pgfqpoint{2.808744in}{0.834731in}}{\pgfqpoint{2.808744in}{0.829206in}}%
\pgfpathcurveto{\pgfqpoint{2.808744in}{0.823681in}}{\pgfqpoint{2.810940in}{0.818382in}}{\pgfqpoint{2.814846in}{0.814475in}}%
\pgfpathcurveto{\pgfqpoint{2.818753in}{0.810568in}}{\pgfqpoint{2.824053in}{0.808373in}}{\pgfqpoint{2.829578in}{0.808373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782536in}{0.819574in}}%
\pgfpathcurveto{\pgfqpoint{2.788061in}{0.819574in}}{\pgfqpoint{2.793361in}{0.821770in}}{\pgfqpoint{2.797268in}{0.825676in}}%
\pgfpathcurveto{\pgfqpoint{2.801175in}{0.829583in}}{\pgfqpoint{2.803370in}{0.834883in}}{\pgfqpoint{2.803370in}{0.840408in}}%
\pgfpathcurveto{\pgfqpoint{2.803370in}{0.845933in}}{\pgfqpoint{2.801175in}{0.851232in}}{\pgfqpoint{2.797268in}{0.855139in}}%
\pgfpathcurveto{\pgfqpoint{2.793361in}{0.859046in}}{\pgfqpoint{2.788061in}{0.861241in}}{\pgfqpoint{2.782536in}{0.861241in}}%
\pgfpathcurveto{\pgfqpoint{2.777011in}{0.861241in}}{\pgfqpoint{2.771712in}{0.859046in}}{\pgfqpoint{2.767805in}{0.855139in}}%
\pgfpathcurveto{\pgfqpoint{2.763898in}{0.851232in}}{\pgfqpoint{2.761703in}{0.845933in}}{\pgfqpoint{2.761703in}{0.840408in}}%
\pgfpathcurveto{\pgfqpoint{2.761703in}{0.834883in}}{\pgfqpoint{2.763898in}{0.829583in}}{\pgfqpoint{2.767805in}{0.825676in}}%
\pgfpathcurveto{\pgfqpoint{2.771712in}{0.821770in}}{\pgfqpoint{2.777011in}{0.819574in}}{\pgfqpoint{2.782536in}{0.819574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555503in}{1.693207in}}%
\pgfpathcurveto{\pgfqpoint{3.561028in}{1.693207in}}{\pgfqpoint{3.566328in}{1.695402in}}{\pgfqpoint{3.570235in}{1.699309in}}%
\pgfpathcurveto{\pgfqpoint{3.574142in}{1.703216in}}{\pgfqpoint{3.576337in}{1.708515in}}{\pgfqpoint{3.576337in}{1.714040in}}%
\pgfpathcurveto{\pgfqpoint{3.576337in}{1.719565in}}{\pgfqpoint{3.574142in}{1.724865in}}{\pgfqpoint{3.570235in}{1.728772in}}%
\pgfpathcurveto{\pgfqpoint{3.566328in}{1.732678in}}{\pgfqpoint{3.561028in}{1.734874in}}{\pgfqpoint{3.555503in}{1.734874in}}%
\pgfpathcurveto{\pgfqpoint{3.549978in}{1.734874in}}{\pgfqpoint{3.544679in}{1.732678in}}{\pgfqpoint{3.540772in}{1.728772in}}%
\pgfpathcurveto{\pgfqpoint{3.536865in}{1.724865in}}{\pgfqpoint{3.534670in}{1.719565in}}{\pgfqpoint{3.534670in}{1.714040in}}%
\pgfpathcurveto{\pgfqpoint{3.534670in}{1.708515in}}{\pgfqpoint{3.536865in}{1.703216in}}{\pgfqpoint{3.540772in}{1.699309in}}%
\pgfpathcurveto{\pgfqpoint{3.544679in}{1.695402in}}{\pgfqpoint{3.549978in}{1.693207in}}{\pgfqpoint{3.555503in}{1.693207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804507in}{0.762778in}}%
\pgfpathcurveto{\pgfqpoint{2.810032in}{0.762778in}}{\pgfqpoint{2.815332in}{0.764973in}}{\pgfqpoint{2.819239in}{0.768880in}}%
\pgfpathcurveto{\pgfqpoint{2.823146in}{0.772787in}}{\pgfqpoint{2.825341in}{0.778087in}}{\pgfqpoint{2.825341in}{0.783612in}}%
\pgfpathcurveto{\pgfqpoint{2.825341in}{0.789137in}}{\pgfqpoint{2.823146in}{0.794436in}}{\pgfqpoint{2.819239in}{0.798343in}}%
\pgfpathcurveto{\pgfqpoint{2.815332in}{0.802250in}}{\pgfqpoint{2.810032in}{0.804445in}}{\pgfqpoint{2.804507in}{0.804445in}}%
\pgfpathcurveto{\pgfqpoint{2.798982in}{0.804445in}}{\pgfqpoint{2.793683in}{0.802250in}}{\pgfqpoint{2.789776in}{0.798343in}}%
\pgfpathcurveto{\pgfqpoint{2.785869in}{0.794436in}}{\pgfqpoint{2.783674in}{0.789137in}}{\pgfqpoint{2.783674in}{0.783612in}}%
\pgfpathcurveto{\pgfqpoint{2.783674in}{0.778087in}}{\pgfqpoint{2.785869in}{0.772787in}}{\pgfqpoint{2.789776in}{0.768880in}}%
\pgfpathcurveto{\pgfqpoint{2.793683in}{0.764973in}}{\pgfqpoint{2.798982in}{0.762778in}}{\pgfqpoint{2.804507in}{0.762778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817470in}{0.766558in}}%
\pgfpathcurveto{\pgfqpoint{2.822995in}{0.766558in}}{\pgfqpoint{2.828295in}{0.768753in}}{\pgfqpoint{2.832202in}{0.772660in}}%
\pgfpathcurveto{\pgfqpoint{2.836108in}{0.776567in}}{\pgfqpoint{2.838304in}{0.781866in}}{\pgfqpoint{2.838304in}{0.787391in}}%
\pgfpathcurveto{\pgfqpoint{2.838304in}{0.792917in}}{\pgfqpoint{2.836108in}{0.798216in}}{\pgfqpoint{2.832202in}{0.802123in}}%
\pgfpathcurveto{\pgfqpoint{2.828295in}{0.806030in}}{\pgfqpoint{2.822995in}{0.808225in}}{\pgfqpoint{2.817470in}{0.808225in}}%
\pgfpathcurveto{\pgfqpoint{2.811945in}{0.808225in}}{\pgfqpoint{2.806646in}{0.806030in}}{\pgfqpoint{2.802739in}{0.802123in}}%
\pgfpathcurveto{\pgfqpoint{2.798832in}{0.798216in}}{\pgfqpoint{2.796637in}{0.792917in}}{\pgfqpoint{2.796637in}{0.787391in}}%
\pgfpathcurveto{\pgfqpoint{2.796637in}{0.781866in}}{\pgfqpoint{2.798832in}{0.776567in}}{\pgfqpoint{2.802739in}{0.772660in}}%
\pgfpathcurveto{\pgfqpoint{2.806646in}{0.768753in}}{\pgfqpoint{2.811945in}{0.766558in}}{\pgfqpoint{2.817470in}{0.766558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792131in}{0.781803in}}%
\pgfpathcurveto{\pgfqpoint{2.797656in}{0.781803in}}{\pgfqpoint{2.802955in}{0.783998in}}{\pgfqpoint{2.806862in}{0.787905in}}%
\pgfpathcurveto{\pgfqpoint{2.810769in}{0.791811in}}{\pgfqpoint{2.812964in}{0.797111in}}{\pgfqpoint{2.812964in}{0.802636in}}%
\pgfpathcurveto{\pgfqpoint{2.812964in}{0.808161in}}{\pgfqpoint{2.810769in}{0.813461in}}{\pgfqpoint{2.806862in}{0.817367in}}%
\pgfpathcurveto{\pgfqpoint{2.802955in}{0.821274in}}{\pgfqpoint{2.797656in}{0.823469in}}{\pgfqpoint{2.792131in}{0.823469in}}%
\pgfpathcurveto{\pgfqpoint{2.786605in}{0.823469in}}{\pgfqpoint{2.781306in}{0.821274in}}{\pgfqpoint{2.777399in}{0.817367in}}%
\pgfpathcurveto{\pgfqpoint{2.773492in}{0.813461in}}{\pgfqpoint{2.771297in}{0.808161in}}{\pgfqpoint{2.771297in}{0.802636in}}%
\pgfpathcurveto{\pgfqpoint{2.771297in}{0.797111in}}{\pgfqpoint{2.773492in}{0.791811in}}{\pgfqpoint{2.777399in}{0.787905in}}%
\pgfpathcurveto{\pgfqpoint{2.781306in}{0.783998in}}{\pgfqpoint{2.786605in}{0.781803in}}{\pgfqpoint{2.792131in}{0.781803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797519in}{0.782661in}}%
\pgfpathcurveto{\pgfqpoint{2.803044in}{0.782661in}}{\pgfqpoint{2.808344in}{0.784857in}}{\pgfqpoint{2.812250in}{0.788763in}}%
\pgfpathcurveto{\pgfqpoint{2.816157in}{0.792670in}}{\pgfqpoint{2.818352in}{0.797970in}}{\pgfqpoint{2.818352in}{0.803495in}}%
\pgfpathcurveto{\pgfqpoint{2.818352in}{0.809020in}}{\pgfqpoint{2.816157in}{0.814319in}}{\pgfqpoint{2.812250in}{0.818226in}}%
\pgfpathcurveto{\pgfqpoint{2.808344in}{0.822133in}}{\pgfqpoint{2.803044in}{0.824328in}}{\pgfqpoint{2.797519in}{0.824328in}}%
\pgfpathcurveto{\pgfqpoint{2.791994in}{0.824328in}}{\pgfqpoint{2.786694in}{0.822133in}}{\pgfqpoint{2.782788in}{0.818226in}}%
\pgfpathcurveto{\pgfqpoint{2.778881in}{0.814319in}}{\pgfqpoint{2.776686in}{0.809020in}}{\pgfqpoint{2.776686in}{0.803495in}}%
\pgfpathcurveto{\pgfqpoint{2.776686in}{0.797970in}}{\pgfqpoint{2.778881in}{0.792670in}}{\pgfqpoint{2.782788in}{0.788763in}}%
\pgfpathcurveto{\pgfqpoint{2.786694in}{0.784857in}}{\pgfqpoint{2.791994in}{0.782661in}}{\pgfqpoint{2.797519in}{0.782661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762105in}{0.813294in}}%
\pgfpathcurveto{\pgfqpoint{2.767630in}{0.813294in}}{\pgfqpoint{2.772930in}{0.815489in}}{\pgfqpoint{2.776837in}{0.819396in}}%
\pgfpathcurveto{\pgfqpoint{2.780743in}{0.823303in}}{\pgfqpoint{2.782939in}{0.828603in}}{\pgfqpoint{2.782939in}{0.834128in}}%
\pgfpathcurveto{\pgfqpoint{2.782939in}{0.839653in}}{\pgfqpoint{2.780743in}{0.844952in}}{\pgfqpoint{2.776837in}{0.848859in}}%
\pgfpathcurveto{\pgfqpoint{2.772930in}{0.852766in}}{\pgfqpoint{2.767630in}{0.854961in}}{\pgfqpoint{2.762105in}{0.854961in}}%
\pgfpathcurveto{\pgfqpoint{2.756580in}{0.854961in}}{\pgfqpoint{2.751281in}{0.852766in}}{\pgfqpoint{2.747374in}{0.848859in}}%
\pgfpathcurveto{\pgfqpoint{2.743467in}{0.844952in}}{\pgfqpoint{2.741272in}{0.839653in}}{\pgfqpoint{2.741272in}{0.834128in}}%
\pgfpathcurveto{\pgfqpoint{2.741272in}{0.828603in}}{\pgfqpoint{2.743467in}{0.823303in}}{\pgfqpoint{2.747374in}{0.819396in}}%
\pgfpathcurveto{\pgfqpoint{2.751281in}{0.815489in}}{\pgfqpoint{2.756580in}{0.813294in}}{\pgfqpoint{2.762105in}{0.813294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758232in}{0.792620in}}%
\pgfpathcurveto{\pgfqpoint{2.763757in}{0.792620in}}{\pgfqpoint{2.769057in}{0.794815in}}{\pgfqpoint{2.772964in}{0.798722in}}%
\pgfpathcurveto{\pgfqpoint{2.776870in}{0.802629in}}{\pgfqpoint{2.779065in}{0.807928in}}{\pgfqpoint{2.779065in}{0.813453in}}%
\pgfpathcurveto{\pgfqpoint{2.779065in}{0.818978in}}{\pgfqpoint{2.776870in}{0.824278in}}{\pgfqpoint{2.772964in}{0.828185in}}%
\pgfpathcurveto{\pgfqpoint{2.769057in}{0.832091in}}{\pgfqpoint{2.763757in}{0.834286in}}{\pgfqpoint{2.758232in}{0.834286in}}%
\pgfpathcurveto{\pgfqpoint{2.752707in}{0.834286in}}{\pgfqpoint{2.747408in}{0.832091in}}{\pgfqpoint{2.743501in}{0.828185in}}%
\pgfpathcurveto{\pgfqpoint{2.739594in}{0.824278in}}{\pgfqpoint{2.737399in}{0.818978in}}{\pgfqpoint{2.737399in}{0.813453in}}%
\pgfpathcurveto{\pgfqpoint{2.737399in}{0.807928in}}{\pgfqpoint{2.739594in}{0.802629in}}{\pgfqpoint{2.743501in}{0.798722in}}%
\pgfpathcurveto{\pgfqpoint{2.747408in}{0.794815in}}{\pgfqpoint{2.752707in}{0.792620in}}{\pgfqpoint{2.758232in}{0.792620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806485in}{0.774256in}}%
\pgfpathcurveto{\pgfqpoint{2.812010in}{0.774256in}}{\pgfqpoint{2.817310in}{0.776451in}}{\pgfqpoint{2.821216in}{0.780358in}}%
\pgfpathcurveto{\pgfqpoint{2.825123in}{0.784265in}}{\pgfqpoint{2.827318in}{0.789564in}}{\pgfqpoint{2.827318in}{0.795089in}}%
\pgfpathcurveto{\pgfqpoint{2.827318in}{0.800614in}}{\pgfqpoint{2.825123in}{0.805914in}}{\pgfqpoint{2.821216in}{0.809821in}}%
\pgfpathcurveto{\pgfqpoint{2.817310in}{0.813727in}}{\pgfqpoint{2.812010in}{0.815923in}}{\pgfqpoint{2.806485in}{0.815923in}}%
\pgfpathcurveto{\pgfqpoint{2.800960in}{0.815923in}}{\pgfqpoint{2.795660in}{0.813727in}}{\pgfqpoint{2.791754in}{0.809821in}}%
\pgfpathcurveto{\pgfqpoint{2.787847in}{0.805914in}}{\pgfqpoint{2.785652in}{0.800614in}}{\pgfqpoint{2.785652in}{0.795089in}}%
\pgfpathcurveto{\pgfqpoint{2.785652in}{0.789564in}}{\pgfqpoint{2.787847in}{0.784265in}}{\pgfqpoint{2.791754in}{0.780358in}}%
\pgfpathcurveto{\pgfqpoint{2.795660in}{0.776451in}}{\pgfqpoint{2.800960in}{0.774256in}}{\pgfqpoint{2.806485in}{0.774256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822354in}{0.736561in}}%
\pgfpathcurveto{\pgfqpoint{2.827879in}{0.736561in}}{\pgfqpoint{2.833179in}{0.738757in}}{\pgfqpoint{2.837086in}{0.742663in}}%
\pgfpathcurveto{\pgfqpoint{2.840992in}{0.746570in}}{\pgfqpoint{2.843188in}{0.751870in}}{\pgfqpoint{2.843188in}{0.757395in}}%
\pgfpathcurveto{\pgfqpoint{2.843188in}{0.762920in}}{\pgfqpoint{2.840992in}{0.768219in}}{\pgfqpoint{2.837086in}{0.772126in}}%
\pgfpathcurveto{\pgfqpoint{2.833179in}{0.776033in}}{\pgfqpoint{2.827879in}{0.778228in}}{\pgfqpoint{2.822354in}{0.778228in}}%
\pgfpathcurveto{\pgfqpoint{2.816829in}{0.778228in}}{\pgfqpoint{2.811530in}{0.776033in}}{\pgfqpoint{2.807623in}{0.772126in}}%
\pgfpathcurveto{\pgfqpoint{2.803716in}{0.768219in}}{\pgfqpoint{2.801521in}{0.762920in}}{\pgfqpoint{2.801521in}{0.757395in}}%
\pgfpathcurveto{\pgfqpoint{2.801521in}{0.751870in}}{\pgfqpoint{2.803716in}{0.746570in}}{\pgfqpoint{2.807623in}{0.742663in}}%
\pgfpathcurveto{\pgfqpoint{2.811530in}{0.738757in}}{\pgfqpoint{2.816829in}{0.736561in}}{\pgfqpoint{2.822354in}{0.736561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841404in}{0.779012in}}%
\pgfpathcurveto{\pgfqpoint{2.846929in}{0.779012in}}{\pgfqpoint{2.852229in}{0.781208in}}{\pgfqpoint{2.856136in}{0.785114in}}%
\pgfpathcurveto{\pgfqpoint{2.860042in}{0.789021in}}{\pgfqpoint{2.862238in}{0.794321in}}{\pgfqpoint{2.862238in}{0.799846in}}%
\pgfpathcurveto{\pgfqpoint{2.862238in}{0.805371in}}{\pgfqpoint{2.860042in}{0.810670in}}{\pgfqpoint{2.856136in}{0.814577in}}%
\pgfpathcurveto{\pgfqpoint{2.852229in}{0.818484in}}{\pgfqpoint{2.846929in}{0.820679in}}{\pgfqpoint{2.841404in}{0.820679in}}%
\pgfpathcurveto{\pgfqpoint{2.835879in}{0.820679in}}{\pgfqpoint{2.830580in}{0.818484in}}{\pgfqpoint{2.826673in}{0.814577in}}%
\pgfpathcurveto{\pgfqpoint{2.822766in}{0.810670in}}{\pgfqpoint{2.820571in}{0.805371in}}{\pgfqpoint{2.820571in}{0.799846in}}%
\pgfpathcurveto{\pgfqpoint{2.820571in}{0.794321in}}{\pgfqpoint{2.822766in}{0.789021in}}{\pgfqpoint{2.826673in}{0.785114in}}%
\pgfpathcurveto{\pgfqpoint{2.830580in}{0.781208in}}{\pgfqpoint{2.835879in}{0.779012in}}{\pgfqpoint{2.841404in}{0.779012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807226in}{0.786884in}}%
\pgfpathcurveto{\pgfqpoint{2.812751in}{0.786884in}}{\pgfqpoint{2.818051in}{0.789080in}}{\pgfqpoint{2.821958in}{0.792986in}}%
\pgfpathcurveto{\pgfqpoint{2.825864in}{0.796893in}}{\pgfqpoint{2.828060in}{0.802193in}}{\pgfqpoint{2.828060in}{0.807718in}}%
\pgfpathcurveto{\pgfqpoint{2.828060in}{0.813243in}}{\pgfqpoint{2.825864in}{0.818542in}}{\pgfqpoint{2.821958in}{0.822449in}}%
\pgfpathcurveto{\pgfqpoint{2.818051in}{0.826356in}}{\pgfqpoint{2.812751in}{0.828551in}}{\pgfqpoint{2.807226in}{0.828551in}}%
\pgfpathcurveto{\pgfqpoint{2.801701in}{0.828551in}}{\pgfqpoint{2.796402in}{0.826356in}}{\pgfqpoint{2.792495in}{0.822449in}}%
\pgfpathcurveto{\pgfqpoint{2.788588in}{0.818542in}}{\pgfqpoint{2.786393in}{0.813243in}}{\pgfqpoint{2.786393in}{0.807718in}}%
\pgfpathcurveto{\pgfqpoint{2.786393in}{0.802193in}}{\pgfqpoint{2.788588in}{0.796893in}}{\pgfqpoint{2.792495in}{0.792986in}}%
\pgfpathcurveto{\pgfqpoint{2.796402in}{0.789080in}}{\pgfqpoint{2.801701in}{0.786884in}}{\pgfqpoint{2.807226in}{0.786884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861983in}{0.775862in}}%
\pgfpathcurveto{\pgfqpoint{2.867508in}{0.775862in}}{\pgfqpoint{2.872808in}{0.778057in}}{\pgfqpoint{2.876715in}{0.781964in}}%
\pgfpathcurveto{\pgfqpoint{2.880622in}{0.785871in}}{\pgfqpoint{2.882817in}{0.791170in}}{\pgfqpoint{2.882817in}{0.796695in}}%
\pgfpathcurveto{\pgfqpoint{2.882817in}{0.802220in}}{\pgfqpoint{2.880622in}{0.807520in}}{\pgfqpoint{2.876715in}{0.811427in}}%
\pgfpathcurveto{\pgfqpoint{2.872808in}{0.815334in}}{\pgfqpoint{2.867508in}{0.817529in}}{\pgfqpoint{2.861983in}{0.817529in}}%
\pgfpathcurveto{\pgfqpoint{2.856458in}{0.817529in}}{\pgfqpoint{2.851159in}{0.815334in}}{\pgfqpoint{2.847252in}{0.811427in}}%
\pgfpathcurveto{\pgfqpoint{2.843345in}{0.807520in}}{\pgfqpoint{2.841150in}{0.802220in}}{\pgfqpoint{2.841150in}{0.796695in}}%
\pgfpathcurveto{\pgfqpoint{2.841150in}{0.791170in}}{\pgfqpoint{2.843345in}{0.785871in}}{\pgfqpoint{2.847252in}{0.781964in}}%
\pgfpathcurveto{\pgfqpoint{2.851159in}{0.778057in}}{\pgfqpoint{2.856458in}{0.775862in}}{\pgfqpoint{2.861983in}{0.775862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806146in}{0.771683in}}%
\pgfpathcurveto{\pgfqpoint{2.811671in}{0.771683in}}{\pgfqpoint{2.816970in}{0.773878in}}{\pgfqpoint{2.820877in}{0.777785in}}%
\pgfpathcurveto{\pgfqpoint{2.824784in}{0.781691in}}{\pgfqpoint{2.826979in}{0.786991in}}{\pgfqpoint{2.826979in}{0.792516in}}%
\pgfpathcurveto{\pgfqpoint{2.826979in}{0.798041in}}{\pgfqpoint{2.824784in}{0.803341in}}{\pgfqpoint{2.820877in}{0.807247in}}%
\pgfpathcurveto{\pgfqpoint{2.816970in}{0.811154in}}{\pgfqpoint{2.811671in}{0.813349in}}{\pgfqpoint{2.806146in}{0.813349in}}%
\pgfpathcurveto{\pgfqpoint{2.800620in}{0.813349in}}{\pgfqpoint{2.795321in}{0.811154in}}{\pgfqpoint{2.791414in}{0.807247in}}%
\pgfpathcurveto{\pgfqpoint{2.787507in}{0.803341in}}{\pgfqpoint{2.785312in}{0.798041in}}{\pgfqpoint{2.785312in}{0.792516in}}%
\pgfpathcurveto{\pgfqpoint{2.785312in}{0.786991in}}{\pgfqpoint{2.787507in}{0.781691in}}{\pgfqpoint{2.791414in}{0.777785in}}%
\pgfpathcurveto{\pgfqpoint{2.795321in}{0.773878in}}{\pgfqpoint{2.800620in}{0.771683in}}{\pgfqpoint{2.806146in}{0.771683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839678in}{0.786241in}}%
\pgfpathcurveto{\pgfqpoint{2.845203in}{0.786241in}}{\pgfqpoint{2.850503in}{0.788436in}}{\pgfqpoint{2.854410in}{0.792342in}}%
\pgfpathcurveto{\pgfqpoint{2.858316in}{0.796249in}}{\pgfqpoint{2.860512in}{0.801549in}}{\pgfqpoint{2.860512in}{0.807074in}}%
\pgfpathcurveto{\pgfqpoint{2.860512in}{0.812599in}}{\pgfqpoint{2.858316in}{0.817898in}}{\pgfqpoint{2.854410in}{0.821805in}}%
\pgfpathcurveto{\pgfqpoint{2.850503in}{0.825712in}}{\pgfqpoint{2.845203in}{0.827907in}}{\pgfqpoint{2.839678in}{0.827907in}}%
\pgfpathcurveto{\pgfqpoint{2.834153in}{0.827907in}}{\pgfqpoint{2.828854in}{0.825712in}}{\pgfqpoint{2.824947in}{0.821805in}}%
\pgfpathcurveto{\pgfqpoint{2.821040in}{0.817898in}}{\pgfqpoint{2.818845in}{0.812599in}}{\pgfqpoint{2.818845in}{0.807074in}}%
\pgfpathcurveto{\pgfqpoint{2.818845in}{0.801549in}}{\pgfqpoint{2.821040in}{0.796249in}}{\pgfqpoint{2.824947in}{0.792342in}}%
\pgfpathcurveto{\pgfqpoint{2.828854in}{0.788436in}}{\pgfqpoint{2.834153in}{0.786241in}}{\pgfqpoint{2.839678in}{0.786241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877458in}{0.845731in}}%
\pgfpathcurveto{\pgfqpoint{2.882983in}{0.845731in}}{\pgfqpoint{2.888283in}{0.847926in}}{\pgfqpoint{2.892189in}{0.851833in}}%
\pgfpathcurveto{\pgfqpoint{2.896096in}{0.855740in}}{\pgfqpoint{2.898291in}{0.861039in}}{\pgfqpoint{2.898291in}{0.866564in}}%
\pgfpathcurveto{\pgfqpoint{2.898291in}{0.872090in}}{\pgfqpoint{2.896096in}{0.877389in}}{\pgfqpoint{2.892189in}{0.881296in}}%
\pgfpathcurveto{\pgfqpoint{2.888283in}{0.885203in}}{\pgfqpoint{2.882983in}{0.887398in}}{\pgfqpoint{2.877458in}{0.887398in}}%
\pgfpathcurveto{\pgfqpoint{2.871933in}{0.887398in}}{\pgfqpoint{2.866633in}{0.885203in}}{\pgfqpoint{2.862727in}{0.881296in}}%
\pgfpathcurveto{\pgfqpoint{2.858820in}{0.877389in}}{\pgfqpoint{2.856625in}{0.872090in}}{\pgfqpoint{2.856625in}{0.866564in}}%
\pgfpathcurveto{\pgfqpoint{2.856625in}{0.861039in}}{\pgfqpoint{2.858820in}{0.855740in}}{\pgfqpoint{2.862727in}{0.851833in}}%
\pgfpathcurveto{\pgfqpoint{2.866633in}{0.847926in}}{\pgfqpoint{2.871933in}{0.845731in}}{\pgfqpoint{2.877458in}{0.845731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823359in}{0.747328in}}%
\pgfpathcurveto{\pgfqpoint{2.828884in}{0.747328in}}{\pgfqpoint{2.834183in}{0.749523in}}{\pgfqpoint{2.838090in}{0.753430in}}%
\pgfpathcurveto{\pgfqpoint{2.841997in}{0.757337in}}{\pgfqpoint{2.844192in}{0.762637in}}{\pgfqpoint{2.844192in}{0.768162in}}%
\pgfpathcurveto{\pgfqpoint{2.844192in}{0.773687in}}{\pgfqpoint{2.841997in}{0.778986in}}{\pgfqpoint{2.838090in}{0.782893in}}%
\pgfpathcurveto{\pgfqpoint{2.834183in}{0.786800in}}{\pgfqpoint{2.828884in}{0.788995in}}{\pgfqpoint{2.823359in}{0.788995in}}%
\pgfpathcurveto{\pgfqpoint{2.817834in}{0.788995in}}{\pgfqpoint{2.812534in}{0.786800in}}{\pgfqpoint{2.808627in}{0.782893in}}%
\pgfpathcurveto{\pgfqpoint{2.804720in}{0.778986in}}{\pgfqpoint{2.802525in}{0.773687in}}{\pgfqpoint{2.802525in}{0.768162in}}%
\pgfpathcurveto{\pgfqpoint{2.802525in}{0.762637in}}{\pgfqpoint{2.804720in}{0.757337in}}{\pgfqpoint{2.808627in}{0.753430in}}%
\pgfpathcurveto{\pgfqpoint{2.812534in}{0.749523in}}{\pgfqpoint{2.817834in}{0.747328in}}{\pgfqpoint{2.823359in}{0.747328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177810in}{1.089325in}}%
\pgfpathcurveto{\pgfqpoint{2.183335in}{1.089325in}}{\pgfqpoint{2.188635in}{1.091521in}}{\pgfqpoint{2.192542in}{1.095427in}}%
\pgfpathcurveto{\pgfqpoint{2.196449in}{1.099334in}}{\pgfqpoint{2.198644in}{1.104634in}}{\pgfqpoint{2.198644in}{1.110159in}}%
\pgfpathcurveto{\pgfqpoint{2.198644in}{1.115684in}}{\pgfqpoint{2.196449in}{1.120983in}}{\pgfqpoint{2.192542in}{1.124890in}}%
\pgfpathcurveto{\pgfqpoint{2.188635in}{1.128797in}}{\pgfqpoint{2.183335in}{1.130992in}}{\pgfqpoint{2.177810in}{1.130992in}}%
\pgfpathcurveto{\pgfqpoint{2.172285in}{1.130992in}}{\pgfqpoint{2.166986in}{1.128797in}}{\pgfqpoint{2.163079in}{1.124890in}}%
\pgfpathcurveto{\pgfqpoint{2.159172in}{1.120983in}}{\pgfqpoint{2.156977in}{1.115684in}}{\pgfqpoint{2.156977in}{1.110159in}}%
\pgfpathcurveto{\pgfqpoint{2.156977in}{1.104634in}}{\pgfqpoint{2.159172in}{1.099334in}}{\pgfqpoint{2.163079in}{1.095427in}}%
\pgfpathcurveto{\pgfqpoint{2.166986in}{1.091521in}}{\pgfqpoint{2.172285in}{1.089325in}}{\pgfqpoint{2.177810in}{1.089325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797622in}{0.764175in}}%
\pgfpathcurveto{\pgfqpoint{2.803147in}{0.764175in}}{\pgfqpoint{2.808447in}{0.766370in}}{\pgfqpoint{2.812354in}{0.770277in}}%
\pgfpathcurveto{\pgfqpoint{2.816261in}{0.774184in}}{\pgfqpoint{2.818456in}{0.779483in}}{\pgfqpoint{2.818456in}{0.785008in}}%
\pgfpathcurveto{\pgfqpoint{2.818456in}{0.790533in}}{\pgfqpoint{2.816261in}{0.795833in}}{\pgfqpoint{2.812354in}{0.799740in}}%
\pgfpathcurveto{\pgfqpoint{2.808447in}{0.803646in}}{\pgfqpoint{2.803147in}{0.805842in}}{\pgfqpoint{2.797622in}{0.805842in}}%
\pgfpathcurveto{\pgfqpoint{2.792097in}{0.805842in}}{\pgfqpoint{2.786798in}{0.803646in}}{\pgfqpoint{2.782891in}{0.799740in}}%
\pgfpathcurveto{\pgfqpoint{2.778984in}{0.795833in}}{\pgfqpoint{2.776789in}{0.790533in}}{\pgfqpoint{2.776789in}{0.785008in}}%
\pgfpathcurveto{\pgfqpoint{2.776789in}{0.779483in}}{\pgfqpoint{2.778984in}{0.774184in}}{\pgfqpoint{2.782891in}{0.770277in}}%
\pgfpathcurveto{\pgfqpoint{2.786798in}{0.766370in}}{\pgfqpoint{2.792097in}{0.764175in}}{\pgfqpoint{2.797622in}{0.764175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836606in}{0.789631in}}%
\pgfpathcurveto{\pgfqpoint{2.842131in}{0.789631in}}{\pgfqpoint{2.847430in}{0.791826in}}{\pgfqpoint{2.851337in}{0.795733in}}%
\pgfpathcurveto{\pgfqpoint{2.855244in}{0.799640in}}{\pgfqpoint{2.857439in}{0.804940in}}{\pgfqpoint{2.857439in}{0.810465in}}%
\pgfpathcurveto{\pgfqpoint{2.857439in}{0.815990in}}{\pgfqpoint{2.855244in}{0.821289in}}{\pgfqpoint{2.851337in}{0.825196in}}%
\pgfpathcurveto{\pgfqpoint{2.847430in}{0.829103in}}{\pgfqpoint{2.842131in}{0.831298in}}{\pgfqpoint{2.836606in}{0.831298in}}%
\pgfpathcurveto{\pgfqpoint{2.831081in}{0.831298in}}{\pgfqpoint{2.825781in}{0.829103in}}{\pgfqpoint{2.821874in}{0.825196in}}%
\pgfpathcurveto{\pgfqpoint{2.817967in}{0.821289in}}{\pgfqpoint{2.815772in}{0.815990in}}{\pgfqpoint{2.815772in}{0.810465in}}%
\pgfpathcurveto{\pgfqpoint{2.815772in}{0.804940in}}{\pgfqpoint{2.817967in}{0.799640in}}{\pgfqpoint{2.821874in}{0.795733in}}%
\pgfpathcurveto{\pgfqpoint{2.825781in}{0.791826in}}{\pgfqpoint{2.831081in}{0.789631in}}{\pgfqpoint{2.836606in}{0.789631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748192in}{0.788524in}}%
\pgfpathcurveto{\pgfqpoint{2.753717in}{0.788524in}}{\pgfqpoint{2.759016in}{0.790719in}}{\pgfqpoint{2.762923in}{0.794625in}}%
\pgfpathcurveto{\pgfqpoint{2.766830in}{0.798532in}}{\pgfqpoint{2.769025in}{0.803832in}}{\pgfqpoint{2.769025in}{0.809357in}}%
\pgfpathcurveto{\pgfqpoint{2.769025in}{0.814882in}}{\pgfqpoint{2.766830in}{0.820181in}}{\pgfqpoint{2.762923in}{0.824088in}}%
\pgfpathcurveto{\pgfqpoint{2.759016in}{0.827995in}}{\pgfqpoint{2.753717in}{0.830190in}}{\pgfqpoint{2.748192in}{0.830190in}}%
\pgfpathcurveto{\pgfqpoint{2.742667in}{0.830190in}}{\pgfqpoint{2.737367in}{0.827995in}}{\pgfqpoint{2.733460in}{0.824088in}}%
\pgfpathcurveto{\pgfqpoint{2.729554in}{0.820181in}}{\pgfqpoint{2.727358in}{0.814882in}}{\pgfqpoint{2.727358in}{0.809357in}}%
\pgfpathcurveto{\pgfqpoint{2.727358in}{0.803832in}}{\pgfqpoint{2.729554in}{0.798532in}}{\pgfqpoint{2.733460in}{0.794625in}}%
\pgfpathcurveto{\pgfqpoint{2.737367in}{0.790719in}}{\pgfqpoint{2.742667in}{0.788524in}}{\pgfqpoint{2.748192in}{0.788524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818339in}{0.802347in}}%
\pgfpathcurveto{\pgfqpoint{2.823864in}{0.802347in}}{\pgfqpoint{2.829163in}{0.804543in}}{\pgfqpoint{2.833070in}{0.808449in}}%
\pgfpathcurveto{\pgfqpoint{2.836977in}{0.812356in}}{\pgfqpoint{2.839172in}{0.817656in}}{\pgfqpoint{2.839172in}{0.823181in}}%
\pgfpathcurveto{\pgfqpoint{2.839172in}{0.828706in}}{\pgfqpoint{2.836977in}{0.834005in}}{\pgfqpoint{2.833070in}{0.837912in}}%
\pgfpathcurveto{\pgfqpoint{2.829163in}{0.841819in}}{\pgfqpoint{2.823864in}{0.844014in}}{\pgfqpoint{2.818339in}{0.844014in}}%
\pgfpathcurveto{\pgfqpoint{2.812814in}{0.844014in}}{\pgfqpoint{2.807514in}{0.841819in}}{\pgfqpoint{2.803608in}{0.837912in}}%
\pgfpathcurveto{\pgfqpoint{2.799701in}{0.834005in}}{\pgfqpoint{2.797506in}{0.828706in}}{\pgfqpoint{2.797506in}{0.823181in}}%
\pgfpathcurveto{\pgfqpoint{2.797506in}{0.817656in}}{\pgfqpoint{2.799701in}{0.812356in}}{\pgfqpoint{2.803608in}{0.808449in}}%
\pgfpathcurveto{\pgfqpoint{2.807514in}{0.804543in}}{\pgfqpoint{2.812814in}{0.802347in}}{\pgfqpoint{2.818339in}{0.802347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817948in}{0.785589in}}%
\pgfpathcurveto{\pgfqpoint{2.823473in}{0.785589in}}{\pgfqpoint{2.828772in}{0.787784in}}{\pgfqpoint{2.832679in}{0.791691in}}%
\pgfpathcurveto{\pgfqpoint{2.836586in}{0.795598in}}{\pgfqpoint{2.838781in}{0.800897in}}{\pgfqpoint{2.838781in}{0.806423in}}%
\pgfpathcurveto{\pgfqpoint{2.838781in}{0.811948in}}{\pgfqpoint{2.836586in}{0.817247in}}{\pgfqpoint{2.832679in}{0.821154in}}%
\pgfpathcurveto{\pgfqpoint{2.828772in}{0.825061in}}{\pgfqpoint{2.823473in}{0.827256in}}{\pgfqpoint{2.817948in}{0.827256in}}%
\pgfpathcurveto{\pgfqpoint{2.812423in}{0.827256in}}{\pgfqpoint{2.807123in}{0.825061in}}{\pgfqpoint{2.803216in}{0.821154in}}%
\pgfpathcurveto{\pgfqpoint{2.799310in}{0.817247in}}{\pgfqpoint{2.797114in}{0.811948in}}{\pgfqpoint{2.797114in}{0.806423in}}%
\pgfpathcurveto{\pgfqpoint{2.797114in}{0.800897in}}{\pgfqpoint{2.799310in}{0.795598in}}{\pgfqpoint{2.803216in}{0.791691in}}%
\pgfpathcurveto{\pgfqpoint{2.807123in}{0.787784in}}{\pgfqpoint{2.812423in}{0.785589in}}{\pgfqpoint{2.817948in}{0.785589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797570in}{0.743182in}}%
\pgfpathcurveto{\pgfqpoint{2.803095in}{0.743182in}}{\pgfqpoint{2.808394in}{0.745377in}}{\pgfqpoint{2.812301in}{0.749284in}}%
\pgfpathcurveto{\pgfqpoint{2.816208in}{0.753190in}}{\pgfqpoint{2.818403in}{0.758490in}}{\pgfqpoint{2.818403in}{0.764015in}}%
\pgfpathcurveto{\pgfqpoint{2.818403in}{0.769540in}}{\pgfqpoint{2.816208in}{0.774840in}}{\pgfqpoint{2.812301in}{0.778746in}}%
\pgfpathcurveto{\pgfqpoint{2.808394in}{0.782653in}}{\pgfqpoint{2.803095in}{0.784848in}}{\pgfqpoint{2.797570in}{0.784848in}}%
\pgfpathcurveto{\pgfqpoint{2.792045in}{0.784848in}}{\pgfqpoint{2.786745in}{0.782653in}}{\pgfqpoint{2.782838in}{0.778746in}}%
\pgfpathcurveto{\pgfqpoint{2.778932in}{0.774840in}}{\pgfqpoint{2.776737in}{0.769540in}}{\pgfqpoint{2.776737in}{0.764015in}}%
\pgfpathcurveto{\pgfqpoint{2.776737in}{0.758490in}}{\pgfqpoint{2.778932in}{0.753190in}}{\pgfqpoint{2.782838in}{0.749284in}}%
\pgfpathcurveto{\pgfqpoint{2.786745in}{0.745377in}}{\pgfqpoint{2.792045in}{0.743182in}}{\pgfqpoint{2.797570in}{0.743182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870534in}{0.825768in}}%
\pgfpathcurveto{\pgfqpoint{2.876060in}{0.825768in}}{\pgfqpoint{2.881359in}{0.827964in}}{\pgfqpoint{2.885266in}{0.831870in}}%
\pgfpathcurveto{\pgfqpoint{2.889173in}{0.835777in}}{\pgfqpoint{2.891368in}{0.841077in}}{\pgfqpoint{2.891368in}{0.846602in}}%
\pgfpathcurveto{\pgfqpoint{2.891368in}{0.852127in}}{\pgfqpoint{2.889173in}{0.857426in}}{\pgfqpoint{2.885266in}{0.861333in}}%
\pgfpathcurveto{\pgfqpoint{2.881359in}{0.865240in}}{\pgfqpoint{2.876060in}{0.867435in}}{\pgfqpoint{2.870534in}{0.867435in}}%
\pgfpathcurveto{\pgfqpoint{2.865009in}{0.867435in}}{\pgfqpoint{2.859710in}{0.865240in}}{\pgfqpoint{2.855803in}{0.861333in}}%
\pgfpathcurveto{\pgfqpoint{2.851896in}{0.857426in}}{\pgfqpoint{2.849701in}{0.852127in}}{\pgfqpoint{2.849701in}{0.846602in}}%
\pgfpathcurveto{\pgfqpoint{2.849701in}{0.841077in}}{\pgfqpoint{2.851896in}{0.835777in}}{\pgfqpoint{2.855803in}{0.831870in}}%
\pgfpathcurveto{\pgfqpoint{2.859710in}{0.827964in}}{\pgfqpoint{2.865009in}{0.825768in}}{\pgfqpoint{2.870534in}{0.825768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838692in}{0.780588in}}%
\pgfpathcurveto{\pgfqpoint{2.844217in}{0.780588in}}{\pgfqpoint{2.849517in}{0.782783in}}{\pgfqpoint{2.853424in}{0.786690in}}%
\pgfpathcurveto{\pgfqpoint{2.857331in}{0.790597in}}{\pgfqpoint{2.859526in}{0.795896in}}{\pgfqpoint{2.859526in}{0.801422in}}%
\pgfpathcurveto{\pgfqpoint{2.859526in}{0.806947in}}{\pgfqpoint{2.857331in}{0.812246in}}{\pgfqpoint{2.853424in}{0.816153in}}%
\pgfpathcurveto{\pgfqpoint{2.849517in}{0.820060in}}{\pgfqpoint{2.844217in}{0.822255in}}{\pgfqpoint{2.838692in}{0.822255in}}%
\pgfpathcurveto{\pgfqpoint{2.833167in}{0.822255in}}{\pgfqpoint{2.827868in}{0.820060in}}{\pgfqpoint{2.823961in}{0.816153in}}%
\pgfpathcurveto{\pgfqpoint{2.820054in}{0.812246in}}{\pgfqpoint{2.817859in}{0.806947in}}{\pgfqpoint{2.817859in}{0.801422in}}%
\pgfpathcurveto{\pgfqpoint{2.817859in}{0.795896in}}{\pgfqpoint{2.820054in}{0.790597in}}{\pgfqpoint{2.823961in}{0.786690in}}%
\pgfpathcurveto{\pgfqpoint{2.827868in}{0.782783in}}{\pgfqpoint{2.833167in}{0.780588in}}{\pgfqpoint{2.838692in}{0.780588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786144in}{0.761195in}}%
\pgfpathcurveto{\pgfqpoint{2.791669in}{0.761195in}}{\pgfqpoint{2.796968in}{0.763390in}}{\pgfqpoint{2.800875in}{0.767297in}}%
\pgfpathcurveto{\pgfqpoint{2.804782in}{0.771204in}}{\pgfqpoint{2.806977in}{0.776503in}}{\pgfqpoint{2.806977in}{0.782028in}}%
\pgfpathcurveto{\pgfqpoint{2.806977in}{0.787553in}}{\pgfqpoint{2.804782in}{0.792853in}}{\pgfqpoint{2.800875in}{0.796760in}}%
\pgfpathcurveto{\pgfqpoint{2.796968in}{0.800666in}}{\pgfqpoint{2.791669in}{0.802862in}}{\pgfqpoint{2.786144in}{0.802862in}}%
\pgfpathcurveto{\pgfqpoint{2.780619in}{0.802862in}}{\pgfqpoint{2.775319in}{0.800666in}}{\pgfqpoint{2.771412in}{0.796760in}}%
\pgfpathcurveto{\pgfqpoint{2.767505in}{0.792853in}}{\pgfqpoint{2.765310in}{0.787553in}}{\pgfqpoint{2.765310in}{0.782028in}}%
\pgfpathcurveto{\pgfqpoint{2.765310in}{0.776503in}}{\pgfqpoint{2.767505in}{0.771204in}}{\pgfqpoint{2.771412in}{0.767297in}}%
\pgfpathcurveto{\pgfqpoint{2.775319in}{0.763390in}}{\pgfqpoint{2.780619in}{0.761195in}}{\pgfqpoint{2.786144in}{0.761195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790716in}{0.766685in}}%
\pgfpathcurveto{\pgfqpoint{2.796241in}{0.766685in}}{\pgfqpoint{2.801541in}{0.768880in}}{\pgfqpoint{2.805448in}{0.772786in}}%
\pgfpathcurveto{\pgfqpoint{2.809354in}{0.776693in}}{\pgfqpoint{2.811549in}{0.781993in}}{\pgfqpoint{2.811549in}{0.787518in}}%
\pgfpathcurveto{\pgfqpoint{2.811549in}{0.793043in}}{\pgfqpoint{2.809354in}{0.798342in}}{\pgfqpoint{2.805448in}{0.802249in}}%
\pgfpathcurveto{\pgfqpoint{2.801541in}{0.806156in}}{\pgfqpoint{2.796241in}{0.808351in}}{\pgfqpoint{2.790716in}{0.808351in}}%
\pgfpathcurveto{\pgfqpoint{2.785191in}{0.808351in}}{\pgfqpoint{2.779892in}{0.806156in}}{\pgfqpoint{2.775985in}{0.802249in}}%
\pgfpathcurveto{\pgfqpoint{2.772078in}{0.798342in}}{\pgfqpoint{2.769883in}{0.793043in}}{\pgfqpoint{2.769883in}{0.787518in}}%
\pgfpathcurveto{\pgfqpoint{2.769883in}{0.781993in}}{\pgfqpoint{2.772078in}{0.776693in}}{\pgfqpoint{2.775985in}{0.772786in}}%
\pgfpathcurveto{\pgfqpoint{2.779892in}{0.768880in}}{\pgfqpoint{2.785191in}{0.766685in}}{\pgfqpoint{2.790716in}{0.766685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806173in}{0.794415in}}%
\pgfpathcurveto{\pgfqpoint{2.811698in}{0.794415in}}{\pgfqpoint{2.816997in}{0.796610in}}{\pgfqpoint{2.820904in}{0.800517in}}%
\pgfpathcurveto{\pgfqpoint{2.824811in}{0.804424in}}{\pgfqpoint{2.827006in}{0.809723in}}{\pgfqpoint{2.827006in}{0.815248in}}%
\pgfpathcurveto{\pgfqpoint{2.827006in}{0.820773in}}{\pgfqpoint{2.824811in}{0.826073in}}{\pgfqpoint{2.820904in}{0.829980in}}%
\pgfpathcurveto{\pgfqpoint{2.816997in}{0.833887in}}{\pgfqpoint{2.811698in}{0.836082in}}{\pgfqpoint{2.806173in}{0.836082in}}%
\pgfpathcurveto{\pgfqpoint{2.800648in}{0.836082in}}{\pgfqpoint{2.795348in}{0.833887in}}{\pgfqpoint{2.791441in}{0.829980in}}%
\pgfpathcurveto{\pgfqpoint{2.787535in}{0.826073in}}{\pgfqpoint{2.785339in}{0.820773in}}{\pgfqpoint{2.785339in}{0.815248in}}%
\pgfpathcurveto{\pgfqpoint{2.785339in}{0.809723in}}{\pgfqpoint{2.787535in}{0.804424in}}{\pgfqpoint{2.791441in}{0.800517in}}%
\pgfpathcurveto{\pgfqpoint{2.795348in}{0.796610in}}{\pgfqpoint{2.800648in}{0.794415in}}{\pgfqpoint{2.806173in}{0.794415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831980in}{0.780259in}}%
\pgfpathcurveto{\pgfqpoint{2.837505in}{0.780259in}}{\pgfqpoint{2.842805in}{0.782454in}}{\pgfqpoint{2.846711in}{0.786361in}}%
\pgfpathcurveto{\pgfqpoint{2.850618in}{0.790268in}}{\pgfqpoint{2.852813in}{0.795567in}}{\pgfqpoint{2.852813in}{0.801092in}}%
\pgfpathcurveto{\pgfqpoint{2.852813in}{0.806617in}}{\pgfqpoint{2.850618in}{0.811917in}}{\pgfqpoint{2.846711in}{0.815824in}}%
\pgfpathcurveto{\pgfqpoint{2.842805in}{0.819730in}}{\pgfqpoint{2.837505in}{0.821926in}}{\pgfqpoint{2.831980in}{0.821926in}}%
\pgfpathcurveto{\pgfqpoint{2.826455in}{0.821926in}}{\pgfqpoint{2.821155in}{0.819730in}}{\pgfqpoint{2.817249in}{0.815824in}}%
\pgfpathcurveto{\pgfqpoint{2.813342in}{0.811917in}}{\pgfqpoint{2.811147in}{0.806617in}}{\pgfqpoint{2.811147in}{0.801092in}}%
\pgfpathcurveto{\pgfqpoint{2.811147in}{0.795567in}}{\pgfqpoint{2.813342in}{0.790268in}}{\pgfqpoint{2.817249in}{0.786361in}}%
\pgfpathcurveto{\pgfqpoint{2.821155in}{0.782454in}}{\pgfqpoint{2.826455in}{0.780259in}}{\pgfqpoint{2.831980in}{0.780259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694868in}{2.299746in}}%
\pgfpathcurveto{\pgfqpoint{1.700393in}{2.299746in}}{\pgfqpoint{1.705693in}{2.301941in}}{\pgfqpoint{1.709600in}{2.305848in}}%
\pgfpathcurveto{\pgfqpoint{1.713507in}{2.309755in}}{\pgfqpoint{1.715702in}{2.315054in}}{\pgfqpoint{1.715702in}{2.320579in}}%
\pgfpathcurveto{\pgfqpoint{1.715702in}{2.326104in}}{\pgfqpoint{1.713507in}{2.331404in}}{\pgfqpoint{1.709600in}{2.335311in}}%
\pgfpathcurveto{\pgfqpoint{1.705693in}{2.339217in}}{\pgfqpoint{1.700393in}{2.341413in}}{\pgfqpoint{1.694868in}{2.341413in}}%
\pgfpathcurveto{\pgfqpoint{1.689343in}{2.341413in}}{\pgfqpoint{1.684044in}{2.339217in}}{\pgfqpoint{1.680137in}{2.335311in}}%
\pgfpathcurveto{\pgfqpoint{1.676230in}{2.331404in}}{\pgfqpoint{1.674035in}{2.326104in}}{\pgfqpoint{1.674035in}{2.320579in}}%
\pgfpathcurveto{\pgfqpoint{1.674035in}{2.315054in}}{\pgfqpoint{1.676230in}{2.309755in}}{\pgfqpoint{1.680137in}{2.305848in}}%
\pgfpathcurveto{\pgfqpoint{1.684044in}{2.301941in}}{\pgfqpoint{1.689343in}{2.299746in}}{\pgfqpoint{1.694868in}{2.299746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751709in}{2.257713in}}%
\pgfpathcurveto{\pgfqpoint{1.757234in}{2.257713in}}{\pgfqpoint{1.762533in}{2.259908in}}{\pgfqpoint{1.766440in}{2.263815in}}%
\pgfpathcurveto{\pgfqpoint{1.770347in}{2.267722in}}{\pgfqpoint{1.772542in}{2.273022in}}{\pgfqpoint{1.772542in}{2.278547in}}%
\pgfpathcurveto{\pgfqpoint{1.772542in}{2.284072in}}{\pgfqpoint{1.770347in}{2.289371in}}{\pgfqpoint{1.766440in}{2.293278in}}%
\pgfpathcurveto{\pgfqpoint{1.762533in}{2.297185in}}{\pgfqpoint{1.757234in}{2.299380in}}{\pgfqpoint{1.751709in}{2.299380in}}%
\pgfpathcurveto{\pgfqpoint{1.746184in}{2.299380in}}{\pgfqpoint{1.740884in}{2.297185in}}{\pgfqpoint{1.736977in}{2.293278in}}%
\pgfpathcurveto{\pgfqpoint{1.733071in}{2.289371in}}{\pgfqpoint{1.730875in}{2.284072in}}{\pgfqpoint{1.730875in}{2.278547in}}%
\pgfpathcurveto{\pgfqpoint{1.730875in}{2.273022in}}{\pgfqpoint{1.733071in}{2.267722in}}{\pgfqpoint{1.736977in}{2.263815in}}%
\pgfpathcurveto{\pgfqpoint{1.740884in}{2.259908in}}{\pgfqpoint{1.746184in}{2.257713in}}{\pgfqpoint{1.751709in}{2.257713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715077in}{2.272932in}}%
\pgfpathcurveto{\pgfqpoint{1.720602in}{2.272932in}}{\pgfqpoint{1.725901in}{2.275127in}}{\pgfqpoint{1.729808in}{2.279034in}}%
\pgfpathcurveto{\pgfqpoint{1.733715in}{2.282941in}}{\pgfqpoint{1.735910in}{2.288241in}}{\pgfqpoint{1.735910in}{2.293766in}}%
\pgfpathcurveto{\pgfqpoint{1.735910in}{2.299291in}}{\pgfqpoint{1.733715in}{2.304590in}}{\pgfqpoint{1.729808in}{2.308497in}}%
\pgfpathcurveto{\pgfqpoint{1.725901in}{2.312404in}}{\pgfqpoint{1.720602in}{2.314599in}}{\pgfqpoint{1.715077in}{2.314599in}}%
\pgfpathcurveto{\pgfqpoint{1.709552in}{2.314599in}}{\pgfqpoint{1.704252in}{2.312404in}}{\pgfqpoint{1.700345in}{2.308497in}}%
\pgfpathcurveto{\pgfqpoint{1.696438in}{2.304590in}}{\pgfqpoint{1.694243in}{2.299291in}}{\pgfqpoint{1.694243in}{2.293766in}}%
\pgfpathcurveto{\pgfqpoint{1.694243in}{2.288241in}}{\pgfqpoint{1.696438in}{2.282941in}}{\pgfqpoint{1.700345in}{2.279034in}}%
\pgfpathcurveto{\pgfqpoint{1.704252in}{2.275127in}}{\pgfqpoint{1.709552in}{2.272932in}}{\pgfqpoint{1.715077in}{2.272932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783388in}{2.254440in}}%
\pgfpathcurveto{\pgfqpoint{1.788913in}{2.254440in}}{\pgfqpoint{1.794212in}{2.256635in}}{\pgfqpoint{1.798119in}{2.260542in}}%
\pgfpathcurveto{\pgfqpoint{1.802026in}{2.264448in}}{\pgfqpoint{1.804221in}{2.269748in}}{\pgfqpoint{1.804221in}{2.275273in}}%
\pgfpathcurveto{\pgfqpoint{1.804221in}{2.280798in}}{\pgfqpoint{1.802026in}{2.286098in}}{\pgfqpoint{1.798119in}{2.290004in}}%
\pgfpathcurveto{\pgfqpoint{1.794212in}{2.293911in}}{\pgfqpoint{1.788913in}{2.296106in}}{\pgfqpoint{1.783388in}{2.296106in}}%
\pgfpathcurveto{\pgfqpoint{1.777863in}{2.296106in}}{\pgfqpoint{1.772563in}{2.293911in}}{\pgfqpoint{1.768656in}{2.290004in}}%
\pgfpathcurveto{\pgfqpoint{1.764750in}{2.286098in}}{\pgfqpoint{1.762554in}{2.280798in}}{\pgfqpoint{1.762554in}{2.275273in}}%
\pgfpathcurveto{\pgfqpoint{1.762554in}{2.269748in}}{\pgfqpoint{1.764750in}{2.264448in}}{\pgfqpoint{1.768656in}{2.260542in}}%
\pgfpathcurveto{\pgfqpoint{1.772563in}{2.256635in}}{\pgfqpoint{1.777863in}{2.254440in}}{\pgfqpoint{1.783388in}{2.254440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807607in}{2.268307in}}%
\pgfpathcurveto{\pgfqpoint{1.813132in}{2.268307in}}{\pgfqpoint{1.818432in}{2.270502in}}{\pgfqpoint{1.822338in}{2.274409in}}%
\pgfpathcurveto{\pgfqpoint{1.826245in}{2.278316in}}{\pgfqpoint{1.828440in}{2.283615in}}{\pgfqpoint{1.828440in}{2.289140in}}%
\pgfpathcurveto{\pgfqpoint{1.828440in}{2.294665in}}{\pgfqpoint{1.826245in}{2.299965in}}{\pgfqpoint{1.822338in}{2.303872in}}%
\pgfpathcurveto{\pgfqpoint{1.818432in}{2.307778in}}{\pgfqpoint{1.813132in}{2.309973in}}{\pgfqpoint{1.807607in}{2.309973in}}%
\pgfpathcurveto{\pgfqpoint{1.802082in}{2.309973in}}{\pgfqpoint{1.796782in}{2.307778in}}{\pgfqpoint{1.792876in}{2.303872in}}%
\pgfpathcurveto{\pgfqpoint{1.788969in}{2.299965in}}{\pgfqpoint{1.786774in}{2.294665in}}{\pgfqpoint{1.786774in}{2.289140in}}%
\pgfpathcurveto{\pgfqpoint{1.786774in}{2.283615in}}{\pgfqpoint{1.788969in}{2.278316in}}{\pgfqpoint{1.792876in}{2.274409in}}%
\pgfpathcurveto{\pgfqpoint{1.796782in}{2.270502in}}{\pgfqpoint{1.802082in}{2.268307in}}{\pgfqpoint{1.807607in}{2.268307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750134in}{2.282746in}}%
\pgfpathcurveto{\pgfqpoint{1.755659in}{2.282746in}}{\pgfqpoint{1.760959in}{2.284942in}}{\pgfqpoint{1.764866in}{2.288848in}}%
\pgfpathcurveto{\pgfqpoint{1.768772in}{2.292755in}}{\pgfqpoint{1.770967in}{2.298055in}}{\pgfqpoint{1.770967in}{2.303580in}}%
\pgfpathcurveto{\pgfqpoint{1.770967in}{2.309105in}}{\pgfqpoint{1.768772in}{2.314404in}}{\pgfqpoint{1.764866in}{2.318311in}}%
\pgfpathcurveto{\pgfqpoint{1.760959in}{2.322218in}}{\pgfqpoint{1.755659in}{2.324413in}}{\pgfqpoint{1.750134in}{2.324413in}}%
\pgfpathcurveto{\pgfqpoint{1.744609in}{2.324413in}}{\pgfqpoint{1.739310in}{2.322218in}}{\pgfqpoint{1.735403in}{2.318311in}}%
\pgfpathcurveto{\pgfqpoint{1.731496in}{2.314404in}}{\pgfqpoint{1.729301in}{2.309105in}}{\pgfqpoint{1.729301in}{2.303580in}}%
\pgfpathcurveto{\pgfqpoint{1.729301in}{2.298055in}}{\pgfqpoint{1.731496in}{2.292755in}}{\pgfqpoint{1.735403in}{2.288848in}}%
\pgfpathcurveto{\pgfqpoint{1.739310in}{2.284942in}}{\pgfqpoint{1.744609in}{2.282746in}}{\pgfqpoint{1.750134in}{2.282746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747855in}{2.224411in}}%
\pgfpathcurveto{\pgfqpoint{1.753380in}{2.224411in}}{\pgfqpoint{1.758680in}{2.226606in}}{\pgfqpoint{1.762586in}{2.230512in}}%
\pgfpathcurveto{\pgfqpoint{1.766493in}{2.234419in}}{\pgfqpoint{1.768688in}{2.239719in}}{\pgfqpoint{1.768688in}{2.245244in}}%
\pgfpathcurveto{\pgfqpoint{1.768688in}{2.250769in}}{\pgfqpoint{1.766493in}{2.256068in}}{\pgfqpoint{1.762586in}{2.259975in}}%
\pgfpathcurveto{\pgfqpoint{1.758680in}{2.263882in}}{\pgfqpoint{1.753380in}{2.266077in}}{\pgfqpoint{1.747855in}{2.266077in}}%
\pgfpathcurveto{\pgfqpoint{1.742330in}{2.266077in}}{\pgfqpoint{1.737030in}{2.263882in}}{\pgfqpoint{1.733124in}{2.259975in}}%
\pgfpathcurveto{\pgfqpoint{1.729217in}{2.256068in}}{\pgfqpoint{1.727022in}{2.250769in}}{\pgfqpoint{1.727022in}{2.245244in}}%
\pgfpathcurveto{\pgfqpoint{1.727022in}{2.239719in}}{\pgfqpoint{1.729217in}{2.234419in}}{\pgfqpoint{1.733124in}{2.230512in}}%
\pgfpathcurveto{\pgfqpoint{1.737030in}{2.226606in}}{\pgfqpoint{1.742330in}{2.224411in}}{\pgfqpoint{1.747855in}{2.224411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757208in}{2.249217in}}%
\pgfpathcurveto{\pgfqpoint{1.762733in}{2.249217in}}{\pgfqpoint{1.768032in}{2.251413in}}{\pgfqpoint{1.771939in}{2.255319in}}%
\pgfpathcurveto{\pgfqpoint{1.775846in}{2.259226in}}{\pgfqpoint{1.778041in}{2.264526in}}{\pgfqpoint{1.778041in}{2.270051in}}%
\pgfpathcurveto{\pgfqpoint{1.778041in}{2.275576in}}{\pgfqpoint{1.775846in}{2.280875in}}{\pgfqpoint{1.771939in}{2.284782in}}%
\pgfpathcurveto{\pgfqpoint{1.768032in}{2.288689in}}{\pgfqpoint{1.762733in}{2.290884in}}{\pgfqpoint{1.757208in}{2.290884in}}%
\pgfpathcurveto{\pgfqpoint{1.751683in}{2.290884in}}{\pgfqpoint{1.746383in}{2.288689in}}{\pgfqpoint{1.742476in}{2.284782in}}%
\pgfpathcurveto{\pgfqpoint{1.738569in}{2.280875in}}{\pgfqpoint{1.736374in}{2.275576in}}{\pgfqpoint{1.736374in}{2.270051in}}%
\pgfpathcurveto{\pgfqpoint{1.736374in}{2.264526in}}{\pgfqpoint{1.738569in}{2.259226in}}{\pgfqpoint{1.742476in}{2.255319in}}%
\pgfpathcurveto{\pgfqpoint{1.746383in}{2.251413in}}{\pgfqpoint{1.751683in}{2.249217in}}{\pgfqpoint{1.757208in}{2.249217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763597in}{2.239878in}}%
\pgfpathcurveto{\pgfqpoint{1.769122in}{2.239878in}}{\pgfqpoint{1.774422in}{2.242073in}}{\pgfqpoint{1.778329in}{2.245980in}}%
\pgfpathcurveto{\pgfqpoint{1.782236in}{2.249887in}}{\pgfqpoint{1.784431in}{2.255187in}}{\pgfqpoint{1.784431in}{2.260712in}}%
\pgfpathcurveto{\pgfqpoint{1.784431in}{2.266237in}}{\pgfqpoint{1.782236in}{2.271536in}}{\pgfqpoint{1.778329in}{2.275443in}}%
\pgfpathcurveto{\pgfqpoint{1.774422in}{2.279350in}}{\pgfqpoint{1.769122in}{2.281545in}}{\pgfqpoint{1.763597in}{2.281545in}}%
\pgfpathcurveto{\pgfqpoint{1.758072in}{2.281545in}}{\pgfqpoint{1.752773in}{2.279350in}}{\pgfqpoint{1.748866in}{2.275443in}}%
\pgfpathcurveto{\pgfqpoint{1.744959in}{2.271536in}}{\pgfqpoint{1.742764in}{2.266237in}}{\pgfqpoint{1.742764in}{2.260712in}}%
\pgfpathcurveto{\pgfqpoint{1.742764in}{2.255187in}}{\pgfqpoint{1.744959in}{2.249887in}}{\pgfqpoint{1.748866in}{2.245980in}}%
\pgfpathcurveto{\pgfqpoint{1.752773in}{2.242073in}}{\pgfqpoint{1.758072in}{2.239878in}}{\pgfqpoint{1.763597in}{2.239878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755125in}{2.289361in}}%
\pgfpathcurveto{\pgfqpoint{1.760650in}{2.289361in}}{\pgfqpoint{1.765950in}{2.291556in}}{\pgfqpoint{1.769857in}{2.295463in}}%
\pgfpathcurveto{\pgfqpoint{1.773763in}{2.299369in}}{\pgfqpoint{1.775958in}{2.304669in}}{\pgfqpoint{1.775958in}{2.310194in}}%
\pgfpathcurveto{\pgfqpoint{1.775958in}{2.315719in}}{\pgfqpoint{1.773763in}{2.321019in}}{\pgfqpoint{1.769857in}{2.324925in}}%
\pgfpathcurveto{\pgfqpoint{1.765950in}{2.328832in}}{\pgfqpoint{1.760650in}{2.331027in}}{\pgfqpoint{1.755125in}{2.331027in}}%
\pgfpathcurveto{\pgfqpoint{1.749600in}{2.331027in}}{\pgfqpoint{1.744301in}{2.328832in}}{\pgfqpoint{1.740394in}{2.324925in}}%
\pgfpathcurveto{\pgfqpoint{1.736487in}{2.321019in}}{\pgfqpoint{1.734292in}{2.315719in}}{\pgfqpoint{1.734292in}{2.310194in}}%
\pgfpathcurveto{\pgfqpoint{1.734292in}{2.304669in}}{\pgfqpoint{1.736487in}{2.299369in}}{\pgfqpoint{1.740394in}{2.295463in}}%
\pgfpathcurveto{\pgfqpoint{1.744301in}{2.291556in}}{\pgfqpoint{1.749600in}{2.289361in}}{\pgfqpoint{1.755125in}{2.289361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678221in}{2.275536in}}%
\pgfpathcurveto{\pgfqpoint{1.683746in}{2.275536in}}{\pgfqpoint{1.689045in}{2.277731in}}{\pgfqpoint{1.692952in}{2.281638in}}%
\pgfpathcurveto{\pgfqpoint{1.696859in}{2.285545in}}{\pgfqpoint{1.699054in}{2.290844in}}{\pgfqpoint{1.699054in}{2.296370in}}%
\pgfpathcurveto{\pgfqpoint{1.699054in}{2.301895in}}{\pgfqpoint{1.696859in}{2.307194in}}{\pgfqpoint{1.692952in}{2.311101in}}%
\pgfpathcurveto{\pgfqpoint{1.689045in}{2.315008in}}{\pgfqpoint{1.683746in}{2.317203in}}{\pgfqpoint{1.678221in}{2.317203in}}%
\pgfpathcurveto{\pgfqpoint{1.672696in}{2.317203in}}{\pgfqpoint{1.667396in}{2.315008in}}{\pgfqpoint{1.663489in}{2.311101in}}%
\pgfpathcurveto{\pgfqpoint{1.659583in}{2.307194in}}{\pgfqpoint{1.657388in}{2.301895in}}{\pgfqpoint{1.657388in}{2.296370in}}%
\pgfpathcurveto{\pgfqpoint{1.657388in}{2.290844in}}{\pgfqpoint{1.659583in}{2.285545in}}{\pgfqpoint{1.663489in}{2.281638in}}%
\pgfpathcurveto{\pgfqpoint{1.667396in}{2.277731in}}{\pgfqpoint{1.672696in}{2.275536in}}{\pgfqpoint{1.678221in}{2.275536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669093in}{2.233272in}}%
\pgfpathcurveto{\pgfqpoint{1.674618in}{2.233272in}}{\pgfqpoint{1.679917in}{2.235468in}}{\pgfqpoint{1.683824in}{2.239374in}}%
\pgfpathcurveto{\pgfqpoint{1.687731in}{2.243281in}}{\pgfqpoint{1.689926in}{2.248581in}}{\pgfqpoint{1.689926in}{2.254106in}}%
\pgfpathcurveto{\pgfqpoint{1.689926in}{2.259631in}}{\pgfqpoint{1.687731in}{2.264930in}}{\pgfqpoint{1.683824in}{2.268837in}}%
\pgfpathcurveto{\pgfqpoint{1.679917in}{2.272744in}}{\pgfqpoint{1.674618in}{2.274939in}}{\pgfqpoint{1.669093in}{2.274939in}}%
\pgfpathcurveto{\pgfqpoint{1.663568in}{2.274939in}}{\pgfqpoint{1.658268in}{2.272744in}}{\pgfqpoint{1.654361in}{2.268837in}}%
\pgfpathcurveto{\pgfqpoint{1.650455in}{2.264930in}}{\pgfqpoint{1.648259in}{2.259631in}}{\pgfqpoint{1.648259in}{2.254106in}}%
\pgfpathcurveto{\pgfqpoint{1.648259in}{2.248581in}}{\pgfqpoint{1.650455in}{2.243281in}}{\pgfqpoint{1.654361in}{2.239374in}}%
\pgfpathcurveto{\pgfqpoint{1.658268in}{2.235468in}}{\pgfqpoint{1.663568in}{2.233272in}}{\pgfqpoint{1.669093in}{2.233272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652719in}{2.253601in}}%
\pgfpathcurveto{\pgfqpoint{1.658244in}{2.253601in}}{\pgfqpoint{1.663543in}{2.255796in}}{\pgfqpoint{1.667450in}{2.259703in}}%
\pgfpathcurveto{\pgfqpoint{1.671357in}{2.263610in}}{\pgfqpoint{1.673552in}{2.268909in}}{\pgfqpoint{1.673552in}{2.274434in}}%
\pgfpathcurveto{\pgfqpoint{1.673552in}{2.279959in}}{\pgfqpoint{1.671357in}{2.285259in}}{\pgfqpoint{1.667450in}{2.289166in}}%
\pgfpathcurveto{\pgfqpoint{1.663543in}{2.293072in}}{\pgfqpoint{1.658244in}{2.295267in}}{\pgfqpoint{1.652719in}{2.295267in}}%
\pgfpathcurveto{\pgfqpoint{1.647194in}{2.295267in}}{\pgfqpoint{1.641894in}{2.293072in}}{\pgfqpoint{1.637987in}{2.289166in}}%
\pgfpathcurveto{\pgfqpoint{1.634080in}{2.285259in}}{\pgfqpoint{1.631885in}{2.279959in}}{\pgfqpoint{1.631885in}{2.274434in}}%
\pgfpathcurveto{\pgfqpoint{1.631885in}{2.268909in}}{\pgfqpoint{1.634080in}{2.263610in}}{\pgfqpoint{1.637987in}{2.259703in}}%
\pgfpathcurveto{\pgfqpoint{1.641894in}{2.255796in}}{\pgfqpoint{1.647194in}{2.253601in}}{\pgfqpoint{1.652719in}{2.253601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820605in}{2.266929in}}%
\pgfpathcurveto{\pgfqpoint{1.826130in}{2.266929in}}{\pgfqpoint{1.831429in}{2.269124in}}{\pgfqpoint{1.835336in}{2.273031in}}%
\pgfpathcurveto{\pgfqpoint{1.839243in}{2.276938in}}{\pgfqpoint{1.841438in}{2.282237in}}{\pgfqpoint{1.841438in}{2.287762in}}%
\pgfpathcurveto{\pgfqpoint{1.841438in}{2.293287in}}{\pgfqpoint{1.839243in}{2.298587in}}{\pgfqpoint{1.835336in}{2.302494in}}%
\pgfpathcurveto{\pgfqpoint{1.831429in}{2.306400in}}{\pgfqpoint{1.826130in}{2.308596in}}{\pgfqpoint{1.820605in}{2.308596in}}%
\pgfpathcurveto{\pgfqpoint{1.815080in}{2.308596in}}{\pgfqpoint{1.809780in}{2.306400in}}{\pgfqpoint{1.805873in}{2.302494in}}%
\pgfpathcurveto{\pgfqpoint{1.801967in}{2.298587in}}{\pgfqpoint{1.799771in}{2.293287in}}{\pgfqpoint{1.799771in}{2.287762in}}%
\pgfpathcurveto{\pgfqpoint{1.799771in}{2.282237in}}{\pgfqpoint{1.801967in}{2.276938in}}{\pgfqpoint{1.805873in}{2.273031in}}%
\pgfpathcurveto{\pgfqpoint{1.809780in}{2.269124in}}{\pgfqpoint{1.815080in}{2.266929in}}{\pgfqpoint{1.820605in}{2.266929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779711in}{2.291432in}}%
\pgfpathcurveto{\pgfqpoint{1.785236in}{2.291432in}}{\pgfqpoint{1.790536in}{2.293627in}}{\pgfqpoint{1.794442in}{2.297534in}}%
\pgfpathcurveto{\pgfqpoint{1.798349in}{2.301440in}}{\pgfqpoint{1.800544in}{2.306740in}}{\pgfqpoint{1.800544in}{2.312265in}}%
\pgfpathcurveto{\pgfqpoint{1.800544in}{2.317790in}}{\pgfqpoint{1.798349in}{2.323090in}}{\pgfqpoint{1.794442in}{2.326996in}}%
\pgfpathcurveto{\pgfqpoint{1.790536in}{2.330903in}}{\pgfqpoint{1.785236in}{2.333098in}}{\pgfqpoint{1.779711in}{2.333098in}}%
\pgfpathcurveto{\pgfqpoint{1.774186in}{2.333098in}}{\pgfqpoint{1.768886in}{2.330903in}}{\pgfqpoint{1.764980in}{2.326996in}}%
\pgfpathcurveto{\pgfqpoint{1.761073in}{2.323090in}}{\pgfqpoint{1.758878in}{2.317790in}}{\pgfqpoint{1.758878in}{2.312265in}}%
\pgfpathcurveto{\pgfqpoint{1.758878in}{2.306740in}}{\pgfqpoint{1.761073in}{2.301440in}}{\pgfqpoint{1.764980in}{2.297534in}}%
\pgfpathcurveto{\pgfqpoint{1.768886in}{2.293627in}}{\pgfqpoint{1.774186in}{2.291432in}}{\pgfqpoint{1.779711in}{2.291432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687753in}{2.265455in}}%
\pgfpathcurveto{\pgfqpoint{1.693278in}{2.265455in}}{\pgfqpoint{1.698578in}{2.267651in}}{\pgfqpoint{1.702485in}{2.271557in}}%
\pgfpathcurveto{\pgfqpoint{1.706391in}{2.275464in}}{\pgfqpoint{1.708586in}{2.280764in}}{\pgfqpoint{1.708586in}{2.286289in}}%
\pgfpathcurveto{\pgfqpoint{1.708586in}{2.291814in}}{\pgfqpoint{1.706391in}{2.297113in}}{\pgfqpoint{1.702485in}{2.301020in}}%
\pgfpathcurveto{\pgfqpoint{1.698578in}{2.304927in}}{\pgfqpoint{1.693278in}{2.307122in}}{\pgfqpoint{1.687753in}{2.307122in}}%
\pgfpathcurveto{\pgfqpoint{1.682228in}{2.307122in}}{\pgfqpoint{1.676929in}{2.304927in}}{\pgfqpoint{1.673022in}{2.301020in}}%
\pgfpathcurveto{\pgfqpoint{1.669115in}{2.297113in}}{\pgfqpoint{1.666920in}{2.291814in}}{\pgfqpoint{1.666920in}{2.286289in}}%
\pgfpathcurveto{\pgfqpoint{1.666920in}{2.280764in}}{\pgfqpoint{1.669115in}{2.275464in}}{\pgfqpoint{1.673022in}{2.271557in}}%
\pgfpathcurveto{\pgfqpoint{1.676929in}{2.267651in}}{\pgfqpoint{1.682228in}{2.265455in}}{\pgfqpoint{1.687753in}{2.265455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692435in}{2.253678in}}%
\pgfpathcurveto{\pgfqpoint{1.697960in}{2.253678in}}{\pgfqpoint{1.703260in}{2.255873in}}{\pgfqpoint{1.707166in}{2.259780in}}%
\pgfpathcurveto{\pgfqpoint{1.711073in}{2.263686in}}{\pgfqpoint{1.713268in}{2.268986in}}{\pgfqpoint{1.713268in}{2.274511in}}%
\pgfpathcurveto{\pgfqpoint{1.713268in}{2.280036in}}{\pgfqpoint{1.711073in}{2.285336in}}{\pgfqpoint{1.707166in}{2.289242in}}%
\pgfpathcurveto{\pgfqpoint{1.703260in}{2.293149in}}{\pgfqpoint{1.697960in}{2.295344in}}{\pgfqpoint{1.692435in}{2.295344in}}%
\pgfpathcurveto{\pgfqpoint{1.686910in}{2.295344in}}{\pgfqpoint{1.681610in}{2.293149in}}{\pgfqpoint{1.677704in}{2.289242in}}%
\pgfpathcurveto{\pgfqpoint{1.673797in}{2.285336in}}{\pgfqpoint{1.671602in}{2.280036in}}{\pgfqpoint{1.671602in}{2.274511in}}%
\pgfpathcurveto{\pgfqpoint{1.671602in}{2.268986in}}{\pgfqpoint{1.673797in}{2.263686in}}{\pgfqpoint{1.677704in}{2.259780in}}%
\pgfpathcurveto{\pgfqpoint{1.681610in}{2.255873in}}{\pgfqpoint{1.686910in}{2.253678in}}{\pgfqpoint{1.692435in}{2.253678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702605in}{2.285955in}}%
\pgfpathcurveto{\pgfqpoint{1.708130in}{2.285955in}}{\pgfqpoint{1.713430in}{2.288150in}}{\pgfqpoint{1.717337in}{2.292057in}}%
\pgfpathcurveto{\pgfqpoint{1.721243in}{2.295964in}}{\pgfqpoint{1.723439in}{2.301263in}}{\pgfqpoint{1.723439in}{2.306788in}}%
\pgfpathcurveto{\pgfqpoint{1.723439in}{2.312313in}}{\pgfqpoint{1.721243in}{2.317613in}}{\pgfqpoint{1.717337in}{2.321520in}}%
\pgfpathcurveto{\pgfqpoint{1.713430in}{2.325427in}}{\pgfqpoint{1.708130in}{2.327622in}}{\pgfqpoint{1.702605in}{2.327622in}}%
\pgfpathcurveto{\pgfqpoint{1.697080in}{2.327622in}}{\pgfqpoint{1.691781in}{2.325427in}}{\pgfqpoint{1.687874in}{2.321520in}}%
\pgfpathcurveto{\pgfqpoint{1.683967in}{2.317613in}}{\pgfqpoint{1.681772in}{2.312313in}}{\pgfqpoint{1.681772in}{2.306788in}}%
\pgfpathcurveto{\pgfqpoint{1.681772in}{2.301263in}}{\pgfqpoint{1.683967in}{2.295964in}}{\pgfqpoint{1.687874in}{2.292057in}}%
\pgfpathcurveto{\pgfqpoint{1.691781in}{2.288150in}}{\pgfqpoint{1.697080in}{2.285955in}}{\pgfqpoint{1.702605in}{2.285955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705209in}{2.260106in}}%
\pgfpathcurveto{\pgfqpoint{1.710734in}{2.260106in}}{\pgfqpoint{1.716033in}{2.262301in}}{\pgfqpoint{1.719940in}{2.266208in}}%
\pgfpathcurveto{\pgfqpoint{1.723847in}{2.270114in}}{\pgfqpoint{1.726042in}{2.275414in}}{\pgfqpoint{1.726042in}{2.280939in}}%
\pgfpathcurveto{\pgfqpoint{1.726042in}{2.286464in}}{\pgfqpoint{1.723847in}{2.291763in}}{\pgfqpoint{1.719940in}{2.295670in}}%
\pgfpathcurveto{\pgfqpoint{1.716033in}{2.299577in}}{\pgfqpoint{1.710734in}{2.301772in}}{\pgfqpoint{1.705209in}{2.301772in}}%
\pgfpathcurveto{\pgfqpoint{1.699684in}{2.301772in}}{\pgfqpoint{1.694384in}{2.299577in}}{\pgfqpoint{1.690477in}{2.295670in}}%
\pgfpathcurveto{\pgfqpoint{1.686571in}{2.291763in}}{\pgfqpoint{1.684375in}{2.286464in}}{\pgfqpoint{1.684375in}{2.280939in}}%
\pgfpathcurveto{\pgfqpoint{1.684375in}{2.275414in}}{\pgfqpoint{1.686571in}{2.270114in}}{\pgfqpoint{1.690477in}{2.266208in}}%
\pgfpathcurveto{\pgfqpoint{1.694384in}{2.262301in}}{\pgfqpoint{1.699684in}{2.260106in}}{\pgfqpoint{1.705209in}{2.260106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721716in}{2.226945in}}%
\pgfpathcurveto{\pgfqpoint{1.727241in}{2.226945in}}{\pgfqpoint{1.732541in}{2.229140in}}{\pgfqpoint{1.736447in}{2.233047in}}%
\pgfpathcurveto{\pgfqpoint{1.740354in}{2.236953in}}{\pgfqpoint{1.742549in}{2.242253in}}{\pgfqpoint{1.742549in}{2.247778in}}%
\pgfpathcurveto{\pgfqpoint{1.742549in}{2.253303in}}{\pgfqpoint{1.740354in}{2.258603in}}{\pgfqpoint{1.736447in}{2.262509in}}%
\pgfpathcurveto{\pgfqpoint{1.732541in}{2.266416in}}{\pgfqpoint{1.727241in}{2.268611in}}{\pgfqpoint{1.721716in}{2.268611in}}%
\pgfpathcurveto{\pgfqpoint{1.716191in}{2.268611in}}{\pgfqpoint{1.710891in}{2.266416in}}{\pgfqpoint{1.706985in}{2.262509in}}%
\pgfpathcurveto{\pgfqpoint{1.703078in}{2.258603in}}{\pgfqpoint{1.700883in}{2.253303in}}{\pgfqpoint{1.700883in}{2.247778in}}%
\pgfpathcurveto{\pgfqpoint{1.700883in}{2.242253in}}{\pgfqpoint{1.703078in}{2.236953in}}{\pgfqpoint{1.706985in}{2.233047in}}%
\pgfpathcurveto{\pgfqpoint{1.710891in}{2.229140in}}{\pgfqpoint{1.716191in}{2.226945in}}{\pgfqpoint{1.721716in}{2.226945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728508in}{2.297562in}}%
\pgfpathcurveto{\pgfqpoint{1.734033in}{2.297562in}}{\pgfqpoint{1.739333in}{2.299757in}}{\pgfqpoint{1.743240in}{2.303664in}}%
\pgfpathcurveto{\pgfqpoint{1.747146in}{2.307570in}}{\pgfqpoint{1.749342in}{2.312870in}}{\pgfqpoint{1.749342in}{2.318395in}}%
\pgfpathcurveto{\pgfqpoint{1.749342in}{2.323920in}}{\pgfqpoint{1.747146in}{2.329220in}}{\pgfqpoint{1.743240in}{2.333126in}}%
\pgfpathcurveto{\pgfqpoint{1.739333in}{2.337033in}}{\pgfqpoint{1.734033in}{2.339228in}}{\pgfqpoint{1.728508in}{2.339228in}}%
\pgfpathcurveto{\pgfqpoint{1.722983in}{2.339228in}}{\pgfqpoint{1.717684in}{2.337033in}}{\pgfqpoint{1.713777in}{2.333126in}}%
\pgfpathcurveto{\pgfqpoint{1.709870in}{2.329220in}}{\pgfqpoint{1.707675in}{2.323920in}}{\pgfqpoint{1.707675in}{2.318395in}}%
\pgfpathcurveto{\pgfqpoint{1.707675in}{2.312870in}}{\pgfqpoint{1.709870in}{2.307570in}}{\pgfqpoint{1.713777in}{2.303664in}}%
\pgfpathcurveto{\pgfqpoint{1.717684in}{2.299757in}}{\pgfqpoint{1.722983in}{2.297562in}}{\pgfqpoint{1.728508in}{2.297562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761352in}{2.276471in}}%
\pgfpathcurveto{\pgfqpoint{1.766877in}{2.276471in}}{\pgfqpoint{1.772177in}{2.278666in}}{\pgfqpoint{1.776084in}{2.282573in}}%
\pgfpathcurveto{\pgfqpoint{1.779991in}{2.286479in}}{\pgfqpoint{1.782186in}{2.291779in}}{\pgfqpoint{1.782186in}{2.297304in}}%
\pgfpathcurveto{\pgfqpoint{1.782186in}{2.302829in}}{\pgfqpoint{1.779991in}{2.308129in}}{\pgfqpoint{1.776084in}{2.312035in}}%
\pgfpathcurveto{\pgfqpoint{1.772177in}{2.315942in}}{\pgfqpoint{1.766877in}{2.318137in}}{\pgfqpoint{1.761352in}{2.318137in}}%
\pgfpathcurveto{\pgfqpoint{1.755827in}{2.318137in}}{\pgfqpoint{1.750528in}{2.315942in}}{\pgfqpoint{1.746621in}{2.312035in}}%
\pgfpathcurveto{\pgfqpoint{1.742714in}{2.308129in}}{\pgfqpoint{1.740519in}{2.302829in}}{\pgfqpoint{1.740519in}{2.297304in}}%
\pgfpathcurveto{\pgfqpoint{1.740519in}{2.291779in}}{\pgfqpoint{1.742714in}{2.286479in}}{\pgfqpoint{1.746621in}{2.282573in}}%
\pgfpathcurveto{\pgfqpoint{1.750528in}{2.278666in}}{\pgfqpoint{1.755827in}{2.276471in}}{\pgfqpoint{1.761352in}{2.276471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763104in}{2.261291in}}%
\pgfpathcurveto{\pgfqpoint{1.768629in}{2.261291in}}{\pgfqpoint{1.773928in}{2.263486in}}{\pgfqpoint{1.777835in}{2.267393in}}%
\pgfpathcurveto{\pgfqpoint{1.781742in}{2.271300in}}{\pgfqpoint{1.783937in}{2.276599in}}{\pgfqpoint{1.783937in}{2.282124in}}%
\pgfpathcurveto{\pgfqpoint{1.783937in}{2.287649in}}{\pgfqpoint{1.781742in}{2.292949in}}{\pgfqpoint{1.777835in}{2.296855in}}%
\pgfpathcurveto{\pgfqpoint{1.773928in}{2.300762in}}{\pgfqpoint{1.768629in}{2.302957in}}{\pgfqpoint{1.763104in}{2.302957in}}%
\pgfpathcurveto{\pgfqpoint{1.757579in}{2.302957in}}{\pgfqpoint{1.752279in}{2.300762in}}{\pgfqpoint{1.748372in}{2.296855in}}%
\pgfpathcurveto{\pgfqpoint{1.744466in}{2.292949in}}{\pgfqpoint{1.742270in}{2.287649in}}{\pgfqpoint{1.742270in}{2.282124in}}%
\pgfpathcurveto{\pgfqpoint{1.742270in}{2.276599in}}{\pgfqpoint{1.744466in}{2.271300in}}{\pgfqpoint{1.748372in}{2.267393in}}%
\pgfpathcurveto{\pgfqpoint{1.752279in}{2.263486in}}{\pgfqpoint{1.757579in}{2.261291in}}{\pgfqpoint{1.763104in}{2.261291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692766in}{2.307690in}}%
\pgfpathcurveto{\pgfqpoint{1.698291in}{2.307690in}}{\pgfqpoint{1.703590in}{2.309885in}}{\pgfqpoint{1.707497in}{2.313792in}}%
\pgfpathcurveto{\pgfqpoint{1.711404in}{2.317699in}}{\pgfqpoint{1.713599in}{2.322998in}}{\pgfqpoint{1.713599in}{2.328523in}}%
\pgfpathcurveto{\pgfqpoint{1.713599in}{2.334048in}}{\pgfqpoint{1.711404in}{2.339348in}}{\pgfqpoint{1.707497in}{2.343255in}}%
\pgfpathcurveto{\pgfqpoint{1.703590in}{2.347161in}}{\pgfqpoint{1.698291in}{2.349357in}}{\pgfqpoint{1.692766in}{2.349357in}}%
\pgfpathcurveto{\pgfqpoint{1.687241in}{2.349357in}}{\pgfqpoint{1.681941in}{2.347161in}}{\pgfqpoint{1.678034in}{2.343255in}}%
\pgfpathcurveto{\pgfqpoint{1.674128in}{2.339348in}}{\pgfqpoint{1.671932in}{2.334048in}}{\pgfqpoint{1.671932in}{2.328523in}}%
\pgfpathcurveto{\pgfqpoint{1.671932in}{2.322998in}}{\pgfqpoint{1.674128in}{2.317699in}}{\pgfqpoint{1.678034in}{2.313792in}}%
\pgfpathcurveto{\pgfqpoint{1.681941in}{2.309885in}}{\pgfqpoint{1.687241in}{2.307690in}}{\pgfqpoint{1.692766in}{2.307690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779437in}{2.249928in}}%
\pgfpathcurveto{\pgfqpoint{1.784962in}{2.249928in}}{\pgfqpoint{1.790261in}{2.252123in}}{\pgfqpoint{1.794168in}{2.256030in}}%
\pgfpathcurveto{\pgfqpoint{1.798075in}{2.259936in}}{\pgfqpoint{1.800270in}{2.265236in}}{\pgfqpoint{1.800270in}{2.270761in}}%
\pgfpathcurveto{\pgfqpoint{1.800270in}{2.276286in}}{\pgfqpoint{1.798075in}{2.281586in}}{\pgfqpoint{1.794168in}{2.285492in}}%
\pgfpathcurveto{\pgfqpoint{1.790261in}{2.289399in}}{\pgfqpoint{1.784962in}{2.291594in}}{\pgfqpoint{1.779437in}{2.291594in}}%
\pgfpathcurveto{\pgfqpoint{1.773912in}{2.291594in}}{\pgfqpoint{1.768612in}{2.289399in}}{\pgfqpoint{1.764705in}{2.285492in}}%
\pgfpathcurveto{\pgfqpoint{1.760798in}{2.281586in}}{\pgfqpoint{1.758603in}{2.276286in}}{\pgfqpoint{1.758603in}{2.270761in}}%
\pgfpathcurveto{\pgfqpoint{1.758603in}{2.265236in}}{\pgfqpoint{1.760798in}{2.259936in}}{\pgfqpoint{1.764705in}{2.256030in}}%
\pgfpathcurveto{\pgfqpoint{1.768612in}{2.252123in}}{\pgfqpoint{1.773912in}{2.249928in}}{\pgfqpoint{1.779437in}{2.249928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741628in}{2.269179in}}%
\pgfpathcurveto{\pgfqpoint{1.747153in}{2.269179in}}{\pgfqpoint{1.752453in}{2.271374in}}{\pgfqpoint{1.756360in}{2.275281in}}%
\pgfpathcurveto{\pgfqpoint{1.760266in}{2.279188in}}{\pgfqpoint{1.762462in}{2.284487in}}{\pgfqpoint{1.762462in}{2.290012in}}%
\pgfpathcurveto{\pgfqpoint{1.762462in}{2.295537in}}{\pgfqpoint{1.760266in}{2.300837in}}{\pgfqpoint{1.756360in}{2.304744in}}%
\pgfpathcurveto{\pgfqpoint{1.752453in}{2.308650in}}{\pgfqpoint{1.747153in}{2.310845in}}{\pgfqpoint{1.741628in}{2.310845in}}%
\pgfpathcurveto{\pgfqpoint{1.736103in}{2.310845in}}{\pgfqpoint{1.730804in}{2.308650in}}{\pgfqpoint{1.726897in}{2.304744in}}%
\pgfpathcurveto{\pgfqpoint{1.722990in}{2.300837in}}{\pgfqpoint{1.720795in}{2.295537in}}{\pgfqpoint{1.720795in}{2.290012in}}%
\pgfpathcurveto{\pgfqpoint{1.720795in}{2.284487in}}{\pgfqpoint{1.722990in}{2.279188in}}{\pgfqpoint{1.726897in}{2.275281in}}%
\pgfpathcurveto{\pgfqpoint{1.730804in}{2.271374in}}{\pgfqpoint{1.736103in}{2.269179in}}{\pgfqpoint{1.741628in}{2.269179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689068in}{2.278736in}}%
\pgfpathcurveto{\pgfqpoint{1.694594in}{2.278736in}}{\pgfqpoint{1.699893in}{2.280931in}}{\pgfqpoint{1.703800in}{2.284838in}}%
\pgfpathcurveto{\pgfqpoint{1.707707in}{2.288745in}}{\pgfqpoint{1.709902in}{2.294044in}}{\pgfqpoint{1.709902in}{2.299569in}}%
\pgfpathcurveto{\pgfqpoint{1.709902in}{2.305094in}}{\pgfqpoint{1.707707in}{2.310394in}}{\pgfqpoint{1.703800in}{2.314301in}}%
\pgfpathcurveto{\pgfqpoint{1.699893in}{2.318208in}}{\pgfqpoint{1.694594in}{2.320403in}}{\pgfqpoint{1.689068in}{2.320403in}}%
\pgfpathcurveto{\pgfqpoint{1.683543in}{2.320403in}}{\pgfqpoint{1.678244in}{2.318208in}}{\pgfqpoint{1.674337in}{2.314301in}}%
\pgfpathcurveto{\pgfqpoint{1.670430in}{2.310394in}}{\pgfqpoint{1.668235in}{2.305094in}}{\pgfqpoint{1.668235in}{2.299569in}}%
\pgfpathcurveto{\pgfqpoint{1.668235in}{2.294044in}}{\pgfqpoint{1.670430in}{2.288745in}}{\pgfqpoint{1.674337in}{2.284838in}}%
\pgfpathcurveto{\pgfqpoint{1.678244in}{2.280931in}}{\pgfqpoint{1.683543in}{2.278736in}}{\pgfqpoint{1.689068in}{2.278736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724320in}{2.258811in}}%
\pgfpathcurveto{\pgfqpoint{1.729845in}{2.258811in}}{\pgfqpoint{1.735144in}{2.261006in}}{\pgfqpoint{1.739051in}{2.264913in}}%
\pgfpathcurveto{\pgfqpoint{1.742958in}{2.268820in}}{\pgfqpoint{1.745153in}{2.274119in}}{\pgfqpoint{1.745153in}{2.279644in}}%
\pgfpathcurveto{\pgfqpoint{1.745153in}{2.285169in}}{\pgfqpoint{1.742958in}{2.290469in}}{\pgfqpoint{1.739051in}{2.294376in}}%
\pgfpathcurveto{\pgfqpoint{1.735144in}{2.298283in}}{\pgfqpoint{1.729845in}{2.300478in}}{\pgfqpoint{1.724320in}{2.300478in}}%
\pgfpathcurveto{\pgfqpoint{1.718794in}{2.300478in}}{\pgfqpoint{1.713495in}{2.298283in}}{\pgfqpoint{1.709588in}{2.294376in}}%
\pgfpathcurveto{\pgfqpoint{1.705681in}{2.290469in}}{\pgfqpoint{1.703486in}{2.285169in}}{\pgfqpoint{1.703486in}{2.279644in}}%
\pgfpathcurveto{\pgfqpoint{1.703486in}{2.274119in}}{\pgfqpoint{1.705681in}{2.268820in}}{\pgfqpoint{1.709588in}{2.264913in}}%
\pgfpathcurveto{\pgfqpoint{1.713495in}{2.261006in}}{\pgfqpoint{1.718794in}{2.258811in}}{\pgfqpoint{1.724320in}{2.258811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689834in}{2.263655in}}%
\pgfpathcurveto{\pgfqpoint{1.695359in}{2.263655in}}{\pgfqpoint{1.700658in}{2.265850in}}{\pgfqpoint{1.704565in}{2.269757in}}%
\pgfpathcurveto{\pgfqpoint{1.708472in}{2.273664in}}{\pgfqpoint{1.710667in}{2.278963in}}{\pgfqpoint{1.710667in}{2.284488in}}%
\pgfpathcurveto{\pgfqpoint{1.710667in}{2.290013in}}{\pgfqpoint{1.708472in}{2.295313in}}{\pgfqpoint{1.704565in}{2.299220in}}%
\pgfpathcurveto{\pgfqpoint{1.700658in}{2.303127in}}{\pgfqpoint{1.695359in}{2.305322in}}{\pgfqpoint{1.689834in}{2.305322in}}%
\pgfpathcurveto{\pgfqpoint{1.684309in}{2.305322in}}{\pgfqpoint{1.679009in}{2.303127in}}{\pgfqpoint{1.675102in}{2.299220in}}%
\pgfpathcurveto{\pgfqpoint{1.671195in}{2.295313in}}{\pgfqpoint{1.669000in}{2.290013in}}{\pgfqpoint{1.669000in}{2.284488in}}%
\pgfpathcurveto{\pgfqpoint{1.669000in}{2.278963in}}{\pgfqpoint{1.671195in}{2.273664in}}{\pgfqpoint{1.675102in}{2.269757in}}%
\pgfpathcurveto{\pgfqpoint{1.679009in}{2.265850in}}{\pgfqpoint{1.684309in}{2.263655in}}{\pgfqpoint{1.689834in}{2.263655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717119in}{2.308132in}}%
\pgfpathcurveto{\pgfqpoint{1.722644in}{2.308132in}}{\pgfqpoint{1.727943in}{2.310327in}}{\pgfqpoint{1.731850in}{2.314234in}}%
\pgfpathcurveto{\pgfqpoint{1.735757in}{2.318141in}}{\pgfqpoint{1.737952in}{2.323440in}}{\pgfqpoint{1.737952in}{2.328965in}}%
\pgfpathcurveto{\pgfqpoint{1.737952in}{2.334490in}}{\pgfqpoint{1.735757in}{2.339790in}}{\pgfqpoint{1.731850in}{2.343697in}}%
\pgfpathcurveto{\pgfqpoint{1.727943in}{2.347603in}}{\pgfqpoint{1.722644in}{2.349799in}}{\pgfqpoint{1.717119in}{2.349799in}}%
\pgfpathcurveto{\pgfqpoint{1.711594in}{2.349799in}}{\pgfqpoint{1.706294in}{2.347603in}}{\pgfqpoint{1.702387in}{2.343697in}}%
\pgfpathcurveto{\pgfqpoint{1.698480in}{2.339790in}}{\pgfqpoint{1.696285in}{2.334490in}}{\pgfqpoint{1.696285in}{2.328965in}}%
\pgfpathcurveto{\pgfqpoint{1.696285in}{2.323440in}}{\pgfqpoint{1.698480in}{2.318141in}}{\pgfqpoint{1.702387in}{2.314234in}}%
\pgfpathcurveto{\pgfqpoint{1.706294in}{2.310327in}}{\pgfqpoint{1.711594in}{2.308132in}}{\pgfqpoint{1.717119in}{2.308132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720459in}{2.260082in}}%
\pgfpathcurveto{\pgfqpoint{1.725984in}{2.260082in}}{\pgfqpoint{1.731284in}{2.262278in}}{\pgfqpoint{1.735191in}{2.266184in}}%
\pgfpathcurveto{\pgfqpoint{1.739098in}{2.270091in}}{\pgfqpoint{1.741293in}{2.275391in}}{\pgfqpoint{1.741293in}{2.280916in}}%
\pgfpathcurveto{\pgfqpoint{1.741293in}{2.286441in}}{\pgfqpoint{1.739098in}{2.291740in}}{\pgfqpoint{1.735191in}{2.295647in}}%
\pgfpathcurveto{\pgfqpoint{1.731284in}{2.299554in}}{\pgfqpoint{1.725984in}{2.301749in}}{\pgfqpoint{1.720459in}{2.301749in}}%
\pgfpathcurveto{\pgfqpoint{1.714934in}{2.301749in}}{\pgfqpoint{1.709635in}{2.299554in}}{\pgfqpoint{1.705728in}{2.295647in}}%
\pgfpathcurveto{\pgfqpoint{1.701821in}{2.291740in}}{\pgfqpoint{1.699626in}{2.286441in}}{\pgfqpoint{1.699626in}{2.280916in}}%
\pgfpathcurveto{\pgfqpoint{1.699626in}{2.275391in}}{\pgfqpoint{1.701821in}{2.270091in}}{\pgfqpoint{1.705728in}{2.266184in}}%
\pgfpathcurveto{\pgfqpoint{1.709635in}{2.262278in}}{\pgfqpoint{1.714934in}{2.260082in}}{\pgfqpoint{1.720459in}{2.260082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724291in}{2.240882in}}%
\pgfpathcurveto{\pgfqpoint{1.729816in}{2.240882in}}{\pgfqpoint{1.735115in}{2.243077in}}{\pgfqpoint{1.739022in}{2.246984in}}%
\pgfpathcurveto{\pgfqpoint{1.742929in}{2.250890in}}{\pgfqpoint{1.745124in}{2.256190in}}{\pgfqpoint{1.745124in}{2.261715in}}%
\pgfpathcurveto{\pgfqpoint{1.745124in}{2.267240in}}{\pgfqpoint{1.742929in}{2.272540in}}{\pgfqpoint{1.739022in}{2.276446in}}%
\pgfpathcurveto{\pgfqpoint{1.735115in}{2.280353in}}{\pgfqpoint{1.729816in}{2.282548in}}{\pgfqpoint{1.724291in}{2.282548in}}%
\pgfpathcurveto{\pgfqpoint{1.718766in}{2.282548in}}{\pgfqpoint{1.713466in}{2.280353in}}{\pgfqpoint{1.709559in}{2.276446in}}%
\pgfpathcurveto{\pgfqpoint{1.705653in}{2.272540in}}{\pgfqpoint{1.703457in}{2.267240in}}{\pgfqpoint{1.703457in}{2.261715in}}%
\pgfpathcurveto{\pgfqpoint{1.703457in}{2.256190in}}{\pgfqpoint{1.705653in}{2.250890in}}{\pgfqpoint{1.709559in}{2.246984in}}%
\pgfpathcurveto{\pgfqpoint{1.713466in}{2.243077in}}{\pgfqpoint{1.718766in}{2.240882in}}{\pgfqpoint{1.724291in}{2.240882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796574in}{2.212935in}}%
\pgfpathcurveto{\pgfqpoint{1.802099in}{2.212935in}}{\pgfqpoint{1.807399in}{2.215130in}}{\pgfqpoint{1.811306in}{2.219037in}}%
\pgfpathcurveto{\pgfqpoint{1.815213in}{2.222943in}}{\pgfqpoint{1.817408in}{2.228243in}}{\pgfqpoint{1.817408in}{2.233768in}}%
\pgfpathcurveto{\pgfqpoint{1.817408in}{2.239293in}}{\pgfqpoint{1.815213in}{2.244593in}}{\pgfqpoint{1.811306in}{2.248499in}}%
\pgfpathcurveto{\pgfqpoint{1.807399in}{2.252406in}}{\pgfqpoint{1.802099in}{2.254601in}}{\pgfqpoint{1.796574in}{2.254601in}}%
\pgfpathcurveto{\pgfqpoint{1.791049in}{2.254601in}}{\pgfqpoint{1.785750in}{2.252406in}}{\pgfqpoint{1.781843in}{2.248499in}}%
\pgfpathcurveto{\pgfqpoint{1.777936in}{2.244593in}}{\pgfqpoint{1.775741in}{2.239293in}}{\pgfqpoint{1.775741in}{2.233768in}}%
\pgfpathcurveto{\pgfqpoint{1.775741in}{2.228243in}}{\pgfqpoint{1.777936in}{2.222943in}}{\pgfqpoint{1.781843in}{2.219037in}}%
\pgfpathcurveto{\pgfqpoint{1.785750in}{2.215130in}}{\pgfqpoint{1.791049in}{2.212935in}}{\pgfqpoint{1.796574in}{2.212935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711987in}{2.274517in}}%
\pgfpathcurveto{\pgfqpoint{1.717512in}{2.274517in}}{\pgfqpoint{1.722811in}{2.276713in}}{\pgfqpoint{1.726718in}{2.280619in}}%
\pgfpathcurveto{\pgfqpoint{1.730625in}{2.284526in}}{\pgfqpoint{1.732820in}{2.289826in}}{\pgfqpoint{1.732820in}{2.295351in}}%
\pgfpathcurveto{\pgfqpoint{1.732820in}{2.300876in}}{\pgfqpoint{1.730625in}{2.306175in}}{\pgfqpoint{1.726718in}{2.310082in}}%
\pgfpathcurveto{\pgfqpoint{1.722811in}{2.313989in}}{\pgfqpoint{1.717512in}{2.316184in}}{\pgfqpoint{1.711987in}{2.316184in}}%
\pgfpathcurveto{\pgfqpoint{1.706462in}{2.316184in}}{\pgfqpoint{1.701162in}{2.313989in}}{\pgfqpoint{1.697256in}{2.310082in}}%
\pgfpathcurveto{\pgfqpoint{1.693349in}{2.306175in}}{\pgfqpoint{1.691154in}{2.300876in}}{\pgfqpoint{1.691154in}{2.295351in}}%
\pgfpathcurveto{\pgfqpoint{1.691154in}{2.289826in}}{\pgfqpoint{1.693349in}{2.284526in}}{\pgfqpoint{1.697256in}{2.280619in}}%
\pgfpathcurveto{\pgfqpoint{1.701162in}{2.276713in}}{\pgfqpoint{1.706462in}{2.274517in}}{\pgfqpoint{1.711987in}{2.274517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767255in}{2.248151in}}%
\pgfpathcurveto{\pgfqpoint{1.772780in}{2.248151in}}{\pgfqpoint{1.778080in}{2.250346in}}{\pgfqpoint{1.781987in}{2.254253in}}%
\pgfpathcurveto{\pgfqpoint{1.785893in}{2.258160in}}{\pgfqpoint{1.788088in}{2.263459in}}{\pgfqpoint{1.788088in}{2.268985in}}%
\pgfpathcurveto{\pgfqpoint{1.788088in}{2.274510in}}{\pgfqpoint{1.785893in}{2.279809in}}{\pgfqpoint{1.781987in}{2.283716in}}%
\pgfpathcurveto{\pgfqpoint{1.778080in}{2.287623in}}{\pgfqpoint{1.772780in}{2.289818in}}{\pgfqpoint{1.767255in}{2.289818in}}%
\pgfpathcurveto{\pgfqpoint{1.761730in}{2.289818in}}{\pgfqpoint{1.756431in}{2.287623in}}{\pgfqpoint{1.752524in}{2.283716in}}%
\pgfpathcurveto{\pgfqpoint{1.748617in}{2.279809in}}{\pgfqpoint{1.746422in}{2.274510in}}{\pgfqpoint{1.746422in}{2.268985in}}%
\pgfpathcurveto{\pgfqpoint{1.746422in}{2.263459in}}{\pgfqpoint{1.748617in}{2.258160in}}{\pgfqpoint{1.752524in}{2.254253in}}%
\pgfpathcurveto{\pgfqpoint{1.756431in}{2.250346in}}{\pgfqpoint{1.761730in}{2.248151in}}{\pgfqpoint{1.767255in}{2.248151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747140in}{2.256996in}}%
\pgfpathcurveto{\pgfqpoint{1.752665in}{2.256996in}}{\pgfqpoint{1.757964in}{2.259191in}}{\pgfqpoint{1.761871in}{2.263098in}}%
\pgfpathcurveto{\pgfqpoint{1.765778in}{2.267005in}}{\pgfqpoint{1.767973in}{2.272305in}}{\pgfqpoint{1.767973in}{2.277830in}}%
\pgfpathcurveto{\pgfqpoint{1.767973in}{2.283355in}}{\pgfqpoint{1.765778in}{2.288654in}}{\pgfqpoint{1.761871in}{2.292561in}}%
\pgfpathcurveto{\pgfqpoint{1.757964in}{2.296468in}}{\pgfqpoint{1.752665in}{2.298663in}}{\pgfqpoint{1.747140in}{2.298663in}}%
\pgfpathcurveto{\pgfqpoint{1.741615in}{2.298663in}}{\pgfqpoint{1.736315in}{2.296468in}}{\pgfqpoint{1.732408in}{2.292561in}}%
\pgfpathcurveto{\pgfqpoint{1.728502in}{2.288654in}}{\pgfqpoint{1.726306in}{2.283355in}}{\pgfqpoint{1.726306in}{2.277830in}}%
\pgfpathcurveto{\pgfqpoint{1.726306in}{2.272305in}}{\pgfqpoint{1.728502in}{2.267005in}}{\pgfqpoint{1.732408in}{2.263098in}}%
\pgfpathcurveto{\pgfqpoint{1.736315in}{2.259191in}}{\pgfqpoint{1.741615in}{2.256996in}}{\pgfqpoint{1.747140in}{2.256996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725331in}{2.263000in}}%
\pgfpathcurveto{\pgfqpoint{1.730856in}{2.263000in}}{\pgfqpoint{1.736155in}{2.265195in}}{\pgfqpoint{1.740062in}{2.269102in}}%
\pgfpathcurveto{\pgfqpoint{1.743969in}{2.273009in}}{\pgfqpoint{1.746164in}{2.278308in}}{\pgfqpoint{1.746164in}{2.283833in}}%
\pgfpathcurveto{\pgfqpoint{1.746164in}{2.289358in}}{\pgfqpoint{1.743969in}{2.294658in}}{\pgfqpoint{1.740062in}{2.298565in}}%
\pgfpathcurveto{\pgfqpoint{1.736155in}{2.302472in}}{\pgfqpoint{1.730856in}{2.304667in}}{\pgfqpoint{1.725331in}{2.304667in}}%
\pgfpathcurveto{\pgfqpoint{1.719806in}{2.304667in}}{\pgfqpoint{1.714506in}{2.302472in}}{\pgfqpoint{1.710599in}{2.298565in}}%
\pgfpathcurveto{\pgfqpoint{1.706693in}{2.294658in}}{\pgfqpoint{1.704498in}{2.289358in}}{\pgfqpoint{1.704498in}{2.283833in}}%
\pgfpathcurveto{\pgfqpoint{1.704498in}{2.278308in}}{\pgfqpoint{1.706693in}{2.273009in}}{\pgfqpoint{1.710599in}{2.269102in}}%
\pgfpathcurveto{\pgfqpoint{1.714506in}{2.265195in}}{\pgfqpoint{1.719806in}{2.263000in}}{\pgfqpoint{1.725331in}{2.263000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735746in}{2.260445in}}%
\pgfpathcurveto{\pgfqpoint{1.741271in}{2.260445in}}{\pgfqpoint{1.746570in}{2.262640in}}{\pgfqpoint{1.750477in}{2.266547in}}%
\pgfpathcurveto{\pgfqpoint{1.754384in}{2.270454in}}{\pgfqpoint{1.756579in}{2.275753in}}{\pgfqpoint{1.756579in}{2.281279in}}%
\pgfpathcurveto{\pgfqpoint{1.756579in}{2.286804in}}{\pgfqpoint{1.754384in}{2.292103in}}{\pgfqpoint{1.750477in}{2.296010in}}%
\pgfpathcurveto{\pgfqpoint{1.746570in}{2.299917in}}{\pgfqpoint{1.741271in}{2.302112in}}{\pgfqpoint{1.735746in}{2.302112in}}%
\pgfpathcurveto{\pgfqpoint{1.730221in}{2.302112in}}{\pgfqpoint{1.724921in}{2.299917in}}{\pgfqpoint{1.721014in}{2.296010in}}%
\pgfpathcurveto{\pgfqpoint{1.717108in}{2.292103in}}{\pgfqpoint{1.714912in}{2.286804in}}{\pgfqpoint{1.714912in}{2.281279in}}%
\pgfpathcurveto{\pgfqpoint{1.714912in}{2.275753in}}{\pgfqpoint{1.717108in}{2.270454in}}{\pgfqpoint{1.721014in}{2.266547in}}%
\pgfpathcurveto{\pgfqpoint{1.724921in}{2.262640in}}{\pgfqpoint{1.730221in}{2.260445in}}{\pgfqpoint{1.735746in}{2.260445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747723in}{2.237293in}}%
\pgfpathcurveto{\pgfqpoint{1.753248in}{2.237293in}}{\pgfqpoint{1.758548in}{2.239488in}}{\pgfqpoint{1.762455in}{2.243394in}}%
\pgfpathcurveto{\pgfqpoint{1.766362in}{2.247301in}}{\pgfqpoint{1.768557in}{2.252601in}}{\pgfqpoint{1.768557in}{2.258126in}}%
\pgfpathcurveto{\pgfqpoint{1.768557in}{2.263651in}}{\pgfqpoint{1.766362in}{2.268950in}}{\pgfqpoint{1.762455in}{2.272857in}}%
\pgfpathcurveto{\pgfqpoint{1.758548in}{2.276764in}}{\pgfqpoint{1.753248in}{2.278959in}}{\pgfqpoint{1.747723in}{2.278959in}}%
\pgfpathcurveto{\pgfqpoint{1.742198in}{2.278959in}}{\pgfqpoint{1.736899in}{2.276764in}}{\pgfqpoint{1.732992in}{2.272857in}}%
\pgfpathcurveto{\pgfqpoint{1.729085in}{2.268950in}}{\pgfqpoint{1.726890in}{2.263651in}}{\pgfqpoint{1.726890in}{2.258126in}}%
\pgfpathcurveto{\pgfqpoint{1.726890in}{2.252601in}}{\pgfqpoint{1.729085in}{2.247301in}}{\pgfqpoint{1.732992in}{2.243394in}}%
\pgfpathcurveto{\pgfqpoint{1.736899in}{2.239488in}}{\pgfqpoint{1.742198in}{2.237293in}}{\pgfqpoint{1.747723in}{2.237293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728759in}{2.238300in}}%
\pgfpathcurveto{\pgfqpoint{1.734284in}{2.238300in}}{\pgfqpoint{1.739583in}{2.240495in}}{\pgfqpoint{1.743490in}{2.244402in}}%
\pgfpathcurveto{\pgfqpoint{1.747397in}{2.248309in}}{\pgfqpoint{1.749592in}{2.253608in}}{\pgfqpoint{1.749592in}{2.259133in}}%
\pgfpathcurveto{\pgfqpoint{1.749592in}{2.264658in}}{\pgfqpoint{1.747397in}{2.269958in}}{\pgfqpoint{1.743490in}{2.273865in}}%
\pgfpathcurveto{\pgfqpoint{1.739583in}{2.277771in}}{\pgfqpoint{1.734284in}{2.279967in}}{\pgfqpoint{1.728759in}{2.279967in}}%
\pgfpathcurveto{\pgfqpoint{1.723234in}{2.279967in}}{\pgfqpoint{1.717934in}{2.277771in}}{\pgfqpoint{1.714027in}{2.273865in}}%
\pgfpathcurveto{\pgfqpoint{1.710121in}{2.269958in}}{\pgfqpoint{1.707925in}{2.264658in}}{\pgfqpoint{1.707925in}{2.259133in}}%
\pgfpathcurveto{\pgfqpoint{1.707925in}{2.253608in}}{\pgfqpoint{1.710121in}{2.248309in}}{\pgfqpoint{1.714027in}{2.244402in}}%
\pgfpathcurveto{\pgfqpoint{1.717934in}{2.240495in}}{\pgfqpoint{1.723234in}{2.238300in}}{\pgfqpoint{1.728759in}{2.238300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790001in}{2.256186in}}%
\pgfpathcurveto{\pgfqpoint{1.795526in}{2.256186in}}{\pgfqpoint{1.800826in}{2.258381in}}{\pgfqpoint{1.804733in}{2.262288in}}%
\pgfpathcurveto{\pgfqpoint{1.808639in}{2.266194in}}{\pgfqpoint{1.810835in}{2.271494in}}{\pgfqpoint{1.810835in}{2.277019in}}%
\pgfpathcurveto{\pgfqpoint{1.810835in}{2.282544in}}{\pgfqpoint{1.808639in}{2.287844in}}{\pgfqpoint{1.804733in}{2.291750in}}%
\pgfpathcurveto{\pgfqpoint{1.800826in}{2.295657in}}{\pgfqpoint{1.795526in}{2.297852in}}{\pgfqpoint{1.790001in}{2.297852in}}%
\pgfpathcurveto{\pgfqpoint{1.784476in}{2.297852in}}{\pgfqpoint{1.779177in}{2.295657in}}{\pgfqpoint{1.775270in}{2.291750in}}%
\pgfpathcurveto{\pgfqpoint{1.771363in}{2.287844in}}{\pgfqpoint{1.769168in}{2.282544in}}{\pgfqpoint{1.769168in}{2.277019in}}%
\pgfpathcurveto{\pgfqpoint{1.769168in}{2.271494in}}{\pgfqpoint{1.771363in}{2.266194in}}{\pgfqpoint{1.775270in}{2.262288in}}%
\pgfpathcurveto{\pgfqpoint{1.779177in}{2.258381in}}{\pgfqpoint{1.784476in}{2.256186in}}{\pgfqpoint{1.790001in}{2.256186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729961in}{2.280988in}}%
\pgfpathcurveto{\pgfqpoint{1.735486in}{2.280988in}}{\pgfqpoint{1.740785in}{2.283183in}}{\pgfqpoint{1.744692in}{2.287090in}}%
\pgfpathcurveto{\pgfqpoint{1.748599in}{2.290997in}}{\pgfqpoint{1.750794in}{2.296297in}}{\pgfqpoint{1.750794in}{2.301822in}}%
\pgfpathcurveto{\pgfqpoint{1.750794in}{2.307347in}}{\pgfqpoint{1.748599in}{2.312646in}}{\pgfqpoint{1.744692in}{2.316553in}}%
\pgfpathcurveto{\pgfqpoint{1.740785in}{2.320460in}}{\pgfqpoint{1.735486in}{2.322655in}}{\pgfqpoint{1.729961in}{2.322655in}}%
\pgfpathcurveto{\pgfqpoint{1.724436in}{2.322655in}}{\pgfqpoint{1.719136in}{2.320460in}}{\pgfqpoint{1.715229in}{2.316553in}}%
\pgfpathcurveto{\pgfqpoint{1.711323in}{2.312646in}}{\pgfqpoint{1.709127in}{2.307347in}}{\pgfqpoint{1.709127in}{2.301822in}}%
\pgfpathcurveto{\pgfqpoint{1.709127in}{2.296297in}}{\pgfqpoint{1.711323in}{2.290997in}}{\pgfqpoint{1.715229in}{2.287090in}}%
\pgfpathcurveto{\pgfqpoint{1.719136in}{2.283183in}}{\pgfqpoint{1.724436in}{2.280988in}}{\pgfqpoint{1.729961in}{2.280988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675047in}{2.260170in}}%
\pgfpathcurveto{\pgfqpoint{1.680572in}{2.260170in}}{\pgfqpoint{1.685871in}{2.262365in}}{\pgfqpoint{1.689778in}{2.266272in}}%
\pgfpathcurveto{\pgfqpoint{1.693685in}{2.270179in}}{\pgfqpoint{1.695880in}{2.275479in}}{\pgfqpoint{1.695880in}{2.281004in}}%
\pgfpathcurveto{\pgfqpoint{1.695880in}{2.286529in}}{\pgfqpoint{1.693685in}{2.291828in}}{\pgfqpoint{1.689778in}{2.295735in}}%
\pgfpathcurveto{\pgfqpoint{1.685871in}{2.299642in}}{\pgfqpoint{1.680572in}{2.301837in}}{\pgfqpoint{1.675047in}{2.301837in}}%
\pgfpathcurveto{\pgfqpoint{1.669522in}{2.301837in}}{\pgfqpoint{1.664222in}{2.299642in}}{\pgfqpoint{1.660315in}{2.295735in}}%
\pgfpathcurveto{\pgfqpoint{1.656409in}{2.291828in}}{\pgfqpoint{1.654213in}{2.286529in}}{\pgfqpoint{1.654213in}{2.281004in}}%
\pgfpathcurveto{\pgfqpoint{1.654213in}{2.275479in}}{\pgfqpoint{1.656409in}{2.270179in}}{\pgfqpoint{1.660315in}{2.266272in}}%
\pgfpathcurveto{\pgfqpoint{1.664222in}{2.262365in}}{\pgfqpoint{1.669522in}{2.260170in}}{\pgfqpoint{1.675047in}{2.260170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732196in}{2.257717in}}%
\pgfpathcurveto{\pgfqpoint{1.737721in}{2.257717in}}{\pgfqpoint{1.743021in}{2.259912in}}{\pgfqpoint{1.746928in}{2.263819in}}%
\pgfpathcurveto{\pgfqpoint{1.750835in}{2.267726in}}{\pgfqpoint{1.753030in}{2.273026in}}{\pgfqpoint{1.753030in}{2.278551in}}%
\pgfpathcurveto{\pgfqpoint{1.753030in}{2.284076in}}{\pgfqpoint{1.750835in}{2.289375in}}{\pgfqpoint{1.746928in}{2.293282in}}%
\pgfpathcurveto{\pgfqpoint{1.743021in}{2.297189in}}{\pgfqpoint{1.737721in}{2.299384in}}{\pgfqpoint{1.732196in}{2.299384in}}%
\pgfpathcurveto{\pgfqpoint{1.726671in}{2.299384in}}{\pgfqpoint{1.721372in}{2.297189in}}{\pgfqpoint{1.717465in}{2.293282in}}%
\pgfpathcurveto{\pgfqpoint{1.713558in}{2.289375in}}{\pgfqpoint{1.711363in}{2.284076in}}{\pgfqpoint{1.711363in}{2.278551in}}%
\pgfpathcurveto{\pgfqpoint{1.711363in}{2.273026in}}{\pgfqpoint{1.713558in}{2.267726in}}{\pgfqpoint{1.717465in}{2.263819in}}%
\pgfpathcurveto{\pgfqpoint{1.721372in}{2.259912in}}{\pgfqpoint{1.726671in}{2.257717in}}{\pgfqpoint{1.732196in}{2.257717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741584in}{2.245865in}}%
\pgfpathcurveto{\pgfqpoint{1.747109in}{2.245865in}}{\pgfqpoint{1.752409in}{2.248060in}}{\pgfqpoint{1.756315in}{2.251967in}}%
\pgfpathcurveto{\pgfqpoint{1.760222in}{2.255874in}}{\pgfqpoint{1.762417in}{2.261173in}}{\pgfqpoint{1.762417in}{2.266698in}}%
\pgfpathcurveto{\pgfqpoint{1.762417in}{2.272223in}}{\pgfqpoint{1.760222in}{2.277523in}}{\pgfqpoint{1.756315in}{2.281430in}}%
\pgfpathcurveto{\pgfqpoint{1.752409in}{2.285337in}}{\pgfqpoint{1.747109in}{2.287532in}}{\pgfqpoint{1.741584in}{2.287532in}}%
\pgfpathcurveto{\pgfqpoint{1.736059in}{2.287532in}}{\pgfqpoint{1.730759in}{2.285337in}}{\pgfqpoint{1.726853in}{2.281430in}}%
\pgfpathcurveto{\pgfqpoint{1.722946in}{2.277523in}}{\pgfqpoint{1.720751in}{2.272223in}}{\pgfqpoint{1.720751in}{2.266698in}}%
\pgfpathcurveto{\pgfqpoint{1.720751in}{2.261173in}}{\pgfqpoint{1.722946in}{2.255874in}}{\pgfqpoint{1.726853in}{2.251967in}}%
\pgfpathcurveto{\pgfqpoint{1.730759in}{2.248060in}}{\pgfqpoint{1.736059in}{2.245865in}}{\pgfqpoint{1.741584in}{2.245865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698579in}{2.234460in}}%
\pgfpathcurveto{\pgfqpoint{1.704104in}{2.234460in}}{\pgfqpoint{1.709404in}{2.236656in}}{\pgfqpoint{1.713311in}{2.240562in}}%
\pgfpathcurveto{\pgfqpoint{1.717218in}{2.244469in}}{\pgfqpoint{1.719413in}{2.249769in}}{\pgfqpoint{1.719413in}{2.255294in}}%
\pgfpathcurveto{\pgfqpoint{1.719413in}{2.260819in}}{\pgfqpoint{1.717218in}{2.266118in}}{\pgfqpoint{1.713311in}{2.270025in}}%
\pgfpathcurveto{\pgfqpoint{1.709404in}{2.273932in}}{\pgfqpoint{1.704104in}{2.276127in}}{\pgfqpoint{1.698579in}{2.276127in}}%
\pgfpathcurveto{\pgfqpoint{1.693054in}{2.276127in}}{\pgfqpoint{1.687755in}{2.273932in}}{\pgfqpoint{1.683848in}{2.270025in}}%
\pgfpathcurveto{\pgfqpoint{1.679941in}{2.266118in}}{\pgfqpoint{1.677746in}{2.260819in}}{\pgfqpoint{1.677746in}{2.255294in}}%
\pgfpathcurveto{\pgfqpoint{1.677746in}{2.249769in}}{\pgfqpoint{1.679941in}{2.244469in}}{\pgfqpoint{1.683848in}{2.240562in}}%
\pgfpathcurveto{\pgfqpoint{1.687755in}{2.236656in}}{\pgfqpoint{1.693054in}{2.234460in}}{\pgfqpoint{1.698579in}{2.234460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721186in}{2.218991in}}%
\pgfpathcurveto{\pgfqpoint{1.726711in}{2.218991in}}{\pgfqpoint{1.732011in}{2.221187in}}{\pgfqpoint{1.735917in}{2.225093in}}%
\pgfpathcurveto{\pgfqpoint{1.739824in}{2.229000in}}{\pgfqpoint{1.742019in}{2.234300in}}{\pgfqpoint{1.742019in}{2.239825in}}%
\pgfpathcurveto{\pgfqpoint{1.742019in}{2.245350in}}{\pgfqpoint{1.739824in}{2.250649in}}{\pgfqpoint{1.735917in}{2.254556in}}%
\pgfpathcurveto{\pgfqpoint{1.732011in}{2.258463in}}{\pgfqpoint{1.726711in}{2.260658in}}{\pgfqpoint{1.721186in}{2.260658in}}%
\pgfpathcurveto{\pgfqpoint{1.715661in}{2.260658in}}{\pgfqpoint{1.710361in}{2.258463in}}{\pgfqpoint{1.706455in}{2.254556in}}%
\pgfpathcurveto{\pgfqpoint{1.702548in}{2.250649in}}{\pgfqpoint{1.700353in}{2.245350in}}{\pgfqpoint{1.700353in}{2.239825in}}%
\pgfpathcurveto{\pgfqpoint{1.700353in}{2.234300in}}{\pgfqpoint{1.702548in}{2.229000in}}{\pgfqpoint{1.706455in}{2.225093in}}%
\pgfpathcurveto{\pgfqpoint{1.710361in}{2.221187in}}{\pgfqpoint{1.715661in}{2.218991in}}{\pgfqpoint{1.721186in}{2.218991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721289in}{2.270182in}}%
\pgfpathcurveto{\pgfqpoint{1.726814in}{2.270182in}}{\pgfqpoint{1.732113in}{2.272377in}}{\pgfqpoint{1.736020in}{2.276284in}}%
\pgfpathcurveto{\pgfqpoint{1.739927in}{2.280191in}}{\pgfqpoint{1.742122in}{2.285490in}}{\pgfqpoint{1.742122in}{2.291016in}}%
\pgfpathcurveto{\pgfqpoint{1.742122in}{2.296541in}}{\pgfqpoint{1.739927in}{2.301840in}}{\pgfqpoint{1.736020in}{2.305747in}}%
\pgfpathcurveto{\pgfqpoint{1.732113in}{2.309654in}}{\pgfqpoint{1.726814in}{2.311849in}}{\pgfqpoint{1.721289in}{2.311849in}}%
\pgfpathcurveto{\pgfqpoint{1.715764in}{2.311849in}}{\pgfqpoint{1.710464in}{2.309654in}}{\pgfqpoint{1.706557in}{2.305747in}}%
\pgfpathcurveto{\pgfqpoint{1.702651in}{2.301840in}}{\pgfqpoint{1.700455in}{2.296541in}}{\pgfqpoint{1.700455in}{2.291016in}}%
\pgfpathcurveto{\pgfqpoint{1.700455in}{2.285490in}}{\pgfqpoint{1.702651in}{2.280191in}}{\pgfqpoint{1.706557in}{2.276284in}}%
\pgfpathcurveto{\pgfqpoint{1.710464in}{2.272377in}}{\pgfqpoint{1.715764in}{2.270182in}}{\pgfqpoint{1.721289in}{2.270182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742379in}{2.271509in}}%
\pgfpathcurveto{\pgfqpoint{1.747904in}{2.271509in}}{\pgfqpoint{1.753204in}{2.273704in}}{\pgfqpoint{1.757110in}{2.277611in}}%
\pgfpathcurveto{\pgfqpoint{1.761017in}{2.281518in}}{\pgfqpoint{1.763212in}{2.286817in}}{\pgfqpoint{1.763212in}{2.292342in}}%
\pgfpathcurveto{\pgfqpoint{1.763212in}{2.297868in}}{\pgfqpoint{1.761017in}{2.303167in}}{\pgfqpoint{1.757110in}{2.307074in}}%
\pgfpathcurveto{\pgfqpoint{1.753204in}{2.310981in}}{\pgfqpoint{1.747904in}{2.313176in}}{\pgfqpoint{1.742379in}{2.313176in}}%
\pgfpathcurveto{\pgfqpoint{1.736854in}{2.313176in}}{\pgfqpoint{1.731555in}{2.310981in}}{\pgfqpoint{1.727648in}{2.307074in}}%
\pgfpathcurveto{\pgfqpoint{1.723741in}{2.303167in}}{\pgfqpoint{1.721546in}{2.297868in}}{\pgfqpoint{1.721546in}{2.292342in}}%
\pgfpathcurveto{\pgfqpoint{1.721546in}{2.286817in}}{\pgfqpoint{1.723741in}{2.281518in}}{\pgfqpoint{1.727648in}{2.277611in}}%
\pgfpathcurveto{\pgfqpoint{1.731555in}{2.273704in}}{\pgfqpoint{1.736854in}{2.271509in}}{\pgfqpoint{1.742379in}{2.271509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730918in}{2.254797in}}%
\pgfpathcurveto{\pgfqpoint{1.736443in}{2.254797in}}{\pgfqpoint{1.741742in}{2.256992in}}{\pgfqpoint{1.745649in}{2.260899in}}%
\pgfpathcurveto{\pgfqpoint{1.749556in}{2.264806in}}{\pgfqpoint{1.751751in}{2.270105in}}{\pgfqpoint{1.751751in}{2.275630in}}%
\pgfpathcurveto{\pgfqpoint{1.751751in}{2.281155in}}{\pgfqpoint{1.749556in}{2.286455in}}{\pgfqpoint{1.745649in}{2.290362in}}%
\pgfpathcurveto{\pgfqpoint{1.741742in}{2.294268in}}{\pgfqpoint{1.736443in}{2.296463in}}{\pgfqpoint{1.730918in}{2.296463in}}%
\pgfpathcurveto{\pgfqpoint{1.725393in}{2.296463in}}{\pgfqpoint{1.720093in}{2.294268in}}{\pgfqpoint{1.716186in}{2.290362in}}%
\pgfpathcurveto{\pgfqpoint{1.712280in}{2.286455in}}{\pgfqpoint{1.710084in}{2.281155in}}{\pgfqpoint{1.710084in}{2.275630in}}%
\pgfpathcurveto{\pgfqpoint{1.710084in}{2.270105in}}{\pgfqpoint{1.712280in}{2.264806in}}{\pgfqpoint{1.716186in}{2.260899in}}%
\pgfpathcurveto{\pgfqpoint{1.720093in}{2.256992in}}{\pgfqpoint{1.725393in}{2.254797in}}{\pgfqpoint{1.730918in}{2.254797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771920in}{1.738826in}}%
\pgfpathcurveto{\pgfqpoint{2.777445in}{1.738826in}}{\pgfqpoint{2.782745in}{1.741021in}}{\pgfqpoint{2.786652in}{1.744928in}}%
\pgfpathcurveto{\pgfqpoint{2.790559in}{1.748835in}}{\pgfqpoint{2.792754in}{1.754134in}}{\pgfqpoint{2.792754in}{1.759659in}}%
\pgfpathcurveto{\pgfqpoint{2.792754in}{1.765184in}}{\pgfqpoint{2.790559in}{1.770484in}}{\pgfqpoint{2.786652in}{1.774391in}}%
\pgfpathcurveto{\pgfqpoint{2.782745in}{1.778297in}}{\pgfqpoint{2.777445in}{1.780493in}}{\pgfqpoint{2.771920in}{1.780493in}}%
\pgfpathcurveto{\pgfqpoint{2.766395in}{1.780493in}}{\pgfqpoint{2.761096in}{1.778297in}}{\pgfqpoint{2.757189in}{1.774391in}}%
\pgfpathcurveto{\pgfqpoint{2.753282in}{1.770484in}}{\pgfqpoint{2.751087in}{1.765184in}}{\pgfqpoint{2.751087in}{1.759659in}}%
\pgfpathcurveto{\pgfqpoint{2.751087in}{1.754134in}}{\pgfqpoint{2.753282in}{1.748835in}}{\pgfqpoint{2.757189in}{1.744928in}}%
\pgfpathcurveto{\pgfqpoint{2.761096in}{1.741021in}}{\pgfqpoint{2.766395in}{1.738826in}}{\pgfqpoint{2.771920in}{1.738826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772023in}{1.761855in}}%
\pgfpathcurveto{\pgfqpoint{2.777548in}{1.761855in}}{\pgfqpoint{2.782848in}{1.764050in}}{\pgfqpoint{2.786755in}{1.767957in}}%
\pgfpathcurveto{\pgfqpoint{2.790661in}{1.771864in}}{\pgfqpoint{2.792856in}{1.777163in}}{\pgfqpoint{2.792856in}{1.782688in}}%
\pgfpathcurveto{\pgfqpoint{2.792856in}{1.788213in}}{\pgfqpoint{2.790661in}{1.793513in}}{\pgfqpoint{2.786755in}{1.797420in}}%
\pgfpathcurveto{\pgfqpoint{2.782848in}{1.801327in}}{\pgfqpoint{2.777548in}{1.803522in}}{\pgfqpoint{2.772023in}{1.803522in}}%
\pgfpathcurveto{\pgfqpoint{2.766498in}{1.803522in}}{\pgfqpoint{2.761199in}{1.801327in}}{\pgfqpoint{2.757292in}{1.797420in}}%
\pgfpathcurveto{\pgfqpoint{2.753385in}{1.793513in}}{\pgfqpoint{2.751190in}{1.788213in}}{\pgfqpoint{2.751190in}{1.782688in}}%
\pgfpathcurveto{\pgfqpoint{2.751190in}{1.777163in}}{\pgfqpoint{2.753385in}{1.771864in}}{\pgfqpoint{2.757292in}{1.767957in}}%
\pgfpathcurveto{\pgfqpoint{2.761199in}{1.764050in}}{\pgfqpoint{2.766498in}{1.761855in}}{\pgfqpoint{2.772023in}{1.761855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764887in}{1.753329in}}%
\pgfpathcurveto{\pgfqpoint{2.770412in}{1.753329in}}{\pgfqpoint{2.775712in}{1.755524in}}{\pgfqpoint{2.779619in}{1.759431in}}%
\pgfpathcurveto{\pgfqpoint{2.783525in}{1.763338in}}{\pgfqpoint{2.785721in}{1.768637in}}{\pgfqpoint{2.785721in}{1.774162in}}%
\pgfpathcurveto{\pgfqpoint{2.785721in}{1.779687in}}{\pgfqpoint{2.783525in}{1.784987in}}{\pgfqpoint{2.779619in}{1.788894in}}%
\pgfpathcurveto{\pgfqpoint{2.775712in}{1.792801in}}{\pgfqpoint{2.770412in}{1.794996in}}{\pgfqpoint{2.764887in}{1.794996in}}%
\pgfpathcurveto{\pgfqpoint{2.759362in}{1.794996in}}{\pgfqpoint{2.754063in}{1.792801in}}{\pgfqpoint{2.750156in}{1.788894in}}%
\pgfpathcurveto{\pgfqpoint{2.746249in}{1.784987in}}{\pgfqpoint{2.744054in}{1.779687in}}{\pgfqpoint{2.744054in}{1.774162in}}%
\pgfpathcurveto{\pgfqpoint{2.744054in}{1.768637in}}{\pgfqpoint{2.746249in}{1.763338in}}{\pgfqpoint{2.750156in}{1.759431in}}%
\pgfpathcurveto{\pgfqpoint{2.754063in}{1.755524in}}{\pgfqpoint{2.759362in}{1.753329in}}{\pgfqpoint{2.764887in}{1.753329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783569in}{1.767781in}}%
\pgfpathcurveto{\pgfqpoint{2.789094in}{1.767781in}}{\pgfqpoint{2.794393in}{1.769976in}}{\pgfqpoint{2.798300in}{1.773883in}}%
\pgfpathcurveto{\pgfqpoint{2.802207in}{1.777790in}}{\pgfqpoint{2.804402in}{1.783090in}}{\pgfqpoint{2.804402in}{1.788615in}}%
\pgfpathcurveto{\pgfqpoint{2.804402in}{1.794140in}}{\pgfqpoint{2.802207in}{1.799439in}}{\pgfqpoint{2.798300in}{1.803346in}}%
\pgfpathcurveto{\pgfqpoint{2.794393in}{1.807253in}}{\pgfqpoint{2.789094in}{1.809448in}}{\pgfqpoint{2.783569in}{1.809448in}}%
\pgfpathcurveto{\pgfqpoint{2.778043in}{1.809448in}}{\pgfqpoint{2.772744in}{1.807253in}}{\pgfqpoint{2.768837in}{1.803346in}}%
\pgfpathcurveto{\pgfqpoint{2.764930in}{1.799439in}}{\pgfqpoint{2.762735in}{1.794140in}}{\pgfqpoint{2.762735in}{1.788615in}}%
\pgfpathcurveto{\pgfqpoint{2.762735in}{1.783090in}}{\pgfqpoint{2.764930in}{1.777790in}}{\pgfqpoint{2.768837in}{1.773883in}}%
\pgfpathcurveto{\pgfqpoint{2.772744in}{1.769976in}}{\pgfqpoint{2.778043in}{1.767781in}}{\pgfqpoint{2.783569in}{1.767781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797876in}{1.768965in}}%
\pgfpathcurveto{\pgfqpoint{2.803401in}{1.768965in}}{\pgfqpoint{2.808700in}{1.771160in}}{\pgfqpoint{2.812607in}{1.775067in}}%
\pgfpathcurveto{\pgfqpoint{2.816514in}{1.778974in}}{\pgfqpoint{2.818709in}{1.784273in}}{\pgfqpoint{2.818709in}{1.789798in}}%
\pgfpathcurveto{\pgfqpoint{2.818709in}{1.795324in}}{\pgfqpoint{2.816514in}{1.800623in}}{\pgfqpoint{2.812607in}{1.804530in}}%
\pgfpathcurveto{\pgfqpoint{2.808700in}{1.808437in}}{\pgfqpoint{2.803401in}{1.810632in}}{\pgfqpoint{2.797876in}{1.810632in}}%
\pgfpathcurveto{\pgfqpoint{2.792350in}{1.810632in}}{\pgfqpoint{2.787051in}{1.808437in}}{\pgfqpoint{2.783144in}{1.804530in}}%
\pgfpathcurveto{\pgfqpoint{2.779237in}{1.800623in}}{\pgfqpoint{2.777042in}{1.795324in}}{\pgfqpoint{2.777042in}{1.789798in}}%
\pgfpathcurveto{\pgfqpoint{2.777042in}{1.784273in}}{\pgfqpoint{2.779237in}{1.778974in}}{\pgfqpoint{2.783144in}{1.775067in}}%
\pgfpathcurveto{\pgfqpoint{2.787051in}{1.771160in}}{\pgfqpoint{2.792350in}{1.768965in}}{\pgfqpoint{2.797876in}{1.768965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174059in}{1.090544in}}%
\pgfpathcurveto{\pgfqpoint{2.179584in}{1.090544in}}{\pgfqpoint{2.184884in}{1.092740in}}{\pgfqpoint{2.188790in}{1.096646in}}%
\pgfpathcurveto{\pgfqpoint{2.192697in}{1.100553in}}{\pgfqpoint{2.194892in}{1.105853in}}{\pgfqpoint{2.194892in}{1.111378in}}%
\pgfpathcurveto{\pgfqpoint{2.194892in}{1.116903in}}{\pgfqpoint{2.192697in}{1.122202in}}{\pgfqpoint{2.188790in}{1.126109in}}%
\pgfpathcurveto{\pgfqpoint{2.184884in}{1.130016in}}{\pgfqpoint{2.179584in}{1.132211in}}{\pgfqpoint{2.174059in}{1.132211in}}%
\pgfpathcurveto{\pgfqpoint{2.168534in}{1.132211in}}{\pgfqpoint{2.163234in}{1.130016in}}{\pgfqpoint{2.159328in}{1.126109in}}%
\pgfpathcurveto{\pgfqpoint{2.155421in}{1.122202in}}{\pgfqpoint{2.153226in}{1.116903in}}{\pgfqpoint{2.153226in}{1.111378in}}%
\pgfpathcurveto{\pgfqpoint{2.153226in}{1.105853in}}{\pgfqpoint{2.155421in}{1.100553in}}{\pgfqpoint{2.159328in}{1.096646in}}%
\pgfpathcurveto{\pgfqpoint{2.163234in}{1.092740in}}{\pgfqpoint{2.168534in}{1.090544in}}{\pgfqpoint{2.174059in}{1.090544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702106in}{1.718650in}}%
\pgfpathcurveto{\pgfqpoint{2.707631in}{1.718650in}}{\pgfqpoint{2.712931in}{1.720845in}}{\pgfqpoint{2.716837in}{1.724752in}}%
\pgfpathcurveto{\pgfqpoint{2.720744in}{1.728658in}}{\pgfqpoint{2.722939in}{1.733958in}}{\pgfqpoint{2.722939in}{1.739483in}}%
\pgfpathcurveto{\pgfqpoint{2.722939in}{1.745008in}}{\pgfqpoint{2.720744in}{1.750308in}}{\pgfqpoint{2.716837in}{1.754214in}}%
\pgfpathcurveto{\pgfqpoint{2.712931in}{1.758121in}}{\pgfqpoint{2.707631in}{1.760316in}}{\pgfqpoint{2.702106in}{1.760316in}}%
\pgfpathcurveto{\pgfqpoint{2.696581in}{1.760316in}}{\pgfqpoint{2.691281in}{1.758121in}}{\pgfqpoint{2.687375in}{1.754214in}}%
\pgfpathcurveto{\pgfqpoint{2.683468in}{1.750308in}}{\pgfqpoint{2.681273in}{1.745008in}}{\pgfqpoint{2.681273in}{1.739483in}}%
\pgfpathcurveto{\pgfqpoint{2.681273in}{1.733958in}}{\pgfqpoint{2.683468in}{1.728658in}}{\pgfqpoint{2.687375in}{1.724752in}}%
\pgfpathcurveto{\pgfqpoint{2.691281in}{1.720845in}}{\pgfqpoint{2.696581in}{1.718650in}}{\pgfqpoint{2.702106in}{1.718650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716337in}{1.737124in}}%
\pgfpathcurveto{\pgfqpoint{2.721862in}{1.737124in}}{\pgfqpoint{2.727162in}{1.739319in}}{\pgfqpoint{2.731069in}{1.743226in}}%
\pgfpathcurveto{\pgfqpoint{2.734976in}{1.747133in}}{\pgfqpoint{2.737171in}{1.752432in}}{\pgfqpoint{2.737171in}{1.757957in}}%
\pgfpathcurveto{\pgfqpoint{2.737171in}{1.763482in}}{\pgfqpoint{2.734976in}{1.768782in}}{\pgfqpoint{2.731069in}{1.772689in}}%
\pgfpathcurveto{\pgfqpoint{2.727162in}{1.776595in}}{\pgfqpoint{2.721862in}{1.778790in}}{\pgfqpoint{2.716337in}{1.778790in}}%
\pgfpathcurveto{\pgfqpoint{2.710812in}{1.778790in}}{\pgfqpoint{2.705513in}{1.776595in}}{\pgfqpoint{2.701606in}{1.772689in}}%
\pgfpathcurveto{\pgfqpoint{2.697699in}{1.768782in}}{\pgfqpoint{2.695504in}{1.763482in}}{\pgfqpoint{2.695504in}{1.757957in}}%
\pgfpathcurveto{\pgfqpoint{2.695504in}{1.752432in}}{\pgfqpoint{2.697699in}{1.747133in}}{\pgfqpoint{2.701606in}{1.743226in}}%
\pgfpathcurveto{\pgfqpoint{2.705513in}{1.739319in}}{\pgfqpoint{2.710812in}{1.737124in}}{\pgfqpoint{2.716337in}{1.737124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680567in}{1.774147in}}%
\pgfpathcurveto{\pgfqpoint{2.686092in}{1.774147in}}{\pgfqpoint{2.691392in}{1.776342in}}{\pgfqpoint{2.695299in}{1.780249in}}%
\pgfpathcurveto{\pgfqpoint{2.699206in}{1.784156in}}{\pgfqpoint{2.701401in}{1.789455in}}{\pgfqpoint{2.701401in}{1.794981in}}%
\pgfpathcurveto{\pgfqpoint{2.701401in}{1.800506in}}{\pgfqpoint{2.699206in}{1.805805in}}{\pgfqpoint{2.695299in}{1.809712in}}%
\pgfpathcurveto{\pgfqpoint{2.691392in}{1.813619in}}{\pgfqpoint{2.686092in}{1.815814in}}{\pgfqpoint{2.680567in}{1.815814in}}%
\pgfpathcurveto{\pgfqpoint{2.675042in}{1.815814in}}{\pgfqpoint{2.669743in}{1.813619in}}{\pgfqpoint{2.665836in}{1.809712in}}%
\pgfpathcurveto{\pgfqpoint{2.661929in}{1.805805in}}{\pgfqpoint{2.659734in}{1.800506in}}{\pgfqpoint{2.659734in}{1.794981in}}%
\pgfpathcurveto{\pgfqpoint{2.659734in}{1.789455in}}{\pgfqpoint{2.661929in}{1.784156in}}{\pgfqpoint{2.665836in}{1.780249in}}%
\pgfpathcurveto{\pgfqpoint{2.669743in}{1.776342in}}{\pgfqpoint{2.675042in}{1.774147in}}{\pgfqpoint{2.680567in}{1.774147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746187in}{1.784708in}}%
\pgfpathcurveto{\pgfqpoint{2.751713in}{1.784708in}}{\pgfqpoint{2.757012in}{1.786903in}}{\pgfqpoint{2.760919in}{1.790810in}}%
\pgfpathcurveto{\pgfqpoint{2.764826in}{1.794716in}}{\pgfqpoint{2.767021in}{1.800016in}}{\pgfqpoint{2.767021in}{1.805541in}}%
\pgfpathcurveto{\pgfqpoint{2.767021in}{1.811066in}}{\pgfqpoint{2.764826in}{1.816366in}}{\pgfqpoint{2.760919in}{1.820272in}}%
\pgfpathcurveto{\pgfqpoint{2.757012in}{1.824179in}}{\pgfqpoint{2.751713in}{1.826374in}}{\pgfqpoint{2.746187in}{1.826374in}}%
\pgfpathcurveto{\pgfqpoint{2.740662in}{1.826374in}}{\pgfqpoint{2.735363in}{1.824179in}}{\pgfqpoint{2.731456in}{1.820272in}}%
\pgfpathcurveto{\pgfqpoint{2.727549in}{1.816366in}}{\pgfqpoint{2.725354in}{1.811066in}}{\pgfqpoint{2.725354in}{1.805541in}}%
\pgfpathcurveto{\pgfqpoint{2.725354in}{1.800016in}}{\pgfqpoint{2.727549in}{1.794716in}}{\pgfqpoint{2.731456in}{1.790810in}}%
\pgfpathcurveto{\pgfqpoint{2.735363in}{1.786903in}}{\pgfqpoint{2.740662in}{1.784708in}}{\pgfqpoint{2.746187in}{1.784708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758527in}{1.762383in}}%
\pgfpathcurveto{\pgfqpoint{2.764052in}{1.762383in}}{\pgfqpoint{2.769351in}{1.764578in}}{\pgfqpoint{2.773258in}{1.768485in}}%
\pgfpathcurveto{\pgfqpoint{2.777165in}{1.772392in}}{\pgfqpoint{2.779360in}{1.777691in}}{\pgfqpoint{2.779360in}{1.783216in}}%
\pgfpathcurveto{\pgfqpoint{2.779360in}{1.788742in}}{\pgfqpoint{2.777165in}{1.794041in}}{\pgfqpoint{2.773258in}{1.797948in}}%
\pgfpathcurveto{\pgfqpoint{2.769351in}{1.801855in}}{\pgfqpoint{2.764052in}{1.804050in}}{\pgfqpoint{2.758527in}{1.804050in}}%
\pgfpathcurveto{\pgfqpoint{2.753001in}{1.804050in}}{\pgfqpoint{2.747702in}{1.801855in}}{\pgfqpoint{2.743795in}{1.797948in}}%
\pgfpathcurveto{\pgfqpoint{2.739888in}{1.794041in}}{\pgfqpoint{2.737693in}{1.788742in}}{\pgfqpoint{2.737693in}{1.783216in}}%
\pgfpathcurveto{\pgfqpoint{2.737693in}{1.777691in}}{\pgfqpoint{2.739888in}{1.772392in}}{\pgfqpoint{2.743795in}{1.768485in}}%
\pgfpathcurveto{\pgfqpoint{2.747702in}{1.764578in}}{\pgfqpoint{2.753001in}{1.762383in}}{\pgfqpoint{2.758527in}{1.762383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822147in}{1.753626in}}%
\pgfpathcurveto{\pgfqpoint{2.827672in}{1.753626in}}{\pgfqpoint{2.832971in}{1.755821in}}{\pgfqpoint{2.836878in}{1.759728in}}%
\pgfpathcurveto{\pgfqpoint{2.840785in}{1.763635in}}{\pgfqpoint{2.842980in}{1.768934in}}{\pgfqpoint{2.842980in}{1.774459in}}%
\pgfpathcurveto{\pgfqpoint{2.842980in}{1.779985in}}{\pgfqpoint{2.840785in}{1.785284in}}{\pgfqpoint{2.836878in}{1.789191in}}%
\pgfpathcurveto{\pgfqpoint{2.832971in}{1.793098in}}{\pgfqpoint{2.827672in}{1.795293in}}{\pgfqpoint{2.822147in}{1.795293in}}%
\pgfpathcurveto{\pgfqpoint{2.816621in}{1.795293in}}{\pgfqpoint{2.811322in}{1.793098in}}{\pgfqpoint{2.807415in}{1.789191in}}%
\pgfpathcurveto{\pgfqpoint{2.803508in}{1.785284in}}{\pgfqpoint{2.801313in}{1.779985in}}{\pgfqpoint{2.801313in}{1.774459in}}%
\pgfpathcurveto{\pgfqpoint{2.801313in}{1.768934in}}{\pgfqpoint{2.803508in}{1.763635in}}{\pgfqpoint{2.807415in}{1.759728in}}%
\pgfpathcurveto{\pgfqpoint{2.811322in}{1.755821in}}{\pgfqpoint{2.816621in}{1.753626in}}{\pgfqpoint{2.822147in}{1.753626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688189in}{1.784916in}}%
\pgfpathcurveto{\pgfqpoint{2.693714in}{1.784916in}}{\pgfqpoint{2.699014in}{1.787111in}}{\pgfqpoint{2.702921in}{1.791018in}}%
\pgfpathcurveto{\pgfqpoint{2.706828in}{1.794924in}}{\pgfqpoint{2.709023in}{1.800224in}}{\pgfqpoint{2.709023in}{1.805749in}}%
\pgfpathcurveto{\pgfqpoint{2.709023in}{1.811274in}}{\pgfqpoint{2.706828in}{1.816574in}}{\pgfqpoint{2.702921in}{1.820480in}}%
\pgfpathcurveto{\pgfqpoint{2.699014in}{1.824387in}}{\pgfqpoint{2.693714in}{1.826582in}}{\pgfqpoint{2.688189in}{1.826582in}}%
\pgfpathcurveto{\pgfqpoint{2.682664in}{1.826582in}}{\pgfqpoint{2.677365in}{1.824387in}}{\pgfqpoint{2.673458in}{1.820480in}}%
\pgfpathcurveto{\pgfqpoint{2.669551in}{1.816574in}}{\pgfqpoint{2.667356in}{1.811274in}}{\pgfqpoint{2.667356in}{1.805749in}}%
\pgfpathcurveto{\pgfqpoint{2.667356in}{1.800224in}}{\pgfqpoint{2.669551in}{1.794924in}}{\pgfqpoint{2.673458in}{1.791018in}}%
\pgfpathcurveto{\pgfqpoint{2.677365in}{1.787111in}}{\pgfqpoint{2.682664in}{1.784916in}}{\pgfqpoint{2.688189in}{1.784916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724405in}{1.762772in}}%
\pgfpathcurveto{\pgfqpoint{2.729931in}{1.762772in}}{\pgfqpoint{2.735230in}{1.764967in}}{\pgfqpoint{2.739137in}{1.768874in}}%
\pgfpathcurveto{\pgfqpoint{2.743044in}{1.772781in}}{\pgfqpoint{2.745239in}{1.778080in}}{\pgfqpoint{2.745239in}{1.783605in}}%
\pgfpathcurveto{\pgfqpoint{2.745239in}{1.789130in}}{\pgfqpoint{2.743044in}{1.794430in}}{\pgfqpoint{2.739137in}{1.798337in}}%
\pgfpathcurveto{\pgfqpoint{2.735230in}{1.802243in}}{\pgfqpoint{2.729931in}{1.804439in}}{\pgfqpoint{2.724405in}{1.804439in}}%
\pgfpathcurveto{\pgfqpoint{2.718880in}{1.804439in}}{\pgfqpoint{2.713581in}{1.802243in}}{\pgfqpoint{2.709674in}{1.798337in}}%
\pgfpathcurveto{\pgfqpoint{2.705767in}{1.794430in}}{\pgfqpoint{2.703572in}{1.789130in}}{\pgfqpoint{2.703572in}{1.783605in}}%
\pgfpathcurveto{\pgfqpoint{2.703572in}{1.778080in}}{\pgfqpoint{2.705767in}{1.772781in}}{\pgfqpoint{2.709674in}{1.768874in}}%
\pgfpathcurveto{\pgfqpoint{2.713581in}{1.764967in}}{\pgfqpoint{2.718880in}{1.762772in}}{\pgfqpoint{2.724405in}{1.762772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577401in}{1.803699in}}%
\pgfpathcurveto{\pgfqpoint{2.582926in}{1.803699in}}{\pgfqpoint{2.588226in}{1.805894in}}{\pgfqpoint{2.592133in}{1.809801in}}%
\pgfpathcurveto{\pgfqpoint{2.596040in}{1.813708in}}{\pgfqpoint{2.598235in}{1.819008in}}{\pgfqpoint{2.598235in}{1.824533in}}%
\pgfpathcurveto{\pgfqpoint{2.598235in}{1.830058in}}{\pgfqpoint{2.596040in}{1.835357in}}{\pgfqpoint{2.592133in}{1.839264in}}%
\pgfpathcurveto{\pgfqpoint{2.588226in}{1.843171in}}{\pgfqpoint{2.582926in}{1.845366in}}{\pgfqpoint{2.577401in}{1.845366in}}%
\pgfpathcurveto{\pgfqpoint{2.571876in}{1.845366in}}{\pgfqpoint{2.566577in}{1.843171in}}{\pgfqpoint{2.562670in}{1.839264in}}%
\pgfpathcurveto{\pgfqpoint{2.558763in}{1.835357in}}{\pgfqpoint{2.556568in}{1.830058in}}{\pgfqpoint{2.556568in}{1.824533in}}%
\pgfpathcurveto{\pgfqpoint{2.556568in}{1.819008in}}{\pgfqpoint{2.558763in}{1.813708in}}{\pgfqpoint{2.562670in}{1.809801in}}%
\pgfpathcurveto{\pgfqpoint{2.566577in}{1.805894in}}{\pgfqpoint{2.571876in}{1.803699in}}{\pgfqpoint{2.577401in}{1.803699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681786in}{2.581739in}}%
\pgfpathcurveto{\pgfqpoint{2.687311in}{2.581739in}}{\pgfqpoint{2.692610in}{2.583934in}}{\pgfqpoint{2.696517in}{2.587841in}}%
\pgfpathcurveto{\pgfqpoint{2.700424in}{2.591747in}}{\pgfqpoint{2.702619in}{2.597047in}}{\pgfqpoint{2.702619in}{2.602572in}}%
\pgfpathcurveto{\pgfqpoint{2.702619in}{2.608097in}}{\pgfqpoint{2.700424in}{2.613397in}}{\pgfqpoint{2.696517in}{2.617303in}}%
\pgfpathcurveto{\pgfqpoint{2.692610in}{2.621210in}}{\pgfqpoint{2.687311in}{2.623405in}}{\pgfqpoint{2.681786in}{2.623405in}}%
\pgfpathcurveto{\pgfqpoint{2.676261in}{2.623405in}}{\pgfqpoint{2.670961in}{2.621210in}}{\pgfqpoint{2.667054in}{2.617303in}}%
\pgfpathcurveto{\pgfqpoint{2.663148in}{2.613397in}}{\pgfqpoint{2.660953in}{2.608097in}}{\pgfqpoint{2.660953in}{2.602572in}}%
\pgfpathcurveto{\pgfqpoint{2.660953in}{2.597047in}}{\pgfqpoint{2.663148in}{2.591747in}}{\pgfqpoint{2.667054in}{2.587841in}}%
\pgfpathcurveto{\pgfqpoint{2.670961in}{2.583934in}}{\pgfqpoint{2.676261in}{2.581739in}}{\pgfqpoint{2.681786in}{2.581739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706409in}{1.809175in}}%
\pgfpathcurveto{\pgfqpoint{2.711934in}{1.809175in}}{\pgfqpoint{2.717233in}{1.811370in}}{\pgfqpoint{2.721140in}{1.815277in}}%
\pgfpathcurveto{\pgfqpoint{2.725047in}{1.819184in}}{\pgfqpoint{2.727242in}{1.824483in}}{\pgfqpoint{2.727242in}{1.830008in}}%
\pgfpathcurveto{\pgfqpoint{2.727242in}{1.835533in}}{\pgfqpoint{2.725047in}{1.840833in}}{\pgfqpoint{2.721140in}{1.844740in}}%
\pgfpathcurveto{\pgfqpoint{2.717233in}{1.848646in}}{\pgfqpoint{2.711934in}{1.850841in}}{\pgfqpoint{2.706409in}{1.850841in}}%
\pgfpathcurveto{\pgfqpoint{2.700884in}{1.850841in}}{\pgfqpoint{2.695584in}{1.848646in}}{\pgfqpoint{2.691677in}{1.844740in}}%
\pgfpathcurveto{\pgfqpoint{2.687771in}{1.840833in}}{\pgfqpoint{2.685575in}{1.835533in}}{\pgfqpoint{2.685575in}{1.830008in}}%
\pgfpathcurveto{\pgfqpoint{2.685575in}{1.824483in}}{\pgfqpoint{2.687771in}{1.819184in}}{\pgfqpoint{2.691677in}{1.815277in}}%
\pgfpathcurveto{\pgfqpoint{2.695584in}{1.811370in}}{\pgfqpoint{2.700884in}{1.809175in}}{\pgfqpoint{2.706409in}{1.809175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675647in}{1.772937in}}%
\pgfpathcurveto{\pgfqpoint{2.681172in}{1.772937in}}{\pgfqpoint{2.686471in}{1.775132in}}{\pgfqpoint{2.690378in}{1.779039in}}%
\pgfpathcurveto{\pgfqpoint{2.694285in}{1.782946in}}{\pgfqpoint{2.696480in}{1.788245in}}{\pgfqpoint{2.696480in}{1.793770in}}%
\pgfpathcurveto{\pgfqpoint{2.696480in}{1.799295in}}{\pgfqpoint{2.694285in}{1.804595in}}{\pgfqpoint{2.690378in}{1.808502in}}%
\pgfpathcurveto{\pgfqpoint{2.686471in}{1.812409in}}{\pgfqpoint{2.681172in}{1.814604in}}{\pgfqpoint{2.675647in}{1.814604in}}%
\pgfpathcurveto{\pgfqpoint{2.670122in}{1.814604in}}{\pgfqpoint{2.664822in}{1.812409in}}{\pgfqpoint{2.660915in}{1.808502in}}%
\pgfpathcurveto{\pgfqpoint{2.657009in}{1.804595in}}{\pgfqpoint{2.654814in}{1.799295in}}{\pgfqpoint{2.654814in}{1.793770in}}%
\pgfpathcurveto{\pgfqpoint{2.654814in}{1.788245in}}{\pgfqpoint{2.657009in}{1.782946in}}{\pgfqpoint{2.660915in}{1.779039in}}%
\pgfpathcurveto{\pgfqpoint{2.664822in}{1.775132in}}{\pgfqpoint{2.670122in}{1.772937in}}{\pgfqpoint{2.675647in}{1.772937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704105in}{1.762191in}}%
\pgfpathcurveto{\pgfqpoint{2.709630in}{1.762191in}}{\pgfqpoint{2.714930in}{1.764386in}}{\pgfqpoint{2.718836in}{1.768293in}}%
\pgfpathcurveto{\pgfqpoint{2.722743in}{1.772200in}}{\pgfqpoint{2.724938in}{1.777499in}}{\pgfqpoint{2.724938in}{1.783024in}}%
\pgfpathcurveto{\pgfqpoint{2.724938in}{1.788549in}}{\pgfqpoint{2.722743in}{1.793849in}}{\pgfqpoint{2.718836in}{1.797756in}}%
\pgfpathcurveto{\pgfqpoint{2.714930in}{1.801662in}}{\pgfqpoint{2.709630in}{1.803857in}}{\pgfqpoint{2.704105in}{1.803857in}}%
\pgfpathcurveto{\pgfqpoint{2.698580in}{1.803857in}}{\pgfqpoint{2.693280in}{1.801662in}}{\pgfqpoint{2.689374in}{1.797756in}}%
\pgfpathcurveto{\pgfqpoint{2.685467in}{1.793849in}}{\pgfqpoint{2.683272in}{1.788549in}}{\pgfqpoint{2.683272in}{1.783024in}}%
\pgfpathcurveto{\pgfqpoint{2.683272in}{1.777499in}}{\pgfqpoint{2.685467in}{1.772200in}}{\pgfqpoint{2.689374in}{1.768293in}}%
\pgfpathcurveto{\pgfqpoint{2.693280in}{1.764386in}}{\pgfqpoint{2.698580in}{1.762191in}}{\pgfqpoint{2.704105in}{1.762191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687113in}{1.772892in}}%
\pgfpathcurveto{\pgfqpoint{2.692638in}{1.772892in}}{\pgfqpoint{2.697938in}{1.775088in}}{\pgfqpoint{2.701844in}{1.778994in}}%
\pgfpathcurveto{\pgfqpoint{2.705751in}{1.782901in}}{\pgfqpoint{2.707946in}{1.788201in}}{\pgfqpoint{2.707946in}{1.793726in}}%
\pgfpathcurveto{\pgfqpoint{2.707946in}{1.799251in}}{\pgfqpoint{2.705751in}{1.804550in}}{\pgfqpoint{2.701844in}{1.808457in}}%
\pgfpathcurveto{\pgfqpoint{2.697938in}{1.812364in}}{\pgfqpoint{2.692638in}{1.814559in}}{\pgfqpoint{2.687113in}{1.814559in}}%
\pgfpathcurveto{\pgfqpoint{2.681588in}{1.814559in}}{\pgfqpoint{2.676288in}{1.812364in}}{\pgfqpoint{2.672382in}{1.808457in}}%
\pgfpathcurveto{\pgfqpoint{2.668475in}{1.804550in}}{\pgfqpoint{2.666280in}{1.799251in}}{\pgfqpoint{2.666280in}{1.793726in}}%
\pgfpathcurveto{\pgfqpoint{2.666280in}{1.788201in}}{\pgfqpoint{2.668475in}{1.782901in}}{\pgfqpoint{2.672382in}{1.778994in}}%
\pgfpathcurveto{\pgfqpoint{2.676288in}{1.775088in}}{\pgfqpoint{2.681588in}{1.772892in}}{\pgfqpoint{2.687113in}{1.772892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786170in}{1.760991in}}%
\pgfpathcurveto{\pgfqpoint{2.791695in}{1.760991in}}{\pgfqpoint{2.796994in}{1.763186in}}{\pgfqpoint{2.800901in}{1.767093in}}%
\pgfpathcurveto{\pgfqpoint{2.804808in}{1.770999in}}{\pgfqpoint{2.807003in}{1.776299in}}{\pgfqpoint{2.807003in}{1.781824in}}%
\pgfpathcurveto{\pgfqpoint{2.807003in}{1.787349in}}{\pgfqpoint{2.804808in}{1.792648in}}{\pgfqpoint{2.800901in}{1.796555in}}%
\pgfpathcurveto{\pgfqpoint{2.796994in}{1.800462in}}{\pgfqpoint{2.791695in}{1.802657in}}{\pgfqpoint{2.786170in}{1.802657in}}%
\pgfpathcurveto{\pgfqpoint{2.780645in}{1.802657in}}{\pgfqpoint{2.775345in}{1.800462in}}{\pgfqpoint{2.771438in}{1.796555in}}%
\pgfpathcurveto{\pgfqpoint{2.767532in}{1.792648in}}{\pgfqpoint{2.765337in}{1.787349in}}{\pgfqpoint{2.765337in}{1.781824in}}%
\pgfpathcurveto{\pgfqpoint{2.765337in}{1.776299in}}{\pgfqpoint{2.767532in}{1.770999in}}{\pgfqpoint{2.771438in}{1.767093in}}%
\pgfpathcurveto{\pgfqpoint{2.775345in}{1.763186in}}{\pgfqpoint{2.780645in}{1.760991in}}{\pgfqpoint{2.786170in}{1.760991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742658in}{1.764004in}}%
\pgfpathcurveto{\pgfqpoint{2.748184in}{1.764004in}}{\pgfqpoint{2.753483in}{1.766199in}}{\pgfqpoint{2.757390in}{1.770106in}}%
\pgfpathcurveto{\pgfqpoint{2.761297in}{1.774012in}}{\pgfqpoint{2.763492in}{1.779312in}}{\pgfqpoint{2.763492in}{1.784837in}}%
\pgfpathcurveto{\pgfqpoint{2.763492in}{1.790362in}}{\pgfqpoint{2.761297in}{1.795662in}}{\pgfqpoint{2.757390in}{1.799568in}}%
\pgfpathcurveto{\pgfqpoint{2.753483in}{1.803475in}}{\pgfqpoint{2.748184in}{1.805670in}}{\pgfqpoint{2.742658in}{1.805670in}}%
\pgfpathcurveto{\pgfqpoint{2.737133in}{1.805670in}}{\pgfqpoint{2.731834in}{1.803475in}}{\pgfqpoint{2.727927in}{1.799568in}}%
\pgfpathcurveto{\pgfqpoint{2.724020in}{1.795662in}}{\pgfqpoint{2.721825in}{1.790362in}}{\pgfqpoint{2.721825in}{1.784837in}}%
\pgfpathcurveto{\pgfqpoint{2.721825in}{1.779312in}}{\pgfqpoint{2.724020in}{1.774012in}}{\pgfqpoint{2.727927in}{1.770106in}}%
\pgfpathcurveto{\pgfqpoint{2.731834in}{1.766199in}}{\pgfqpoint{2.737133in}{1.764004in}}{\pgfqpoint{2.742658in}{1.764004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702433in}{1.774205in}}%
\pgfpathcurveto{\pgfqpoint{2.707958in}{1.774205in}}{\pgfqpoint{2.713257in}{1.776400in}}{\pgfqpoint{2.717164in}{1.780307in}}%
\pgfpathcurveto{\pgfqpoint{2.721071in}{1.784214in}}{\pgfqpoint{2.723266in}{1.789513in}}{\pgfqpoint{2.723266in}{1.795039in}}%
\pgfpathcurveto{\pgfqpoint{2.723266in}{1.800564in}}{\pgfqpoint{2.721071in}{1.805863in}}{\pgfqpoint{2.717164in}{1.809770in}}%
\pgfpathcurveto{\pgfqpoint{2.713257in}{1.813677in}}{\pgfqpoint{2.707958in}{1.815872in}}{\pgfqpoint{2.702433in}{1.815872in}}%
\pgfpathcurveto{\pgfqpoint{2.696908in}{1.815872in}}{\pgfqpoint{2.691608in}{1.813677in}}{\pgfqpoint{2.687701in}{1.809770in}}%
\pgfpathcurveto{\pgfqpoint{2.683794in}{1.805863in}}{\pgfqpoint{2.681599in}{1.800564in}}{\pgfqpoint{2.681599in}{1.795039in}}%
\pgfpathcurveto{\pgfqpoint{2.681599in}{1.789513in}}{\pgfqpoint{2.683794in}{1.784214in}}{\pgfqpoint{2.687701in}{1.780307in}}%
\pgfpathcurveto{\pgfqpoint{2.691608in}{1.776400in}}{\pgfqpoint{2.696908in}{1.774205in}}{\pgfqpoint{2.702433in}{1.774205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754240in}{1.773172in}}%
\pgfpathcurveto{\pgfqpoint{2.759765in}{1.773172in}}{\pgfqpoint{2.765064in}{1.775367in}}{\pgfqpoint{2.768971in}{1.779274in}}%
\pgfpathcurveto{\pgfqpoint{2.772878in}{1.783180in}}{\pgfqpoint{2.775073in}{1.788480in}}{\pgfqpoint{2.775073in}{1.794005in}}%
\pgfpathcurveto{\pgfqpoint{2.775073in}{1.799530in}}{\pgfqpoint{2.772878in}{1.804830in}}{\pgfqpoint{2.768971in}{1.808736in}}%
\pgfpathcurveto{\pgfqpoint{2.765064in}{1.812643in}}{\pgfqpoint{2.759765in}{1.814838in}}{\pgfqpoint{2.754240in}{1.814838in}}%
\pgfpathcurveto{\pgfqpoint{2.748715in}{1.814838in}}{\pgfqpoint{2.743415in}{1.812643in}}{\pgfqpoint{2.739508in}{1.808736in}}%
\pgfpathcurveto{\pgfqpoint{2.735601in}{1.804830in}}{\pgfqpoint{2.733406in}{1.799530in}}{\pgfqpoint{2.733406in}{1.794005in}}%
\pgfpathcurveto{\pgfqpoint{2.733406in}{1.788480in}}{\pgfqpoint{2.735601in}{1.783180in}}{\pgfqpoint{2.739508in}{1.779274in}}%
\pgfpathcurveto{\pgfqpoint{2.743415in}{1.775367in}}{\pgfqpoint{2.748715in}{1.773172in}}{\pgfqpoint{2.754240in}{1.773172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726657in}{1.780065in}}%
\pgfpathcurveto{\pgfqpoint{2.732182in}{1.780065in}}{\pgfqpoint{2.737482in}{1.782260in}}{\pgfqpoint{2.741389in}{1.786167in}}%
\pgfpathcurveto{\pgfqpoint{2.745295in}{1.790073in}}{\pgfqpoint{2.747490in}{1.795373in}}{\pgfqpoint{2.747490in}{1.800898in}}%
\pgfpathcurveto{\pgfqpoint{2.747490in}{1.806423in}}{\pgfqpoint{2.745295in}{1.811723in}}{\pgfqpoint{2.741389in}{1.815629in}}%
\pgfpathcurveto{\pgfqpoint{2.737482in}{1.819536in}}{\pgfqpoint{2.732182in}{1.821731in}}{\pgfqpoint{2.726657in}{1.821731in}}%
\pgfpathcurveto{\pgfqpoint{2.721132in}{1.821731in}}{\pgfqpoint{2.715833in}{1.819536in}}{\pgfqpoint{2.711926in}{1.815629in}}%
\pgfpathcurveto{\pgfqpoint{2.708019in}{1.811723in}}{\pgfqpoint{2.705824in}{1.806423in}}{\pgfqpoint{2.705824in}{1.800898in}}%
\pgfpathcurveto{\pgfqpoint{2.705824in}{1.795373in}}{\pgfqpoint{2.708019in}{1.790073in}}{\pgfqpoint{2.711926in}{1.786167in}}%
\pgfpathcurveto{\pgfqpoint{2.715833in}{1.782260in}}{\pgfqpoint{2.721132in}{1.780065in}}{\pgfqpoint{2.726657in}{1.780065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730134in}{1.781538in}}%
\pgfpathcurveto{\pgfqpoint{2.735659in}{1.781538in}}{\pgfqpoint{2.740959in}{1.783733in}}{\pgfqpoint{2.744866in}{1.787640in}}%
\pgfpathcurveto{\pgfqpoint{2.748773in}{1.791547in}}{\pgfqpoint{2.750968in}{1.796847in}}{\pgfqpoint{2.750968in}{1.802372in}}%
\pgfpathcurveto{\pgfqpoint{2.750968in}{1.807897in}}{\pgfqpoint{2.748773in}{1.813196in}}{\pgfqpoint{2.744866in}{1.817103in}}%
\pgfpathcurveto{\pgfqpoint{2.740959in}{1.821010in}}{\pgfqpoint{2.735659in}{1.823205in}}{\pgfqpoint{2.730134in}{1.823205in}}%
\pgfpathcurveto{\pgfqpoint{2.724609in}{1.823205in}}{\pgfqpoint{2.719310in}{1.821010in}}{\pgfqpoint{2.715403in}{1.817103in}}%
\pgfpathcurveto{\pgfqpoint{2.711496in}{1.813196in}}{\pgfqpoint{2.709301in}{1.807897in}}{\pgfqpoint{2.709301in}{1.802372in}}%
\pgfpathcurveto{\pgfqpoint{2.709301in}{1.796847in}}{\pgfqpoint{2.711496in}{1.791547in}}{\pgfqpoint{2.715403in}{1.787640in}}%
\pgfpathcurveto{\pgfqpoint{2.719310in}{1.783733in}}{\pgfqpoint{2.724609in}{1.781538in}}{\pgfqpoint{2.730134in}{1.781538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788649in}{1.761671in}}%
\pgfpathcurveto{\pgfqpoint{2.794174in}{1.761671in}}{\pgfqpoint{2.799473in}{1.763866in}}{\pgfqpoint{2.803380in}{1.767773in}}%
\pgfpathcurveto{\pgfqpoint{2.807287in}{1.771680in}}{\pgfqpoint{2.809482in}{1.776980in}}{\pgfqpoint{2.809482in}{1.782505in}}%
\pgfpathcurveto{\pgfqpoint{2.809482in}{1.788030in}}{\pgfqpoint{2.807287in}{1.793329in}}{\pgfqpoint{2.803380in}{1.797236in}}%
\pgfpathcurveto{\pgfqpoint{2.799473in}{1.801143in}}{\pgfqpoint{2.794174in}{1.803338in}}{\pgfqpoint{2.788649in}{1.803338in}}%
\pgfpathcurveto{\pgfqpoint{2.783124in}{1.803338in}}{\pgfqpoint{2.777824in}{1.801143in}}{\pgfqpoint{2.773918in}{1.797236in}}%
\pgfpathcurveto{\pgfqpoint{2.770011in}{1.793329in}}{\pgfqpoint{2.767816in}{1.788030in}}{\pgfqpoint{2.767816in}{1.782505in}}%
\pgfpathcurveto{\pgfqpoint{2.767816in}{1.776980in}}{\pgfqpoint{2.770011in}{1.771680in}}{\pgfqpoint{2.773918in}{1.767773in}}%
\pgfpathcurveto{\pgfqpoint{2.777824in}{1.763866in}}{\pgfqpoint{2.783124in}{1.761671in}}{\pgfqpoint{2.788649in}{1.761671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746985in}{1.765569in}}%
\pgfpathcurveto{\pgfqpoint{2.752510in}{1.765569in}}{\pgfqpoint{2.757809in}{1.767764in}}{\pgfqpoint{2.761716in}{1.771671in}}%
\pgfpathcurveto{\pgfqpoint{2.765623in}{1.775577in}}{\pgfqpoint{2.767818in}{1.780877in}}{\pgfqpoint{2.767818in}{1.786402in}}%
\pgfpathcurveto{\pgfqpoint{2.767818in}{1.791927in}}{\pgfqpoint{2.765623in}{1.797227in}}{\pgfqpoint{2.761716in}{1.801133in}}%
\pgfpathcurveto{\pgfqpoint{2.757809in}{1.805040in}}{\pgfqpoint{2.752510in}{1.807235in}}{\pgfqpoint{2.746985in}{1.807235in}}%
\pgfpathcurveto{\pgfqpoint{2.741460in}{1.807235in}}{\pgfqpoint{2.736160in}{1.805040in}}{\pgfqpoint{2.732253in}{1.801133in}}%
\pgfpathcurveto{\pgfqpoint{2.728347in}{1.797227in}}{\pgfqpoint{2.726151in}{1.791927in}}{\pgfqpoint{2.726151in}{1.786402in}}%
\pgfpathcurveto{\pgfqpoint{2.726151in}{1.780877in}}{\pgfqpoint{2.728347in}{1.775577in}}{\pgfqpoint{2.732253in}{1.771671in}}%
\pgfpathcurveto{\pgfqpoint{2.736160in}{1.767764in}}{\pgfqpoint{2.741460in}{1.765569in}}{\pgfqpoint{2.746985in}{1.765569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722246in}{1.769294in}}%
\pgfpathcurveto{\pgfqpoint{2.727771in}{1.769294in}}{\pgfqpoint{2.733071in}{1.771489in}}{\pgfqpoint{2.736977in}{1.775396in}}%
\pgfpathcurveto{\pgfqpoint{2.740884in}{1.779302in}}{\pgfqpoint{2.743079in}{1.784602in}}{\pgfqpoint{2.743079in}{1.790127in}}%
\pgfpathcurveto{\pgfqpoint{2.743079in}{1.795652in}}{\pgfqpoint{2.740884in}{1.800952in}}{\pgfqpoint{2.736977in}{1.804858in}}%
\pgfpathcurveto{\pgfqpoint{2.733071in}{1.808765in}}{\pgfqpoint{2.727771in}{1.810960in}}{\pgfqpoint{2.722246in}{1.810960in}}%
\pgfpathcurveto{\pgfqpoint{2.716721in}{1.810960in}}{\pgfqpoint{2.711421in}{1.808765in}}{\pgfqpoint{2.707515in}{1.804858in}}%
\pgfpathcurveto{\pgfqpoint{2.703608in}{1.800952in}}{\pgfqpoint{2.701413in}{1.795652in}}{\pgfqpoint{2.701413in}{1.790127in}}%
\pgfpathcurveto{\pgfqpoint{2.701413in}{1.784602in}}{\pgfqpoint{2.703608in}{1.779302in}}{\pgfqpoint{2.707515in}{1.775396in}}%
\pgfpathcurveto{\pgfqpoint{2.711421in}{1.771489in}}{\pgfqpoint{2.716721in}{1.769294in}}{\pgfqpoint{2.722246in}{1.769294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690872in}{1.778689in}}%
\pgfpathcurveto{\pgfqpoint{2.696397in}{1.778689in}}{\pgfqpoint{2.701697in}{1.780884in}}{\pgfqpoint{2.705604in}{1.784791in}}%
\pgfpathcurveto{\pgfqpoint{2.709511in}{1.788698in}}{\pgfqpoint{2.711706in}{1.793998in}}{\pgfqpoint{2.711706in}{1.799523in}}%
\pgfpathcurveto{\pgfqpoint{2.711706in}{1.805048in}}{\pgfqpoint{2.709511in}{1.810347in}}{\pgfqpoint{2.705604in}{1.814254in}}%
\pgfpathcurveto{\pgfqpoint{2.701697in}{1.818161in}}{\pgfqpoint{2.696397in}{1.820356in}}{\pgfqpoint{2.690872in}{1.820356in}}%
\pgfpathcurveto{\pgfqpoint{2.685347in}{1.820356in}}{\pgfqpoint{2.680048in}{1.818161in}}{\pgfqpoint{2.676141in}{1.814254in}}%
\pgfpathcurveto{\pgfqpoint{2.672234in}{1.810347in}}{\pgfqpoint{2.670039in}{1.805048in}}{\pgfqpoint{2.670039in}{1.799523in}}%
\pgfpathcurveto{\pgfqpoint{2.670039in}{1.793998in}}{\pgfqpoint{2.672234in}{1.788698in}}{\pgfqpoint{2.676141in}{1.784791in}}%
\pgfpathcurveto{\pgfqpoint{2.680048in}{1.780884in}}{\pgfqpoint{2.685347in}{1.778689in}}{\pgfqpoint{2.690872in}{1.778689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652786in}{2.265815in}}%
\pgfpathcurveto{\pgfqpoint{2.658311in}{2.265815in}}{\pgfqpoint{2.663611in}{2.268010in}}{\pgfqpoint{2.667518in}{2.271917in}}%
\pgfpathcurveto{\pgfqpoint{2.671425in}{2.275824in}}{\pgfqpoint{2.673620in}{2.281123in}}{\pgfqpoint{2.673620in}{2.286648in}}%
\pgfpathcurveto{\pgfqpoint{2.673620in}{2.292174in}}{\pgfqpoint{2.671425in}{2.297473in}}{\pgfqpoint{2.667518in}{2.301380in}}%
\pgfpathcurveto{\pgfqpoint{2.663611in}{2.305287in}}{\pgfqpoint{2.658311in}{2.307482in}}{\pgfqpoint{2.652786in}{2.307482in}}%
\pgfpathcurveto{\pgfqpoint{2.647261in}{2.307482in}}{\pgfqpoint{2.641962in}{2.305287in}}{\pgfqpoint{2.638055in}{2.301380in}}%
\pgfpathcurveto{\pgfqpoint{2.634148in}{2.297473in}}{\pgfqpoint{2.631953in}{2.292174in}}{\pgfqpoint{2.631953in}{2.286648in}}%
\pgfpathcurveto{\pgfqpoint{2.631953in}{2.281123in}}{\pgfqpoint{2.634148in}{2.275824in}}{\pgfqpoint{2.638055in}{2.271917in}}%
\pgfpathcurveto{\pgfqpoint{2.641962in}{2.268010in}}{\pgfqpoint{2.647261in}{2.265815in}}{\pgfqpoint{2.652786in}{2.265815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699325in}{1.738733in}}%
\pgfpathcurveto{\pgfqpoint{2.704850in}{1.738733in}}{\pgfqpoint{2.710150in}{1.740929in}}{\pgfqpoint{2.714057in}{1.744835in}}%
\pgfpathcurveto{\pgfqpoint{2.717963in}{1.748742in}}{\pgfqpoint{2.720159in}{1.754042in}}{\pgfqpoint{2.720159in}{1.759567in}}%
\pgfpathcurveto{\pgfqpoint{2.720159in}{1.765092in}}{\pgfqpoint{2.717963in}{1.770391in}}{\pgfqpoint{2.714057in}{1.774298in}}%
\pgfpathcurveto{\pgfqpoint{2.710150in}{1.778205in}}{\pgfqpoint{2.704850in}{1.780400in}}{\pgfqpoint{2.699325in}{1.780400in}}%
\pgfpathcurveto{\pgfqpoint{2.693800in}{1.780400in}}{\pgfqpoint{2.688501in}{1.778205in}}{\pgfqpoint{2.684594in}{1.774298in}}%
\pgfpathcurveto{\pgfqpoint{2.680687in}{1.770391in}}{\pgfqpoint{2.678492in}{1.765092in}}{\pgfqpoint{2.678492in}{1.759567in}}%
\pgfpathcurveto{\pgfqpoint{2.678492in}{1.754042in}}{\pgfqpoint{2.680687in}{1.748742in}}{\pgfqpoint{2.684594in}{1.744835in}}%
\pgfpathcurveto{\pgfqpoint{2.688501in}{1.740929in}}{\pgfqpoint{2.693800in}{1.738733in}}{\pgfqpoint{2.699325in}{1.738733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783242in}{1.779870in}}%
\pgfpathcurveto{\pgfqpoint{2.788767in}{1.779870in}}{\pgfqpoint{2.794067in}{1.782066in}}{\pgfqpoint{2.797974in}{1.785972in}}%
\pgfpathcurveto{\pgfqpoint{2.801881in}{1.789879in}}{\pgfqpoint{2.804076in}{1.795179in}}{\pgfqpoint{2.804076in}{1.800704in}}%
\pgfpathcurveto{\pgfqpoint{2.804076in}{1.806229in}}{\pgfqpoint{2.801881in}{1.811528in}}{\pgfqpoint{2.797974in}{1.815435in}}%
\pgfpathcurveto{\pgfqpoint{2.794067in}{1.819342in}}{\pgfqpoint{2.788767in}{1.821537in}}{\pgfqpoint{2.783242in}{1.821537in}}%
\pgfpathcurveto{\pgfqpoint{2.777717in}{1.821537in}}{\pgfqpoint{2.772418in}{1.819342in}}{\pgfqpoint{2.768511in}{1.815435in}}%
\pgfpathcurveto{\pgfqpoint{2.764604in}{1.811528in}}{\pgfqpoint{2.762409in}{1.806229in}}{\pgfqpoint{2.762409in}{1.800704in}}%
\pgfpathcurveto{\pgfqpoint{2.762409in}{1.795179in}}{\pgfqpoint{2.764604in}{1.789879in}}{\pgfqpoint{2.768511in}{1.785972in}}%
\pgfpathcurveto{\pgfqpoint{2.772418in}{1.782066in}}{\pgfqpoint{2.777717in}{1.779870in}}{\pgfqpoint{2.783242in}{1.779870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745173in}{1.763679in}}%
\pgfpathcurveto{\pgfqpoint{2.750698in}{1.763679in}}{\pgfqpoint{2.755997in}{1.765874in}}{\pgfqpoint{2.759904in}{1.769781in}}%
\pgfpathcurveto{\pgfqpoint{2.763811in}{1.773688in}}{\pgfqpoint{2.766006in}{1.778987in}}{\pgfqpoint{2.766006in}{1.784512in}}%
\pgfpathcurveto{\pgfqpoint{2.766006in}{1.790037in}}{\pgfqpoint{2.763811in}{1.795337in}}{\pgfqpoint{2.759904in}{1.799244in}}%
\pgfpathcurveto{\pgfqpoint{2.755997in}{1.803150in}}{\pgfqpoint{2.750698in}{1.805346in}}{\pgfqpoint{2.745173in}{1.805346in}}%
\pgfpathcurveto{\pgfqpoint{2.739648in}{1.805346in}}{\pgfqpoint{2.734348in}{1.803150in}}{\pgfqpoint{2.730441in}{1.799244in}}%
\pgfpathcurveto{\pgfqpoint{2.726535in}{1.795337in}}{\pgfqpoint{2.724339in}{1.790037in}}{\pgfqpoint{2.724339in}{1.784512in}}%
\pgfpathcurveto{\pgfqpoint{2.724339in}{1.778987in}}{\pgfqpoint{2.726535in}{1.773688in}}{\pgfqpoint{2.730441in}{1.769781in}}%
\pgfpathcurveto{\pgfqpoint{2.734348in}{1.765874in}}{\pgfqpoint{2.739648in}{1.763679in}}{\pgfqpoint{2.745173in}{1.763679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779319in}{1.761701in}}%
\pgfpathcurveto{\pgfqpoint{2.784844in}{1.761701in}}{\pgfqpoint{2.790144in}{1.763896in}}{\pgfqpoint{2.794051in}{1.767803in}}%
\pgfpathcurveto{\pgfqpoint{2.797957in}{1.771710in}}{\pgfqpoint{2.800153in}{1.777009in}}{\pgfqpoint{2.800153in}{1.782534in}}%
\pgfpathcurveto{\pgfqpoint{2.800153in}{1.788059in}}{\pgfqpoint{2.797957in}{1.793359in}}{\pgfqpoint{2.794051in}{1.797266in}}%
\pgfpathcurveto{\pgfqpoint{2.790144in}{1.801173in}}{\pgfqpoint{2.784844in}{1.803368in}}{\pgfqpoint{2.779319in}{1.803368in}}%
\pgfpathcurveto{\pgfqpoint{2.773794in}{1.803368in}}{\pgfqpoint{2.768495in}{1.801173in}}{\pgfqpoint{2.764588in}{1.797266in}}%
\pgfpathcurveto{\pgfqpoint{2.760681in}{1.793359in}}{\pgfqpoint{2.758486in}{1.788059in}}{\pgfqpoint{2.758486in}{1.782534in}}%
\pgfpathcurveto{\pgfqpoint{2.758486in}{1.777009in}}{\pgfqpoint{2.760681in}{1.771710in}}{\pgfqpoint{2.764588in}{1.767803in}}%
\pgfpathcurveto{\pgfqpoint{2.768495in}{1.763896in}}{\pgfqpoint{2.773794in}{1.761701in}}{\pgfqpoint{2.779319in}{1.761701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721645in}{1.762576in}}%
\pgfpathcurveto{\pgfqpoint{2.727170in}{1.762576in}}{\pgfqpoint{2.732470in}{1.764771in}}{\pgfqpoint{2.736376in}{1.768678in}}%
\pgfpathcurveto{\pgfqpoint{2.740283in}{1.772585in}}{\pgfqpoint{2.742478in}{1.777884in}}{\pgfqpoint{2.742478in}{1.783409in}}%
\pgfpathcurveto{\pgfqpoint{2.742478in}{1.788934in}}{\pgfqpoint{2.740283in}{1.794234in}}{\pgfqpoint{2.736376in}{1.798141in}}%
\pgfpathcurveto{\pgfqpoint{2.732470in}{1.802048in}}{\pgfqpoint{2.727170in}{1.804243in}}{\pgfqpoint{2.721645in}{1.804243in}}%
\pgfpathcurveto{\pgfqpoint{2.716120in}{1.804243in}}{\pgfqpoint{2.710820in}{1.802048in}}{\pgfqpoint{2.706914in}{1.798141in}}%
\pgfpathcurveto{\pgfqpoint{2.703007in}{1.794234in}}{\pgfqpoint{2.700812in}{1.788934in}}{\pgfqpoint{2.700812in}{1.783409in}}%
\pgfpathcurveto{\pgfqpoint{2.700812in}{1.777884in}}{\pgfqpoint{2.703007in}{1.772585in}}{\pgfqpoint{2.706914in}{1.768678in}}%
\pgfpathcurveto{\pgfqpoint{2.710820in}{1.764771in}}{\pgfqpoint{2.716120in}{1.762576in}}{\pgfqpoint{2.721645in}{1.762576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716466in}{1.781103in}}%
\pgfpathcurveto{\pgfqpoint{2.721991in}{1.781103in}}{\pgfqpoint{2.727290in}{1.783298in}}{\pgfqpoint{2.731197in}{1.787205in}}%
\pgfpathcurveto{\pgfqpoint{2.735104in}{1.791112in}}{\pgfqpoint{2.737299in}{1.796411in}}{\pgfqpoint{2.737299in}{1.801936in}}%
\pgfpathcurveto{\pgfqpoint{2.737299in}{1.807461in}}{\pgfqpoint{2.735104in}{1.812761in}}{\pgfqpoint{2.731197in}{1.816668in}}%
\pgfpathcurveto{\pgfqpoint{2.727290in}{1.820574in}}{\pgfqpoint{2.721991in}{1.822770in}}{\pgfqpoint{2.716466in}{1.822770in}}%
\pgfpathcurveto{\pgfqpoint{2.710941in}{1.822770in}}{\pgfqpoint{2.705641in}{1.820574in}}{\pgfqpoint{2.701734in}{1.816668in}}%
\pgfpathcurveto{\pgfqpoint{2.697828in}{1.812761in}}{\pgfqpoint{2.695633in}{1.807461in}}{\pgfqpoint{2.695633in}{1.801936in}}%
\pgfpathcurveto{\pgfqpoint{2.695633in}{1.796411in}}{\pgfqpoint{2.697828in}{1.791112in}}{\pgfqpoint{2.701734in}{1.787205in}}%
\pgfpathcurveto{\pgfqpoint{2.705641in}{1.783298in}}{\pgfqpoint{2.710941in}{1.781103in}}{\pgfqpoint{2.716466in}{1.781103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715685in}{1.768515in}}%
\pgfpathcurveto{\pgfqpoint{2.721210in}{1.768515in}}{\pgfqpoint{2.726510in}{1.770710in}}{\pgfqpoint{2.730416in}{1.774617in}}%
\pgfpathcurveto{\pgfqpoint{2.734323in}{1.778524in}}{\pgfqpoint{2.736518in}{1.783823in}}{\pgfqpoint{2.736518in}{1.789348in}}%
\pgfpathcurveto{\pgfqpoint{2.736518in}{1.794873in}}{\pgfqpoint{2.734323in}{1.800173in}}{\pgfqpoint{2.730416in}{1.804080in}}%
\pgfpathcurveto{\pgfqpoint{2.726510in}{1.807986in}}{\pgfqpoint{2.721210in}{1.810182in}}{\pgfqpoint{2.715685in}{1.810182in}}%
\pgfpathcurveto{\pgfqpoint{2.710160in}{1.810182in}}{\pgfqpoint{2.704861in}{1.807986in}}{\pgfqpoint{2.700954in}{1.804080in}}%
\pgfpathcurveto{\pgfqpoint{2.697047in}{1.800173in}}{\pgfqpoint{2.694852in}{1.794873in}}{\pgfqpoint{2.694852in}{1.789348in}}%
\pgfpathcurveto{\pgfqpoint{2.694852in}{1.783823in}}{\pgfqpoint{2.697047in}{1.778524in}}{\pgfqpoint{2.700954in}{1.774617in}}%
\pgfpathcurveto{\pgfqpoint{2.704861in}{1.770710in}}{\pgfqpoint{2.710160in}{1.768515in}}{\pgfqpoint{2.715685in}{1.768515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710101in}{1.776641in}}%
\pgfpathcurveto{\pgfqpoint{2.715626in}{1.776641in}}{\pgfqpoint{2.720925in}{1.778836in}}{\pgfqpoint{2.724832in}{1.782743in}}%
\pgfpathcurveto{\pgfqpoint{2.728739in}{1.786650in}}{\pgfqpoint{2.730934in}{1.791949in}}{\pgfqpoint{2.730934in}{1.797474in}}%
\pgfpathcurveto{\pgfqpoint{2.730934in}{1.802999in}}{\pgfqpoint{2.728739in}{1.808299in}}{\pgfqpoint{2.724832in}{1.812206in}}%
\pgfpathcurveto{\pgfqpoint{2.720925in}{1.816113in}}{\pgfqpoint{2.715626in}{1.818308in}}{\pgfqpoint{2.710101in}{1.818308in}}%
\pgfpathcurveto{\pgfqpoint{2.704576in}{1.818308in}}{\pgfqpoint{2.699276in}{1.816113in}}{\pgfqpoint{2.695369in}{1.812206in}}%
\pgfpathcurveto{\pgfqpoint{2.691463in}{1.808299in}}{\pgfqpoint{2.689268in}{1.802999in}}{\pgfqpoint{2.689268in}{1.797474in}}%
\pgfpathcurveto{\pgfqpoint{2.689268in}{1.791949in}}{\pgfqpoint{2.691463in}{1.786650in}}{\pgfqpoint{2.695369in}{1.782743in}}%
\pgfpathcurveto{\pgfqpoint{2.699276in}{1.778836in}}{\pgfqpoint{2.704576in}{1.776641in}}{\pgfqpoint{2.710101in}{1.776641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717307in}{1.782611in}}%
\pgfpathcurveto{\pgfqpoint{2.722832in}{1.782611in}}{\pgfqpoint{2.728132in}{1.784806in}}{\pgfqpoint{2.732038in}{1.788713in}}%
\pgfpathcurveto{\pgfqpoint{2.735945in}{1.792620in}}{\pgfqpoint{2.738140in}{1.797919in}}{\pgfqpoint{2.738140in}{1.803444in}}%
\pgfpathcurveto{\pgfqpoint{2.738140in}{1.808969in}}{\pgfqpoint{2.735945in}{1.814269in}}{\pgfqpoint{2.732038in}{1.818176in}}%
\pgfpathcurveto{\pgfqpoint{2.728132in}{1.822083in}}{\pgfqpoint{2.722832in}{1.824278in}}{\pgfqpoint{2.717307in}{1.824278in}}%
\pgfpathcurveto{\pgfqpoint{2.711782in}{1.824278in}}{\pgfqpoint{2.706483in}{1.822083in}}{\pgfqpoint{2.702576in}{1.818176in}}%
\pgfpathcurveto{\pgfqpoint{2.698669in}{1.814269in}}{\pgfqpoint{2.696474in}{1.808969in}}{\pgfqpoint{2.696474in}{1.803444in}}%
\pgfpathcurveto{\pgfqpoint{2.696474in}{1.797919in}}{\pgfqpoint{2.698669in}{1.792620in}}{\pgfqpoint{2.702576in}{1.788713in}}%
\pgfpathcurveto{\pgfqpoint{2.706483in}{1.784806in}}{\pgfqpoint{2.711782in}{1.782611in}}{\pgfqpoint{2.717307in}{1.782611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795853in}{1.771075in}}%
\pgfpathcurveto{\pgfqpoint{2.801378in}{1.771075in}}{\pgfqpoint{2.806677in}{1.773270in}}{\pgfqpoint{2.810584in}{1.777177in}}%
\pgfpathcurveto{\pgfqpoint{2.814491in}{1.781084in}}{\pgfqpoint{2.816686in}{1.786383in}}{\pgfqpoint{2.816686in}{1.791908in}}%
\pgfpathcurveto{\pgfqpoint{2.816686in}{1.797433in}}{\pgfqpoint{2.814491in}{1.802733in}}{\pgfqpoint{2.810584in}{1.806640in}}%
\pgfpathcurveto{\pgfqpoint{2.806677in}{1.810547in}}{\pgfqpoint{2.801378in}{1.812742in}}{\pgfqpoint{2.795853in}{1.812742in}}%
\pgfpathcurveto{\pgfqpoint{2.790328in}{1.812742in}}{\pgfqpoint{2.785028in}{1.810547in}}{\pgfqpoint{2.781121in}{1.806640in}}%
\pgfpathcurveto{\pgfqpoint{2.777215in}{1.802733in}}{\pgfqpoint{2.775019in}{1.797433in}}{\pgfqpoint{2.775019in}{1.791908in}}%
\pgfpathcurveto{\pgfqpoint{2.775019in}{1.786383in}}{\pgfqpoint{2.777215in}{1.781084in}}{\pgfqpoint{2.781121in}{1.777177in}}%
\pgfpathcurveto{\pgfqpoint{2.785028in}{1.773270in}}{\pgfqpoint{2.790328in}{1.771075in}}{\pgfqpoint{2.795853in}{1.771075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788925in}{1.764548in}}%
\pgfpathcurveto{\pgfqpoint{2.794451in}{1.764548in}}{\pgfqpoint{2.799750in}{1.766743in}}{\pgfqpoint{2.803657in}{1.770650in}}%
\pgfpathcurveto{\pgfqpoint{2.807564in}{1.774557in}}{\pgfqpoint{2.809759in}{1.779856in}}{\pgfqpoint{2.809759in}{1.785381in}}%
\pgfpathcurveto{\pgfqpoint{2.809759in}{1.790906in}}{\pgfqpoint{2.807564in}{1.796206in}}{\pgfqpoint{2.803657in}{1.800113in}}%
\pgfpathcurveto{\pgfqpoint{2.799750in}{1.804019in}}{\pgfqpoint{2.794451in}{1.806215in}}{\pgfqpoint{2.788925in}{1.806215in}}%
\pgfpathcurveto{\pgfqpoint{2.783400in}{1.806215in}}{\pgfqpoint{2.778101in}{1.804019in}}{\pgfqpoint{2.774194in}{1.800113in}}%
\pgfpathcurveto{\pgfqpoint{2.770287in}{1.796206in}}{\pgfqpoint{2.768092in}{1.790906in}}{\pgfqpoint{2.768092in}{1.785381in}}%
\pgfpathcurveto{\pgfqpoint{2.768092in}{1.779856in}}{\pgfqpoint{2.770287in}{1.774557in}}{\pgfqpoint{2.774194in}{1.770650in}}%
\pgfpathcurveto{\pgfqpoint{2.778101in}{1.766743in}}{\pgfqpoint{2.783400in}{1.764548in}}{\pgfqpoint{2.788925in}{1.764548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810293in}{1.770114in}}%
\pgfpathcurveto{\pgfqpoint{2.815818in}{1.770114in}}{\pgfqpoint{2.821117in}{1.772309in}}{\pgfqpoint{2.825024in}{1.776216in}}%
\pgfpathcurveto{\pgfqpoint{2.828931in}{1.780122in}}{\pgfqpoint{2.831126in}{1.785422in}}{\pgfqpoint{2.831126in}{1.790947in}}%
\pgfpathcurveto{\pgfqpoint{2.831126in}{1.796472in}}{\pgfqpoint{2.828931in}{1.801772in}}{\pgfqpoint{2.825024in}{1.805678in}}%
\pgfpathcurveto{\pgfqpoint{2.821117in}{1.809585in}}{\pgfqpoint{2.815818in}{1.811780in}}{\pgfqpoint{2.810293in}{1.811780in}}%
\pgfpathcurveto{\pgfqpoint{2.804768in}{1.811780in}}{\pgfqpoint{2.799468in}{1.809585in}}{\pgfqpoint{2.795561in}{1.805678in}}%
\pgfpathcurveto{\pgfqpoint{2.791655in}{1.801772in}}{\pgfqpoint{2.789459in}{1.796472in}}{\pgfqpoint{2.789459in}{1.790947in}}%
\pgfpathcurveto{\pgfqpoint{2.789459in}{1.785422in}}{\pgfqpoint{2.791655in}{1.780122in}}{\pgfqpoint{2.795561in}{1.776216in}}%
\pgfpathcurveto{\pgfqpoint{2.799468in}{1.772309in}}{\pgfqpoint{2.804768in}{1.770114in}}{\pgfqpoint{2.810293in}{1.770114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771139in}{1.745553in}}%
\pgfpathcurveto{\pgfqpoint{2.776664in}{1.745553in}}{\pgfqpoint{2.781964in}{1.747748in}}{\pgfqpoint{2.785871in}{1.751655in}}%
\pgfpathcurveto{\pgfqpoint{2.789777in}{1.755562in}}{\pgfqpoint{2.791973in}{1.760862in}}{\pgfqpoint{2.791973in}{1.766387in}}%
\pgfpathcurveto{\pgfqpoint{2.791973in}{1.771912in}}{\pgfqpoint{2.789777in}{1.777211in}}{\pgfqpoint{2.785871in}{1.781118in}}%
\pgfpathcurveto{\pgfqpoint{2.781964in}{1.785025in}}{\pgfqpoint{2.776664in}{1.787220in}}{\pgfqpoint{2.771139in}{1.787220in}}%
\pgfpathcurveto{\pgfqpoint{2.765614in}{1.787220in}}{\pgfqpoint{2.760315in}{1.785025in}}{\pgfqpoint{2.756408in}{1.781118in}}%
\pgfpathcurveto{\pgfqpoint{2.752501in}{1.777211in}}{\pgfqpoint{2.750306in}{1.771912in}}{\pgfqpoint{2.750306in}{1.766387in}}%
\pgfpathcurveto{\pgfqpoint{2.750306in}{1.760862in}}{\pgfqpoint{2.752501in}{1.755562in}}{\pgfqpoint{2.756408in}{1.751655in}}%
\pgfpathcurveto{\pgfqpoint{2.760315in}{1.747748in}}{\pgfqpoint{2.765614in}{1.745553in}}{\pgfqpoint{2.771139in}{1.745553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105129in}{2.303030in}}%
\pgfpathcurveto{\pgfqpoint{2.110654in}{2.303030in}}{\pgfqpoint{2.115953in}{2.305226in}}{\pgfqpoint{2.119860in}{2.309132in}}%
\pgfpathcurveto{\pgfqpoint{2.123767in}{2.313039in}}{\pgfqpoint{2.125962in}{2.318339in}}{\pgfqpoint{2.125962in}{2.323864in}}%
\pgfpathcurveto{\pgfqpoint{2.125962in}{2.329389in}}{\pgfqpoint{2.123767in}{2.334688in}}{\pgfqpoint{2.119860in}{2.338595in}}%
\pgfpathcurveto{\pgfqpoint{2.115953in}{2.342502in}}{\pgfqpoint{2.110654in}{2.344697in}}{\pgfqpoint{2.105129in}{2.344697in}}%
\pgfpathcurveto{\pgfqpoint{2.099604in}{2.344697in}}{\pgfqpoint{2.094304in}{2.342502in}}{\pgfqpoint{2.090398in}{2.338595in}}%
\pgfpathcurveto{\pgfqpoint{2.086491in}{2.334688in}}{\pgfqpoint{2.084296in}{2.329389in}}{\pgfqpoint{2.084296in}{2.323864in}}%
\pgfpathcurveto{\pgfqpoint{2.084296in}{2.318339in}}{\pgfqpoint{2.086491in}{2.313039in}}{\pgfqpoint{2.090398in}{2.309132in}}%
\pgfpathcurveto{\pgfqpoint{2.094304in}{2.305226in}}{\pgfqpoint{2.099604in}{2.303030in}}{\pgfqpoint{2.105129in}{2.303030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740155in}{1.765500in}}%
\pgfpathcurveto{\pgfqpoint{2.745680in}{1.765500in}}{\pgfqpoint{2.750980in}{1.767695in}}{\pgfqpoint{2.754887in}{1.771602in}}%
\pgfpathcurveto{\pgfqpoint{2.758794in}{1.775509in}}{\pgfqpoint{2.760989in}{1.780808in}}{\pgfqpoint{2.760989in}{1.786334in}}%
\pgfpathcurveto{\pgfqpoint{2.760989in}{1.791859in}}{\pgfqpoint{2.758794in}{1.797158in}}{\pgfqpoint{2.754887in}{1.801065in}}%
\pgfpathcurveto{\pgfqpoint{2.750980in}{1.804972in}}{\pgfqpoint{2.745680in}{1.807167in}}{\pgfqpoint{2.740155in}{1.807167in}}%
\pgfpathcurveto{\pgfqpoint{2.734630in}{1.807167in}}{\pgfqpoint{2.729331in}{1.804972in}}{\pgfqpoint{2.725424in}{1.801065in}}%
\pgfpathcurveto{\pgfqpoint{2.721517in}{1.797158in}}{\pgfqpoint{2.719322in}{1.791859in}}{\pgfqpoint{2.719322in}{1.786334in}}%
\pgfpathcurveto{\pgfqpoint{2.719322in}{1.780808in}}{\pgfqpoint{2.721517in}{1.775509in}}{\pgfqpoint{2.725424in}{1.771602in}}%
\pgfpathcurveto{\pgfqpoint{2.729331in}{1.767695in}}{\pgfqpoint{2.734630in}{1.765500in}}{\pgfqpoint{2.740155in}{1.765500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711596in}{1.764178in}}%
\pgfpathcurveto{\pgfqpoint{2.717121in}{1.764178in}}{\pgfqpoint{2.722420in}{1.766373in}}{\pgfqpoint{2.726327in}{1.770280in}}%
\pgfpathcurveto{\pgfqpoint{2.730234in}{1.774187in}}{\pgfqpoint{2.732429in}{1.779486in}}{\pgfqpoint{2.732429in}{1.785011in}}%
\pgfpathcurveto{\pgfqpoint{2.732429in}{1.790536in}}{\pgfqpoint{2.730234in}{1.795836in}}{\pgfqpoint{2.726327in}{1.799743in}}%
\pgfpathcurveto{\pgfqpoint{2.722420in}{1.803649in}}{\pgfqpoint{2.717121in}{1.805845in}}{\pgfqpoint{2.711596in}{1.805845in}}%
\pgfpathcurveto{\pgfqpoint{2.706071in}{1.805845in}}{\pgfqpoint{2.700771in}{1.803649in}}{\pgfqpoint{2.696864in}{1.799743in}}%
\pgfpathcurveto{\pgfqpoint{2.692958in}{1.795836in}}{\pgfqpoint{2.690762in}{1.790536in}}{\pgfqpoint{2.690762in}{1.785011in}}%
\pgfpathcurveto{\pgfqpoint{2.690762in}{1.779486in}}{\pgfqpoint{2.692958in}{1.774187in}}{\pgfqpoint{2.696864in}{1.770280in}}%
\pgfpathcurveto{\pgfqpoint{2.700771in}{1.766373in}}{\pgfqpoint{2.706071in}{1.764178in}}{\pgfqpoint{2.711596in}{1.764178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698473in}{1.777271in}}%
\pgfpathcurveto{\pgfqpoint{2.703998in}{1.777271in}}{\pgfqpoint{2.709297in}{1.779466in}}{\pgfqpoint{2.713204in}{1.783373in}}%
\pgfpathcurveto{\pgfqpoint{2.717111in}{1.787280in}}{\pgfqpoint{2.719306in}{1.792580in}}{\pgfqpoint{2.719306in}{1.798105in}}%
\pgfpathcurveto{\pgfqpoint{2.719306in}{1.803630in}}{\pgfqpoint{2.717111in}{1.808929in}}{\pgfqpoint{2.713204in}{1.812836in}}%
\pgfpathcurveto{\pgfqpoint{2.709297in}{1.816743in}}{\pgfqpoint{2.703998in}{1.818938in}}{\pgfqpoint{2.698473in}{1.818938in}}%
\pgfpathcurveto{\pgfqpoint{2.692948in}{1.818938in}}{\pgfqpoint{2.687648in}{1.816743in}}{\pgfqpoint{2.683741in}{1.812836in}}%
\pgfpathcurveto{\pgfqpoint{2.679835in}{1.808929in}}{\pgfqpoint{2.677640in}{1.803630in}}{\pgfqpoint{2.677640in}{1.798105in}}%
\pgfpathcurveto{\pgfqpoint{2.677640in}{1.792580in}}{\pgfqpoint{2.679835in}{1.787280in}}{\pgfqpoint{2.683741in}{1.783373in}}%
\pgfpathcurveto{\pgfqpoint{2.687648in}{1.779466in}}{\pgfqpoint{2.692948in}{1.777271in}}{\pgfqpoint{2.698473in}{1.777271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715125in}{1.789041in}}%
\pgfpathcurveto{\pgfqpoint{2.720650in}{1.789041in}}{\pgfqpoint{2.725949in}{1.791236in}}{\pgfqpoint{2.729856in}{1.795143in}}%
\pgfpathcurveto{\pgfqpoint{2.733763in}{1.799049in}}{\pgfqpoint{2.735958in}{1.804349in}}{\pgfqpoint{2.735958in}{1.809874in}}%
\pgfpathcurveto{\pgfqpoint{2.735958in}{1.815399in}}{\pgfqpoint{2.733763in}{1.820699in}}{\pgfqpoint{2.729856in}{1.824605in}}%
\pgfpathcurveto{\pgfqpoint{2.725949in}{1.828512in}}{\pgfqpoint{2.720650in}{1.830707in}}{\pgfqpoint{2.715125in}{1.830707in}}%
\pgfpathcurveto{\pgfqpoint{2.709600in}{1.830707in}}{\pgfqpoint{2.704300in}{1.828512in}}{\pgfqpoint{2.700393in}{1.824605in}}%
\pgfpathcurveto{\pgfqpoint{2.696487in}{1.820699in}}{\pgfqpoint{2.694291in}{1.815399in}}{\pgfqpoint{2.694291in}{1.809874in}}%
\pgfpathcurveto{\pgfqpoint{2.694291in}{1.804349in}}{\pgfqpoint{2.696487in}{1.799049in}}{\pgfqpoint{2.700393in}{1.795143in}}%
\pgfpathcurveto{\pgfqpoint{2.704300in}{1.791236in}}{\pgfqpoint{2.709600in}{1.789041in}}{\pgfqpoint{2.715125in}{1.789041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759339in}{1.720499in}}%
\pgfpathcurveto{\pgfqpoint{2.764865in}{1.720499in}}{\pgfqpoint{2.770164in}{1.722694in}}{\pgfqpoint{2.774071in}{1.726600in}}%
\pgfpathcurveto{\pgfqpoint{2.777978in}{1.730507in}}{\pgfqpoint{2.780173in}{1.735807in}}{\pgfqpoint{2.780173in}{1.741332in}}%
\pgfpathcurveto{\pgfqpoint{2.780173in}{1.746857in}}{\pgfqpoint{2.777978in}{1.752156in}}{\pgfqpoint{2.774071in}{1.756063in}}%
\pgfpathcurveto{\pgfqpoint{2.770164in}{1.759970in}}{\pgfqpoint{2.764865in}{1.762165in}}{\pgfqpoint{2.759339in}{1.762165in}}%
\pgfpathcurveto{\pgfqpoint{2.753814in}{1.762165in}}{\pgfqpoint{2.748515in}{1.759970in}}{\pgfqpoint{2.744608in}{1.756063in}}%
\pgfpathcurveto{\pgfqpoint{2.740701in}{1.752156in}}{\pgfqpoint{2.738506in}{1.746857in}}{\pgfqpoint{2.738506in}{1.741332in}}%
\pgfpathcurveto{\pgfqpoint{2.738506in}{1.735807in}}{\pgfqpoint{2.740701in}{1.730507in}}{\pgfqpoint{2.744608in}{1.726600in}}%
\pgfpathcurveto{\pgfqpoint{2.748515in}{1.722694in}}{\pgfqpoint{2.753814in}{1.720499in}}{\pgfqpoint{2.759339in}{1.720499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149436in}{1.029820in}}%
\pgfpathcurveto{\pgfqpoint{2.154962in}{1.029820in}}{\pgfqpoint{2.160261in}{1.032015in}}{\pgfqpoint{2.164168in}{1.035922in}}%
\pgfpathcurveto{\pgfqpoint{2.168075in}{1.039829in}}{\pgfqpoint{2.170270in}{1.045128in}}{\pgfqpoint{2.170270in}{1.050653in}}%
\pgfpathcurveto{\pgfqpoint{2.170270in}{1.056179in}}{\pgfqpoint{2.168075in}{1.061478in}}{\pgfqpoint{2.164168in}{1.065385in}}%
\pgfpathcurveto{\pgfqpoint{2.160261in}{1.069292in}}{\pgfqpoint{2.154962in}{1.071487in}}{\pgfqpoint{2.149436in}{1.071487in}}%
\pgfpathcurveto{\pgfqpoint{2.143911in}{1.071487in}}{\pgfqpoint{2.138612in}{1.069292in}}{\pgfqpoint{2.134705in}{1.065385in}}%
\pgfpathcurveto{\pgfqpoint{2.130798in}{1.061478in}}{\pgfqpoint{2.128603in}{1.056179in}}{\pgfqpoint{2.128603in}{1.050653in}}%
\pgfpathcurveto{\pgfqpoint{2.128603in}{1.045128in}}{\pgfqpoint{2.130798in}{1.039829in}}{\pgfqpoint{2.134705in}{1.035922in}}%
\pgfpathcurveto{\pgfqpoint{2.138612in}{1.032015in}}{\pgfqpoint{2.143911in}{1.029820in}}{\pgfqpoint{2.149436in}{1.029820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184304in}{1.016821in}}%
\pgfpathcurveto{\pgfqpoint{2.189829in}{1.016821in}}{\pgfqpoint{2.195129in}{1.019016in}}{\pgfqpoint{2.199036in}{1.022923in}}%
\pgfpathcurveto{\pgfqpoint{2.202942in}{1.026829in}}{\pgfqpoint{2.205138in}{1.032129in}}{\pgfqpoint{2.205138in}{1.037654in}}%
\pgfpathcurveto{\pgfqpoint{2.205138in}{1.043179in}}{\pgfqpoint{2.202942in}{1.048479in}}{\pgfqpoint{2.199036in}{1.052385in}}%
\pgfpathcurveto{\pgfqpoint{2.195129in}{1.056292in}}{\pgfqpoint{2.189829in}{1.058487in}}{\pgfqpoint{2.184304in}{1.058487in}}%
\pgfpathcurveto{\pgfqpoint{2.178779in}{1.058487in}}{\pgfqpoint{2.173480in}{1.056292in}}{\pgfqpoint{2.169573in}{1.052385in}}%
\pgfpathcurveto{\pgfqpoint{2.165666in}{1.048479in}}{\pgfqpoint{2.163471in}{1.043179in}}{\pgfqpoint{2.163471in}{1.037654in}}%
\pgfpathcurveto{\pgfqpoint{2.163471in}{1.032129in}}{\pgfqpoint{2.165666in}{1.026829in}}{\pgfqpoint{2.169573in}{1.022923in}}%
\pgfpathcurveto{\pgfqpoint{2.173480in}{1.019016in}}{\pgfqpoint{2.178779in}{1.016821in}}{\pgfqpoint{2.184304in}{1.016821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192073in}{1.038308in}}%
\pgfpathcurveto{\pgfqpoint{2.197598in}{1.038308in}}{\pgfqpoint{2.202898in}{1.040503in}}{\pgfqpoint{2.206805in}{1.044410in}}%
\pgfpathcurveto{\pgfqpoint{2.210712in}{1.048317in}}{\pgfqpoint{2.212907in}{1.053616in}}{\pgfqpoint{2.212907in}{1.059141in}}%
\pgfpathcurveto{\pgfqpoint{2.212907in}{1.064666in}}{\pgfqpoint{2.210712in}{1.069966in}}{\pgfqpoint{2.206805in}{1.073873in}}%
\pgfpathcurveto{\pgfqpoint{2.202898in}{1.077780in}}{\pgfqpoint{2.197598in}{1.079975in}}{\pgfqpoint{2.192073in}{1.079975in}}%
\pgfpathcurveto{\pgfqpoint{2.186548in}{1.079975in}}{\pgfqpoint{2.181249in}{1.077780in}}{\pgfqpoint{2.177342in}{1.073873in}}%
\pgfpathcurveto{\pgfqpoint{2.173435in}{1.069966in}}{\pgfqpoint{2.171240in}{1.064666in}}{\pgfqpoint{2.171240in}{1.059141in}}%
\pgfpathcurveto{\pgfqpoint{2.171240in}{1.053616in}}{\pgfqpoint{2.173435in}{1.048317in}}{\pgfqpoint{2.177342in}{1.044410in}}%
\pgfpathcurveto{\pgfqpoint{2.181249in}{1.040503in}}{\pgfqpoint{2.186548in}{1.038308in}}{\pgfqpoint{2.192073in}{1.038308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156392in}{1.027450in}}%
\pgfpathcurveto{\pgfqpoint{2.161917in}{1.027450in}}{\pgfqpoint{2.167217in}{1.029645in}}{\pgfqpoint{2.171124in}{1.033552in}}%
\pgfpathcurveto{\pgfqpoint{2.175031in}{1.037459in}}{\pgfqpoint{2.177226in}{1.042758in}}{\pgfqpoint{2.177226in}{1.048283in}}%
\pgfpathcurveto{\pgfqpoint{2.177226in}{1.053808in}}{\pgfqpoint{2.175031in}{1.059108in}}{\pgfqpoint{2.171124in}{1.063015in}}%
\pgfpathcurveto{\pgfqpoint{2.167217in}{1.066922in}}{\pgfqpoint{2.161917in}{1.069117in}}{\pgfqpoint{2.156392in}{1.069117in}}%
\pgfpathcurveto{\pgfqpoint{2.150867in}{1.069117in}}{\pgfqpoint{2.145568in}{1.066922in}}{\pgfqpoint{2.141661in}{1.063015in}}%
\pgfpathcurveto{\pgfqpoint{2.137754in}{1.059108in}}{\pgfqpoint{2.135559in}{1.053808in}}{\pgfqpoint{2.135559in}{1.048283in}}%
\pgfpathcurveto{\pgfqpoint{2.135559in}{1.042758in}}{\pgfqpoint{2.137754in}{1.037459in}}{\pgfqpoint{2.141661in}{1.033552in}}%
\pgfpathcurveto{\pgfqpoint{2.145568in}{1.029645in}}{\pgfqpoint{2.150867in}{1.027450in}}{\pgfqpoint{2.156392in}{1.027450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177572in}{1.006024in}}%
\pgfpathcurveto{\pgfqpoint{2.183097in}{1.006024in}}{\pgfqpoint{2.188397in}{1.008219in}}{\pgfqpoint{2.192303in}{1.012126in}}%
\pgfpathcurveto{\pgfqpoint{2.196210in}{1.016033in}}{\pgfqpoint{2.198405in}{1.021332in}}{\pgfqpoint{2.198405in}{1.026857in}}%
\pgfpathcurveto{\pgfqpoint{2.198405in}{1.032382in}}{\pgfqpoint{2.196210in}{1.037682in}}{\pgfqpoint{2.192303in}{1.041589in}}%
\pgfpathcurveto{\pgfqpoint{2.188397in}{1.045495in}}{\pgfqpoint{2.183097in}{1.047690in}}{\pgfqpoint{2.177572in}{1.047690in}}%
\pgfpathcurveto{\pgfqpoint{2.172047in}{1.047690in}}{\pgfqpoint{2.166747in}{1.045495in}}{\pgfqpoint{2.162841in}{1.041589in}}%
\pgfpathcurveto{\pgfqpoint{2.158934in}{1.037682in}}{\pgfqpoint{2.156739in}{1.032382in}}{\pgfqpoint{2.156739in}{1.026857in}}%
\pgfpathcurveto{\pgfqpoint{2.156739in}{1.021332in}}{\pgfqpoint{2.158934in}{1.016033in}}{\pgfqpoint{2.162841in}{1.012126in}}%
\pgfpathcurveto{\pgfqpoint{2.166747in}{1.008219in}}{\pgfqpoint{2.172047in}{1.006024in}}{\pgfqpoint{2.177572in}{1.006024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165856in}{1.035099in}}%
\pgfpathcurveto{\pgfqpoint{2.171381in}{1.035099in}}{\pgfqpoint{2.176681in}{1.037294in}}{\pgfqpoint{2.180588in}{1.041201in}}%
\pgfpathcurveto{\pgfqpoint{2.184494in}{1.045108in}}{\pgfqpoint{2.186689in}{1.050407in}}{\pgfqpoint{2.186689in}{1.055932in}}%
\pgfpathcurveto{\pgfqpoint{2.186689in}{1.061457in}}{\pgfqpoint{2.184494in}{1.066757in}}{\pgfqpoint{2.180588in}{1.070664in}}%
\pgfpathcurveto{\pgfqpoint{2.176681in}{1.074570in}}{\pgfqpoint{2.171381in}{1.076766in}}{\pgfqpoint{2.165856in}{1.076766in}}%
\pgfpathcurveto{\pgfqpoint{2.160331in}{1.076766in}}{\pgfqpoint{2.155032in}{1.074570in}}{\pgfqpoint{2.151125in}{1.070664in}}%
\pgfpathcurveto{\pgfqpoint{2.147218in}{1.066757in}}{\pgfqpoint{2.145023in}{1.061457in}}{\pgfqpoint{2.145023in}{1.055932in}}%
\pgfpathcurveto{\pgfqpoint{2.145023in}{1.050407in}}{\pgfqpoint{2.147218in}{1.045108in}}{\pgfqpoint{2.151125in}{1.041201in}}%
\pgfpathcurveto{\pgfqpoint{2.155032in}{1.037294in}}{\pgfqpoint{2.160331in}{1.035099in}}{\pgfqpoint{2.165856in}{1.035099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200345in}{1.027249in}}%
\pgfpathcurveto{\pgfqpoint{2.205870in}{1.027249in}}{\pgfqpoint{2.211169in}{1.029444in}}{\pgfqpoint{2.215076in}{1.033351in}}%
\pgfpathcurveto{\pgfqpoint{2.218983in}{1.037258in}}{\pgfqpoint{2.221178in}{1.042558in}}{\pgfqpoint{2.221178in}{1.048083in}}%
\pgfpathcurveto{\pgfqpoint{2.221178in}{1.053608in}}{\pgfqpoint{2.218983in}{1.058907in}}{\pgfqpoint{2.215076in}{1.062814in}}%
\pgfpathcurveto{\pgfqpoint{2.211169in}{1.066721in}}{\pgfqpoint{2.205870in}{1.068916in}}{\pgfqpoint{2.200345in}{1.068916in}}%
\pgfpathcurveto{\pgfqpoint{2.194820in}{1.068916in}}{\pgfqpoint{2.189520in}{1.066721in}}{\pgfqpoint{2.185613in}{1.062814in}}%
\pgfpathcurveto{\pgfqpoint{2.181706in}{1.058907in}}{\pgfqpoint{2.179511in}{1.053608in}}{\pgfqpoint{2.179511in}{1.048083in}}%
\pgfpathcurveto{\pgfqpoint{2.179511in}{1.042558in}}{\pgfqpoint{2.181706in}{1.037258in}}{\pgfqpoint{2.185613in}{1.033351in}}%
\pgfpathcurveto{\pgfqpoint{2.189520in}{1.029444in}}{\pgfqpoint{2.194820in}{1.027249in}}{\pgfqpoint{2.200345in}{1.027249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161306in}{0.997663in}}%
\pgfpathcurveto{\pgfqpoint{2.166831in}{0.997663in}}{\pgfqpoint{2.172130in}{0.999858in}}{\pgfqpoint{2.176037in}{1.003765in}}%
\pgfpathcurveto{\pgfqpoint{2.179944in}{1.007671in}}{\pgfqpoint{2.182139in}{1.012971in}}{\pgfqpoint{2.182139in}{1.018496in}}%
\pgfpathcurveto{\pgfqpoint{2.182139in}{1.024021in}}{\pgfqpoint{2.179944in}{1.029321in}}{\pgfqpoint{2.176037in}{1.033227in}}%
\pgfpathcurveto{\pgfqpoint{2.172130in}{1.037134in}}{\pgfqpoint{2.166831in}{1.039329in}}{\pgfqpoint{2.161306in}{1.039329in}}%
\pgfpathcurveto{\pgfqpoint{2.155781in}{1.039329in}}{\pgfqpoint{2.150481in}{1.037134in}}{\pgfqpoint{2.146574in}{1.033227in}}%
\pgfpathcurveto{\pgfqpoint{2.142668in}{1.029321in}}{\pgfqpoint{2.140473in}{1.024021in}}{\pgfqpoint{2.140473in}{1.018496in}}%
\pgfpathcurveto{\pgfqpoint{2.140473in}{1.012971in}}{\pgfqpoint{2.142668in}{1.007671in}}{\pgfqpoint{2.146574in}{1.003765in}}%
\pgfpathcurveto{\pgfqpoint{2.150481in}{0.999858in}}{\pgfqpoint{2.155781in}{0.997663in}}{\pgfqpoint{2.161306in}{0.997663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127604in}{1.016130in}}%
\pgfpathcurveto{\pgfqpoint{2.133129in}{1.016130in}}{\pgfqpoint{2.138429in}{1.018325in}}{\pgfqpoint{2.142336in}{1.022232in}}%
\pgfpathcurveto{\pgfqpoint{2.146242in}{1.026139in}}{\pgfqpoint{2.148438in}{1.031438in}}{\pgfqpoint{2.148438in}{1.036963in}}%
\pgfpathcurveto{\pgfqpoint{2.148438in}{1.042488in}}{\pgfqpoint{2.146242in}{1.047788in}}{\pgfqpoint{2.142336in}{1.051695in}}%
\pgfpathcurveto{\pgfqpoint{2.138429in}{1.055602in}}{\pgfqpoint{2.133129in}{1.057797in}}{\pgfqpoint{2.127604in}{1.057797in}}%
\pgfpathcurveto{\pgfqpoint{2.122079in}{1.057797in}}{\pgfqpoint{2.116780in}{1.055602in}}{\pgfqpoint{2.112873in}{1.051695in}}%
\pgfpathcurveto{\pgfqpoint{2.108966in}{1.047788in}}{\pgfqpoint{2.106771in}{1.042488in}}{\pgfqpoint{2.106771in}{1.036963in}}%
\pgfpathcurveto{\pgfqpoint{2.106771in}{1.031438in}}{\pgfqpoint{2.108966in}{1.026139in}}{\pgfqpoint{2.112873in}{1.022232in}}%
\pgfpathcurveto{\pgfqpoint{2.116780in}{1.018325in}}{\pgfqpoint{2.122079in}{1.016130in}}{\pgfqpoint{2.127604in}{1.016130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118694in}{1.026620in}}%
\pgfpathcurveto{\pgfqpoint{2.124219in}{1.026620in}}{\pgfqpoint{2.129519in}{1.028815in}}{\pgfqpoint{2.133426in}{1.032722in}}%
\pgfpathcurveto{\pgfqpoint{2.137333in}{1.036628in}}{\pgfqpoint{2.139528in}{1.041928in}}{\pgfqpoint{2.139528in}{1.047453in}}%
\pgfpathcurveto{\pgfqpoint{2.139528in}{1.052978in}}{\pgfqpoint{2.137333in}{1.058278in}}{\pgfqpoint{2.133426in}{1.062184in}}%
\pgfpathcurveto{\pgfqpoint{2.129519in}{1.066091in}}{\pgfqpoint{2.124219in}{1.068286in}}{\pgfqpoint{2.118694in}{1.068286in}}%
\pgfpathcurveto{\pgfqpoint{2.113169in}{1.068286in}}{\pgfqpoint{2.107870in}{1.066091in}}{\pgfqpoint{2.103963in}{1.062184in}}%
\pgfpathcurveto{\pgfqpoint{2.100056in}{1.058278in}}{\pgfqpoint{2.097861in}{1.052978in}}{\pgfqpoint{2.097861in}{1.047453in}}%
\pgfpathcurveto{\pgfqpoint{2.097861in}{1.041928in}}{\pgfqpoint{2.100056in}{1.036628in}}{\pgfqpoint{2.103963in}{1.032722in}}%
\pgfpathcurveto{\pgfqpoint{2.107870in}{1.028815in}}{\pgfqpoint{2.113169in}{1.026620in}}{\pgfqpoint{2.118694in}{1.026620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133376in}{1.020284in}}%
\pgfpathcurveto{\pgfqpoint{2.138901in}{1.020284in}}{\pgfqpoint{2.144201in}{1.022479in}}{\pgfqpoint{2.148108in}{1.026386in}}%
\pgfpathcurveto{\pgfqpoint{2.152015in}{1.030292in}}{\pgfqpoint{2.154210in}{1.035592in}}{\pgfqpoint{2.154210in}{1.041117in}}%
\pgfpathcurveto{\pgfqpoint{2.154210in}{1.046642in}}{\pgfqpoint{2.152015in}{1.051942in}}{\pgfqpoint{2.148108in}{1.055848in}}%
\pgfpathcurveto{\pgfqpoint{2.144201in}{1.059755in}}{\pgfqpoint{2.138901in}{1.061950in}}{\pgfqpoint{2.133376in}{1.061950in}}%
\pgfpathcurveto{\pgfqpoint{2.127851in}{1.061950in}}{\pgfqpoint{2.122552in}{1.059755in}}{\pgfqpoint{2.118645in}{1.055848in}}%
\pgfpathcurveto{\pgfqpoint{2.114738in}{1.051942in}}{\pgfqpoint{2.112543in}{1.046642in}}{\pgfqpoint{2.112543in}{1.041117in}}%
\pgfpathcurveto{\pgfqpoint{2.112543in}{1.035592in}}{\pgfqpoint{2.114738in}{1.030292in}}{\pgfqpoint{2.118645in}{1.026386in}}%
\pgfpathcurveto{\pgfqpoint{2.122552in}{1.022479in}}{\pgfqpoint{2.127851in}{1.020284in}}{\pgfqpoint{2.133376in}{1.020284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194005in}{1.443434in}}%
\pgfpathcurveto{\pgfqpoint{2.199530in}{1.443434in}}{\pgfqpoint{2.204830in}{1.445629in}}{\pgfqpoint{2.208737in}{1.449536in}}%
\pgfpathcurveto{\pgfqpoint{2.212643in}{1.453442in}}{\pgfqpoint{2.214839in}{1.458742in}}{\pgfqpoint{2.214839in}{1.464267in}}%
\pgfpathcurveto{\pgfqpoint{2.214839in}{1.469792in}}{\pgfqpoint{2.212643in}{1.475092in}}{\pgfqpoint{2.208737in}{1.478998in}}%
\pgfpathcurveto{\pgfqpoint{2.204830in}{1.482905in}}{\pgfqpoint{2.199530in}{1.485100in}}{\pgfqpoint{2.194005in}{1.485100in}}%
\pgfpathcurveto{\pgfqpoint{2.188480in}{1.485100in}}{\pgfqpoint{2.183181in}{1.482905in}}{\pgfqpoint{2.179274in}{1.478998in}}%
\pgfpathcurveto{\pgfqpoint{2.175367in}{1.475092in}}{\pgfqpoint{2.173172in}{1.469792in}}{\pgfqpoint{2.173172in}{1.464267in}}%
\pgfpathcurveto{\pgfqpoint{2.173172in}{1.458742in}}{\pgfqpoint{2.175367in}{1.453442in}}{\pgfqpoint{2.179274in}{1.449536in}}%
\pgfpathcurveto{\pgfqpoint{2.183181in}{1.445629in}}{\pgfqpoint{2.188480in}{1.443434in}}{\pgfqpoint{2.194005in}{1.443434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205867in}{1.014142in}}%
\pgfpathcurveto{\pgfqpoint{2.211392in}{1.014142in}}{\pgfqpoint{2.216691in}{1.016337in}}{\pgfqpoint{2.220598in}{1.020244in}}%
\pgfpathcurveto{\pgfqpoint{2.224505in}{1.024151in}}{\pgfqpoint{2.226700in}{1.029450in}}{\pgfqpoint{2.226700in}{1.034975in}}%
\pgfpathcurveto{\pgfqpoint{2.226700in}{1.040501in}}{\pgfqpoint{2.224505in}{1.045800in}}{\pgfqpoint{2.220598in}{1.049707in}}%
\pgfpathcurveto{\pgfqpoint{2.216691in}{1.053614in}}{\pgfqpoint{2.211392in}{1.055809in}}{\pgfqpoint{2.205867in}{1.055809in}}%
\pgfpathcurveto{\pgfqpoint{2.200341in}{1.055809in}}{\pgfqpoint{2.195042in}{1.053614in}}{\pgfqpoint{2.191135in}{1.049707in}}%
\pgfpathcurveto{\pgfqpoint{2.187228in}{1.045800in}}{\pgfqpoint{2.185033in}{1.040501in}}{\pgfqpoint{2.185033in}{1.034975in}}%
\pgfpathcurveto{\pgfqpoint{2.185033in}{1.029450in}}{\pgfqpoint{2.187228in}{1.024151in}}{\pgfqpoint{2.191135in}{1.020244in}}%
\pgfpathcurveto{\pgfqpoint{2.195042in}{1.016337in}}{\pgfqpoint{2.200341in}{1.014142in}}{\pgfqpoint{2.205867in}{1.014142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136638in}{0.989839in}}%
\pgfpathcurveto{\pgfqpoint{2.142163in}{0.989839in}}{\pgfqpoint{2.147462in}{0.992035in}}{\pgfqpoint{2.151369in}{0.995941in}}%
\pgfpathcurveto{\pgfqpoint{2.155276in}{0.999848in}}{\pgfqpoint{2.157471in}{1.005148in}}{\pgfqpoint{2.157471in}{1.010673in}}%
\pgfpathcurveto{\pgfqpoint{2.157471in}{1.016198in}}{\pgfqpoint{2.155276in}{1.021497in}}{\pgfqpoint{2.151369in}{1.025404in}}%
\pgfpathcurveto{\pgfqpoint{2.147462in}{1.029311in}}{\pgfqpoint{2.142163in}{1.031506in}}{\pgfqpoint{2.136638in}{1.031506in}}%
\pgfpathcurveto{\pgfqpoint{2.131113in}{1.031506in}}{\pgfqpoint{2.125813in}{1.029311in}}{\pgfqpoint{2.121906in}{1.025404in}}%
\pgfpathcurveto{\pgfqpoint{2.118000in}{1.021497in}}{\pgfqpoint{2.115804in}{1.016198in}}{\pgfqpoint{2.115804in}{1.010673in}}%
\pgfpathcurveto{\pgfqpoint{2.115804in}{1.005148in}}{\pgfqpoint{2.118000in}{0.999848in}}{\pgfqpoint{2.121906in}{0.995941in}}%
\pgfpathcurveto{\pgfqpoint{2.125813in}{0.992035in}}{\pgfqpoint{2.131113in}{0.989839in}}{\pgfqpoint{2.136638in}{0.989839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129558in}{1.048877in}}%
\pgfpathcurveto{\pgfqpoint{2.135083in}{1.048877in}}{\pgfqpoint{2.140383in}{1.051072in}}{\pgfqpoint{2.144290in}{1.054979in}}%
\pgfpathcurveto{\pgfqpoint{2.148197in}{1.058886in}}{\pgfqpoint{2.150392in}{1.064185in}}{\pgfqpoint{2.150392in}{1.069710in}}%
\pgfpathcurveto{\pgfqpoint{2.150392in}{1.075235in}}{\pgfqpoint{2.148197in}{1.080535in}}{\pgfqpoint{2.144290in}{1.084442in}}%
\pgfpathcurveto{\pgfqpoint{2.140383in}{1.088348in}}{\pgfqpoint{2.135083in}{1.090544in}}{\pgfqpoint{2.129558in}{1.090544in}}%
\pgfpathcurveto{\pgfqpoint{2.124033in}{1.090544in}}{\pgfqpoint{2.118734in}{1.088348in}}{\pgfqpoint{2.114827in}{1.084442in}}%
\pgfpathcurveto{\pgfqpoint{2.110920in}{1.080535in}}{\pgfqpoint{2.108725in}{1.075235in}}{\pgfqpoint{2.108725in}{1.069710in}}%
\pgfpathcurveto{\pgfqpoint{2.108725in}{1.064185in}}{\pgfqpoint{2.110920in}{1.058886in}}{\pgfqpoint{2.114827in}{1.054979in}}%
\pgfpathcurveto{\pgfqpoint{2.118734in}{1.051072in}}{\pgfqpoint{2.124033in}{1.048877in}}{\pgfqpoint{2.129558in}{1.048877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158662in}{1.078369in}}%
\pgfpathcurveto{\pgfqpoint{2.164187in}{1.078369in}}{\pgfqpoint{2.169487in}{1.080564in}}{\pgfqpoint{2.173393in}{1.084471in}}%
\pgfpathcurveto{\pgfqpoint{2.177300in}{1.088378in}}{\pgfqpoint{2.179495in}{1.093677in}}{\pgfqpoint{2.179495in}{1.099203in}}%
\pgfpathcurveto{\pgfqpoint{2.179495in}{1.104728in}}{\pgfqpoint{2.177300in}{1.110027in}}{\pgfqpoint{2.173393in}{1.113934in}}%
\pgfpathcurveto{\pgfqpoint{2.169487in}{1.117841in}}{\pgfqpoint{2.164187in}{1.120036in}}{\pgfqpoint{2.158662in}{1.120036in}}%
\pgfpathcurveto{\pgfqpoint{2.153137in}{1.120036in}}{\pgfqpoint{2.147837in}{1.117841in}}{\pgfqpoint{2.143931in}{1.113934in}}%
\pgfpathcurveto{\pgfqpoint{2.140024in}{1.110027in}}{\pgfqpoint{2.137829in}{1.104728in}}{\pgfqpoint{2.137829in}{1.099203in}}%
\pgfpathcurveto{\pgfqpoint{2.137829in}{1.093677in}}{\pgfqpoint{2.140024in}{1.088378in}}{\pgfqpoint{2.143931in}{1.084471in}}%
\pgfpathcurveto{\pgfqpoint{2.147837in}{1.080564in}}{\pgfqpoint{2.153137in}{1.078369in}}{\pgfqpoint{2.158662in}{1.078369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132078in}{1.009936in}}%
\pgfpathcurveto{\pgfqpoint{2.137603in}{1.009936in}}{\pgfqpoint{2.142903in}{1.012131in}}{\pgfqpoint{2.146809in}{1.016038in}}%
\pgfpathcurveto{\pgfqpoint{2.150716in}{1.019945in}}{\pgfqpoint{2.152911in}{1.025244in}}{\pgfqpoint{2.152911in}{1.030769in}}%
\pgfpathcurveto{\pgfqpoint{2.152911in}{1.036294in}}{\pgfqpoint{2.150716in}{1.041594in}}{\pgfqpoint{2.146809in}{1.045501in}}%
\pgfpathcurveto{\pgfqpoint{2.142903in}{1.049407in}}{\pgfqpoint{2.137603in}{1.051603in}}{\pgfqpoint{2.132078in}{1.051603in}}%
\pgfpathcurveto{\pgfqpoint{2.126553in}{1.051603in}}{\pgfqpoint{2.121254in}{1.049407in}}{\pgfqpoint{2.117347in}{1.045501in}}%
\pgfpathcurveto{\pgfqpoint{2.113440in}{1.041594in}}{\pgfqpoint{2.111245in}{1.036294in}}{\pgfqpoint{2.111245in}{1.030769in}}%
\pgfpathcurveto{\pgfqpoint{2.111245in}{1.025244in}}{\pgfqpoint{2.113440in}{1.019945in}}{\pgfqpoint{2.117347in}{1.016038in}}%
\pgfpathcurveto{\pgfqpoint{2.121254in}{1.012131in}}{\pgfqpoint{2.126553in}{1.009936in}}{\pgfqpoint{2.132078in}{1.009936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174718in}{1.089312in}}%
\pgfpathcurveto{\pgfqpoint{2.180243in}{1.089312in}}{\pgfqpoint{2.185543in}{1.091507in}}{\pgfqpoint{2.189450in}{1.095414in}}%
\pgfpathcurveto{\pgfqpoint{2.193356in}{1.099321in}}{\pgfqpoint{2.195551in}{1.104620in}}{\pgfqpoint{2.195551in}{1.110145in}}%
\pgfpathcurveto{\pgfqpoint{2.195551in}{1.115670in}}{\pgfqpoint{2.193356in}{1.120970in}}{\pgfqpoint{2.189450in}{1.124877in}}%
\pgfpathcurveto{\pgfqpoint{2.185543in}{1.128783in}}{\pgfqpoint{2.180243in}{1.130979in}}{\pgfqpoint{2.174718in}{1.130979in}}%
\pgfpathcurveto{\pgfqpoint{2.169193in}{1.130979in}}{\pgfqpoint{2.163894in}{1.128783in}}{\pgfqpoint{2.159987in}{1.124877in}}%
\pgfpathcurveto{\pgfqpoint{2.156080in}{1.120970in}}{\pgfqpoint{2.153885in}{1.115670in}}{\pgfqpoint{2.153885in}{1.110145in}}%
\pgfpathcurveto{\pgfqpoint{2.153885in}{1.104620in}}{\pgfqpoint{2.156080in}{1.099321in}}{\pgfqpoint{2.159987in}{1.095414in}}%
\pgfpathcurveto{\pgfqpoint{2.163894in}{1.091507in}}{\pgfqpoint{2.169193in}{1.089312in}}{\pgfqpoint{2.174718in}{1.089312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165861in}{1.019567in}}%
\pgfpathcurveto{\pgfqpoint{2.171386in}{1.019567in}}{\pgfqpoint{2.176686in}{1.021762in}}{\pgfqpoint{2.180593in}{1.025669in}}%
\pgfpathcurveto{\pgfqpoint{2.184500in}{1.029576in}}{\pgfqpoint{2.186695in}{1.034875in}}{\pgfqpoint{2.186695in}{1.040400in}}%
\pgfpathcurveto{\pgfqpoint{2.186695in}{1.045925in}}{\pgfqpoint{2.184500in}{1.051225in}}{\pgfqpoint{2.180593in}{1.055132in}}%
\pgfpathcurveto{\pgfqpoint{2.176686in}{1.059039in}}{\pgfqpoint{2.171386in}{1.061234in}}{\pgfqpoint{2.165861in}{1.061234in}}%
\pgfpathcurveto{\pgfqpoint{2.160336in}{1.061234in}}{\pgfqpoint{2.155037in}{1.059039in}}{\pgfqpoint{2.151130in}{1.055132in}}%
\pgfpathcurveto{\pgfqpoint{2.147223in}{1.051225in}}{\pgfqpoint{2.145028in}{1.045925in}}{\pgfqpoint{2.145028in}{1.040400in}}%
\pgfpathcurveto{\pgfqpoint{2.145028in}{1.034875in}}{\pgfqpoint{2.147223in}{1.029576in}}{\pgfqpoint{2.151130in}{1.025669in}}%
\pgfpathcurveto{\pgfqpoint{2.155037in}{1.021762in}}{\pgfqpoint{2.160336in}{1.019567in}}{\pgfqpoint{2.165861in}{1.019567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258394in}{1.509942in}}%
\pgfpathcurveto{\pgfqpoint{2.263919in}{1.509942in}}{\pgfqpoint{2.269219in}{1.512138in}}{\pgfqpoint{2.273126in}{1.516044in}}%
\pgfpathcurveto{\pgfqpoint{2.277032in}{1.519951in}}{\pgfqpoint{2.279227in}{1.525251in}}{\pgfqpoint{2.279227in}{1.530776in}}%
\pgfpathcurveto{\pgfqpoint{2.279227in}{1.536301in}}{\pgfqpoint{2.277032in}{1.541600in}}{\pgfqpoint{2.273126in}{1.545507in}}%
\pgfpathcurveto{\pgfqpoint{2.269219in}{1.549414in}}{\pgfqpoint{2.263919in}{1.551609in}}{\pgfqpoint{2.258394in}{1.551609in}}%
\pgfpathcurveto{\pgfqpoint{2.252869in}{1.551609in}}{\pgfqpoint{2.247570in}{1.549414in}}{\pgfqpoint{2.243663in}{1.545507in}}%
\pgfpathcurveto{\pgfqpoint{2.239756in}{1.541600in}}{\pgfqpoint{2.237561in}{1.536301in}}{\pgfqpoint{2.237561in}{1.530776in}}%
\pgfpathcurveto{\pgfqpoint{2.237561in}{1.525251in}}{\pgfqpoint{2.239756in}{1.519951in}}{\pgfqpoint{2.243663in}{1.516044in}}%
\pgfpathcurveto{\pgfqpoint{2.247570in}{1.512138in}}{\pgfqpoint{2.252869in}{1.509942in}}{\pgfqpoint{2.258394in}{1.509942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150667in}{1.034697in}}%
\pgfpathcurveto{\pgfqpoint{2.156192in}{1.034697in}}{\pgfqpoint{2.161491in}{1.036892in}}{\pgfqpoint{2.165398in}{1.040799in}}%
\pgfpathcurveto{\pgfqpoint{2.169305in}{1.044706in}}{\pgfqpoint{2.171500in}{1.050005in}}{\pgfqpoint{2.171500in}{1.055530in}}%
\pgfpathcurveto{\pgfqpoint{2.171500in}{1.061055in}}{\pgfqpoint{2.169305in}{1.066355in}}{\pgfqpoint{2.165398in}{1.070262in}}%
\pgfpathcurveto{\pgfqpoint{2.161491in}{1.074168in}}{\pgfqpoint{2.156192in}{1.076364in}}{\pgfqpoint{2.150667in}{1.076364in}}%
\pgfpathcurveto{\pgfqpoint{2.145141in}{1.076364in}}{\pgfqpoint{2.139842in}{1.074168in}}{\pgfqpoint{2.135935in}{1.070262in}}%
\pgfpathcurveto{\pgfqpoint{2.132028in}{1.066355in}}{\pgfqpoint{2.129833in}{1.061055in}}{\pgfqpoint{2.129833in}{1.055530in}}%
\pgfpathcurveto{\pgfqpoint{2.129833in}{1.050005in}}{\pgfqpoint{2.132028in}{1.044706in}}{\pgfqpoint{2.135935in}{1.040799in}}%
\pgfpathcurveto{\pgfqpoint{2.139842in}{1.036892in}}{\pgfqpoint{2.145141in}{1.034697in}}{\pgfqpoint{2.150667in}{1.034697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121650in}{1.042960in}}%
\pgfpathcurveto{\pgfqpoint{2.127175in}{1.042960in}}{\pgfqpoint{2.132474in}{1.045155in}}{\pgfqpoint{2.136381in}{1.049062in}}%
\pgfpathcurveto{\pgfqpoint{2.140288in}{1.052969in}}{\pgfqpoint{2.142483in}{1.058268in}}{\pgfqpoint{2.142483in}{1.063793in}}%
\pgfpathcurveto{\pgfqpoint{2.142483in}{1.069318in}}{\pgfqpoint{2.140288in}{1.074618in}}{\pgfqpoint{2.136381in}{1.078525in}}%
\pgfpathcurveto{\pgfqpoint{2.132474in}{1.082431in}}{\pgfqpoint{2.127175in}{1.084627in}}{\pgfqpoint{2.121650in}{1.084627in}}%
\pgfpathcurveto{\pgfqpoint{2.116125in}{1.084627in}}{\pgfqpoint{2.110825in}{1.082431in}}{\pgfqpoint{2.106919in}{1.078525in}}%
\pgfpathcurveto{\pgfqpoint{2.103012in}{1.074618in}}{\pgfqpoint{2.100817in}{1.069318in}}{\pgfqpoint{2.100817in}{1.063793in}}%
\pgfpathcurveto{\pgfqpoint{2.100817in}{1.058268in}}{\pgfqpoint{2.103012in}{1.052969in}}{\pgfqpoint{2.106919in}{1.049062in}}%
\pgfpathcurveto{\pgfqpoint{2.110825in}{1.045155in}}{\pgfqpoint{2.116125in}{1.042960in}}{\pgfqpoint{2.121650in}{1.042960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153222in}{1.012609in}}%
\pgfpathcurveto{\pgfqpoint{2.158747in}{1.012609in}}{\pgfqpoint{2.164046in}{1.014805in}}{\pgfqpoint{2.167953in}{1.018711in}}%
\pgfpathcurveto{\pgfqpoint{2.171860in}{1.022618in}}{\pgfqpoint{2.174055in}{1.027918in}}{\pgfqpoint{2.174055in}{1.033443in}}%
\pgfpathcurveto{\pgfqpoint{2.174055in}{1.038968in}}{\pgfqpoint{2.171860in}{1.044267in}}{\pgfqpoint{2.167953in}{1.048174in}}%
\pgfpathcurveto{\pgfqpoint{2.164046in}{1.052081in}}{\pgfqpoint{2.158747in}{1.054276in}}{\pgfqpoint{2.153222in}{1.054276in}}%
\pgfpathcurveto{\pgfqpoint{2.147696in}{1.054276in}}{\pgfqpoint{2.142397in}{1.052081in}}{\pgfqpoint{2.138490in}{1.048174in}}%
\pgfpathcurveto{\pgfqpoint{2.134583in}{1.044267in}}{\pgfqpoint{2.132388in}{1.038968in}}{\pgfqpoint{2.132388in}{1.033443in}}%
\pgfpathcurveto{\pgfqpoint{2.132388in}{1.027918in}}{\pgfqpoint{2.134583in}{1.022618in}}{\pgfqpoint{2.138490in}{1.018711in}}%
\pgfpathcurveto{\pgfqpoint{2.142397in}{1.014805in}}{\pgfqpoint{2.147696in}{1.012609in}}{\pgfqpoint{2.153222in}{1.012609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093389in}{1.003956in}}%
\pgfpathcurveto{\pgfqpoint{2.098914in}{1.003956in}}{\pgfqpoint{2.104214in}{1.006151in}}{\pgfqpoint{2.108121in}{1.010058in}}%
\pgfpathcurveto{\pgfqpoint{2.112028in}{1.013965in}}{\pgfqpoint{2.114223in}{1.019264in}}{\pgfqpoint{2.114223in}{1.024789in}}%
\pgfpathcurveto{\pgfqpoint{2.114223in}{1.030314in}}{\pgfqpoint{2.112028in}{1.035614in}}{\pgfqpoint{2.108121in}{1.039521in}}%
\pgfpathcurveto{\pgfqpoint{2.104214in}{1.043427in}}{\pgfqpoint{2.098914in}{1.045623in}}{\pgfqpoint{2.093389in}{1.045623in}}%
\pgfpathcurveto{\pgfqpoint{2.087864in}{1.045623in}}{\pgfqpoint{2.082565in}{1.043427in}}{\pgfqpoint{2.078658in}{1.039521in}}%
\pgfpathcurveto{\pgfqpoint{2.074751in}{1.035614in}}{\pgfqpoint{2.072556in}{1.030314in}}{\pgfqpoint{2.072556in}{1.024789in}}%
\pgfpathcurveto{\pgfqpoint{2.072556in}{1.019264in}}{\pgfqpoint{2.074751in}{1.013965in}}{\pgfqpoint{2.078658in}{1.010058in}}%
\pgfpathcurveto{\pgfqpoint{2.082565in}{1.006151in}}{\pgfqpoint{2.087864in}{1.003956in}}{\pgfqpoint{2.093389in}{1.003956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167429in}{0.976193in}}%
\pgfpathcurveto{\pgfqpoint{2.172954in}{0.976193in}}{\pgfqpoint{2.178254in}{0.978388in}}{\pgfqpoint{2.182161in}{0.982295in}}%
\pgfpathcurveto{\pgfqpoint{2.186067in}{0.986201in}}{\pgfqpoint{2.188262in}{0.991501in}}{\pgfqpoint{2.188262in}{0.997026in}}%
\pgfpathcurveto{\pgfqpoint{2.188262in}{1.002551in}}{\pgfqpoint{2.186067in}{1.007851in}}{\pgfqpoint{2.182161in}{1.011757in}}%
\pgfpathcurveto{\pgfqpoint{2.178254in}{1.015664in}}{\pgfqpoint{2.172954in}{1.017859in}}{\pgfqpoint{2.167429in}{1.017859in}}%
\pgfpathcurveto{\pgfqpoint{2.161904in}{1.017859in}}{\pgfqpoint{2.156605in}{1.015664in}}{\pgfqpoint{2.152698in}{1.011757in}}%
\pgfpathcurveto{\pgfqpoint{2.148791in}{1.007851in}}{\pgfqpoint{2.146596in}{1.002551in}}{\pgfqpoint{2.146596in}{0.997026in}}%
\pgfpathcurveto{\pgfqpoint{2.146596in}{0.991501in}}{\pgfqpoint{2.148791in}{0.986201in}}{\pgfqpoint{2.152698in}{0.982295in}}%
\pgfpathcurveto{\pgfqpoint{2.156605in}{0.978388in}}{\pgfqpoint{2.161904in}{0.976193in}}{\pgfqpoint{2.167429in}{0.976193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162265in}{0.994695in}}%
\pgfpathcurveto{\pgfqpoint{2.167790in}{0.994695in}}{\pgfqpoint{2.173090in}{0.996890in}}{\pgfqpoint{2.176997in}{1.000797in}}%
\pgfpathcurveto{\pgfqpoint{2.180903in}{1.004704in}}{\pgfqpoint{2.183098in}{1.010003in}}{\pgfqpoint{2.183098in}{1.015528in}}%
\pgfpathcurveto{\pgfqpoint{2.183098in}{1.021053in}}{\pgfqpoint{2.180903in}{1.026353in}}{\pgfqpoint{2.176997in}{1.030260in}}%
\pgfpathcurveto{\pgfqpoint{2.173090in}{1.034167in}}{\pgfqpoint{2.167790in}{1.036362in}}{\pgfqpoint{2.162265in}{1.036362in}}%
\pgfpathcurveto{\pgfqpoint{2.156740in}{1.036362in}}{\pgfqpoint{2.151441in}{1.034167in}}{\pgfqpoint{2.147534in}{1.030260in}}%
\pgfpathcurveto{\pgfqpoint{2.143627in}{1.026353in}}{\pgfqpoint{2.141432in}{1.021053in}}{\pgfqpoint{2.141432in}{1.015528in}}%
\pgfpathcurveto{\pgfqpoint{2.141432in}{1.010003in}}{\pgfqpoint{2.143627in}{1.004704in}}{\pgfqpoint{2.147534in}{1.000797in}}%
\pgfpathcurveto{\pgfqpoint{2.151441in}{0.996890in}}{\pgfqpoint{2.156740in}{0.994695in}}{\pgfqpoint{2.162265in}{0.994695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098143in}{1.051662in}}%
\pgfpathcurveto{\pgfqpoint{2.103668in}{1.051662in}}{\pgfqpoint{2.108968in}{1.053857in}}{\pgfqpoint{2.112874in}{1.057763in}}%
\pgfpathcurveto{\pgfqpoint{2.116781in}{1.061670in}}{\pgfqpoint{2.118976in}{1.066970in}}{\pgfqpoint{2.118976in}{1.072495in}}%
\pgfpathcurveto{\pgfqpoint{2.118976in}{1.078020in}}{\pgfqpoint{2.116781in}{1.083319in}}{\pgfqpoint{2.112874in}{1.087226in}}%
\pgfpathcurveto{\pgfqpoint{2.108968in}{1.091133in}}{\pgfqpoint{2.103668in}{1.093328in}}{\pgfqpoint{2.098143in}{1.093328in}}%
\pgfpathcurveto{\pgfqpoint{2.092618in}{1.093328in}}{\pgfqpoint{2.087318in}{1.091133in}}{\pgfqpoint{2.083412in}{1.087226in}}%
\pgfpathcurveto{\pgfqpoint{2.079505in}{1.083319in}}{\pgfqpoint{2.077310in}{1.078020in}}{\pgfqpoint{2.077310in}{1.072495in}}%
\pgfpathcurveto{\pgfqpoint{2.077310in}{1.066970in}}{\pgfqpoint{2.079505in}{1.061670in}}{\pgfqpoint{2.083412in}{1.057763in}}%
\pgfpathcurveto{\pgfqpoint{2.087318in}{1.053857in}}{\pgfqpoint{2.092618in}{1.051662in}}{\pgfqpoint{2.098143in}{1.051662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122238in}{0.968199in}}%
\pgfpathcurveto{\pgfqpoint{2.127763in}{0.968199in}}{\pgfqpoint{2.133063in}{0.970394in}}{\pgfqpoint{2.136970in}{0.974301in}}%
\pgfpathcurveto{\pgfqpoint{2.140877in}{0.978208in}}{\pgfqpoint{2.143072in}{0.983507in}}{\pgfqpoint{2.143072in}{0.989032in}}%
\pgfpathcurveto{\pgfqpoint{2.143072in}{0.994557in}}{\pgfqpoint{2.140877in}{0.999857in}}{\pgfqpoint{2.136970in}{1.003764in}}%
\pgfpathcurveto{\pgfqpoint{2.133063in}{1.007670in}}{\pgfqpoint{2.127763in}{1.009866in}}{\pgfqpoint{2.122238in}{1.009866in}}%
\pgfpathcurveto{\pgfqpoint{2.116713in}{1.009866in}}{\pgfqpoint{2.111414in}{1.007670in}}{\pgfqpoint{2.107507in}{1.003764in}}%
\pgfpathcurveto{\pgfqpoint{2.103600in}{0.999857in}}{\pgfqpoint{2.101405in}{0.994557in}}{\pgfqpoint{2.101405in}{0.989032in}}%
\pgfpathcurveto{\pgfqpoint{2.101405in}{0.983507in}}{\pgfqpoint{2.103600in}{0.978208in}}{\pgfqpoint{2.107507in}{0.974301in}}%
\pgfpathcurveto{\pgfqpoint{2.111414in}{0.970394in}}{\pgfqpoint{2.116713in}{0.968199in}}{\pgfqpoint{2.122238in}{0.968199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143246in}{1.014694in}}%
\pgfpathcurveto{\pgfqpoint{2.148771in}{1.014694in}}{\pgfqpoint{2.154070in}{1.016889in}}{\pgfqpoint{2.157977in}{1.020796in}}%
\pgfpathcurveto{\pgfqpoint{2.161884in}{1.024703in}}{\pgfqpoint{2.164079in}{1.030002in}}{\pgfqpoint{2.164079in}{1.035527in}}%
\pgfpathcurveto{\pgfqpoint{2.164079in}{1.041052in}}{\pgfqpoint{2.161884in}{1.046352in}}{\pgfqpoint{2.157977in}{1.050259in}}%
\pgfpathcurveto{\pgfqpoint{2.154070in}{1.054166in}}{\pgfqpoint{2.148771in}{1.056361in}}{\pgfqpoint{2.143246in}{1.056361in}}%
\pgfpathcurveto{\pgfqpoint{2.137721in}{1.056361in}}{\pgfqpoint{2.132421in}{1.054166in}}{\pgfqpoint{2.128514in}{1.050259in}}%
\pgfpathcurveto{\pgfqpoint{2.124608in}{1.046352in}}{\pgfqpoint{2.122412in}{1.041052in}}{\pgfqpoint{2.122412in}{1.035527in}}%
\pgfpathcurveto{\pgfqpoint{2.122412in}{1.030002in}}{\pgfqpoint{2.124608in}{1.024703in}}{\pgfqpoint{2.128514in}{1.020796in}}%
\pgfpathcurveto{\pgfqpoint{2.132421in}{1.016889in}}{\pgfqpoint{2.137721in}{1.014694in}}{\pgfqpoint{2.143246in}{1.014694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138654in}{0.999739in}}%
\pgfpathcurveto{\pgfqpoint{2.144179in}{0.999739in}}{\pgfqpoint{2.149478in}{1.001934in}}{\pgfqpoint{2.153385in}{1.005841in}}%
\pgfpathcurveto{\pgfqpoint{2.157292in}{1.009748in}}{\pgfqpoint{2.159487in}{1.015048in}}{\pgfqpoint{2.159487in}{1.020573in}}%
\pgfpathcurveto{\pgfqpoint{2.159487in}{1.026098in}}{\pgfqpoint{2.157292in}{1.031397in}}{\pgfqpoint{2.153385in}{1.035304in}}%
\pgfpathcurveto{\pgfqpoint{2.149478in}{1.039211in}}{\pgfqpoint{2.144179in}{1.041406in}}{\pgfqpoint{2.138654in}{1.041406in}}%
\pgfpathcurveto{\pgfqpoint{2.133128in}{1.041406in}}{\pgfqpoint{2.127829in}{1.039211in}}{\pgfqpoint{2.123922in}{1.035304in}}%
\pgfpathcurveto{\pgfqpoint{2.120015in}{1.031397in}}{\pgfqpoint{2.117820in}{1.026098in}}{\pgfqpoint{2.117820in}{1.020573in}}%
\pgfpathcurveto{\pgfqpoint{2.117820in}{1.015048in}}{\pgfqpoint{2.120015in}{1.009748in}}{\pgfqpoint{2.123922in}{1.005841in}}%
\pgfpathcurveto{\pgfqpoint{2.127829in}{1.001934in}}{\pgfqpoint{2.133128in}{0.999739in}}{\pgfqpoint{2.138654in}{0.999739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133257in}{0.990572in}}%
\pgfpathcurveto{\pgfqpoint{2.138782in}{0.990572in}}{\pgfqpoint{2.144082in}{0.992767in}}{\pgfqpoint{2.147989in}{0.996674in}}%
\pgfpathcurveto{\pgfqpoint{2.151895in}{1.000580in}}{\pgfqpoint{2.154091in}{1.005880in}}{\pgfqpoint{2.154091in}{1.011405in}}%
\pgfpathcurveto{\pgfqpoint{2.154091in}{1.016930in}}{\pgfqpoint{2.151895in}{1.022230in}}{\pgfqpoint{2.147989in}{1.026136in}}%
\pgfpathcurveto{\pgfqpoint{2.144082in}{1.030043in}}{\pgfqpoint{2.138782in}{1.032238in}}{\pgfqpoint{2.133257in}{1.032238in}}%
\pgfpathcurveto{\pgfqpoint{2.127732in}{1.032238in}}{\pgfqpoint{2.122433in}{1.030043in}}{\pgfqpoint{2.118526in}{1.026136in}}%
\pgfpathcurveto{\pgfqpoint{2.114619in}{1.022230in}}{\pgfqpoint{2.112424in}{1.016930in}}{\pgfqpoint{2.112424in}{1.011405in}}%
\pgfpathcurveto{\pgfqpoint{2.112424in}{1.005880in}}{\pgfqpoint{2.114619in}{1.000580in}}{\pgfqpoint{2.118526in}{0.996674in}}%
\pgfpathcurveto{\pgfqpoint{2.122433in}{0.992767in}}{\pgfqpoint{2.127732in}{0.990572in}}{\pgfqpoint{2.133257in}{0.990572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161894in}{1.002131in}}%
\pgfpathcurveto{\pgfqpoint{2.167419in}{1.002131in}}{\pgfqpoint{2.172719in}{1.004326in}}{\pgfqpoint{2.176625in}{1.008233in}}%
\pgfpathcurveto{\pgfqpoint{2.180532in}{1.012140in}}{\pgfqpoint{2.182727in}{1.017439in}}{\pgfqpoint{2.182727in}{1.022964in}}%
\pgfpathcurveto{\pgfqpoint{2.182727in}{1.028489in}}{\pgfqpoint{2.180532in}{1.033789in}}{\pgfqpoint{2.176625in}{1.037696in}}%
\pgfpathcurveto{\pgfqpoint{2.172719in}{1.041603in}}{\pgfqpoint{2.167419in}{1.043798in}}{\pgfqpoint{2.161894in}{1.043798in}}%
\pgfpathcurveto{\pgfqpoint{2.156369in}{1.043798in}}{\pgfqpoint{2.151069in}{1.041603in}}{\pgfqpoint{2.147163in}{1.037696in}}%
\pgfpathcurveto{\pgfqpoint{2.143256in}{1.033789in}}{\pgfqpoint{2.141061in}{1.028489in}}{\pgfqpoint{2.141061in}{1.022964in}}%
\pgfpathcurveto{\pgfqpoint{2.141061in}{1.017439in}}{\pgfqpoint{2.143256in}{1.012140in}}{\pgfqpoint{2.147163in}{1.008233in}}%
\pgfpathcurveto{\pgfqpoint{2.151069in}{1.004326in}}{\pgfqpoint{2.156369in}{1.002131in}}{\pgfqpoint{2.161894in}{1.002131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149049in}{1.006189in}}%
\pgfpathcurveto{\pgfqpoint{2.154574in}{1.006189in}}{\pgfqpoint{2.159874in}{1.008384in}}{\pgfqpoint{2.163781in}{1.012291in}}%
\pgfpathcurveto{\pgfqpoint{2.167687in}{1.016198in}}{\pgfqpoint{2.169882in}{1.021497in}}{\pgfqpoint{2.169882in}{1.027022in}}%
\pgfpathcurveto{\pgfqpoint{2.169882in}{1.032547in}}{\pgfqpoint{2.167687in}{1.037847in}}{\pgfqpoint{2.163781in}{1.041754in}}%
\pgfpathcurveto{\pgfqpoint{2.159874in}{1.045661in}}{\pgfqpoint{2.154574in}{1.047856in}}{\pgfqpoint{2.149049in}{1.047856in}}%
\pgfpathcurveto{\pgfqpoint{2.143524in}{1.047856in}}{\pgfqpoint{2.138225in}{1.045661in}}{\pgfqpoint{2.134318in}{1.041754in}}%
\pgfpathcurveto{\pgfqpoint{2.130411in}{1.037847in}}{\pgfqpoint{2.128216in}{1.032547in}}{\pgfqpoint{2.128216in}{1.027022in}}%
\pgfpathcurveto{\pgfqpoint{2.128216in}{1.021497in}}{\pgfqpoint{2.130411in}{1.016198in}}{\pgfqpoint{2.134318in}{1.012291in}}%
\pgfpathcurveto{\pgfqpoint{2.138225in}{1.008384in}}{\pgfqpoint{2.143524in}{1.006189in}}{\pgfqpoint{2.149049in}{1.006189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142979in}{1.027834in}}%
\pgfpathcurveto{\pgfqpoint{2.148504in}{1.027834in}}{\pgfqpoint{2.153803in}{1.030029in}}{\pgfqpoint{2.157710in}{1.033936in}}%
\pgfpathcurveto{\pgfqpoint{2.161617in}{1.037842in}}{\pgfqpoint{2.163812in}{1.043142in}}{\pgfqpoint{2.163812in}{1.048667in}}%
\pgfpathcurveto{\pgfqpoint{2.163812in}{1.054192in}}{\pgfqpoint{2.161617in}{1.059492in}}{\pgfqpoint{2.157710in}{1.063398in}}%
\pgfpathcurveto{\pgfqpoint{2.153803in}{1.067305in}}{\pgfqpoint{2.148504in}{1.069500in}}{\pgfqpoint{2.142979in}{1.069500in}}%
\pgfpathcurveto{\pgfqpoint{2.137454in}{1.069500in}}{\pgfqpoint{2.132154in}{1.067305in}}{\pgfqpoint{2.128247in}{1.063398in}}%
\pgfpathcurveto{\pgfqpoint{2.124341in}{1.059492in}}{\pgfqpoint{2.122145in}{1.054192in}}{\pgfqpoint{2.122145in}{1.048667in}}%
\pgfpathcurveto{\pgfqpoint{2.122145in}{1.043142in}}{\pgfqpoint{2.124341in}{1.037842in}}{\pgfqpoint{2.128247in}{1.033936in}}%
\pgfpathcurveto{\pgfqpoint{2.132154in}{1.030029in}}{\pgfqpoint{2.137454in}{1.027834in}}{\pgfqpoint{2.142979in}{1.027834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117449in}{1.026661in}}%
\pgfpathcurveto{\pgfqpoint{2.122974in}{1.026661in}}{\pgfqpoint{2.128274in}{1.028856in}}{\pgfqpoint{2.132181in}{1.032763in}}%
\pgfpathcurveto{\pgfqpoint{2.136087in}{1.036670in}}{\pgfqpoint{2.138283in}{1.041970in}}{\pgfqpoint{2.138283in}{1.047495in}}%
\pgfpathcurveto{\pgfqpoint{2.138283in}{1.053020in}}{\pgfqpoint{2.136087in}{1.058319in}}{\pgfqpoint{2.132181in}{1.062226in}}%
\pgfpathcurveto{\pgfqpoint{2.128274in}{1.066133in}}{\pgfqpoint{2.122974in}{1.068328in}}{\pgfqpoint{2.117449in}{1.068328in}}%
\pgfpathcurveto{\pgfqpoint{2.111924in}{1.068328in}}{\pgfqpoint{2.106625in}{1.066133in}}{\pgfqpoint{2.102718in}{1.062226in}}%
\pgfpathcurveto{\pgfqpoint{2.098811in}{1.058319in}}{\pgfqpoint{2.096616in}{1.053020in}}{\pgfqpoint{2.096616in}{1.047495in}}%
\pgfpathcurveto{\pgfqpoint{2.096616in}{1.041970in}}{\pgfqpoint{2.098811in}{1.036670in}}{\pgfqpoint{2.102718in}{1.032763in}}%
\pgfpathcurveto{\pgfqpoint{2.106625in}{1.028856in}}{\pgfqpoint{2.111924in}{1.026661in}}{\pgfqpoint{2.117449in}{1.026661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137373in}{1.016413in}}%
\pgfpathcurveto{\pgfqpoint{2.142898in}{1.016413in}}{\pgfqpoint{2.148197in}{1.018608in}}{\pgfqpoint{2.152104in}{1.022515in}}%
\pgfpathcurveto{\pgfqpoint{2.156011in}{1.026422in}}{\pgfqpoint{2.158206in}{1.031721in}}{\pgfqpoint{2.158206in}{1.037246in}}%
\pgfpathcurveto{\pgfqpoint{2.158206in}{1.042771in}}{\pgfqpoint{2.156011in}{1.048071in}}{\pgfqpoint{2.152104in}{1.051978in}}%
\pgfpathcurveto{\pgfqpoint{2.148197in}{1.055884in}}{\pgfqpoint{2.142898in}{1.058080in}}{\pgfqpoint{2.137373in}{1.058080in}}%
\pgfpathcurveto{\pgfqpoint{2.131848in}{1.058080in}}{\pgfqpoint{2.126548in}{1.055884in}}{\pgfqpoint{2.122641in}{1.051978in}}%
\pgfpathcurveto{\pgfqpoint{2.118735in}{1.048071in}}{\pgfqpoint{2.116540in}{1.042771in}}{\pgfqpoint{2.116540in}{1.037246in}}%
\pgfpathcurveto{\pgfqpoint{2.116540in}{1.031721in}}{\pgfqpoint{2.118735in}{1.026422in}}{\pgfqpoint{2.122641in}{1.022515in}}%
\pgfpathcurveto{\pgfqpoint{2.126548in}{1.018608in}}{\pgfqpoint{2.131848in}{1.016413in}}{\pgfqpoint{2.137373in}{1.016413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313032in}{2.098800in}}%
\pgfpathcurveto{\pgfqpoint{3.318557in}{2.098800in}}{\pgfqpoint{3.323857in}{2.100995in}}{\pgfqpoint{3.327764in}{2.104902in}}%
\pgfpathcurveto{\pgfqpoint{3.331671in}{2.108809in}}{\pgfqpoint{3.333866in}{2.114108in}}{\pgfqpoint{3.333866in}{2.119633in}}%
\pgfpathcurveto{\pgfqpoint{3.333866in}{2.125158in}}{\pgfqpoint{3.331671in}{2.130458in}}{\pgfqpoint{3.327764in}{2.134365in}}%
\pgfpathcurveto{\pgfqpoint{3.323857in}{2.138272in}}{\pgfqpoint{3.318557in}{2.140467in}}{\pgfqpoint{3.313032in}{2.140467in}}%
\pgfpathcurveto{\pgfqpoint{3.307507in}{2.140467in}}{\pgfqpoint{3.302208in}{2.138272in}}{\pgfqpoint{3.298301in}{2.134365in}}%
\pgfpathcurveto{\pgfqpoint{3.294394in}{2.130458in}}{\pgfqpoint{3.292199in}{2.125158in}}{\pgfqpoint{3.292199in}{2.119633in}}%
\pgfpathcurveto{\pgfqpoint{3.292199in}{2.114108in}}{\pgfqpoint{3.294394in}{2.108809in}}{\pgfqpoint{3.298301in}{2.104902in}}%
\pgfpathcurveto{\pgfqpoint{3.302208in}{2.100995in}}{\pgfqpoint{3.307507in}{2.098800in}}{\pgfqpoint{3.313032in}{2.098800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081124in}{1.032654in}}%
\pgfpathcurveto{\pgfqpoint{2.086649in}{1.032654in}}{\pgfqpoint{2.091948in}{1.034849in}}{\pgfqpoint{2.095855in}{1.038756in}}%
\pgfpathcurveto{\pgfqpoint{2.099762in}{1.042663in}}{\pgfqpoint{2.101957in}{1.047963in}}{\pgfqpoint{2.101957in}{1.053488in}}%
\pgfpathcurveto{\pgfqpoint{2.101957in}{1.059013in}}{\pgfqpoint{2.099762in}{1.064312in}}{\pgfqpoint{2.095855in}{1.068219in}}%
\pgfpathcurveto{\pgfqpoint{2.091948in}{1.072126in}}{\pgfqpoint{2.086649in}{1.074321in}}{\pgfqpoint{2.081124in}{1.074321in}}%
\pgfpathcurveto{\pgfqpoint{2.075599in}{1.074321in}}{\pgfqpoint{2.070299in}{1.072126in}}{\pgfqpoint{2.066392in}{1.068219in}}%
\pgfpathcurveto{\pgfqpoint{2.062485in}{1.064312in}}{\pgfqpoint{2.060290in}{1.059013in}}{\pgfqpoint{2.060290in}{1.053488in}}%
\pgfpathcurveto{\pgfqpoint{2.060290in}{1.047963in}}{\pgfqpoint{2.062485in}{1.042663in}}{\pgfqpoint{2.066392in}{1.038756in}}%
\pgfpathcurveto{\pgfqpoint{2.070299in}{1.034849in}}{\pgfqpoint{2.075599in}{1.032654in}}{\pgfqpoint{2.081124in}{1.032654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067719in}{1.031710in}}%
\pgfpathcurveto{\pgfqpoint{2.073244in}{1.031710in}}{\pgfqpoint{2.078543in}{1.033905in}}{\pgfqpoint{2.082450in}{1.037812in}}%
\pgfpathcurveto{\pgfqpoint{2.086357in}{1.041719in}}{\pgfqpoint{2.088552in}{1.047018in}}{\pgfqpoint{2.088552in}{1.052543in}}%
\pgfpathcurveto{\pgfqpoint{2.088552in}{1.058069in}}{\pgfqpoint{2.086357in}{1.063368in}}{\pgfqpoint{2.082450in}{1.067275in}}%
\pgfpathcurveto{\pgfqpoint{2.078543in}{1.071182in}}{\pgfqpoint{2.073244in}{1.073377in}}{\pgfqpoint{2.067719in}{1.073377in}}%
\pgfpathcurveto{\pgfqpoint{2.062194in}{1.073377in}}{\pgfqpoint{2.056894in}{1.071182in}}{\pgfqpoint{2.052987in}{1.067275in}}%
\pgfpathcurveto{\pgfqpoint{2.049080in}{1.063368in}}{\pgfqpoint{2.046885in}{1.058069in}}{\pgfqpoint{2.046885in}{1.052543in}}%
\pgfpathcurveto{\pgfqpoint{2.046885in}{1.047018in}}{\pgfqpoint{2.049080in}{1.041719in}}{\pgfqpoint{2.052987in}{1.037812in}}%
\pgfpathcurveto{\pgfqpoint{2.056894in}{1.033905in}}{\pgfqpoint{2.062194in}{1.031710in}}{\pgfqpoint{2.067719in}{1.031710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126777in}{1.052026in}}%
\pgfpathcurveto{\pgfqpoint{2.132302in}{1.052026in}}{\pgfqpoint{2.137602in}{1.054221in}}{\pgfqpoint{2.141509in}{1.058128in}}%
\pgfpathcurveto{\pgfqpoint{2.145415in}{1.062035in}}{\pgfqpoint{2.147611in}{1.067335in}}{\pgfqpoint{2.147611in}{1.072860in}}%
\pgfpathcurveto{\pgfqpoint{2.147611in}{1.078385in}}{\pgfqpoint{2.145415in}{1.083684in}}{\pgfqpoint{2.141509in}{1.087591in}}%
\pgfpathcurveto{\pgfqpoint{2.137602in}{1.091498in}}{\pgfqpoint{2.132302in}{1.093693in}}{\pgfqpoint{2.126777in}{1.093693in}}%
\pgfpathcurveto{\pgfqpoint{2.121252in}{1.093693in}}{\pgfqpoint{2.115953in}{1.091498in}}{\pgfqpoint{2.112046in}{1.087591in}}%
\pgfpathcurveto{\pgfqpoint{2.108139in}{1.083684in}}{\pgfqpoint{2.105944in}{1.078385in}}{\pgfqpoint{2.105944in}{1.072860in}}%
\pgfpathcurveto{\pgfqpoint{2.105944in}{1.067335in}}{\pgfqpoint{2.108139in}{1.062035in}}{\pgfqpoint{2.112046in}{1.058128in}}%
\pgfpathcurveto{\pgfqpoint{2.115953in}{1.054221in}}{\pgfqpoint{2.121252in}{1.052026in}}{\pgfqpoint{2.126777in}{1.052026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158502in}{1.013578in}}%
\pgfpathcurveto{\pgfqpoint{2.164027in}{1.013578in}}{\pgfqpoint{2.169326in}{1.015773in}}{\pgfqpoint{2.173233in}{1.019680in}}%
\pgfpathcurveto{\pgfqpoint{2.177140in}{1.023587in}}{\pgfqpoint{2.179335in}{1.028887in}}{\pgfqpoint{2.179335in}{1.034412in}}%
\pgfpathcurveto{\pgfqpoint{2.179335in}{1.039937in}}{\pgfqpoint{2.177140in}{1.045236in}}{\pgfqpoint{2.173233in}{1.049143in}}%
\pgfpathcurveto{\pgfqpoint{2.169326in}{1.053050in}}{\pgfqpoint{2.164027in}{1.055245in}}{\pgfqpoint{2.158502in}{1.055245in}}%
\pgfpathcurveto{\pgfqpoint{2.152977in}{1.055245in}}{\pgfqpoint{2.147677in}{1.053050in}}{\pgfqpoint{2.143770in}{1.049143in}}%
\pgfpathcurveto{\pgfqpoint{2.139864in}{1.045236in}}{\pgfqpoint{2.137668in}{1.039937in}}{\pgfqpoint{2.137668in}{1.034412in}}%
\pgfpathcurveto{\pgfqpoint{2.137668in}{1.028887in}}{\pgfqpoint{2.139864in}{1.023587in}}{\pgfqpoint{2.143770in}{1.019680in}}%
\pgfpathcurveto{\pgfqpoint{2.147677in}{1.015773in}}{\pgfqpoint{2.152977in}{1.013578in}}{\pgfqpoint{2.158502in}{1.013578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121268in}{0.964935in}}%
\pgfpathcurveto{\pgfqpoint{2.126793in}{0.964935in}}{\pgfqpoint{2.132092in}{0.967130in}}{\pgfqpoint{2.135999in}{0.971037in}}%
\pgfpathcurveto{\pgfqpoint{2.139906in}{0.974943in}}{\pgfqpoint{2.142101in}{0.980243in}}{\pgfqpoint{2.142101in}{0.985768in}}%
\pgfpathcurveto{\pgfqpoint{2.142101in}{0.991293in}}{\pgfqpoint{2.139906in}{0.996593in}}{\pgfqpoint{2.135999in}{1.000499in}}%
\pgfpathcurveto{\pgfqpoint{2.132092in}{1.004406in}}{\pgfqpoint{2.126793in}{1.006601in}}{\pgfqpoint{2.121268in}{1.006601in}}%
\pgfpathcurveto{\pgfqpoint{2.115743in}{1.006601in}}{\pgfqpoint{2.110443in}{1.004406in}}{\pgfqpoint{2.106536in}{1.000499in}}%
\pgfpathcurveto{\pgfqpoint{2.102630in}{0.996593in}}{\pgfqpoint{2.100434in}{0.991293in}}{\pgfqpoint{2.100434in}{0.985768in}}%
\pgfpathcurveto{\pgfqpoint{2.100434in}{0.980243in}}{\pgfqpoint{2.102630in}{0.974943in}}{\pgfqpoint{2.106536in}{0.971037in}}%
\pgfpathcurveto{\pgfqpoint{2.110443in}{0.967130in}}{\pgfqpoint{2.115743in}{0.964935in}}{\pgfqpoint{2.121268in}{0.964935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122418in}{0.998590in}}%
\pgfpathcurveto{\pgfqpoint{2.127943in}{0.998590in}}{\pgfqpoint{2.133243in}{1.000785in}}{\pgfqpoint{2.137150in}{1.004692in}}%
\pgfpathcurveto{\pgfqpoint{2.141056in}{1.008599in}}{\pgfqpoint{2.143251in}{1.013898in}}{\pgfqpoint{2.143251in}{1.019423in}}%
\pgfpathcurveto{\pgfqpoint{2.143251in}{1.024948in}}{\pgfqpoint{2.141056in}{1.030248in}}{\pgfqpoint{2.137150in}{1.034155in}}%
\pgfpathcurveto{\pgfqpoint{2.133243in}{1.038061in}}{\pgfqpoint{2.127943in}{1.040256in}}{\pgfqpoint{2.122418in}{1.040256in}}%
\pgfpathcurveto{\pgfqpoint{2.116893in}{1.040256in}}{\pgfqpoint{2.111594in}{1.038061in}}{\pgfqpoint{2.107687in}{1.034155in}}%
\pgfpathcurveto{\pgfqpoint{2.103780in}{1.030248in}}{\pgfqpoint{2.101585in}{1.024948in}}{\pgfqpoint{2.101585in}{1.019423in}}%
\pgfpathcurveto{\pgfqpoint{2.101585in}{1.013898in}}{\pgfqpoint{2.103780in}{1.008599in}}{\pgfqpoint{2.107687in}{1.004692in}}%
\pgfpathcurveto{\pgfqpoint{2.111594in}{1.000785in}}{\pgfqpoint{2.116893in}{0.998590in}}{\pgfqpoint{2.122418in}{0.998590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127061in}{1.037922in}}%
\pgfpathcurveto{\pgfqpoint{2.132586in}{1.037922in}}{\pgfqpoint{2.137885in}{1.040117in}}{\pgfqpoint{2.141792in}{1.044024in}}%
\pgfpathcurveto{\pgfqpoint{2.145699in}{1.047930in}}{\pgfqpoint{2.147894in}{1.053230in}}{\pgfqpoint{2.147894in}{1.058755in}}%
\pgfpathcurveto{\pgfqpoint{2.147894in}{1.064280in}}{\pgfqpoint{2.145699in}{1.069580in}}{\pgfqpoint{2.141792in}{1.073486in}}%
\pgfpathcurveto{\pgfqpoint{2.137885in}{1.077393in}}{\pgfqpoint{2.132586in}{1.079588in}}{\pgfqpoint{2.127061in}{1.079588in}}%
\pgfpathcurveto{\pgfqpoint{2.121535in}{1.079588in}}{\pgfqpoint{2.116236in}{1.077393in}}{\pgfqpoint{2.112329in}{1.073486in}}%
\pgfpathcurveto{\pgfqpoint{2.108422in}{1.069580in}}{\pgfqpoint{2.106227in}{1.064280in}}{\pgfqpoint{2.106227in}{1.058755in}}%
\pgfpathcurveto{\pgfqpoint{2.106227in}{1.053230in}}{\pgfqpoint{2.108422in}{1.047930in}}{\pgfqpoint{2.112329in}{1.044024in}}%
\pgfpathcurveto{\pgfqpoint{2.116236in}{1.040117in}}{\pgfqpoint{2.121535in}{1.037922in}}{\pgfqpoint{2.127061in}{1.037922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150550in}{1.074281in}}%
\pgfpathcurveto{\pgfqpoint{2.156075in}{1.074281in}}{\pgfqpoint{2.161374in}{1.076477in}}{\pgfqpoint{2.165281in}{1.080383in}}%
\pgfpathcurveto{\pgfqpoint{2.169188in}{1.084290in}}{\pgfqpoint{2.171383in}{1.089590in}}{\pgfqpoint{2.171383in}{1.095115in}}%
\pgfpathcurveto{\pgfqpoint{2.171383in}{1.100640in}}{\pgfqpoint{2.169188in}{1.105939in}}{\pgfqpoint{2.165281in}{1.109846in}}%
\pgfpathcurveto{\pgfqpoint{2.161374in}{1.113753in}}{\pgfqpoint{2.156075in}{1.115948in}}{\pgfqpoint{2.150550in}{1.115948in}}%
\pgfpathcurveto{\pgfqpoint{2.145025in}{1.115948in}}{\pgfqpoint{2.139725in}{1.113753in}}{\pgfqpoint{2.135819in}{1.109846in}}%
\pgfpathcurveto{\pgfqpoint{2.131912in}{1.105939in}}{\pgfqpoint{2.129717in}{1.100640in}}{\pgfqpoint{2.129717in}{1.095115in}}%
\pgfpathcurveto{\pgfqpoint{2.129717in}{1.089590in}}{\pgfqpoint{2.131912in}{1.084290in}}{\pgfqpoint{2.135819in}{1.080383in}}%
\pgfpathcurveto{\pgfqpoint{2.139725in}{1.076477in}}{\pgfqpoint{2.145025in}{1.074281in}}{\pgfqpoint{2.150550in}{1.074281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198504in}{1.007496in}}%
\pgfpathcurveto{\pgfqpoint{2.204029in}{1.007496in}}{\pgfqpoint{2.209329in}{1.009691in}}{\pgfqpoint{2.213236in}{1.013598in}}%
\pgfpathcurveto{\pgfqpoint{2.217143in}{1.017505in}}{\pgfqpoint{2.219338in}{1.022805in}}{\pgfqpoint{2.219338in}{1.028330in}}%
\pgfpathcurveto{\pgfqpoint{2.219338in}{1.033855in}}{\pgfqpoint{2.217143in}{1.039154in}}{\pgfqpoint{2.213236in}{1.043061in}}%
\pgfpathcurveto{\pgfqpoint{2.209329in}{1.046968in}}{\pgfqpoint{2.204029in}{1.049163in}}{\pgfqpoint{2.198504in}{1.049163in}}%
\pgfpathcurveto{\pgfqpoint{2.192979in}{1.049163in}}{\pgfqpoint{2.187680in}{1.046968in}}{\pgfqpoint{2.183773in}{1.043061in}}%
\pgfpathcurveto{\pgfqpoint{2.179866in}{1.039154in}}{\pgfqpoint{2.177671in}{1.033855in}}{\pgfqpoint{2.177671in}{1.028330in}}%
\pgfpathcurveto{\pgfqpoint{2.177671in}{1.022805in}}{\pgfqpoint{2.179866in}{1.017505in}}{\pgfqpoint{2.183773in}{1.013598in}}%
\pgfpathcurveto{\pgfqpoint{2.187680in}{1.009691in}}{\pgfqpoint{2.192979in}{1.007496in}}{\pgfqpoint{2.198504in}{1.007496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139478in}{1.011453in}}%
\pgfpathcurveto{\pgfqpoint{2.145003in}{1.011453in}}{\pgfqpoint{2.150303in}{1.013649in}}{\pgfqpoint{2.154210in}{1.017555in}}%
\pgfpathcurveto{\pgfqpoint{2.158117in}{1.021462in}}{\pgfqpoint{2.160312in}{1.026762in}}{\pgfqpoint{2.160312in}{1.032287in}}%
\pgfpathcurveto{\pgfqpoint{2.160312in}{1.037812in}}{\pgfqpoint{2.158117in}{1.043111in}}{\pgfqpoint{2.154210in}{1.047018in}}%
\pgfpathcurveto{\pgfqpoint{2.150303in}{1.050925in}}{\pgfqpoint{2.145003in}{1.053120in}}{\pgfqpoint{2.139478in}{1.053120in}}%
\pgfpathcurveto{\pgfqpoint{2.133953in}{1.053120in}}{\pgfqpoint{2.128654in}{1.050925in}}{\pgfqpoint{2.124747in}{1.047018in}}%
\pgfpathcurveto{\pgfqpoint{2.120840in}{1.043111in}}{\pgfqpoint{2.118645in}{1.037812in}}{\pgfqpoint{2.118645in}{1.032287in}}%
\pgfpathcurveto{\pgfqpoint{2.118645in}{1.026762in}}{\pgfqpoint{2.120840in}{1.021462in}}{\pgfqpoint{2.124747in}{1.017555in}}%
\pgfpathcurveto{\pgfqpoint{2.128654in}{1.013649in}}{\pgfqpoint{2.133953in}{1.011453in}}{\pgfqpoint{2.139478in}{1.011453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153866in}{1.029688in}}%
\pgfpathcurveto{\pgfqpoint{2.159391in}{1.029688in}}{\pgfqpoint{2.164691in}{1.031883in}}{\pgfqpoint{2.168598in}{1.035790in}}%
\pgfpathcurveto{\pgfqpoint{2.172505in}{1.039697in}}{\pgfqpoint{2.174700in}{1.044996in}}{\pgfqpoint{2.174700in}{1.050521in}}%
\pgfpathcurveto{\pgfqpoint{2.174700in}{1.056046in}}{\pgfqpoint{2.172505in}{1.061346in}}{\pgfqpoint{2.168598in}{1.065253in}}%
\pgfpathcurveto{\pgfqpoint{2.164691in}{1.069159in}}{\pgfqpoint{2.159391in}{1.071354in}}{\pgfqpoint{2.153866in}{1.071354in}}%
\pgfpathcurveto{\pgfqpoint{2.148341in}{1.071354in}}{\pgfqpoint{2.143042in}{1.069159in}}{\pgfqpoint{2.139135in}{1.065253in}}%
\pgfpathcurveto{\pgfqpoint{2.135228in}{1.061346in}}{\pgfqpoint{2.133033in}{1.056046in}}{\pgfqpoint{2.133033in}{1.050521in}}%
\pgfpathcurveto{\pgfqpoint{2.133033in}{1.044996in}}{\pgfqpoint{2.135228in}{1.039697in}}{\pgfqpoint{2.139135in}{1.035790in}}%
\pgfpathcurveto{\pgfqpoint{2.143042in}{1.031883in}}{\pgfqpoint{2.148341in}{1.029688in}}{\pgfqpoint{2.153866in}{1.029688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117867in}{1.042698in}}%
\pgfpathcurveto{\pgfqpoint{2.123392in}{1.042698in}}{\pgfqpoint{2.128692in}{1.044893in}}{\pgfqpoint{2.132598in}{1.048800in}}%
\pgfpathcurveto{\pgfqpoint{2.136505in}{1.052707in}}{\pgfqpoint{2.138700in}{1.058006in}}{\pgfqpoint{2.138700in}{1.063531in}}%
\pgfpathcurveto{\pgfqpoint{2.138700in}{1.069057in}}{\pgfqpoint{2.136505in}{1.074356in}}{\pgfqpoint{2.132598in}{1.078263in}}%
\pgfpathcurveto{\pgfqpoint{2.128692in}{1.082170in}}{\pgfqpoint{2.123392in}{1.084365in}}{\pgfqpoint{2.117867in}{1.084365in}}%
\pgfpathcurveto{\pgfqpoint{2.112342in}{1.084365in}}{\pgfqpoint{2.107042in}{1.082170in}}{\pgfqpoint{2.103136in}{1.078263in}}%
\pgfpathcurveto{\pgfqpoint{2.099229in}{1.074356in}}{\pgfqpoint{2.097034in}{1.069057in}}{\pgfqpoint{2.097034in}{1.063531in}}%
\pgfpathcurveto{\pgfqpoint{2.097034in}{1.058006in}}{\pgfqpoint{2.099229in}{1.052707in}}{\pgfqpoint{2.103136in}{1.048800in}}%
\pgfpathcurveto{\pgfqpoint{2.107042in}{1.044893in}}{\pgfqpoint{2.112342in}{1.042698in}}{\pgfqpoint{2.117867in}{1.042698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129607in}{1.004510in}}%
\pgfpathcurveto{\pgfqpoint{2.135132in}{1.004510in}}{\pgfqpoint{2.140431in}{1.006706in}}{\pgfqpoint{2.144338in}{1.010612in}}%
\pgfpathcurveto{\pgfqpoint{2.148245in}{1.014519in}}{\pgfqpoint{2.150440in}{1.019819in}}{\pgfqpoint{2.150440in}{1.025344in}}%
\pgfpathcurveto{\pgfqpoint{2.150440in}{1.030869in}}{\pgfqpoint{2.148245in}{1.036168in}}{\pgfqpoint{2.144338in}{1.040075in}}%
\pgfpathcurveto{\pgfqpoint{2.140431in}{1.043982in}}{\pgfqpoint{2.135132in}{1.046177in}}{\pgfqpoint{2.129607in}{1.046177in}}%
\pgfpathcurveto{\pgfqpoint{2.124082in}{1.046177in}}{\pgfqpoint{2.118782in}{1.043982in}}{\pgfqpoint{2.114875in}{1.040075in}}%
\pgfpathcurveto{\pgfqpoint{2.110968in}{1.036168in}}{\pgfqpoint{2.108773in}{1.030869in}}{\pgfqpoint{2.108773in}{1.025344in}}%
\pgfpathcurveto{\pgfqpoint{2.108773in}{1.019819in}}{\pgfqpoint{2.110968in}{1.014519in}}{\pgfqpoint{2.114875in}{1.010612in}}%
\pgfpathcurveto{\pgfqpoint{2.118782in}{1.006706in}}{\pgfqpoint{2.124082in}{1.004510in}}{\pgfqpoint{2.129607in}{1.004510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.779425in,y=0.457183in,,top]{\color{textcolor}\rmfamily\fontsize{27.551020}{33.061224}\selectfont Feature 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457183in,y=1.986925in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{27.551020}{33.061224}\selectfont Feature 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623849in}{0.623849in}}%
\pgfpathlineto{\pgfqpoint{0.623849in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935000in}{0.623849in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623849in}{0.623849in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{0.623849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623849in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/tsne_prior.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.085000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.085000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.085000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623849in}{0.623849in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{0.623849in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{0.623849in}{3.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340709in}{1.735847in}}%
\pgfpathcurveto{\pgfqpoint{4.346234in}{1.735847in}}{\pgfqpoint{4.351533in}{1.738042in}}{\pgfqpoint{4.355440in}{1.741949in}}%
\pgfpathcurveto{\pgfqpoint{4.359347in}{1.745856in}}{\pgfqpoint{4.361542in}{1.751155in}}{\pgfqpoint{4.361542in}{1.756680in}}%
\pgfpathcurveto{\pgfqpoint{4.361542in}{1.762206in}}{\pgfqpoint{4.359347in}{1.767505in}}{\pgfqpoint{4.355440in}{1.771412in}}%
\pgfpathcurveto{\pgfqpoint{4.351533in}{1.775319in}}{\pgfqpoint{4.346234in}{1.777514in}}{\pgfqpoint{4.340709in}{1.777514in}}%
\pgfpathcurveto{\pgfqpoint{4.335184in}{1.777514in}}{\pgfqpoint{4.329884in}{1.775319in}}{\pgfqpoint{4.325977in}{1.771412in}}%
\pgfpathcurveto{\pgfqpoint{4.322071in}{1.767505in}}{\pgfqpoint{4.319875in}{1.762206in}}{\pgfqpoint{4.319875in}{1.756680in}}%
\pgfpathcurveto{\pgfqpoint{4.319875in}{1.751155in}}{\pgfqpoint{4.322071in}{1.745856in}}{\pgfqpoint{4.325977in}{1.741949in}}%
\pgfpathcurveto{\pgfqpoint{4.329884in}{1.738042in}}{\pgfqpoint{4.335184in}{1.735847in}}{\pgfqpoint{4.340709in}{1.735847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952898in}{2.661715in}}%
\pgfpathcurveto{\pgfqpoint{1.958423in}{2.661715in}}{\pgfqpoint{1.963722in}{2.663910in}}{\pgfqpoint{1.967629in}{2.667817in}}%
\pgfpathcurveto{\pgfqpoint{1.971536in}{2.671724in}}{\pgfqpoint{1.973731in}{2.677024in}}{\pgfqpoint{1.973731in}{2.682549in}}%
\pgfpathcurveto{\pgfqpoint{1.973731in}{2.688074in}}{\pgfqpoint{1.971536in}{2.693373in}}{\pgfqpoint{1.967629in}{2.697280in}}%
\pgfpathcurveto{\pgfqpoint{1.963722in}{2.701187in}}{\pgfqpoint{1.958423in}{2.703382in}}{\pgfqpoint{1.952898in}{2.703382in}}%
\pgfpathcurveto{\pgfqpoint{1.947372in}{2.703382in}}{\pgfqpoint{1.942073in}{2.701187in}}{\pgfqpoint{1.938166in}{2.697280in}}%
\pgfpathcurveto{\pgfqpoint{1.934259in}{2.693373in}}{\pgfqpoint{1.932064in}{2.688074in}}{\pgfqpoint{1.932064in}{2.682549in}}%
\pgfpathcurveto{\pgfqpoint{1.932064in}{2.677024in}}{\pgfqpoint{1.934259in}{2.671724in}}{\pgfqpoint{1.938166in}{2.667817in}}%
\pgfpathcurveto{\pgfqpoint{1.942073in}{2.663910in}}{\pgfqpoint{1.947372in}{2.661715in}}{\pgfqpoint{1.952898in}{2.661715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544756in}{2.574742in}}%
\pgfpathcurveto{\pgfqpoint{1.550281in}{2.574742in}}{\pgfqpoint{1.555580in}{2.576937in}}{\pgfqpoint{1.559487in}{2.580844in}}%
\pgfpathcurveto{\pgfqpoint{1.563394in}{2.584750in}}{\pgfqpoint{1.565589in}{2.590050in}}{\pgfqpoint{1.565589in}{2.595575in}}%
\pgfpathcurveto{\pgfqpoint{1.565589in}{2.601100in}}{\pgfqpoint{1.563394in}{2.606400in}}{\pgfqpoint{1.559487in}{2.610306in}}%
\pgfpathcurveto{\pgfqpoint{1.555580in}{2.614213in}}{\pgfqpoint{1.550281in}{2.616408in}}{\pgfqpoint{1.544756in}{2.616408in}}%
\pgfpathcurveto{\pgfqpoint{1.539231in}{2.616408in}}{\pgfqpoint{1.533931in}{2.614213in}}{\pgfqpoint{1.530024in}{2.610306in}}%
\pgfpathcurveto{\pgfqpoint{1.526118in}{2.606400in}}{\pgfqpoint{1.523923in}{2.601100in}}{\pgfqpoint{1.523923in}{2.595575in}}%
\pgfpathcurveto{\pgfqpoint{1.523923in}{2.590050in}}{\pgfqpoint{1.526118in}{2.584750in}}{\pgfqpoint{1.530024in}{2.580844in}}%
\pgfpathcurveto{\pgfqpoint{1.533931in}{2.576937in}}{\pgfqpoint{1.539231in}{2.574742in}}{\pgfqpoint{1.544756in}{2.574742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947146in}{1.258180in}}%
\pgfpathcurveto{\pgfqpoint{3.952671in}{1.258180in}}{\pgfqpoint{3.957971in}{1.260375in}}{\pgfqpoint{3.961877in}{1.264282in}}%
\pgfpathcurveto{\pgfqpoint{3.965784in}{1.268188in}}{\pgfqpoint{3.967979in}{1.273488in}}{\pgfqpoint{3.967979in}{1.279013in}}%
\pgfpathcurveto{\pgfqpoint{3.967979in}{1.284538in}}{\pgfqpoint{3.965784in}{1.289838in}}{\pgfqpoint{3.961877in}{1.293744in}}%
\pgfpathcurveto{\pgfqpoint{3.957971in}{1.297651in}}{\pgfqpoint{3.952671in}{1.299846in}}{\pgfqpoint{3.947146in}{1.299846in}}%
\pgfpathcurveto{\pgfqpoint{3.941621in}{1.299846in}}{\pgfqpoint{3.936321in}{1.297651in}}{\pgfqpoint{3.932415in}{1.293744in}}%
\pgfpathcurveto{\pgfqpoint{3.928508in}{1.289838in}}{\pgfqpoint{3.926313in}{1.284538in}}{\pgfqpoint{3.926313in}{1.279013in}}%
\pgfpathcurveto{\pgfqpoint{3.926313in}{1.273488in}}{\pgfqpoint{3.928508in}{1.268188in}}{\pgfqpoint{3.932415in}{1.264282in}}%
\pgfpathcurveto{\pgfqpoint{3.936321in}{1.260375in}}{\pgfqpoint{3.941621in}{1.258180in}}{\pgfqpoint{3.947146in}{1.258180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664997in}{0.954029in}}%
\pgfpathcurveto{\pgfqpoint{3.670522in}{0.954029in}}{\pgfqpoint{3.675821in}{0.956224in}}{\pgfqpoint{3.679728in}{0.960131in}}%
\pgfpathcurveto{\pgfqpoint{3.683635in}{0.964037in}}{\pgfqpoint{3.685830in}{0.969337in}}{\pgfqpoint{3.685830in}{0.974862in}}%
\pgfpathcurveto{\pgfqpoint{3.685830in}{0.980387in}}{\pgfqpoint{3.683635in}{0.985687in}}{\pgfqpoint{3.679728in}{0.989593in}}%
\pgfpathcurveto{\pgfqpoint{3.675821in}{0.993500in}}{\pgfqpoint{3.670522in}{0.995695in}}{\pgfqpoint{3.664997in}{0.995695in}}%
\pgfpathcurveto{\pgfqpoint{3.659472in}{0.995695in}}{\pgfqpoint{3.654172in}{0.993500in}}{\pgfqpoint{3.650266in}{0.989593in}}%
\pgfpathcurveto{\pgfqpoint{3.646359in}{0.985687in}}{\pgfqpoint{3.644164in}{0.980387in}}{\pgfqpoint{3.644164in}{0.974862in}}%
\pgfpathcurveto{\pgfqpoint{3.644164in}{0.969337in}}{\pgfqpoint{3.646359in}{0.964037in}}{\pgfqpoint{3.650266in}{0.960131in}}%
\pgfpathcurveto{\pgfqpoint{3.654172in}{0.956224in}}{\pgfqpoint{3.659472in}{0.954029in}}{\pgfqpoint{3.664997in}{0.954029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777249in}{1.206403in}}%
\pgfpathcurveto{\pgfqpoint{3.782774in}{1.206403in}}{\pgfqpoint{3.788074in}{1.208598in}}{\pgfqpoint{3.791981in}{1.212505in}}%
\pgfpathcurveto{\pgfqpoint{3.795888in}{1.216412in}}{\pgfqpoint{3.798083in}{1.221711in}}{\pgfqpoint{3.798083in}{1.227236in}}%
\pgfpathcurveto{\pgfqpoint{3.798083in}{1.232761in}}{\pgfqpoint{3.795888in}{1.238061in}}{\pgfqpoint{3.791981in}{1.241968in}}%
\pgfpathcurveto{\pgfqpoint{3.788074in}{1.245874in}}{\pgfqpoint{3.782774in}{1.248069in}}{\pgfqpoint{3.777249in}{1.248069in}}%
\pgfpathcurveto{\pgfqpoint{3.771724in}{1.248069in}}{\pgfqpoint{3.766425in}{1.245874in}}{\pgfqpoint{3.762518in}{1.241968in}}%
\pgfpathcurveto{\pgfqpoint{3.758611in}{1.238061in}}{\pgfqpoint{3.756416in}{1.232761in}}{\pgfqpoint{3.756416in}{1.227236in}}%
\pgfpathcurveto{\pgfqpoint{3.756416in}{1.221711in}}{\pgfqpoint{3.758611in}{1.216412in}}{\pgfqpoint{3.762518in}{1.212505in}}%
\pgfpathcurveto{\pgfqpoint{3.766425in}{1.208598in}}{\pgfqpoint{3.771724in}{1.206403in}}{\pgfqpoint{3.777249in}{1.206403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692033in}{2.936656in}}%
\pgfpathcurveto{\pgfqpoint{1.697558in}{2.936656in}}{\pgfqpoint{1.702857in}{2.938851in}}{\pgfqpoint{1.706764in}{2.942758in}}%
\pgfpathcurveto{\pgfqpoint{1.710671in}{2.946664in}}{\pgfqpoint{1.712866in}{2.951964in}}{\pgfqpoint{1.712866in}{2.957489in}}%
\pgfpathcurveto{\pgfqpoint{1.712866in}{2.963014in}}{\pgfqpoint{1.710671in}{2.968314in}}{\pgfqpoint{1.706764in}{2.972220in}}%
\pgfpathcurveto{\pgfqpoint{1.702857in}{2.976127in}}{\pgfqpoint{1.697558in}{2.978322in}}{\pgfqpoint{1.692033in}{2.978322in}}%
\pgfpathcurveto{\pgfqpoint{1.686508in}{2.978322in}}{\pgfqpoint{1.681208in}{2.976127in}}{\pgfqpoint{1.677301in}{2.972220in}}%
\pgfpathcurveto{\pgfqpoint{1.673394in}{2.968314in}}{\pgfqpoint{1.671199in}{2.963014in}}{\pgfqpoint{1.671199in}{2.957489in}}%
\pgfpathcurveto{\pgfqpoint{1.671199in}{2.951964in}}{\pgfqpoint{1.673394in}{2.946664in}}{\pgfqpoint{1.677301in}{2.942758in}}%
\pgfpathcurveto{\pgfqpoint{1.681208in}{2.938851in}}{\pgfqpoint{1.686508in}{2.936656in}}{\pgfqpoint{1.692033in}{2.936656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259524in}{1.754023in}}%
\pgfpathcurveto{\pgfqpoint{4.265049in}{1.754023in}}{\pgfqpoint{4.270349in}{1.756218in}}{\pgfqpoint{4.274256in}{1.760125in}}%
\pgfpathcurveto{\pgfqpoint{4.278163in}{1.764032in}}{\pgfqpoint{4.280358in}{1.769331in}}{\pgfqpoint{4.280358in}{1.774856in}}%
\pgfpathcurveto{\pgfqpoint{4.280358in}{1.780381in}}{\pgfqpoint{4.278163in}{1.785681in}}{\pgfqpoint{4.274256in}{1.789588in}}%
\pgfpathcurveto{\pgfqpoint{4.270349in}{1.793495in}}{\pgfqpoint{4.265049in}{1.795690in}}{\pgfqpoint{4.259524in}{1.795690in}}%
\pgfpathcurveto{\pgfqpoint{4.253999in}{1.795690in}}{\pgfqpoint{4.248700in}{1.793495in}}{\pgfqpoint{4.244793in}{1.789588in}}%
\pgfpathcurveto{\pgfqpoint{4.240886in}{1.785681in}}{\pgfqpoint{4.238691in}{1.780381in}}{\pgfqpoint{4.238691in}{1.774856in}}%
\pgfpathcurveto{\pgfqpoint{4.238691in}{1.769331in}}{\pgfqpoint{4.240886in}{1.764032in}}{\pgfqpoint{4.244793in}{1.760125in}}%
\pgfpathcurveto{\pgfqpoint{4.248700in}{1.756218in}}{\pgfqpoint{4.253999in}{1.754023in}}{\pgfqpoint{4.259524in}{1.754023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573294in}{2.337529in}}%
\pgfpathcurveto{\pgfqpoint{1.578819in}{2.337529in}}{\pgfqpoint{1.584119in}{2.339724in}}{\pgfqpoint{1.588025in}{2.343631in}}%
\pgfpathcurveto{\pgfqpoint{1.591932in}{2.347538in}}{\pgfqpoint{1.594127in}{2.352837in}}{\pgfqpoint{1.594127in}{2.358362in}}%
\pgfpathcurveto{\pgfqpoint{1.594127in}{2.363888in}}{\pgfqpoint{1.591932in}{2.369187in}}{\pgfqpoint{1.588025in}{2.373094in}}%
\pgfpathcurveto{\pgfqpoint{1.584119in}{2.377001in}}{\pgfqpoint{1.578819in}{2.379196in}}{\pgfqpoint{1.573294in}{2.379196in}}%
\pgfpathcurveto{\pgfqpoint{1.567769in}{2.379196in}}{\pgfqpoint{1.562470in}{2.377001in}}{\pgfqpoint{1.558563in}{2.373094in}}%
\pgfpathcurveto{\pgfqpoint{1.554656in}{2.369187in}}{\pgfqpoint{1.552461in}{2.363888in}}{\pgfqpoint{1.552461in}{2.358362in}}%
\pgfpathcurveto{\pgfqpoint{1.552461in}{2.352837in}}{\pgfqpoint{1.554656in}{2.347538in}}{\pgfqpoint{1.558563in}{2.343631in}}%
\pgfpathcurveto{\pgfqpoint{1.562470in}{2.339724in}}{\pgfqpoint{1.567769in}{2.337529in}}{\pgfqpoint{1.573294in}{2.337529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498664in}{2.558607in}}%
\pgfpathcurveto{\pgfqpoint{1.504189in}{2.558607in}}{\pgfqpoint{1.509488in}{2.560802in}}{\pgfqpoint{1.513395in}{2.564709in}}%
\pgfpathcurveto{\pgfqpoint{1.517302in}{2.568616in}}{\pgfqpoint{1.519497in}{2.573915in}}{\pgfqpoint{1.519497in}{2.579440in}}%
\pgfpathcurveto{\pgfqpoint{1.519497in}{2.584965in}}{\pgfqpoint{1.517302in}{2.590265in}}{\pgfqpoint{1.513395in}{2.594172in}}%
\pgfpathcurveto{\pgfqpoint{1.509488in}{2.598078in}}{\pgfqpoint{1.504189in}{2.600273in}}{\pgfqpoint{1.498664in}{2.600273in}}%
\pgfpathcurveto{\pgfqpoint{1.493139in}{2.600273in}}{\pgfqpoint{1.487839in}{2.598078in}}{\pgfqpoint{1.483932in}{2.594172in}}%
\pgfpathcurveto{\pgfqpoint{1.480026in}{2.590265in}}{\pgfqpoint{1.477830in}{2.584965in}}{\pgfqpoint{1.477830in}{2.579440in}}%
\pgfpathcurveto{\pgfqpoint{1.477830in}{2.573915in}}{\pgfqpoint{1.480026in}{2.568616in}}{\pgfqpoint{1.483932in}{2.564709in}}%
\pgfpathcurveto{\pgfqpoint{1.487839in}{2.560802in}}{\pgfqpoint{1.493139in}{2.558607in}}{\pgfqpoint{1.498664in}{2.558607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658705in}{2.012609in}}%
\pgfpathcurveto{\pgfqpoint{1.664230in}{2.012609in}}{\pgfqpoint{1.669529in}{2.014804in}}{\pgfqpoint{1.673436in}{2.018711in}}%
\pgfpathcurveto{\pgfqpoint{1.677343in}{2.022617in}}{\pgfqpoint{1.679538in}{2.027917in}}{\pgfqpoint{1.679538in}{2.033442in}}%
\pgfpathcurveto{\pgfqpoint{1.679538in}{2.038967in}}{\pgfqpoint{1.677343in}{2.044267in}}{\pgfqpoint{1.673436in}{2.048173in}}%
\pgfpathcurveto{\pgfqpoint{1.669529in}{2.052080in}}{\pgfqpoint{1.664230in}{2.054275in}}{\pgfqpoint{1.658705in}{2.054275in}}%
\pgfpathcurveto{\pgfqpoint{1.653180in}{2.054275in}}{\pgfqpoint{1.647880in}{2.052080in}}{\pgfqpoint{1.643973in}{2.048173in}}%
\pgfpathcurveto{\pgfqpoint{1.640067in}{2.044267in}}{\pgfqpoint{1.637871in}{2.038967in}}{\pgfqpoint{1.637871in}{2.033442in}}%
\pgfpathcurveto{\pgfqpoint{1.637871in}{2.027917in}}{\pgfqpoint{1.640067in}{2.022617in}}{\pgfqpoint{1.643973in}{2.018711in}}%
\pgfpathcurveto{\pgfqpoint{1.647880in}{2.014804in}}{\pgfqpoint{1.653180in}{2.012609in}}{\pgfqpoint{1.658705in}{2.012609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834936in}{2.032780in}}%
\pgfpathcurveto{\pgfqpoint{3.840461in}{2.032780in}}{\pgfqpoint{3.845761in}{2.034975in}}{\pgfqpoint{3.849667in}{2.038882in}}%
\pgfpathcurveto{\pgfqpoint{3.853574in}{2.042789in}}{\pgfqpoint{3.855769in}{2.048088in}}{\pgfqpoint{3.855769in}{2.053613in}}%
\pgfpathcurveto{\pgfqpoint{3.855769in}{2.059138in}}{\pgfqpoint{3.853574in}{2.064438in}}{\pgfqpoint{3.849667in}{2.068345in}}%
\pgfpathcurveto{\pgfqpoint{3.845761in}{2.072251in}}{\pgfqpoint{3.840461in}{2.074447in}}{\pgfqpoint{3.834936in}{2.074447in}}%
\pgfpathcurveto{\pgfqpoint{3.829411in}{2.074447in}}{\pgfqpoint{3.824112in}{2.072251in}}{\pgfqpoint{3.820205in}{2.068345in}}%
\pgfpathcurveto{\pgfqpoint{3.816298in}{2.064438in}}{\pgfqpoint{3.814103in}{2.059138in}}{\pgfqpoint{3.814103in}{2.053613in}}%
\pgfpathcurveto{\pgfqpoint{3.814103in}{2.048088in}}{\pgfqpoint{3.816298in}{2.042789in}}{\pgfqpoint{3.820205in}{2.038882in}}%
\pgfpathcurveto{\pgfqpoint{3.824112in}{2.034975in}}{\pgfqpoint{3.829411in}{2.032780in}}{\pgfqpoint{3.834936in}{2.032780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294790in}{1.765385in}}%
\pgfpathcurveto{\pgfqpoint{4.300315in}{1.765385in}}{\pgfqpoint{4.305615in}{1.767580in}}{\pgfqpoint{4.309521in}{1.771487in}}%
\pgfpathcurveto{\pgfqpoint{4.313428in}{1.775394in}}{\pgfqpoint{4.315623in}{1.780693in}}{\pgfqpoint{4.315623in}{1.786218in}}%
\pgfpathcurveto{\pgfqpoint{4.315623in}{1.791744in}}{\pgfqpoint{4.313428in}{1.797043in}}{\pgfqpoint{4.309521in}{1.800950in}}%
\pgfpathcurveto{\pgfqpoint{4.305615in}{1.804857in}}{\pgfqpoint{4.300315in}{1.807052in}}{\pgfqpoint{4.294790in}{1.807052in}}%
\pgfpathcurveto{\pgfqpoint{4.289265in}{1.807052in}}{\pgfqpoint{4.283965in}{1.804857in}}{\pgfqpoint{4.280059in}{1.800950in}}%
\pgfpathcurveto{\pgfqpoint{4.276152in}{1.797043in}}{\pgfqpoint{4.273957in}{1.791744in}}{\pgfqpoint{4.273957in}{1.786218in}}%
\pgfpathcurveto{\pgfqpoint{4.273957in}{1.780693in}}{\pgfqpoint{4.276152in}{1.775394in}}{\pgfqpoint{4.280059in}{1.771487in}}%
\pgfpathcurveto{\pgfqpoint{4.283965in}{1.767580in}}{\pgfqpoint{4.289265in}{1.765385in}}{\pgfqpoint{4.294790in}{1.765385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023078in}{2.233175in}}%
\pgfpathcurveto{\pgfqpoint{1.028603in}{2.233175in}}{\pgfqpoint{1.033903in}{2.235370in}}{\pgfqpoint{1.037810in}{2.239277in}}%
\pgfpathcurveto{\pgfqpoint{1.041716in}{2.243184in}}{\pgfqpoint{1.043911in}{2.248483in}}{\pgfqpoint{1.043911in}{2.254008in}}%
\pgfpathcurveto{\pgfqpoint{1.043911in}{2.259533in}}{\pgfqpoint{1.041716in}{2.264833in}}{\pgfqpoint{1.037810in}{2.268739in}}%
\pgfpathcurveto{\pgfqpoint{1.033903in}{2.272646in}}{\pgfqpoint{1.028603in}{2.274841in}}{\pgfqpoint{1.023078in}{2.274841in}}%
\pgfpathcurveto{\pgfqpoint{1.017553in}{2.274841in}}{\pgfqpoint{1.012254in}{2.272646in}}{\pgfqpoint{1.008347in}{2.268739in}}%
\pgfpathcurveto{\pgfqpoint{1.004440in}{2.264833in}}{\pgfqpoint{1.002245in}{2.259533in}}{\pgfqpoint{1.002245in}{2.254008in}}%
\pgfpathcurveto{\pgfqpoint{1.002245in}{2.248483in}}{\pgfqpoint{1.004440in}{2.243184in}}{\pgfqpoint{1.008347in}{2.239277in}}%
\pgfpathcurveto{\pgfqpoint{1.012254in}{2.235370in}}{\pgfqpoint{1.017553in}{2.233175in}}{\pgfqpoint{1.023078in}{2.233175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337641in}{2.424159in}}%
\pgfpathcurveto{\pgfqpoint{1.343166in}{2.424159in}}{\pgfqpoint{1.348465in}{2.426354in}}{\pgfqpoint{1.352372in}{2.430261in}}%
\pgfpathcurveto{\pgfqpoint{1.356279in}{2.434168in}}{\pgfqpoint{1.358474in}{2.439467in}}{\pgfqpoint{1.358474in}{2.444992in}}%
\pgfpathcurveto{\pgfqpoint{1.358474in}{2.450517in}}{\pgfqpoint{1.356279in}{2.455817in}}{\pgfqpoint{1.352372in}{2.459724in}}%
\pgfpathcurveto{\pgfqpoint{1.348465in}{2.463631in}}{\pgfqpoint{1.343166in}{2.465826in}}{\pgfqpoint{1.337641in}{2.465826in}}%
\pgfpathcurveto{\pgfqpoint{1.332116in}{2.465826in}}{\pgfqpoint{1.326816in}{2.463631in}}{\pgfqpoint{1.322909in}{2.459724in}}%
\pgfpathcurveto{\pgfqpoint{1.319003in}{2.455817in}}{\pgfqpoint{1.316807in}{2.450517in}}{\pgfqpoint{1.316807in}{2.444992in}}%
\pgfpathcurveto{\pgfqpoint{1.316807in}{2.439467in}}{\pgfqpoint{1.319003in}{2.434168in}}{\pgfqpoint{1.322909in}{2.430261in}}%
\pgfpathcurveto{\pgfqpoint{1.326816in}{2.426354in}}{\pgfqpoint{1.332116in}{2.424159in}}{\pgfqpoint{1.337641in}{2.424159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459598in}{2.642307in}}%
\pgfpathcurveto{\pgfqpoint{1.465123in}{2.642307in}}{\pgfqpoint{1.470423in}{2.644503in}}{\pgfqpoint{1.474330in}{2.648409in}}%
\pgfpathcurveto{\pgfqpoint{1.478237in}{2.652316in}}{\pgfqpoint{1.480432in}{2.657616in}}{\pgfqpoint{1.480432in}{2.663141in}}%
\pgfpathcurveto{\pgfqpoint{1.480432in}{2.668666in}}{\pgfqpoint{1.478237in}{2.673965in}}{\pgfqpoint{1.474330in}{2.677872in}}%
\pgfpathcurveto{\pgfqpoint{1.470423in}{2.681779in}}{\pgfqpoint{1.465123in}{2.683974in}}{\pgfqpoint{1.459598in}{2.683974in}}%
\pgfpathcurveto{\pgfqpoint{1.454073in}{2.683974in}}{\pgfqpoint{1.448774in}{2.681779in}}{\pgfqpoint{1.444867in}{2.677872in}}%
\pgfpathcurveto{\pgfqpoint{1.440960in}{2.673965in}}{\pgfqpoint{1.438765in}{2.668666in}}{\pgfqpoint{1.438765in}{2.663141in}}%
\pgfpathcurveto{\pgfqpoint{1.438765in}{2.657616in}}{\pgfqpoint{1.440960in}{2.652316in}}{\pgfqpoint{1.444867in}{2.648409in}}%
\pgfpathcurveto{\pgfqpoint{1.448774in}{2.644503in}}{\pgfqpoint{1.454073in}{2.642307in}}{\pgfqpoint{1.459598in}{2.642307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457106in}{2.631108in}}%
\pgfpathcurveto{\pgfqpoint{1.462631in}{2.631108in}}{\pgfqpoint{1.467930in}{2.633303in}}{\pgfqpoint{1.471837in}{2.637210in}}%
\pgfpathcurveto{\pgfqpoint{1.475744in}{2.641117in}}{\pgfqpoint{1.477939in}{2.646416in}}{\pgfqpoint{1.477939in}{2.651941in}}%
\pgfpathcurveto{\pgfqpoint{1.477939in}{2.657466in}}{\pgfqpoint{1.475744in}{2.662766in}}{\pgfqpoint{1.471837in}{2.666673in}}%
\pgfpathcurveto{\pgfqpoint{1.467930in}{2.670579in}}{\pgfqpoint{1.462631in}{2.672774in}}{\pgfqpoint{1.457106in}{2.672774in}}%
\pgfpathcurveto{\pgfqpoint{1.451581in}{2.672774in}}{\pgfqpoint{1.446281in}{2.670579in}}{\pgfqpoint{1.442374in}{2.666673in}}%
\pgfpathcurveto{\pgfqpoint{1.438467in}{2.662766in}}{\pgfqpoint{1.436272in}{2.657466in}}{\pgfqpoint{1.436272in}{2.651941in}}%
\pgfpathcurveto{\pgfqpoint{1.436272in}{2.646416in}}{\pgfqpoint{1.438467in}{2.641117in}}{\pgfqpoint{1.442374in}{2.637210in}}%
\pgfpathcurveto{\pgfqpoint{1.446281in}{2.633303in}}{\pgfqpoint{1.451581in}{2.631108in}}{\pgfqpoint{1.457106in}{2.631108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035425in}{2.234381in}}%
\pgfpathcurveto{\pgfqpoint{1.040950in}{2.234381in}}{\pgfqpoint{1.046249in}{2.236576in}}{\pgfqpoint{1.050156in}{2.240483in}}%
\pgfpathcurveto{\pgfqpoint{1.054063in}{2.244390in}}{\pgfqpoint{1.056258in}{2.249690in}}{\pgfqpoint{1.056258in}{2.255215in}}%
\pgfpathcurveto{\pgfqpoint{1.056258in}{2.260740in}}{\pgfqpoint{1.054063in}{2.266039in}}{\pgfqpoint{1.050156in}{2.269946in}}%
\pgfpathcurveto{\pgfqpoint{1.046249in}{2.273853in}}{\pgfqpoint{1.040950in}{2.276048in}}{\pgfqpoint{1.035425in}{2.276048in}}%
\pgfpathcurveto{\pgfqpoint{1.029900in}{2.276048in}}{\pgfqpoint{1.024600in}{2.273853in}}{\pgfqpoint{1.020693in}{2.269946in}}%
\pgfpathcurveto{\pgfqpoint{1.016786in}{2.266039in}}{\pgfqpoint{1.014591in}{2.260740in}}{\pgfqpoint{1.014591in}{2.255215in}}%
\pgfpathcurveto{\pgfqpoint{1.014591in}{2.249690in}}{\pgfqpoint{1.016786in}{2.244390in}}{\pgfqpoint{1.020693in}{2.240483in}}%
\pgfpathcurveto{\pgfqpoint{1.024600in}{2.236576in}}{\pgfqpoint{1.029900in}{2.234381in}}{\pgfqpoint{1.035425in}{2.234381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495202in}{1.713376in}}%
\pgfpathcurveto{\pgfqpoint{4.500727in}{1.713376in}}{\pgfqpoint{4.506027in}{1.715571in}}{\pgfqpoint{4.509934in}{1.719478in}}%
\pgfpathcurveto{\pgfqpoint{4.513841in}{1.723385in}}{\pgfqpoint{4.516036in}{1.728684in}}{\pgfqpoint{4.516036in}{1.734210in}}%
\pgfpathcurveto{\pgfqpoint{4.516036in}{1.739735in}}{\pgfqpoint{4.513841in}{1.745034in}}{\pgfqpoint{4.509934in}{1.748941in}}%
\pgfpathcurveto{\pgfqpoint{4.506027in}{1.752848in}}{\pgfqpoint{4.500727in}{1.755043in}}{\pgfqpoint{4.495202in}{1.755043in}}%
\pgfpathcurveto{\pgfqpoint{4.489677in}{1.755043in}}{\pgfqpoint{4.484378in}{1.752848in}}{\pgfqpoint{4.480471in}{1.748941in}}%
\pgfpathcurveto{\pgfqpoint{4.476564in}{1.745034in}}{\pgfqpoint{4.474369in}{1.739735in}}{\pgfqpoint{4.474369in}{1.734210in}}%
\pgfpathcurveto{\pgfqpoint{4.474369in}{1.728684in}}{\pgfqpoint{4.476564in}{1.723385in}}{\pgfqpoint{4.480471in}{1.719478in}}%
\pgfpathcurveto{\pgfqpoint{4.484378in}{1.715571in}}{\pgfqpoint{4.489677in}{1.713376in}}{\pgfqpoint{4.495202in}{1.713376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737722in}{0.902216in}}%
\pgfpathcurveto{\pgfqpoint{3.743247in}{0.902216in}}{\pgfqpoint{3.748546in}{0.904411in}}{\pgfqpoint{3.752453in}{0.908318in}}%
\pgfpathcurveto{\pgfqpoint{3.756360in}{0.912225in}}{\pgfqpoint{3.758555in}{0.917524in}}{\pgfqpoint{3.758555in}{0.923049in}}%
\pgfpathcurveto{\pgfqpoint{3.758555in}{0.928574in}}{\pgfqpoint{3.756360in}{0.933874in}}{\pgfqpoint{3.752453in}{0.937781in}}%
\pgfpathcurveto{\pgfqpoint{3.748546in}{0.941687in}}{\pgfqpoint{3.743247in}{0.943883in}}{\pgfqpoint{3.737722in}{0.943883in}}%
\pgfpathcurveto{\pgfqpoint{3.732197in}{0.943883in}}{\pgfqpoint{3.726897in}{0.941687in}}{\pgfqpoint{3.722990in}{0.937781in}}%
\pgfpathcurveto{\pgfqpoint{3.719084in}{0.933874in}}{\pgfqpoint{3.716888in}{0.928574in}}{\pgfqpoint{3.716888in}{0.923049in}}%
\pgfpathcurveto{\pgfqpoint{3.716888in}{0.917524in}}{\pgfqpoint{3.719084in}{0.912225in}}{\pgfqpoint{3.722990in}{0.908318in}}%
\pgfpathcurveto{\pgfqpoint{3.726897in}{0.904411in}}{\pgfqpoint{3.732197in}{0.902216in}}{\pgfqpoint{3.737722in}{0.902216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891492in}{2.129616in}}%
\pgfpathcurveto{\pgfqpoint{0.897017in}{2.129616in}}{\pgfqpoint{0.902316in}{2.131811in}}{\pgfqpoint{0.906223in}{2.135718in}}%
\pgfpathcurveto{\pgfqpoint{0.910130in}{2.139625in}}{\pgfqpoint{0.912325in}{2.144925in}}{\pgfqpoint{0.912325in}{2.150450in}}%
\pgfpathcurveto{\pgfqpoint{0.912325in}{2.155975in}}{\pgfqpoint{0.910130in}{2.161274in}}{\pgfqpoint{0.906223in}{2.165181in}}%
\pgfpathcurveto{\pgfqpoint{0.902316in}{2.169088in}}{\pgfqpoint{0.897017in}{2.171283in}}{\pgfqpoint{0.891492in}{2.171283in}}%
\pgfpathcurveto{\pgfqpoint{0.885966in}{2.171283in}}{\pgfqpoint{0.880667in}{2.169088in}}{\pgfqpoint{0.876760in}{2.165181in}}%
\pgfpathcurveto{\pgfqpoint{0.872853in}{2.161274in}}{\pgfqpoint{0.870658in}{2.155975in}}{\pgfqpoint{0.870658in}{2.150450in}}%
\pgfpathcurveto{\pgfqpoint{0.870658in}{2.144925in}}{\pgfqpoint{0.872853in}{2.139625in}}{\pgfqpoint{0.876760in}{2.135718in}}%
\pgfpathcurveto{\pgfqpoint{0.880667in}{2.131811in}}{\pgfqpoint{0.885966in}{2.129616in}}{\pgfqpoint{0.891492in}{2.129616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804140in}{0.926383in}}%
\pgfpathcurveto{\pgfqpoint{3.809665in}{0.926383in}}{\pgfqpoint{3.814964in}{0.928578in}}{\pgfqpoint{3.818871in}{0.932485in}}%
\pgfpathcurveto{\pgfqpoint{3.822778in}{0.936391in}}{\pgfqpoint{3.824973in}{0.941691in}}{\pgfqpoint{3.824973in}{0.947216in}}%
\pgfpathcurveto{\pgfqpoint{3.824973in}{0.952741in}}{\pgfqpoint{3.822778in}{0.958041in}}{\pgfqpoint{3.818871in}{0.961947in}}%
\pgfpathcurveto{\pgfqpoint{3.814964in}{0.965854in}}{\pgfqpoint{3.809665in}{0.968049in}}{\pgfqpoint{3.804140in}{0.968049in}}%
\pgfpathcurveto{\pgfqpoint{3.798615in}{0.968049in}}{\pgfqpoint{3.793315in}{0.965854in}}{\pgfqpoint{3.789408in}{0.961947in}}%
\pgfpathcurveto{\pgfqpoint{3.785502in}{0.958041in}}{\pgfqpoint{3.783306in}{0.952741in}}{\pgfqpoint{3.783306in}{0.947216in}}%
\pgfpathcurveto{\pgfqpoint{3.783306in}{0.941691in}}{\pgfqpoint{3.785502in}{0.936391in}}{\pgfqpoint{3.789408in}{0.932485in}}%
\pgfpathcurveto{\pgfqpoint{3.793315in}{0.928578in}}{\pgfqpoint{3.798615in}{0.926383in}}{\pgfqpoint{3.804140in}{0.926383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526671in}{0.964905in}}%
\pgfpathcurveto{\pgfqpoint{3.532196in}{0.964905in}}{\pgfqpoint{3.537495in}{0.967101in}}{\pgfqpoint{3.541402in}{0.971007in}}%
\pgfpathcurveto{\pgfqpoint{3.545309in}{0.974914in}}{\pgfqpoint{3.547504in}{0.980214in}}{\pgfqpoint{3.547504in}{0.985739in}}%
\pgfpathcurveto{\pgfqpoint{3.547504in}{0.991264in}}{\pgfqpoint{3.545309in}{0.996563in}}{\pgfqpoint{3.541402in}{1.000470in}}%
\pgfpathcurveto{\pgfqpoint{3.537495in}{1.004377in}}{\pgfqpoint{3.532196in}{1.006572in}}{\pgfqpoint{3.526671in}{1.006572in}}%
\pgfpathcurveto{\pgfqpoint{3.521146in}{1.006572in}}{\pgfqpoint{3.515846in}{1.004377in}}{\pgfqpoint{3.511940in}{1.000470in}}%
\pgfpathcurveto{\pgfqpoint{3.508033in}{0.996563in}}{\pgfqpoint{3.505838in}{0.991264in}}{\pgfqpoint{3.505838in}{0.985739in}}%
\pgfpathcurveto{\pgfqpoint{3.505838in}{0.980214in}}{\pgfqpoint{3.508033in}{0.974914in}}{\pgfqpoint{3.511940in}{0.971007in}}%
\pgfpathcurveto{\pgfqpoint{3.515846in}{0.967101in}}{\pgfqpoint{3.521146in}{0.964905in}}{\pgfqpoint{3.526671in}{0.964905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557790in}{2.599919in}}%
\pgfpathcurveto{\pgfqpoint{1.563315in}{2.599919in}}{\pgfqpoint{1.568614in}{2.602114in}}{\pgfqpoint{1.572521in}{2.606021in}}%
\pgfpathcurveto{\pgfqpoint{1.576428in}{2.609928in}}{\pgfqpoint{1.578623in}{2.615227in}}{\pgfqpoint{1.578623in}{2.620752in}}%
\pgfpathcurveto{\pgfqpoint{1.578623in}{2.626277in}}{\pgfqpoint{1.576428in}{2.631577in}}{\pgfqpoint{1.572521in}{2.635484in}}%
\pgfpathcurveto{\pgfqpoint{1.568614in}{2.639391in}}{\pgfqpoint{1.563315in}{2.641586in}}{\pgfqpoint{1.557790in}{2.641586in}}%
\pgfpathcurveto{\pgfqpoint{1.552265in}{2.641586in}}{\pgfqpoint{1.546965in}{2.639391in}}{\pgfqpoint{1.543058in}{2.635484in}}%
\pgfpathcurveto{\pgfqpoint{1.539151in}{2.631577in}}{\pgfqpoint{1.536956in}{2.626277in}}{\pgfqpoint{1.536956in}{2.620752in}}%
\pgfpathcurveto{\pgfqpoint{1.536956in}{2.615227in}}{\pgfqpoint{1.539151in}{2.609928in}}{\pgfqpoint{1.543058in}{2.606021in}}%
\pgfpathcurveto{\pgfqpoint{1.546965in}{2.602114in}}{\pgfqpoint{1.552265in}{2.599919in}}{\pgfqpoint{1.557790in}{2.599919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884171in}{2.633321in}}%
\pgfpathcurveto{\pgfqpoint{1.889696in}{2.633321in}}{\pgfqpoint{1.894996in}{2.635516in}}{\pgfqpoint{1.898903in}{2.639423in}}%
\pgfpathcurveto{\pgfqpoint{1.902809in}{2.643330in}}{\pgfqpoint{1.905004in}{2.648629in}}{\pgfqpoint{1.905004in}{2.654154in}}%
\pgfpathcurveto{\pgfqpoint{1.905004in}{2.659679in}}{\pgfqpoint{1.902809in}{2.664979in}}{\pgfqpoint{1.898903in}{2.668886in}}%
\pgfpathcurveto{\pgfqpoint{1.894996in}{2.672793in}}{\pgfqpoint{1.889696in}{2.674988in}}{\pgfqpoint{1.884171in}{2.674988in}}%
\pgfpathcurveto{\pgfqpoint{1.878646in}{2.674988in}}{\pgfqpoint{1.873347in}{2.672793in}}{\pgfqpoint{1.869440in}{2.668886in}}%
\pgfpathcurveto{\pgfqpoint{1.865533in}{2.664979in}}{\pgfqpoint{1.863338in}{2.659679in}}{\pgfqpoint{1.863338in}{2.654154in}}%
\pgfpathcurveto{\pgfqpoint{1.863338in}{2.648629in}}{\pgfqpoint{1.865533in}{2.643330in}}{\pgfqpoint{1.869440in}{2.639423in}}%
\pgfpathcurveto{\pgfqpoint{1.873347in}{2.635516in}}{\pgfqpoint{1.878646in}{2.633321in}}{\pgfqpoint{1.884171in}{2.633321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646227in}{3.015304in}}%
\pgfpathcurveto{\pgfqpoint{1.651752in}{3.015304in}}{\pgfqpoint{1.657051in}{3.017499in}}{\pgfqpoint{1.660958in}{3.021406in}}%
\pgfpathcurveto{\pgfqpoint{1.664865in}{3.025313in}}{\pgfqpoint{1.667060in}{3.030612in}}{\pgfqpoint{1.667060in}{3.036137in}}%
\pgfpathcurveto{\pgfqpoint{1.667060in}{3.041662in}}{\pgfqpoint{1.664865in}{3.046962in}}{\pgfqpoint{1.660958in}{3.050869in}}%
\pgfpathcurveto{\pgfqpoint{1.657051in}{3.054776in}}{\pgfqpoint{1.651752in}{3.056971in}}{\pgfqpoint{1.646227in}{3.056971in}}%
\pgfpathcurveto{\pgfqpoint{1.640702in}{3.056971in}}{\pgfqpoint{1.635402in}{3.054776in}}{\pgfqpoint{1.631495in}{3.050869in}}%
\pgfpathcurveto{\pgfqpoint{1.627589in}{3.046962in}}{\pgfqpoint{1.625393in}{3.041662in}}{\pgfqpoint{1.625393in}{3.036137in}}%
\pgfpathcurveto{\pgfqpoint{1.625393in}{3.030612in}}{\pgfqpoint{1.627589in}{3.025313in}}{\pgfqpoint{1.631495in}{3.021406in}}%
\pgfpathcurveto{\pgfqpoint{1.635402in}{3.017499in}}{\pgfqpoint{1.640702in}{3.015304in}}{\pgfqpoint{1.646227in}{3.015304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561017in}{0.967734in}}%
\pgfpathcurveto{\pgfqpoint{3.566542in}{0.967734in}}{\pgfqpoint{3.571842in}{0.969929in}}{\pgfqpoint{3.575749in}{0.973836in}}%
\pgfpathcurveto{\pgfqpoint{3.579655in}{0.977742in}}{\pgfqpoint{3.581851in}{0.983042in}}{\pgfqpoint{3.581851in}{0.988567in}}%
\pgfpathcurveto{\pgfqpoint{3.581851in}{0.994092in}}{\pgfqpoint{3.579655in}{0.999392in}}{\pgfqpoint{3.575749in}{1.003298in}}%
\pgfpathcurveto{\pgfqpoint{3.571842in}{1.007205in}}{\pgfqpoint{3.566542in}{1.009400in}}{\pgfqpoint{3.561017in}{1.009400in}}%
\pgfpathcurveto{\pgfqpoint{3.555492in}{1.009400in}}{\pgfqpoint{3.550193in}{1.007205in}}{\pgfqpoint{3.546286in}{1.003298in}}%
\pgfpathcurveto{\pgfqpoint{3.542379in}{0.999392in}}{\pgfqpoint{3.540184in}{0.994092in}}{\pgfqpoint{3.540184in}{0.988567in}}%
\pgfpathcurveto{\pgfqpoint{3.540184in}{0.983042in}}{\pgfqpoint{3.542379in}{0.977742in}}{\pgfqpoint{3.546286in}{0.973836in}}%
\pgfpathcurveto{\pgfqpoint{3.550193in}{0.969929in}}{\pgfqpoint{3.555492in}{0.967734in}}{\pgfqpoint{3.561017in}{0.967734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538023in}{0.985763in}}%
\pgfpathcurveto{\pgfqpoint{3.543548in}{0.985763in}}{\pgfqpoint{3.548847in}{0.987958in}}{\pgfqpoint{3.552754in}{0.991865in}}%
\pgfpathcurveto{\pgfqpoint{3.556661in}{0.995772in}}{\pgfqpoint{3.558856in}{1.001071in}}{\pgfqpoint{3.558856in}{1.006597in}}%
\pgfpathcurveto{\pgfqpoint{3.558856in}{1.012122in}}{\pgfqpoint{3.556661in}{1.017421in}}{\pgfqpoint{3.552754in}{1.021328in}}%
\pgfpathcurveto{\pgfqpoint{3.548847in}{1.025235in}}{\pgfqpoint{3.543548in}{1.027430in}}{\pgfqpoint{3.538023in}{1.027430in}}%
\pgfpathcurveto{\pgfqpoint{3.532498in}{1.027430in}}{\pgfqpoint{3.527198in}{1.025235in}}{\pgfqpoint{3.523291in}{1.021328in}}%
\pgfpathcurveto{\pgfqpoint{3.519385in}{1.017421in}}{\pgfqpoint{3.517190in}{1.012122in}}{\pgfqpoint{3.517190in}{1.006597in}}%
\pgfpathcurveto{\pgfqpoint{3.517190in}{1.001071in}}{\pgfqpoint{3.519385in}{0.995772in}}{\pgfqpoint{3.523291in}{0.991865in}}%
\pgfpathcurveto{\pgfqpoint{3.527198in}{0.987958in}}{\pgfqpoint{3.532498in}{0.985763in}}{\pgfqpoint{3.538023in}{0.985763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898290in}{2.613392in}}%
\pgfpathcurveto{\pgfqpoint{1.903815in}{2.613392in}}{\pgfqpoint{1.909114in}{2.615588in}}{\pgfqpoint{1.913021in}{2.619494in}}%
\pgfpathcurveto{\pgfqpoint{1.916928in}{2.623401in}}{\pgfqpoint{1.919123in}{2.628701in}}{\pgfqpoint{1.919123in}{2.634226in}}%
\pgfpathcurveto{\pgfqpoint{1.919123in}{2.639751in}}{\pgfqpoint{1.916928in}{2.645050in}}{\pgfqpoint{1.913021in}{2.648957in}}%
\pgfpathcurveto{\pgfqpoint{1.909114in}{2.652864in}}{\pgfqpoint{1.903815in}{2.655059in}}{\pgfqpoint{1.898290in}{2.655059in}}%
\pgfpathcurveto{\pgfqpoint{1.892765in}{2.655059in}}{\pgfqpoint{1.887465in}{2.652864in}}{\pgfqpoint{1.883558in}{2.648957in}}%
\pgfpathcurveto{\pgfqpoint{1.879652in}{2.645050in}}{\pgfqpoint{1.877456in}{2.639751in}}{\pgfqpoint{1.877456in}{2.634226in}}%
\pgfpathcurveto{\pgfqpoint{1.877456in}{2.628701in}}{\pgfqpoint{1.879652in}{2.623401in}}{\pgfqpoint{1.883558in}{2.619494in}}%
\pgfpathcurveto{\pgfqpoint{1.887465in}{2.615588in}}{\pgfqpoint{1.892765in}{2.613392in}}{\pgfqpoint{1.898290in}{2.613392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675208in}{2.081889in}}%
\pgfpathcurveto{\pgfqpoint{1.680733in}{2.081889in}}{\pgfqpoint{1.686033in}{2.084084in}}{\pgfqpoint{1.689940in}{2.087991in}}%
\pgfpathcurveto{\pgfqpoint{1.693846in}{2.091898in}}{\pgfqpoint{1.696042in}{2.097197in}}{\pgfqpoint{1.696042in}{2.102722in}}%
\pgfpathcurveto{\pgfqpoint{1.696042in}{2.108248in}}{\pgfqpoint{1.693846in}{2.113547in}}{\pgfqpoint{1.689940in}{2.117454in}}%
\pgfpathcurveto{\pgfqpoint{1.686033in}{2.121361in}}{\pgfqpoint{1.680733in}{2.123556in}}{\pgfqpoint{1.675208in}{2.123556in}}%
\pgfpathcurveto{\pgfqpoint{1.669683in}{2.123556in}}{\pgfqpoint{1.664384in}{2.121361in}}{\pgfqpoint{1.660477in}{2.117454in}}%
\pgfpathcurveto{\pgfqpoint{1.656570in}{2.113547in}}{\pgfqpoint{1.654375in}{2.108248in}}{\pgfqpoint{1.654375in}{2.102722in}}%
\pgfpathcurveto{\pgfqpoint{1.654375in}{2.097197in}}{\pgfqpoint{1.656570in}{2.091898in}}{\pgfqpoint{1.660477in}{2.087991in}}%
\pgfpathcurveto{\pgfqpoint{1.664384in}{2.084084in}}{\pgfqpoint{1.669683in}{2.081889in}}{\pgfqpoint{1.675208in}{2.081889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433633in}{1.952856in}}%
\pgfpathcurveto{\pgfqpoint{1.439158in}{1.952856in}}{\pgfqpoint{1.444457in}{1.955051in}}{\pgfqpoint{1.448364in}{1.958958in}}%
\pgfpathcurveto{\pgfqpoint{1.452271in}{1.962865in}}{\pgfqpoint{1.454466in}{1.968164in}}{\pgfqpoint{1.454466in}{1.973689in}}%
\pgfpathcurveto{\pgfqpoint{1.454466in}{1.979214in}}{\pgfqpoint{1.452271in}{1.984514in}}{\pgfqpoint{1.448364in}{1.988421in}}%
\pgfpathcurveto{\pgfqpoint{1.444457in}{1.992328in}}{\pgfqpoint{1.439158in}{1.994523in}}{\pgfqpoint{1.433633in}{1.994523in}}%
\pgfpathcurveto{\pgfqpoint{1.428108in}{1.994523in}}{\pgfqpoint{1.422808in}{1.992328in}}{\pgfqpoint{1.418901in}{1.988421in}}%
\pgfpathcurveto{\pgfqpoint{1.414995in}{1.984514in}}{\pgfqpoint{1.412799in}{1.979214in}}{\pgfqpoint{1.412799in}{1.973689in}}%
\pgfpathcurveto{\pgfqpoint{1.412799in}{1.968164in}}{\pgfqpoint{1.414995in}{1.962865in}}{\pgfqpoint{1.418901in}{1.958958in}}%
\pgfpathcurveto{\pgfqpoint{1.422808in}{1.955051in}}{\pgfqpoint{1.428108in}{1.952856in}}{\pgfqpoint{1.433633in}{1.952856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699104in}{1.368870in}}%
\pgfpathcurveto{\pgfqpoint{3.704629in}{1.368870in}}{\pgfqpoint{3.709929in}{1.371066in}}{\pgfqpoint{3.713836in}{1.374972in}}%
\pgfpathcurveto{\pgfqpoint{3.717743in}{1.378879in}}{\pgfqpoint{3.719938in}{1.384179in}}{\pgfqpoint{3.719938in}{1.389704in}}%
\pgfpathcurveto{\pgfqpoint{3.719938in}{1.395229in}}{\pgfqpoint{3.717743in}{1.400528in}}{\pgfqpoint{3.713836in}{1.404435in}}%
\pgfpathcurveto{\pgfqpoint{3.709929in}{1.408342in}}{\pgfqpoint{3.704629in}{1.410537in}}{\pgfqpoint{3.699104in}{1.410537in}}%
\pgfpathcurveto{\pgfqpoint{3.693579in}{1.410537in}}{\pgfqpoint{3.688280in}{1.408342in}}{\pgfqpoint{3.684373in}{1.404435in}}%
\pgfpathcurveto{\pgfqpoint{3.680466in}{1.400528in}}{\pgfqpoint{3.678271in}{1.395229in}}{\pgfqpoint{3.678271in}{1.389704in}}%
\pgfpathcurveto{\pgfqpoint{3.678271in}{1.384179in}}{\pgfqpoint{3.680466in}{1.378879in}}{\pgfqpoint{3.684373in}{1.374972in}}%
\pgfpathcurveto{\pgfqpoint{3.688280in}{1.371066in}}{\pgfqpoint{3.693579in}{1.368870in}}{\pgfqpoint{3.699104in}{1.368870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942276in}{2.077152in}}%
\pgfpathcurveto{\pgfqpoint{1.947801in}{2.077152in}}{\pgfqpoint{1.953101in}{2.079347in}}{\pgfqpoint{1.957008in}{2.083254in}}%
\pgfpathcurveto{\pgfqpoint{1.960915in}{2.087160in}}{\pgfqpoint{1.963110in}{2.092460in}}{\pgfqpoint{1.963110in}{2.097985in}}%
\pgfpathcurveto{\pgfqpoint{1.963110in}{2.103510in}}{\pgfqpoint{1.960915in}{2.108810in}}{\pgfqpoint{1.957008in}{2.112716in}}%
\pgfpathcurveto{\pgfqpoint{1.953101in}{2.116623in}}{\pgfqpoint{1.947801in}{2.118818in}}{\pgfqpoint{1.942276in}{2.118818in}}%
\pgfpathcurveto{\pgfqpoint{1.936751in}{2.118818in}}{\pgfqpoint{1.931452in}{2.116623in}}{\pgfqpoint{1.927545in}{2.112716in}}%
\pgfpathcurveto{\pgfqpoint{1.923638in}{2.108810in}}{\pgfqpoint{1.921443in}{2.103510in}}{\pgfqpoint{1.921443in}{2.097985in}}%
\pgfpathcurveto{\pgfqpoint{1.921443in}{2.092460in}}{\pgfqpoint{1.923638in}{2.087160in}}{\pgfqpoint{1.927545in}{2.083254in}}%
\pgfpathcurveto{\pgfqpoint{1.931452in}{2.079347in}}{\pgfqpoint{1.936751in}{2.077152in}}{\pgfqpoint{1.942276in}{2.077152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710879in}{1.448559in}}%
\pgfpathcurveto{\pgfqpoint{4.716405in}{1.448559in}}{\pgfqpoint{4.721704in}{1.450754in}}{\pgfqpoint{4.725611in}{1.454661in}}%
\pgfpathcurveto{\pgfqpoint{4.729518in}{1.458568in}}{\pgfqpoint{4.731713in}{1.463868in}}{\pgfqpoint{4.731713in}{1.469393in}}%
\pgfpathcurveto{\pgfqpoint{4.731713in}{1.474918in}}{\pgfqpoint{4.729518in}{1.480217in}}{\pgfqpoint{4.725611in}{1.484124in}}%
\pgfpathcurveto{\pgfqpoint{4.721704in}{1.488031in}}{\pgfqpoint{4.716405in}{1.490226in}}{\pgfqpoint{4.710879in}{1.490226in}}%
\pgfpathcurveto{\pgfqpoint{4.705354in}{1.490226in}}{\pgfqpoint{4.700055in}{1.488031in}}{\pgfqpoint{4.696148in}{1.484124in}}%
\pgfpathcurveto{\pgfqpoint{4.692241in}{1.480217in}}{\pgfqpoint{4.690046in}{1.474918in}}{\pgfqpoint{4.690046in}{1.469393in}}%
\pgfpathcurveto{\pgfqpoint{4.690046in}{1.463868in}}{\pgfqpoint{4.692241in}{1.458568in}}{\pgfqpoint{4.696148in}{1.454661in}}%
\pgfpathcurveto{\pgfqpoint{4.700055in}{1.450754in}}{\pgfqpoint{4.705354in}{1.448559in}}{\pgfqpoint{4.710879in}{1.448559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433309in}{1.932764in}}%
\pgfpathcurveto{\pgfqpoint{1.438834in}{1.932764in}}{\pgfqpoint{1.444134in}{1.934960in}}{\pgfqpoint{1.448041in}{1.938866in}}%
\pgfpathcurveto{\pgfqpoint{1.451948in}{1.942773in}}{\pgfqpoint{1.454143in}{1.948073in}}{\pgfqpoint{1.454143in}{1.953598in}}%
\pgfpathcurveto{\pgfqpoint{1.454143in}{1.959123in}}{\pgfqpoint{1.451948in}{1.964422in}}{\pgfqpoint{1.448041in}{1.968329in}}%
\pgfpathcurveto{\pgfqpoint{1.444134in}{1.972236in}}{\pgfqpoint{1.438834in}{1.974431in}}{\pgfqpoint{1.433309in}{1.974431in}}%
\pgfpathcurveto{\pgfqpoint{1.427784in}{1.974431in}}{\pgfqpoint{1.422485in}{1.972236in}}{\pgfqpoint{1.418578in}{1.968329in}}%
\pgfpathcurveto{\pgfqpoint{1.414671in}{1.964422in}}{\pgfqpoint{1.412476in}{1.959123in}}{\pgfqpoint{1.412476in}{1.953598in}}%
\pgfpathcurveto{\pgfqpoint{1.412476in}{1.948073in}}{\pgfqpoint{1.414671in}{1.942773in}}{\pgfqpoint{1.418578in}{1.938866in}}%
\pgfpathcurveto{\pgfqpoint{1.422485in}{1.934960in}}{\pgfqpoint{1.427784in}{1.932764in}}{\pgfqpoint{1.433309in}{1.932764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713223in}{1.470844in}}%
\pgfpathcurveto{\pgfqpoint{4.718748in}{1.470844in}}{\pgfqpoint{4.724048in}{1.473040in}}{\pgfqpoint{4.727955in}{1.476946in}}%
\pgfpathcurveto{\pgfqpoint{4.731861in}{1.480853in}}{\pgfqpoint{4.734056in}{1.486153in}}{\pgfqpoint{4.734056in}{1.491678in}}%
\pgfpathcurveto{\pgfqpoint{4.734056in}{1.497203in}}{\pgfqpoint{4.731861in}{1.502502in}}{\pgfqpoint{4.727955in}{1.506409in}}%
\pgfpathcurveto{\pgfqpoint{4.724048in}{1.510316in}}{\pgfqpoint{4.718748in}{1.512511in}}{\pgfqpoint{4.713223in}{1.512511in}}%
\pgfpathcurveto{\pgfqpoint{4.707698in}{1.512511in}}{\pgfqpoint{4.702399in}{1.510316in}}{\pgfqpoint{4.698492in}{1.506409in}}%
\pgfpathcurveto{\pgfqpoint{4.694585in}{1.502502in}}{\pgfqpoint{4.692390in}{1.497203in}}{\pgfqpoint{4.692390in}{1.491678in}}%
\pgfpathcurveto{\pgfqpoint{4.692390in}{1.486153in}}{\pgfqpoint{4.694585in}{1.480853in}}{\pgfqpoint{4.698492in}{1.476946in}}%
\pgfpathcurveto{\pgfqpoint{4.702399in}{1.473040in}}{\pgfqpoint{4.707698in}{1.470844in}}{\pgfqpoint{4.713223in}{1.470844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336302in}{1.939241in}}%
\pgfpathcurveto{\pgfqpoint{4.341827in}{1.939241in}}{\pgfqpoint{4.347127in}{1.941436in}}{\pgfqpoint{4.351034in}{1.945343in}}%
\pgfpathcurveto{\pgfqpoint{4.354940in}{1.949250in}}{\pgfqpoint{4.357136in}{1.954549in}}{\pgfqpoint{4.357136in}{1.960074in}}%
\pgfpathcurveto{\pgfqpoint{4.357136in}{1.965600in}}{\pgfqpoint{4.354940in}{1.970899in}}{\pgfqpoint{4.351034in}{1.974806in}}%
\pgfpathcurveto{\pgfqpoint{4.347127in}{1.978713in}}{\pgfqpoint{4.341827in}{1.980908in}}{\pgfqpoint{4.336302in}{1.980908in}}%
\pgfpathcurveto{\pgfqpoint{4.330777in}{1.980908in}}{\pgfqpoint{4.325478in}{1.978713in}}{\pgfqpoint{4.321571in}{1.974806in}}%
\pgfpathcurveto{\pgfqpoint{4.317664in}{1.970899in}}{\pgfqpoint{4.315469in}{1.965600in}}{\pgfqpoint{4.315469in}{1.960074in}}%
\pgfpathcurveto{\pgfqpoint{4.315469in}{1.954549in}}{\pgfqpoint{4.317664in}{1.949250in}}{\pgfqpoint{4.321571in}{1.945343in}}%
\pgfpathcurveto{\pgfqpoint{4.325478in}{1.941436in}}{\pgfqpoint{4.330777in}{1.939241in}}{\pgfqpoint{4.336302in}{1.939241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546645in}{2.975821in}}%
\pgfpathcurveto{\pgfqpoint{1.552170in}{2.975821in}}{\pgfqpoint{1.557469in}{2.978017in}}{\pgfqpoint{1.561376in}{2.981923in}}%
\pgfpathcurveto{\pgfqpoint{1.565283in}{2.985830in}}{\pgfqpoint{1.567478in}{2.991130in}}{\pgfqpoint{1.567478in}{2.996655in}}%
\pgfpathcurveto{\pgfqpoint{1.567478in}{3.002180in}}{\pgfqpoint{1.565283in}{3.007479in}}{\pgfqpoint{1.561376in}{3.011386in}}%
\pgfpathcurveto{\pgfqpoint{1.557469in}{3.015293in}}{\pgfqpoint{1.552170in}{3.017488in}}{\pgfqpoint{1.546645in}{3.017488in}}%
\pgfpathcurveto{\pgfqpoint{1.541120in}{3.017488in}}{\pgfqpoint{1.535820in}{3.015293in}}{\pgfqpoint{1.531913in}{3.011386in}}%
\pgfpathcurveto{\pgfqpoint{1.528006in}{3.007479in}}{\pgfqpoint{1.525811in}{3.002180in}}{\pgfqpoint{1.525811in}{2.996655in}}%
\pgfpathcurveto{\pgfqpoint{1.525811in}{2.991130in}}{\pgfqpoint{1.528006in}{2.985830in}}{\pgfqpoint{1.531913in}{2.981923in}}%
\pgfpathcurveto{\pgfqpoint{1.535820in}{2.978017in}}{\pgfqpoint{1.541120in}{2.975821in}}{\pgfqpoint{1.546645in}{2.975821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783906in}{2.112802in}}%
\pgfpathcurveto{\pgfqpoint{3.789431in}{2.112802in}}{\pgfqpoint{3.794731in}{2.114997in}}{\pgfqpoint{3.798638in}{2.118904in}}%
\pgfpathcurveto{\pgfqpoint{3.802545in}{2.122810in}}{\pgfqpoint{3.804740in}{2.128110in}}{\pgfqpoint{3.804740in}{2.133635in}}%
\pgfpathcurveto{\pgfqpoint{3.804740in}{2.139160in}}{\pgfqpoint{3.802545in}{2.144459in}}{\pgfqpoint{3.798638in}{2.148366in}}%
\pgfpathcurveto{\pgfqpoint{3.794731in}{2.152273in}}{\pgfqpoint{3.789431in}{2.154468in}}{\pgfqpoint{3.783906in}{2.154468in}}%
\pgfpathcurveto{\pgfqpoint{3.778381in}{2.154468in}}{\pgfqpoint{3.773082in}{2.152273in}}{\pgfqpoint{3.769175in}{2.148366in}}%
\pgfpathcurveto{\pgfqpoint{3.765268in}{2.144459in}}{\pgfqpoint{3.763073in}{2.139160in}}{\pgfqpoint{3.763073in}{2.133635in}}%
\pgfpathcurveto{\pgfqpoint{3.763073in}{2.128110in}}{\pgfqpoint{3.765268in}{2.122810in}}{\pgfqpoint{3.769175in}{2.118904in}}%
\pgfpathcurveto{\pgfqpoint{3.773082in}{2.114997in}}{\pgfqpoint{3.778381in}{2.112802in}}{\pgfqpoint{3.783906in}{2.112802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038090in}{2.485748in}}%
\pgfpathcurveto{\pgfqpoint{2.043615in}{2.485748in}}{\pgfqpoint{2.048914in}{2.487943in}}{\pgfqpoint{2.052821in}{2.491850in}}%
\pgfpathcurveto{\pgfqpoint{2.056728in}{2.495757in}}{\pgfqpoint{2.058923in}{2.501056in}}{\pgfqpoint{2.058923in}{2.506582in}}%
\pgfpathcurveto{\pgfqpoint{2.058923in}{2.512107in}}{\pgfqpoint{2.056728in}{2.517406in}}{\pgfqpoint{2.052821in}{2.521313in}}%
\pgfpathcurveto{\pgfqpoint{2.048914in}{2.525220in}}{\pgfqpoint{2.043615in}{2.527415in}}{\pgfqpoint{2.038090in}{2.527415in}}%
\pgfpathcurveto{\pgfqpoint{2.032564in}{2.527415in}}{\pgfqpoint{2.027265in}{2.525220in}}{\pgfqpoint{2.023358in}{2.521313in}}%
\pgfpathcurveto{\pgfqpoint{2.019451in}{2.517406in}}{\pgfqpoint{2.017256in}{2.512107in}}{\pgfqpoint{2.017256in}{2.506582in}}%
\pgfpathcurveto{\pgfqpoint{2.017256in}{2.501056in}}{\pgfqpoint{2.019451in}{2.495757in}}{\pgfqpoint{2.023358in}{2.491850in}}%
\pgfpathcurveto{\pgfqpoint{2.027265in}{2.487943in}}{\pgfqpoint{2.032564in}{2.485748in}}{\pgfqpoint{2.038090in}{2.485748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833443in}{2.413339in}}%
\pgfpathcurveto{\pgfqpoint{1.838968in}{2.413339in}}{\pgfqpoint{1.844267in}{2.415534in}}{\pgfqpoint{1.848174in}{2.419441in}}%
\pgfpathcurveto{\pgfqpoint{1.852081in}{2.423348in}}{\pgfqpoint{1.854276in}{2.428647in}}{\pgfqpoint{1.854276in}{2.434172in}}%
\pgfpathcurveto{\pgfqpoint{1.854276in}{2.439697in}}{\pgfqpoint{1.852081in}{2.444997in}}{\pgfqpoint{1.848174in}{2.448904in}}%
\pgfpathcurveto{\pgfqpoint{1.844267in}{2.452810in}}{\pgfqpoint{1.838968in}{2.455006in}}{\pgfqpoint{1.833443in}{2.455006in}}%
\pgfpathcurveto{\pgfqpoint{1.827917in}{2.455006in}}{\pgfqpoint{1.822618in}{2.452810in}}{\pgfqpoint{1.818711in}{2.448904in}}%
\pgfpathcurveto{\pgfqpoint{1.814804in}{2.444997in}}{\pgfqpoint{1.812609in}{2.439697in}}{\pgfqpoint{1.812609in}{2.434172in}}%
\pgfpathcurveto{\pgfqpoint{1.812609in}{2.428647in}}{\pgfqpoint{1.814804in}{2.423348in}}{\pgfqpoint{1.818711in}{2.419441in}}%
\pgfpathcurveto{\pgfqpoint{1.822618in}{2.415534in}}{\pgfqpoint{1.827917in}{2.413339in}}{\pgfqpoint{1.833443in}{2.413339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257730in}{1.946594in}}%
\pgfpathcurveto{\pgfqpoint{1.263255in}{1.946594in}}{\pgfqpoint{1.268555in}{1.948789in}}{\pgfqpoint{1.272461in}{1.952696in}}%
\pgfpathcurveto{\pgfqpoint{1.276368in}{1.956603in}}{\pgfqpoint{1.278563in}{1.961902in}}{\pgfqpoint{1.278563in}{1.967427in}}%
\pgfpathcurveto{\pgfqpoint{1.278563in}{1.972952in}}{\pgfqpoint{1.276368in}{1.978252in}}{\pgfqpoint{1.272461in}{1.982159in}}%
\pgfpathcurveto{\pgfqpoint{1.268555in}{1.986065in}}{\pgfqpoint{1.263255in}{1.988261in}}{\pgfqpoint{1.257730in}{1.988261in}}%
\pgfpathcurveto{\pgfqpoint{1.252205in}{1.988261in}}{\pgfqpoint{1.246905in}{1.986065in}}{\pgfqpoint{1.242999in}{1.982159in}}%
\pgfpathcurveto{\pgfqpoint{1.239092in}{1.978252in}}{\pgfqpoint{1.236897in}{1.972952in}}{\pgfqpoint{1.236897in}{1.967427in}}%
\pgfpathcurveto{\pgfqpoint{1.236897in}{1.961902in}}{\pgfqpoint{1.239092in}{1.956603in}}{\pgfqpoint{1.242999in}{1.952696in}}%
\pgfpathcurveto{\pgfqpoint{1.246905in}{1.948789in}}{\pgfqpoint{1.252205in}{1.946594in}}{\pgfqpoint{1.257730in}{1.946594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942921in}{2.059748in}}%
\pgfpathcurveto{\pgfqpoint{1.948446in}{2.059748in}}{\pgfqpoint{1.953746in}{2.061943in}}{\pgfqpoint{1.957653in}{2.065850in}}%
\pgfpathcurveto{\pgfqpoint{1.961559in}{2.069756in}}{\pgfqpoint{1.963755in}{2.075056in}}{\pgfqpoint{1.963755in}{2.080581in}}%
\pgfpathcurveto{\pgfqpoint{1.963755in}{2.086106in}}{\pgfqpoint{1.961559in}{2.091405in}}{\pgfqpoint{1.957653in}{2.095312in}}%
\pgfpathcurveto{\pgfqpoint{1.953746in}{2.099219in}}{\pgfqpoint{1.948446in}{2.101414in}}{\pgfqpoint{1.942921in}{2.101414in}}%
\pgfpathcurveto{\pgfqpoint{1.937396in}{2.101414in}}{\pgfqpoint{1.932097in}{2.099219in}}{\pgfqpoint{1.928190in}{2.095312in}}%
\pgfpathcurveto{\pgfqpoint{1.924283in}{2.091405in}}{\pgfqpoint{1.922088in}{2.086106in}}{\pgfqpoint{1.922088in}{2.080581in}}%
\pgfpathcurveto{\pgfqpoint{1.922088in}{2.075056in}}{\pgfqpoint{1.924283in}{2.069756in}}{\pgfqpoint{1.928190in}{2.065850in}}%
\pgfpathcurveto{\pgfqpoint{1.932097in}{2.061943in}}{\pgfqpoint{1.937396in}{2.059748in}}{\pgfqpoint{1.942921in}{2.059748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293572in}{1.957287in}}%
\pgfpathcurveto{\pgfqpoint{1.299097in}{1.957287in}}{\pgfqpoint{1.304397in}{1.959482in}}{\pgfqpoint{1.308304in}{1.963388in}}%
\pgfpathcurveto{\pgfqpoint{1.312211in}{1.967295in}}{\pgfqpoint{1.314406in}{1.972595in}}{\pgfqpoint{1.314406in}{1.978120in}}%
\pgfpathcurveto{\pgfqpoint{1.314406in}{1.983645in}}{\pgfqpoint{1.312211in}{1.988944in}}{\pgfqpoint{1.308304in}{1.992851in}}%
\pgfpathcurveto{\pgfqpoint{1.304397in}{1.996758in}}{\pgfqpoint{1.299097in}{1.998953in}}{\pgfqpoint{1.293572in}{1.998953in}}%
\pgfpathcurveto{\pgfqpoint{1.288047in}{1.998953in}}{\pgfqpoint{1.282748in}{1.996758in}}{\pgfqpoint{1.278841in}{1.992851in}}%
\pgfpathcurveto{\pgfqpoint{1.274934in}{1.988944in}}{\pgfqpoint{1.272739in}{1.983645in}}{\pgfqpoint{1.272739in}{1.978120in}}%
\pgfpathcurveto{\pgfqpoint{1.272739in}{1.972595in}}{\pgfqpoint{1.274934in}{1.967295in}}{\pgfqpoint{1.278841in}{1.963388in}}%
\pgfpathcurveto{\pgfqpoint{1.282748in}{1.959482in}}{\pgfqpoint{1.288047in}{1.957287in}}{\pgfqpoint{1.293572in}{1.957287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031425in}{2.103149in}}%
\pgfpathcurveto{\pgfqpoint{4.036950in}{2.103149in}}{\pgfqpoint{4.042250in}{2.105344in}}{\pgfqpoint{4.046156in}{2.109251in}}%
\pgfpathcurveto{\pgfqpoint{4.050063in}{2.113158in}}{\pgfqpoint{4.052258in}{2.118457in}}{\pgfqpoint{4.052258in}{2.123982in}}%
\pgfpathcurveto{\pgfqpoint{4.052258in}{2.129507in}}{\pgfqpoint{4.050063in}{2.134807in}}{\pgfqpoint{4.046156in}{2.138714in}}%
\pgfpathcurveto{\pgfqpoint{4.042250in}{2.142620in}}{\pgfqpoint{4.036950in}{2.144815in}}{\pgfqpoint{4.031425in}{2.144815in}}%
\pgfpathcurveto{\pgfqpoint{4.025900in}{2.144815in}}{\pgfqpoint{4.020600in}{2.142620in}}{\pgfqpoint{4.016694in}{2.138714in}}%
\pgfpathcurveto{\pgfqpoint{4.012787in}{2.134807in}}{\pgfqpoint{4.010592in}{2.129507in}}{\pgfqpoint{4.010592in}{2.123982in}}%
\pgfpathcurveto{\pgfqpoint{4.010592in}{2.118457in}}{\pgfqpoint{4.012787in}{2.113158in}}{\pgfqpoint{4.016694in}{2.109251in}}%
\pgfpathcurveto{\pgfqpoint{4.020600in}{2.105344in}}{\pgfqpoint{4.025900in}{2.103149in}}{\pgfqpoint{4.031425in}{2.103149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684873in}{1.562777in}}%
\pgfpathcurveto{\pgfqpoint{4.690398in}{1.562777in}}{\pgfqpoint{4.695697in}{1.564972in}}{\pgfqpoint{4.699604in}{1.568879in}}%
\pgfpathcurveto{\pgfqpoint{4.703511in}{1.572786in}}{\pgfqpoint{4.705706in}{1.578085in}}{\pgfqpoint{4.705706in}{1.583611in}}%
\pgfpathcurveto{\pgfqpoint{4.705706in}{1.589136in}}{\pgfqpoint{4.703511in}{1.594435in}}{\pgfqpoint{4.699604in}{1.598342in}}%
\pgfpathcurveto{\pgfqpoint{4.695697in}{1.602249in}}{\pgfqpoint{4.690398in}{1.604444in}}{\pgfqpoint{4.684873in}{1.604444in}}%
\pgfpathcurveto{\pgfqpoint{4.679348in}{1.604444in}}{\pgfqpoint{4.674048in}{1.602249in}}{\pgfqpoint{4.670141in}{1.598342in}}%
\pgfpathcurveto{\pgfqpoint{4.666234in}{1.594435in}}{\pgfqpoint{4.664039in}{1.589136in}}{\pgfqpoint{4.664039in}{1.583611in}}%
\pgfpathcurveto{\pgfqpoint{4.664039in}{1.578085in}}{\pgfqpoint{4.666234in}{1.572786in}}{\pgfqpoint{4.670141in}{1.568879in}}%
\pgfpathcurveto{\pgfqpoint{4.674048in}{1.564972in}}{\pgfqpoint{4.679348in}{1.562777in}}{\pgfqpoint{4.684873in}{1.562777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017221in}{2.093799in}}%
\pgfpathcurveto{\pgfqpoint{4.022746in}{2.093799in}}{\pgfqpoint{4.028046in}{2.095994in}}{\pgfqpoint{4.031952in}{2.099901in}}%
\pgfpathcurveto{\pgfqpoint{4.035859in}{2.103808in}}{\pgfqpoint{4.038054in}{2.109107in}}{\pgfqpoint{4.038054in}{2.114632in}}%
\pgfpathcurveto{\pgfqpoint{4.038054in}{2.120157in}}{\pgfqpoint{4.035859in}{2.125457in}}{\pgfqpoint{4.031952in}{2.129364in}}%
\pgfpathcurveto{\pgfqpoint{4.028046in}{2.133271in}}{\pgfqpoint{4.022746in}{2.135466in}}{\pgfqpoint{4.017221in}{2.135466in}}%
\pgfpathcurveto{\pgfqpoint{4.011696in}{2.135466in}}{\pgfqpoint{4.006396in}{2.133271in}}{\pgfqpoint{4.002490in}{2.129364in}}%
\pgfpathcurveto{\pgfqpoint{3.998583in}{2.125457in}}{\pgfqpoint{3.996388in}{2.120157in}}{\pgfqpoint{3.996388in}{2.114632in}}%
\pgfpathcurveto{\pgfqpoint{3.996388in}{2.109107in}}{\pgfqpoint{3.998583in}{2.103808in}}{\pgfqpoint{4.002490in}{2.099901in}}%
\pgfpathcurveto{\pgfqpoint{4.006396in}{2.095994in}}{\pgfqpoint{4.011696in}{2.093799in}}{\pgfqpoint{4.017221in}{2.093799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700571in}{1.454933in}}%
\pgfpathcurveto{\pgfqpoint{3.706096in}{1.454933in}}{\pgfqpoint{3.711396in}{1.457128in}}{\pgfqpoint{3.715303in}{1.461035in}}%
\pgfpathcurveto{\pgfqpoint{3.719210in}{1.464941in}}{\pgfqpoint{3.721405in}{1.470241in}}{\pgfqpoint{3.721405in}{1.475766in}}%
\pgfpathcurveto{\pgfqpoint{3.721405in}{1.481291in}}{\pgfqpoint{3.719210in}{1.486590in}}{\pgfqpoint{3.715303in}{1.490497in}}%
\pgfpathcurveto{\pgfqpoint{3.711396in}{1.494404in}}{\pgfqpoint{3.706096in}{1.496599in}}{\pgfqpoint{3.700571in}{1.496599in}}%
\pgfpathcurveto{\pgfqpoint{3.695046in}{1.496599in}}{\pgfqpoint{3.689747in}{1.494404in}}{\pgfqpoint{3.685840in}{1.490497in}}%
\pgfpathcurveto{\pgfqpoint{3.681933in}{1.486590in}}{\pgfqpoint{3.679738in}{1.481291in}}{\pgfqpoint{3.679738in}{1.475766in}}%
\pgfpathcurveto{\pgfqpoint{3.679738in}{1.470241in}}{\pgfqpoint{3.681933in}{1.464941in}}{\pgfqpoint{3.685840in}{1.461035in}}%
\pgfpathcurveto{\pgfqpoint{3.689747in}{1.457128in}}{\pgfqpoint{3.695046in}{1.454933in}}{\pgfqpoint{3.700571in}{1.454933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620213in}{3.045065in}}%
\pgfpathcurveto{\pgfqpoint{1.625738in}{3.045065in}}{\pgfqpoint{1.631038in}{3.047260in}}{\pgfqpoint{1.634945in}{3.051167in}}%
\pgfpathcurveto{\pgfqpoint{1.638852in}{3.055074in}}{\pgfqpoint{1.641047in}{3.060373in}}{\pgfqpoint{1.641047in}{3.065898in}}%
\pgfpathcurveto{\pgfqpoint{1.641047in}{3.071423in}}{\pgfqpoint{1.638852in}{3.076723in}}{\pgfqpoint{1.634945in}{3.080630in}}%
\pgfpathcurveto{\pgfqpoint{1.631038in}{3.084536in}}{\pgfqpoint{1.625738in}{3.086732in}}{\pgfqpoint{1.620213in}{3.086732in}}%
\pgfpathcurveto{\pgfqpoint{1.614688in}{3.086732in}}{\pgfqpoint{1.609389in}{3.084536in}}{\pgfqpoint{1.605482in}{3.080630in}}%
\pgfpathcurveto{\pgfqpoint{1.601575in}{3.076723in}}{\pgfqpoint{1.599380in}{3.071423in}}{\pgfqpoint{1.599380in}{3.065898in}}%
\pgfpathcurveto{\pgfqpoint{1.599380in}{3.060373in}}{\pgfqpoint{1.601575in}{3.055074in}}{\pgfqpoint{1.605482in}{3.051167in}}%
\pgfpathcurveto{\pgfqpoint{1.609389in}{3.047260in}}{\pgfqpoint{1.614688in}{3.045065in}}{\pgfqpoint{1.620213in}{3.045065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708116in}{2.970604in}}%
\pgfpathcurveto{\pgfqpoint{1.713641in}{2.970604in}}{\pgfqpoint{1.718940in}{2.972799in}}{\pgfqpoint{1.722847in}{2.976706in}}%
\pgfpathcurveto{\pgfqpoint{1.726754in}{2.980613in}}{\pgfqpoint{1.728949in}{2.985913in}}{\pgfqpoint{1.728949in}{2.991438in}}%
\pgfpathcurveto{\pgfqpoint{1.728949in}{2.996963in}}{\pgfqpoint{1.726754in}{3.002262in}}{\pgfqpoint{1.722847in}{3.006169in}}%
\pgfpathcurveto{\pgfqpoint{1.718940in}{3.010076in}}{\pgfqpoint{1.713641in}{3.012271in}}{\pgfqpoint{1.708116in}{3.012271in}}%
\pgfpathcurveto{\pgfqpoint{1.702591in}{3.012271in}}{\pgfqpoint{1.697291in}{3.010076in}}{\pgfqpoint{1.693384in}{3.006169in}}%
\pgfpathcurveto{\pgfqpoint{1.689478in}{3.002262in}}{\pgfqpoint{1.687282in}{2.996963in}}{\pgfqpoint{1.687282in}{2.991438in}}%
\pgfpathcurveto{\pgfqpoint{1.687282in}{2.985913in}}{\pgfqpoint{1.689478in}{2.980613in}}{\pgfqpoint{1.693384in}{2.976706in}}%
\pgfpathcurveto{\pgfqpoint{1.697291in}{2.972799in}}{\pgfqpoint{1.702591in}{2.970604in}}{\pgfqpoint{1.708116in}{2.970604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847861in}{1.703855in}}%
\pgfpathcurveto{\pgfqpoint{1.853386in}{1.703855in}}{\pgfqpoint{1.858685in}{1.706050in}}{\pgfqpoint{1.862592in}{1.709957in}}%
\pgfpathcurveto{\pgfqpoint{1.866499in}{1.713864in}}{\pgfqpoint{1.868694in}{1.719163in}}{\pgfqpoint{1.868694in}{1.724688in}}%
\pgfpathcurveto{\pgfqpoint{1.868694in}{1.730213in}}{\pgfqpoint{1.866499in}{1.735513in}}{\pgfqpoint{1.862592in}{1.739420in}}%
\pgfpathcurveto{\pgfqpoint{1.858685in}{1.743327in}}{\pgfqpoint{1.853386in}{1.745522in}}{\pgfqpoint{1.847861in}{1.745522in}}%
\pgfpathcurveto{\pgfqpoint{1.842336in}{1.745522in}}{\pgfqpoint{1.837036in}{1.743327in}}{\pgfqpoint{1.833129in}{1.739420in}}%
\pgfpathcurveto{\pgfqpoint{1.829223in}{1.735513in}}{\pgfqpoint{1.827027in}{1.730213in}}{\pgfqpoint{1.827027in}{1.724688in}}%
\pgfpathcurveto{\pgfqpoint{1.827027in}{1.719163in}}{\pgfqpoint{1.829223in}{1.713864in}}{\pgfqpoint{1.833129in}{1.709957in}}%
\pgfpathcurveto{\pgfqpoint{1.837036in}{1.706050in}}{\pgfqpoint{1.842336in}{1.703855in}}{\pgfqpoint{1.847861in}{1.703855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859098in}{2.494277in}}%
\pgfpathcurveto{\pgfqpoint{1.864624in}{2.494277in}}{\pgfqpoint{1.869923in}{2.496472in}}{\pgfqpoint{1.873830in}{2.500379in}}%
\pgfpathcurveto{\pgfqpoint{1.877737in}{2.504285in}}{\pgfqpoint{1.879932in}{2.509585in}}{\pgfqpoint{1.879932in}{2.515110in}}%
\pgfpathcurveto{\pgfqpoint{1.879932in}{2.520635in}}{\pgfqpoint{1.877737in}{2.525935in}}{\pgfqpoint{1.873830in}{2.529841in}}%
\pgfpathcurveto{\pgfqpoint{1.869923in}{2.533748in}}{\pgfqpoint{1.864624in}{2.535943in}}{\pgfqpoint{1.859098in}{2.535943in}}%
\pgfpathcurveto{\pgfqpoint{1.853573in}{2.535943in}}{\pgfqpoint{1.848274in}{2.533748in}}{\pgfqpoint{1.844367in}{2.529841in}}%
\pgfpathcurveto{\pgfqpoint{1.840460in}{2.525935in}}{\pgfqpoint{1.838265in}{2.520635in}}{\pgfqpoint{1.838265in}{2.515110in}}%
\pgfpathcurveto{\pgfqpoint{1.838265in}{2.509585in}}{\pgfqpoint{1.840460in}{2.504285in}}{\pgfqpoint{1.844367in}{2.500379in}}%
\pgfpathcurveto{\pgfqpoint{1.848274in}{2.496472in}}{\pgfqpoint{1.853573in}{2.494277in}}{\pgfqpoint{1.859098in}{2.494277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282247in}{1.218608in}}%
\pgfpathcurveto{\pgfqpoint{3.287772in}{1.218608in}}{\pgfqpoint{3.293071in}{1.220803in}}{\pgfqpoint{3.296978in}{1.224710in}}%
\pgfpathcurveto{\pgfqpoint{3.300885in}{1.228617in}}{\pgfqpoint{3.303080in}{1.233917in}}{\pgfqpoint{3.303080in}{1.239442in}}%
\pgfpathcurveto{\pgfqpoint{3.303080in}{1.244967in}}{\pgfqpoint{3.300885in}{1.250266in}}{\pgfqpoint{3.296978in}{1.254173in}}%
\pgfpathcurveto{\pgfqpoint{3.293071in}{1.258080in}}{\pgfqpoint{3.287772in}{1.260275in}}{\pgfqpoint{3.282247in}{1.260275in}}%
\pgfpathcurveto{\pgfqpoint{3.276722in}{1.260275in}}{\pgfqpoint{3.271422in}{1.258080in}}{\pgfqpoint{3.267515in}{1.254173in}}%
\pgfpathcurveto{\pgfqpoint{3.263609in}{1.250266in}}{\pgfqpoint{3.261414in}{1.244967in}}{\pgfqpoint{3.261414in}{1.239442in}}%
\pgfpathcurveto{\pgfqpoint{3.261414in}{1.233917in}}{\pgfqpoint{3.263609in}{1.228617in}}{\pgfqpoint{3.267515in}{1.224710in}}%
\pgfpathcurveto{\pgfqpoint{3.271422in}{1.220803in}}{\pgfqpoint{3.276722in}{1.218608in}}{\pgfqpoint{3.282247in}{1.218608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699330in}{1.471535in}}%
\pgfpathcurveto{\pgfqpoint{3.704855in}{1.471535in}}{\pgfqpoint{3.710155in}{1.473730in}}{\pgfqpoint{3.714062in}{1.477637in}}%
\pgfpathcurveto{\pgfqpoint{3.717968in}{1.481544in}}{\pgfqpoint{3.720164in}{1.486844in}}{\pgfqpoint{3.720164in}{1.492369in}}%
\pgfpathcurveto{\pgfqpoint{3.720164in}{1.497894in}}{\pgfqpoint{3.717968in}{1.503193in}}{\pgfqpoint{3.714062in}{1.507100in}}%
\pgfpathcurveto{\pgfqpoint{3.710155in}{1.511007in}}{\pgfqpoint{3.704855in}{1.513202in}}{\pgfqpoint{3.699330in}{1.513202in}}%
\pgfpathcurveto{\pgfqpoint{3.693805in}{1.513202in}}{\pgfqpoint{3.688506in}{1.511007in}}{\pgfqpoint{3.684599in}{1.507100in}}%
\pgfpathcurveto{\pgfqpoint{3.680692in}{1.503193in}}{\pgfqpoint{3.678497in}{1.497894in}}{\pgfqpoint{3.678497in}{1.492369in}}%
\pgfpathcurveto{\pgfqpoint{3.678497in}{1.486844in}}{\pgfqpoint{3.680692in}{1.481544in}}{\pgfqpoint{3.684599in}{1.477637in}}%
\pgfpathcurveto{\pgfqpoint{3.688506in}{1.473730in}}{\pgfqpoint{3.693805in}{1.471535in}}{\pgfqpoint{3.699330in}{1.471535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697973in}{1.346723in}}%
\pgfpathcurveto{\pgfqpoint{3.703498in}{1.346723in}}{\pgfqpoint{3.708797in}{1.348919in}}{\pgfqpoint{3.712704in}{1.352825in}}%
\pgfpathcurveto{\pgfqpoint{3.716611in}{1.356732in}}{\pgfqpoint{3.718806in}{1.362032in}}{\pgfqpoint{3.718806in}{1.367557in}}%
\pgfpathcurveto{\pgfqpoint{3.718806in}{1.373082in}}{\pgfqpoint{3.716611in}{1.378381in}}{\pgfqpoint{3.712704in}{1.382288in}}%
\pgfpathcurveto{\pgfqpoint{3.708797in}{1.386195in}}{\pgfqpoint{3.703498in}{1.388390in}}{\pgfqpoint{3.697973in}{1.388390in}}%
\pgfpathcurveto{\pgfqpoint{3.692448in}{1.388390in}}{\pgfqpoint{3.687148in}{1.386195in}}{\pgfqpoint{3.683241in}{1.382288in}}%
\pgfpathcurveto{\pgfqpoint{3.679335in}{1.378381in}}{\pgfqpoint{3.677139in}{1.373082in}}{\pgfqpoint{3.677139in}{1.367557in}}%
\pgfpathcurveto{\pgfqpoint{3.677139in}{1.362032in}}{\pgfqpoint{3.679335in}{1.356732in}}{\pgfqpoint{3.683241in}{1.352825in}}%
\pgfpathcurveto{\pgfqpoint{3.687148in}{1.348919in}}{\pgfqpoint{3.692448in}{1.346723in}}{\pgfqpoint{3.697973in}{1.346723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838397in}{2.276665in}}%
\pgfpathcurveto{\pgfqpoint{1.843922in}{2.276665in}}{\pgfqpoint{1.849222in}{2.278860in}}{\pgfqpoint{1.853129in}{2.282767in}}%
\pgfpathcurveto{\pgfqpoint{1.857036in}{2.286674in}}{\pgfqpoint{1.859231in}{2.291973in}}{\pgfqpoint{1.859231in}{2.297498in}}%
\pgfpathcurveto{\pgfqpoint{1.859231in}{2.303023in}}{\pgfqpoint{1.857036in}{2.308323in}}{\pgfqpoint{1.853129in}{2.312230in}}%
\pgfpathcurveto{\pgfqpoint{1.849222in}{2.316137in}}{\pgfqpoint{1.843922in}{2.318332in}}{\pgfqpoint{1.838397in}{2.318332in}}%
\pgfpathcurveto{\pgfqpoint{1.832872in}{2.318332in}}{\pgfqpoint{1.827573in}{2.316137in}}{\pgfqpoint{1.823666in}{2.312230in}}%
\pgfpathcurveto{\pgfqpoint{1.819759in}{2.308323in}}{\pgfqpoint{1.817564in}{2.303023in}}{\pgfqpoint{1.817564in}{2.297498in}}%
\pgfpathcurveto{\pgfqpoint{1.817564in}{2.291973in}}{\pgfqpoint{1.819759in}{2.286674in}}{\pgfqpoint{1.823666in}{2.282767in}}%
\pgfpathcurveto{\pgfqpoint{1.827573in}{2.278860in}}{\pgfqpoint{1.832872in}{2.276665in}}{\pgfqpoint{1.838397in}{2.276665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363540in}{1.897934in}}%
\pgfpathcurveto{\pgfqpoint{1.369065in}{1.897934in}}{\pgfqpoint{1.374364in}{1.900129in}}{\pgfqpoint{1.378271in}{1.904036in}}%
\pgfpathcurveto{\pgfqpoint{1.382178in}{1.907943in}}{\pgfqpoint{1.384373in}{1.913242in}}{\pgfqpoint{1.384373in}{1.918768in}}%
\pgfpathcurveto{\pgfqpoint{1.384373in}{1.924293in}}{\pgfqpoint{1.382178in}{1.929592in}}{\pgfqpoint{1.378271in}{1.933499in}}%
\pgfpathcurveto{\pgfqpoint{1.374364in}{1.937406in}}{\pgfqpoint{1.369065in}{1.939601in}}{\pgfqpoint{1.363540in}{1.939601in}}%
\pgfpathcurveto{\pgfqpoint{1.358015in}{1.939601in}}{\pgfqpoint{1.352715in}{1.937406in}}{\pgfqpoint{1.348808in}{1.933499in}}%
\pgfpathcurveto{\pgfqpoint{1.344901in}{1.929592in}}{\pgfqpoint{1.342706in}{1.924293in}}{\pgfqpoint{1.342706in}{1.918768in}}%
\pgfpathcurveto{\pgfqpoint{1.342706in}{1.913242in}}{\pgfqpoint{1.344901in}{1.907943in}}{\pgfqpoint{1.348808in}{1.904036in}}%
\pgfpathcurveto{\pgfqpoint{1.352715in}{1.900129in}}{\pgfqpoint{1.358015in}{1.897934in}}{\pgfqpoint{1.363540in}{1.897934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287708in}{1.617898in}}%
\pgfpathcurveto{\pgfqpoint{4.293233in}{1.617898in}}{\pgfqpoint{4.298532in}{1.620093in}}{\pgfqpoint{4.302439in}{1.624000in}}%
\pgfpathcurveto{\pgfqpoint{4.306346in}{1.627907in}}{\pgfqpoint{4.308541in}{1.633206in}}{\pgfqpoint{4.308541in}{1.638731in}}%
\pgfpathcurveto{\pgfqpoint{4.308541in}{1.644257in}}{\pgfqpoint{4.306346in}{1.649556in}}{\pgfqpoint{4.302439in}{1.653463in}}%
\pgfpathcurveto{\pgfqpoint{4.298532in}{1.657370in}}{\pgfqpoint{4.293233in}{1.659565in}}{\pgfqpoint{4.287708in}{1.659565in}}%
\pgfpathcurveto{\pgfqpoint{4.282183in}{1.659565in}}{\pgfqpoint{4.276883in}{1.657370in}}{\pgfqpoint{4.272976in}{1.653463in}}%
\pgfpathcurveto{\pgfqpoint{4.269070in}{1.649556in}}{\pgfqpoint{4.266874in}{1.644257in}}{\pgfqpoint{4.266874in}{1.638731in}}%
\pgfpathcurveto{\pgfqpoint{4.266874in}{1.633206in}}{\pgfqpoint{4.269070in}{1.627907in}}{\pgfqpoint{4.272976in}{1.624000in}}%
\pgfpathcurveto{\pgfqpoint{4.276883in}{1.620093in}}{\pgfqpoint{4.282183in}{1.617898in}}{\pgfqpoint{4.287708in}{1.617898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838894in}{1.768614in}}%
\pgfpathcurveto{\pgfqpoint{1.844419in}{1.768614in}}{\pgfqpoint{1.849719in}{1.770809in}}{\pgfqpoint{1.853626in}{1.774716in}}%
\pgfpathcurveto{\pgfqpoint{1.857532in}{1.778623in}}{\pgfqpoint{1.859727in}{1.783922in}}{\pgfqpoint{1.859727in}{1.789447in}}%
\pgfpathcurveto{\pgfqpoint{1.859727in}{1.794972in}}{\pgfqpoint{1.857532in}{1.800272in}}{\pgfqpoint{1.853626in}{1.804179in}}%
\pgfpathcurveto{\pgfqpoint{1.849719in}{1.808085in}}{\pgfqpoint{1.844419in}{1.810280in}}{\pgfqpoint{1.838894in}{1.810280in}}%
\pgfpathcurveto{\pgfqpoint{1.833369in}{1.810280in}}{\pgfqpoint{1.828070in}{1.808085in}}{\pgfqpoint{1.824163in}{1.804179in}}%
\pgfpathcurveto{\pgfqpoint{1.820256in}{1.800272in}}{\pgfqpoint{1.818061in}{1.794972in}}{\pgfqpoint{1.818061in}{1.789447in}}%
\pgfpathcurveto{\pgfqpoint{1.818061in}{1.783922in}}{\pgfqpoint{1.820256in}{1.778623in}}{\pgfqpoint{1.824163in}{1.774716in}}%
\pgfpathcurveto{\pgfqpoint{1.828070in}{1.770809in}}{\pgfqpoint{1.833369in}{1.768614in}}{\pgfqpoint{1.838894in}{1.768614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239150,0.208330,0.546860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743691in}{1.432853in}}%
\pgfpathcurveto{\pgfqpoint{4.749216in}{1.432853in}}{\pgfqpoint{4.754515in}{1.435048in}}{\pgfqpoint{4.758422in}{1.438955in}}%
\pgfpathcurveto{\pgfqpoint{4.762329in}{1.442862in}}{\pgfqpoint{4.764524in}{1.448161in}}{\pgfqpoint{4.764524in}{1.453686in}}%
\pgfpathcurveto{\pgfqpoint{4.764524in}{1.459211in}}{\pgfqpoint{4.762329in}{1.464511in}}{\pgfqpoint{4.758422in}{1.468418in}}%
\pgfpathcurveto{\pgfqpoint{4.754515in}{1.472325in}}{\pgfqpoint{4.749216in}{1.474520in}}{\pgfqpoint{4.743691in}{1.474520in}}%
\pgfpathcurveto{\pgfqpoint{4.738166in}{1.474520in}}{\pgfqpoint{4.732866in}{1.472325in}}{\pgfqpoint{4.728959in}{1.468418in}}%
\pgfpathcurveto{\pgfqpoint{4.725053in}{1.464511in}}{\pgfqpoint{4.722858in}{1.459211in}}{\pgfqpoint{4.722858in}{1.453686in}}%
\pgfpathcurveto{\pgfqpoint{4.722858in}{1.448161in}}{\pgfqpoint{4.725053in}{1.442862in}}{\pgfqpoint{4.728959in}{1.438955in}}%
\pgfpathcurveto{\pgfqpoint{4.732866in}{1.435048in}}{\pgfqpoint{4.738166in}{1.432853in}}{\pgfqpoint{4.743691in}{1.432853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444223in}{2.279624in}}%
\pgfpathcurveto{\pgfqpoint{1.449748in}{2.279624in}}{\pgfqpoint{1.455047in}{2.281820in}}{\pgfqpoint{1.458954in}{2.285726in}}%
\pgfpathcurveto{\pgfqpoint{1.462861in}{2.289633in}}{\pgfqpoint{1.465056in}{2.294933in}}{\pgfqpoint{1.465056in}{2.300458in}}%
\pgfpathcurveto{\pgfqpoint{1.465056in}{2.305983in}}{\pgfqpoint{1.462861in}{2.311282in}}{\pgfqpoint{1.458954in}{2.315189in}}%
\pgfpathcurveto{\pgfqpoint{1.455047in}{2.319096in}}{\pgfqpoint{1.449748in}{2.321291in}}{\pgfqpoint{1.444223in}{2.321291in}}%
\pgfpathcurveto{\pgfqpoint{1.438698in}{2.321291in}}{\pgfqpoint{1.433398in}{2.319096in}}{\pgfqpoint{1.429491in}{2.315189in}}%
\pgfpathcurveto{\pgfqpoint{1.425584in}{2.311282in}}{\pgfqpoint{1.423389in}{2.305983in}}{\pgfqpoint{1.423389in}{2.300458in}}%
\pgfpathcurveto{\pgfqpoint{1.423389in}{2.294933in}}{\pgfqpoint{1.425584in}{2.289633in}}{\pgfqpoint{1.429491in}{2.285726in}}%
\pgfpathcurveto{\pgfqpoint{1.433398in}{2.281820in}}{\pgfqpoint{1.438698in}{2.279624in}}{\pgfqpoint{1.444223in}{2.279624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161910in}{1.649763in}}%
\pgfpathcurveto{\pgfqpoint{4.167435in}{1.649763in}}{\pgfqpoint{4.172735in}{1.651959in}}{\pgfqpoint{4.176641in}{1.655865in}}%
\pgfpathcurveto{\pgfqpoint{4.180548in}{1.659772in}}{\pgfqpoint{4.182743in}{1.665072in}}{\pgfqpoint{4.182743in}{1.670597in}}%
\pgfpathcurveto{\pgfqpoint{4.182743in}{1.676122in}}{\pgfqpoint{4.180548in}{1.681421in}}{\pgfqpoint{4.176641in}{1.685328in}}%
\pgfpathcurveto{\pgfqpoint{4.172735in}{1.689235in}}{\pgfqpoint{4.167435in}{1.691430in}}{\pgfqpoint{4.161910in}{1.691430in}}%
\pgfpathcurveto{\pgfqpoint{4.156385in}{1.691430in}}{\pgfqpoint{4.151086in}{1.689235in}}{\pgfqpoint{4.147179in}{1.685328in}}%
\pgfpathcurveto{\pgfqpoint{4.143272in}{1.681421in}}{\pgfqpoint{4.141077in}{1.676122in}}{\pgfqpoint{4.141077in}{1.670597in}}%
\pgfpathcurveto{\pgfqpoint{4.141077in}{1.665072in}}{\pgfqpoint{4.143272in}{1.659772in}}{\pgfqpoint{4.147179in}{1.655865in}}%
\pgfpathcurveto{\pgfqpoint{4.151086in}{1.651959in}}{\pgfqpoint{4.156385in}{1.649763in}}{\pgfqpoint{4.161910in}{1.649763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935630in}{2.451166in}}%
\pgfpathcurveto{\pgfqpoint{1.941155in}{2.451166in}}{\pgfqpoint{1.946455in}{2.453361in}}{\pgfqpoint{1.950361in}{2.457268in}}%
\pgfpathcurveto{\pgfqpoint{1.954268in}{2.461175in}}{\pgfqpoint{1.956463in}{2.466474in}}{\pgfqpoint{1.956463in}{2.472000in}}%
\pgfpathcurveto{\pgfqpoint{1.956463in}{2.477525in}}{\pgfqpoint{1.954268in}{2.482824in}}{\pgfqpoint{1.950361in}{2.486731in}}%
\pgfpathcurveto{\pgfqpoint{1.946455in}{2.490638in}}{\pgfqpoint{1.941155in}{2.492833in}}{\pgfqpoint{1.935630in}{2.492833in}}%
\pgfpathcurveto{\pgfqpoint{1.930105in}{2.492833in}}{\pgfqpoint{1.924805in}{2.490638in}}{\pgfqpoint{1.920899in}{2.486731in}}%
\pgfpathcurveto{\pgfqpoint{1.916992in}{2.482824in}}{\pgfqpoint{1.914797in}{2.477525in}}{\pgfqpoint{1.914797in}{2.472000in}}%
\pgfpathcurveto{\pgfqpoint{1.914797in}{2.466474in}}{\pgfqpoint{1.916992in}{2.461175in}}{\pgfqpoint{1.920899in}{2.457268in}}%
\pgfpathcurveto{\pgfqpoint{1.924805in}{2.453361in}}{\pgfqpoint{1.930105in}{2.451166in}}{\pgfqpoint{1.935630in}{2.451166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353799in}{1.965801in}}%
\pgfpathcurveto{\pgfqpoint{4.359324in}{1.965801in}}{\pgfqpoint{4.364624in}{1.967996in}}{\pgfqpoint{4.368530in}{1.971903in}}%
\pgfpathcurveto{\pgfqpoint{4.372437in}{1.975810in}}{\pgfqpoint{4.374632in}{1.981109in}}{\pgfqpoint{4.374632in}{1.986634in}}%
\pgfpathcurveto{\pgfqpoint{4.374632in}{1.992159in}}{\pgfqpoint{4.372437in}{1.997459in}}{\pgfqpoint{4.368530in}{2.001366in}}%
\pgfpathcurveto{\pgfqpoint{4.364624in}{2.005272in}}{\pgfqpoint{4.359324in}{2.007468in}}{\pgfqpoint{4.353799in}{2.007468in}}%
\pgfpathcurveto{\pgfqpoint{4.348274in}{2.007468in}}{\pgfqpoint{4.342974in}{2.005272in}}{\pgfqpoint{4.339068in}{2.001366in}}%
\pgfpathcurveto{\pgfqpoint{4.335161in}{1.997459in}}{\pgfqpoint{4.332966in}{1.992159in}}{\pgfqpoint{4.332966in}{1.986634in}}%
\pgfpathcurveto{\pgfqpoint{4.332966in}{1.981109in}}{\pgfqpoint{4.335161in}{1.975810in}}{\pgfqpoint{4.339068in}{1.971903in}}%
\pgfpathcurveto{\pgfqpoint{4.342974in}{1.967996in}}{\pgfqpoint{4.348274in}{1.965801in}}{\pgfqpoint{4.353799in}{1.965801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274467in}{2.673560in}}%
\pgfpathcurveto{\pgfqpoint{1.279992in}{2.673560in}}{\pgfqpoint{1.285292in}{2.675756in}}{\pgfqpoint{1.289199in}{2.679662in}}%
\pgfpathcurveto{\pgfqpoint{1.293105in}{2.683569in}}{\pgfqpoint{1.295301in}{2.688869in}}{\pgfqpoint{1.295301in}{2.694394in}}%
\pgfpathcurveto{\pgfqpoint{1.295301in}{2.699919in}}{\pgfqpoint{1.293105in}{2.705218in}}{\pgfqpoint{1.289199in}{2.709125in}}%
\pgfpathcurveto{\pgfqpoint{1.285292in}{2.713032in}}{\pgfqpoint{1.279992in}{2.715227in}}{\pgfqpoint{1.274467in}{2.715227in}}%
\pgfpathcurveto{\pgfqpoint{1.268942in}{2.715227in}}{\pgfqpoint{1.263643in}{2.713032in}}{\pgfqpoint{1.259736in}{2.709125in}}%
\pgfpathcurveto{\pgfqpoint{1.255829in}{2.705218in}}{\pgfqpoint{1.253634in}{2.699919in}}{\pgfqpoint{1.253634in}{2.694394in}}%
\pgfpathcurveto{\pgfqpoint{1.253634in}{2.688869in}}{\pgfqpoint{1.255829in}{2.683569in}}{\pgfqpoint{1.259736in}{2.679662in}}%
\pgfpathcurveto{\pgfqpoint{1.263643in}{2.675756in}}{\pgfqpoint{1.268942in}{2.673560in}}{\pgfqpoint{1.274467in}{2.673560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927995in}{2.428575in}}%
\pgfpathcurveto{\pgfqpoint{1.933520in}{2.428575in}}{\pgfqpoint{1.938819in}{2.430770in}}{\pgfqpoint{1.942726in}{2.434677in}}%
\pgfpathcurveto{\pgfqpoint{1.946633in}{2.438584in}}{\pgfqpoint{1.948828in}{2.443883in}}{\pgfqpoint{1.948828in}{2.449408in}}%
\pgfpathcurveto{\pgfqpoint{1.948828in}{2.454933in}}{\pgfqpoint{1.946633in}{2.460233in}}{\pgfqpoint{1.942726in}{2.464139in}}%
\pgfpathcurveto{\pgfqpoint{1.938819in}{2.468046in}}{\pgfqpoint{1.933520in}{2.470241in}}{\pgfqpoint{1.927995in}{2.470241in}}%
\pgfpathcurveto{\pgfqpoint{1.922470in}{2.470241in}}{\pgfqpoint{1.917170in}{2.468046in}}{\pgfqpoint{1.913263in}{2.464139in}}%
\pgfpathcurveto{\pgfqpoint{1.909357in}{2.460233in}}{\pgfqpoint{1.907162in}{2.454933in}}{\pgfqpoint{1.907162in}{2.449408in}}%
\pgfpathcurveto{\pgfqpoint{1.907162in}{2.443883in}}{\pgfqpoint{1.909357in}{2.438584in}}{\pgfqpoint{1.913263in}{2.434677in}}%
\pgfpathcurveto{\pgfqpoint{1.917170in}{2.430770in}}{\pgfqpoint{1.922470in}{2.428575in}}{\pgfqpoint{1.927995in}{2.428575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591394in}{1.464746in}}%
\pgfpathcurveto{\pgfqpoint{3.596919in}{1.464746in}}{\pgfqpoint{3.602219in}{1.466941in}}{\pgfqpoint{3.606126in}{1.470848in}}%
\pgfpathcurveto{\pgfqpoint{3.610033in}{1.474755in}}{\pgfqpoint{3.612228in}{1.480054in}}{\pgfqpoint{3.612228in}{1.485579in}}%
\pgfpathcurveto{\pgfqpoint{3.612228in}{1.491104in}}{\pgfqpoint{3.610033in}{1.496404in}}{\pgfqpoint{3.606126in}{1.500311in}}%
\pgfpathcurveto{\pgfqpoint{3.602219in}{1.504217in}}{\pgfqpoint{3.596919in}{1.506413in}}{\pgfqpoint{3.591394in}{1.506413in}}%
\pgfpathcurveto{\pgfqpoint{3.585869in}{1.506413in}}{\pgfqpoint{3.580570in}{1.504217in}}{\pgfqpoint{3.576663in}{1.500311in}}%
\pgfpathcurveto{\pgfqpoint{3.572756in}{1.496404in}}{\pgfqpoint{3.570561in}{1.491104in}}{\pgfqpoint{3.570561in}{1.485579in}}%
\pgfpathcurveto{\pgfqpoint{3.570561in}{1.480054in}}{\pgfqpoint{3.572756in}{1.474755in}}{\pgfqpoint{3.576663in}{1.470848in}}%
\pgfpathcurveto{\pgfqpoint{3.580570in}{1.466941in}}{\pgfqpoint{3.585869in}{1.464746in}}{\pgfqpoint{3.591394in}{1.464746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584772in}{2.218158in}}%
\pgfpathcurveto{\pgfqpoint{3.590297in}{2.218158in}}{\pgfqpoint{3.595597in}{2.220353in}}{\pgfqpoint{3.599503in}{2.224260in}}%
\pgfpathcurveto{\pgfqpoint{3.603410in}{2.228167in}}{\pgfqpoint{3.605605in}{2.233466in}}{\pgfqpoint{3.605605in}{2.238991in}}%
\pgfpathcurveto{\pgfqpoint{3.605605in}{2.244516in}}{\pgfqpoint{3.603410in}{2.249816in}}{\pgfqpoint{3.599503in}{2.253723in}}%
\pgfpathcurveto{\pgfqpoint{3.595597in}{2.257630in}}{\pgfqpoint{3.590297in}{2.259825in}}{\pgfqpoint{3.584772in}{2.259825in}}%
\pgfpathcurveto{\pgfqpoint{3.579247in}{2.259825in}}{\pgfqpoint{3.573947in}{2.257630in}}{\pgfqpoint{3.570041in}{2.253723in}}%
\pgfpathcurveto{\pgfqpoint{3.566134in}{2.249816in}}{\pgfqpoint{3.563939in}{2.244516in}}{\pgfqpoint{3.563939in}{2.238991in}}%
\pgfpathcurveto{\pgfqpoint{3.563939in}{2.233466in}}{\pgfqpoint{3.566134in}{2.228167in}}{\pgfqpoint{3.570041in}{2.224260in}}%
\pgfpathcurveto{\pgfqpoint{3.573947in}{2.220353in}}{\pgfqpoint{3.579247in}{2.218158in}}{\pgfqpoint{3.584772in}{2.218158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397885in}{2.159330in}}%
\pgfpathcurveto{\pgfqpoint{1.403410in}{2.159330in}}{\pgfqpoint{1.408710in}{2.161525in}}{\pgfqpoint{1.412617in}{2.165432in}}%
\pgfpathcurveto{\pgfqpoint{1.416524in}{2.169339in}}{\pgfqpoint{1.418719in}{2.174638in}}{\pgfqpoint{1.418719in}{2.180163in}}%
\pgfpathcurveto{\pgfqpoint{1.418719in}{2.185688in}}{\pgfqpoint{1.416524in}{2.190988in}}{\pgfqpoint{1.412617in}{2.194895in}}%
\pgfpathcurveto{\pgfqpoint{1.408710in}{2.198801in}}{\pgfqpoint{1.403410in}{2.200997in}}{\pgfqpoint{1.397885in}{2.200997in}}%
\pgfpathcurveto{\pgfqpoint{1.392360in}{2.200997in}}{\pgfqpoint{1.387061in}{2.198801in}}{\pgfqpoint{1.383154in}{2.194895in}}%
\pgfpathcurveto{\pgfqpoint{1.379247in}{2.190988in}}{\pgfqpoint{1.377052in}{2.185688in}}{\pgfqpoint{1.377052in}{2.180163in}}%
\pgfpathcurveto{\pgfqpoint{1.377052in}{2.174638in}}{\pgfqpoint{1.379247in}{2.169339in}}{\pgfqpoint{1.383154in}{2.165432in}}%
\pgfpathcurveto{\pgfqpoint{1.387061in}{2.161525in}}{\pgfqpoint{1.392360in}{2.159330in}}{\pgfqpoint{1.397885in}{2.159330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877026in}{1.588002in}}%
\pgfpathcurveto{\pgfqpoint{3.882551in}{1.588002in}}{\pgfqpoint{3.887850in}{1.590197in}}{\pgfqpoint{3.891757in}{1.594104in}}%
\pgfpathcurveto{\pgfqpoint{3.895664in}{1.598010in}}{\pgfqpoint{3.897859in}{1.603310in}}{\pgfqpoint{3.897859in}{1.608835in}}%
\pgfpathcurveto{\pgfqpoint{3.897859in}{1.614360in}}{\pgfqpoint{3.895664in}{1.619660in}}{\pgfqpoint{3.891757in}{1.623566in}}%
\pgfpathcurveto{\pgfqpoint{3.887850in}{1.627473in}}{\pgfqpoint{3.882551in}{1.629668in}}{\pgfqpoint{3.877026in}{1.629668in}}%
\pgfpathcurveto{\pgfqpoint{3.871501in}{1.629668in}}{\pgfqpoint{3.866201in}{1.627473in}}{\pgfqpoint{3.862294in}{1.623566in}}%
\pgfpathcurveto{\pgfqpoint{3.858388in}{1.619660in}}{\pgfqpoint{3.856192in}{1.614360in}}{\pgfqpoint{3.856192in}{1.608835in}}%
\pgfpathcurveto{\pgfqpoint{3.856192in}{1.603310in}}{\pgfqpoint{3.858388in}{1.598010in}}{\pgfqpoint{3.862294in}{1.594104in}}%
\pgfpathcurveto{\pgfqpoint{3.866201in}{1.590197in}}{\pgfqpoint{3.871501in}{1.588002in}}{\pgfqpoint{3.877026in}{1.588002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857942in}{1.965221in}}%
\pgfpathcurveto{\pgfqpoint{1.863467in}{1.965221in}}{\pgfqpoint{1.868767in}{1.967416in}}{\pgfqpoint{1.872674in}{1.971323in}}%
\pgfpathcurveto{\pgfqpoint{1.876580in}{1.975230in}}{\pgfqpoint{1.878776in}{1.980529in}}{\pgfqpoint{1.878776in}{1.986054in}}%
\pgfpathcurveto{\pgfqpoint{1.878776in}{1.991580in}}{\pgfqpoint{1.876580in}{1.996879in}}{\pgfqpoint{1.872674in}{2.000786in}}%
\pgfpathcurveto{\pgfqpoint{1.868767in}{2.004693in}}{\pgfqpoint{1.863467in}{2.006888in}}{\pgfqpoint{1.857942in}{2.006888in}}%
\pgfpathcurveto{\pgfqpoint{1.852417in}{2.006888in}}{\pgfqpoint{1.847118in}{2.004693in}}{\pgfqpoint{1.843211in}{2.000786in}}%
\pgfpathcurveto{\pgfqpoint{1.839304in}{1.996879in}}{\pgfqpoint{1.837109in}{1.991580in}}{\pgfqpoint{1.837109in}{1.986054in}}%
\pgfpathcurveto{\pgfqpoint{1.837109in}{1.980529in}}{\pgfqpoint{1.839304in}{1.975230in}}{\pgfqpoint{1.843211in}{1.971323in}}%
\pgfpathcurveto{\pgfqpoint{1.847118in}{1.967416in}}{\pgfqpoint{1.852417in}{1.965221in}}{\pgfqpoint{1.857942in}{1.965221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912188in}{1.561921in}}%
\pgfpathcurveto{\pgfqpoint{3.917713in}{1.561921in}}{\pgfqpoint{3.923012in}{1.564116in}}{\pgfqpoint{3.926919in}{1.568023in}}%
\pgfpathcurveto{\pgfqpoint{3.930826in}{1.571930in}}{\pgfqpoint{3.933021in}{1.577229in}}{\pgfqpoint{3.933021in}{1.582754in}}%
\pgfpathcurveto{\pgfqpoint{3.933021in}{1.588279in}}{\pgfqpoint{3.930826in}{1.593579in}}{\pgfqpoint{3.926919in}{1.597486in}}%
\pgfpathcurveto{\pgfqpoint{3.923012in}{1.601393in}}{\pgfqpoint{3.917713in}{1.603588in}}{\pgfqpoint{3.912188in}{1.603588in}}%
\pgfpathcurveto{\pgfqpoint{3.906663in}{1.603588in}}{\pgfqpoint{3.901363in}{1.601393in}}{\pgfqpoint{3.897456in}{1.597486in}}%
\pgfpathcurveto{\pgfqpoint{3.893549in}{1.593579in}}{\pgfqpoint{3.891354in}{1.588279in}}{\pgfqpoint{3.891354in}{1.582754in}}%
\pgfpathcurveto{\pgfqpoint{3.891354in}{1.577229in}}{\pgfqpoint{3.893549in}{1.571930in}}{\pgfqpoint{3.897456in}{1.568023in}}%
\pgfpathcurveto{\pgfqpoint{3.901363in}{1.564116in}}{\pgfqpoint{3.906663in}{1.561921in}}{\pgfqpoint{3.912188in}{1.561921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889705in}{2.162410in}}%
\pgfpathcurveto{\pgfqpoint{1.895230in}{2.162410in}}{\pgfqpoint{1.900530in}{2.164605in}}{\pgfqpoint{1.904436in}{2.168512in}}%
\pgfpathcurveto{\pgfqpoint{1.908343in}{2.172418in}}{\pgfqpoint{1.910538in}{2.177718in}}{\pgfqpoint{1.910538in}{2.183243in}}%
\pgfpathcurveto{\pgfqpoint{1.910538in}{2.188768in}}{\pgfqpoint{1.908343in}{2.194068in}}{\pgfqpoint{1.904436in}{2.197974in}}%
\pgfpathcurveto{\pgfqpoint{1.900530in}{2.201881in}}{\pgfqpoint{1.895230in}{2.204076in}}{\pgfqpoint{1.889705in}{2.204076in}}%
\pgfpathcurveto{\pgfqpoint{1.884180in}{2.204076in}}{\pgfqpoint{1.878880in}{2.201881in}}{\pgfqpoint{1.874974in}{2.197974in}}%
\pgfpathcurveto{\pgfqpoint{1.871067in}{2.194068in}}{\pgfqpoint{1.868872in}{2.188768in}}{\pgfqpoint{1.868872in}{2.183243in}}%
\pgfpathcurveto{\pgfqpoint{1.868872in}{2.177718in}}{\pgfqpoint{1.871067in}{2.172418in}}{\pgfqpoint{1.874974in}{2.168512in}}%
\pgfpathcurveto{\pgfqpoint{1.878880in}{2.164605in}}{\pgfqpoint{1.884180in}{2.162410in}}{\pgfqpoint{1.889705in}{2.162410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426082in}{1.795058in}}%
\pgfpathcurveto{\pgfqpoint{1.431607in}{1.795058in}}{\pgfqpoint{1.436906in}{1.797253in}}{\pgfqpoint{1.440813in}{1.801160in}}%
\pgfpathcurveto{\pgfqpoint{1.444720in}{1.805066in}}{\pgfqpoint{1.446915in}{1.810366in}}{\pgfqpoint{1.446915in}{1.815891in}}%
\pgfpathcurveto{\pgfqpoint{1.446915in}{1.821416in}}{\pgfqpoint{1.444720in}{1.826716in}}{\pgfqpoint{1.440813in}{1.830622in}}%
\pgfpathcurveto{\pgfqpoint{1.436906in}{1.834529in}}{\pgfqpoint{1.431607in}{1.836724in}}{\pgfqpoint{1.426082in}{1.836724in}}%
\pgfpathcurveto{\pgfqpoint{1.420557in}{1.836724in}}{\pgfqpoint{1.415257in}{1.834529in}}{\pgfqpoint{1.411350in}{1.830622in}}%
\pgfpathcurveto{\pgfqpoint{1.407444in}{1.826716in}}{\pgfqpoint{1.405248in}{1.821416in}}{\pgfqpoint{1.405248in}{1.815891in}}%
\pgfpathcurveto{\pgfqpoint{1.405248in}{1.810366in}}{\pgfqpoint{1.407444in}{1.805066in}}{\pgfqpoint{1.411350in}{1.801160in}}%
\pgfpathcurveto{\pgfqpoint{1.415257in}{1.797253in}}{\pgfqpoint{1.420557in}{1.795058in}}{\pgfqpoint{1.426082in}{1.795058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233157in}{1.944433in}}%
\pgfpathcurveto{\pgfqpoint{1.238682in}{1.944433in}}{\pgfqpoint{1.243982in}{1.946629in}}{\pgfqpoint{1.247889in}{1.950535in}}%
\pgfpathcurveto{\pgfqpoint{1.251795in}{1.954442in}}{\pgfqpoint{1.253991in}{1.959742in}}{\pgfqpoint{1.253991in}{1.965267in}}%
\pgfpathcurveto{\pgfqpoint{1.253991in}{1.970792in}}{\pgfqpoint{1.251795in}{1.976091in}}{\pgfqpoint{1.247889in}{1.979998in}}%
\pgfpathcurveto{\pgfqpoint{1.243982in}{1.983905in}}{\pgfqpoint{1.238682in}{1.986100in}}{\pgfqpoint{1.233157in}{1.986100in}}%
\pgfpathcurveto{\pgfqpoint{1.227632in}{1.986100in}}{\pgfqpoint{1.222333in}{1.983905in}}{\pgfqpoint{1.218426in}{1.979998in}}%
\pgfpathcurveto{\pgfqpoint{1.214519in}{1.976091in}}{\pgfqpoint{1.212324in}{1.970792in}}{\pgfqpoint{1.212324in}{1.965267in}}%
\pgfpathcurveto{\pgfqpoint{1.212324in}{1.959742in}}{\pgfqpoint{1.214519in}{1.954442in}}{\pgfqpoint{1.218426in}{1.950535in}}%
\pgfpathcurveto{\pgfqpoint{1.222333in}{1.946629in}}{\pgfqpoint{1.227632in}{1.944433in}}{\pgfqpoint{1.233157in}{1.944433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462407in}{1.122696in}}%
\pgfpathcurveto{\pgfqpoint{3.467932in}{1.122696in}}{\pgfqpoint{3.473232in}{1.124891in}}{\pgfqpoint{3.477139in}{1.128798in}}%
\pgfpathcurveto{\pgfqpoint{3.481046in}{1.132705in}}{\pgfqpoint{3.483241in}{1.138004in}}{\pgfqpoint{3.483241in}{1.143529in}}%
\pgfpathcurveto{\pgfqpoint{3.483241in}{1.149054in}}{\pgfqpoint{3.481046in}{1.154354in}}{\pgfqpoint{3.477139in}{1.158261in}}%
\pgfpathcurveto{\pgfqpoint{3.473232in}{1.162167in}}{\pgfqpoint{3.467932in}{1.164362in}}{\pgfqpoint{3.462407in}{1.164362in}}%
\pgfpathcurveto{\pgfqpoint{3.456882in}{1.164362in}}{\pgfqpoint{3.451583in}{1.162167in}}{\pgfqpoint{3.447676in}{1.158261in}}%
\pgfpathcurveto{\pgfqpoint{3.443769in}{1.154354in}}{\pgfqpoint{3.441574in}{1.149054in}}{\pgfqpoint{3.441574in}{1.143529in}}%
\pgfpathcurveto{\pgfqpoint{3.441574in}{1.138004in}}{\pgfqpoint{3.443769in}{1.132705in}}{\pgfqpoint{3.447676in}{1.128798in}}%
\pgfpathcurveto{\pgfqpoint{3.451583in}{1.124891in}}{\pgfqpoint{3.456882in}{1.122696in}}{\pgfqpoint{3.462407in}{1.122696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089680in}{1.871539in}}%
\pgfpathcurveto{\pgfqpoint{2.095205in}{1.871539in}}{\pgfqpoint{2.100505in}{1.873734in}}{\pgfqpoint{2.104412in}{1.877641in}}%
\pgfpathcurveto{\pgfqpoint{2.108319in}{1.881548in}}{\pgfqpoint{2.110514in}{1.886847in}}{\pgfqpoint{2.110514in}{1.892372in}}%
\pgfpathcurveto{\pgfqpoint{2.110514in}{1.897898in}}{\pgfqpoint{2.108319in}{1.903197in}}{\pgfqpoint{2.104412in}{1.907104in}}%
\pgfpathcurveto{\pgfqpoint{2.100505in}{1.911011in}}{\pgfqpoint{2.095205in}{1.913206in}}{\pgfqpoint{2.089680in}{1.913206in}}%
\pgfpathcurveto{\pgfqpoint{2.084155in}{1.913206in}}{\pgfqpoint{2.078856in}{1.911011in}}{\pgfqpoint{2.074949in}{1.907104in}}%
\pgfpathcurveto{\pgfqpoint{2.071042in}{1.903197in}}{\pgfqpoint{2.068847in}{1.897898in}}{\pgfqpoint{2.068847in}{1.892372in}}%
\pgfpathcurveto{\pgfqpoint{2.068847in}{1.886847in}}{\pgfqpoint{2.071042in}{1.881548in}}{\pgfqpoint{2.074949in}{1.877641in}}%
\pgfpathcurveto{\pgfqpoint{2.078856in}{1.873734in}}{\pgfqpoint{2.084155in}{1.871539in}}{\pgfqpoint{2.089680in}{1.871539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922709in}{0.847470in}}%
\pgfpathcurveto{\pgfqpoint{3.928234in}{0.847470in}}{\pgfqpoint{3.933534in}{0.849665in}}{\pgfqpoint{3.937441in}{0.853572in}}%
\pgfpathcurveto{\pgfqpoint{3.941347in}{0.857479in}}{\pgfqpoint{3.943543in}{0.862778in}}{\pgfqpoint{3.943543in}{0.868303in}}%
\pgfpathcurveto{\pgfqpoint{3.943543in}{0.873829in}}{\pgfqpoint{3.941347in}{0.879128in}}{\pgfqpoint{3.937441in}{0.883035in}}%
\pgfpathcurveto{\pgfqpoint{3.933534in}{0.886942in}}{\pgfqpoint{3.928234in}{0.889137in}}{\pgfqpoint{3.922709in}{0.889137in}}%
\pgfpathcurveto{\pgfqpoint{3.917184in}{0.889137in}}{\pgfqpoint{3.911885in}{0.886942in}}{\pgfqpoint{3.907978in}{0.883035in}}%
\pgfpathcurveto{\pgfqpoint{3.904071in}{0.879128in}}{\pgfqpoint{3.901876in}{0.873829in}}{\pgfqpoint{3.901876in}{0.868303in}}%
\pgfpathcurveto{\pgfqpoint{3.901876in}{0.862778in}}{\pgfqpoint{3.904071in}{0.857479in}}{\pgfqpoint{3.907978in}{0.853572in}}%
\pgfpathcurveto{\pgfqpoint{3.911885in}{0.849665in}}{\pgfqpoint{3.917184in}{0.847470in}}{\pgfqpoint{3.922709in}{0.847470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588136in}{2.219426in}}%
\pgfpathcurveto{\pgfqpoint{3.593661in}{2.219426in}}{\pgfqpoint{3.598960in}{2.221621in}}{\pgfqpoint{3.602867in}{2.225528in}}%
\pgfpathcurveto{\pgfqpoint{3.606774in}{2.229435in}}{\pgfqpoint{3.608969in}{2.234734in}}{\pgfqpoint{3.608969in}{2.240259in}}%
\pgfpathcurveto{\pgfqpoint{3.608969in}{2.245784in}}{\pgfqpoint{3.606774in}{2.251084in}}{\pgfqpoint{3.602867in}{2.254991in}}%
\pgfpathcurveto{\pgfqpoint{3.598960in}{2.258898in}}{\pgfqpoint{3.593661in}{2.261093in}}{\pgfqpoint{3.588136in}{2.261093in}}%
\pgfpathcurveto{\pgfqpoint{3.582611in}{2.261093in}}{\pgfqpoint{3.577311in}{2.258898in}}{\pgfqpoint{3.573404in}{2.254991in}}%
\pgfpathcurveto{\pgfqpoint{3.569497in}{2.251084in}}{\pgfqpoint{3.567302in}{2.245784in}}{\pgfqpoint{3.567302in}{2.240259in}}%
\pgfpathcurveto{\pgfqpoint{3.567302in}{2.234734in}}{\pgfqpoint{3.569497in}{2.229435in}}{\pgfqpoint{3.573404in}{2.225528in}}%
\pgfpathcurveto{\pgfqpoint{3.577311in}{2.221621in}}{\pgfqpoint{3.582611in}{2.219426in}}{\pgfqpoint{3.588136in}{2.219426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162838in}{2.492133in}}%
\pgfpathcurveto{\pgfqpoint{1.168363in}{2.492133in}}{\pgfqpoint{1.173663in}{2.494328in}}{\pgfqpoint{1.177570in}{2.498235in}}%
\pgfpathcurveto{\pgfqpoint{1.181476in}{2.502141in}}{\pgfqpoint{1.183671in}{2.507441in}}{\pgfqpoint{1.183671in}{2.512966in}}%
\pgfpathcurveto{\pgfqpoint{1.183671in}{2.518491in}}{\pgfqpoint{1.181476in}{2.523791in}}{\pgfqpoint{1.177570in}{2.527697in}}%
\pgfpathcurveto{\pgfqpoint{1.173663in}{2.531604in}}{\pgfqpoint{1.168363in}{2.533799in}}{\pgfqpoint{1.162838in}{2.533799in}}%
\pgfpathcurveto{\pgfqpoint{1.157313in}{2.533799in}}{\pgfqpoint{1.152014in}{2.531604in}}{\pgfqpoint{1.148107in}{2.527697in}}%
\pgfpathcurveto{\pgfqpoint{1.144200in}{2.523791in}}{\pgfqpoint{1.142005in}{2.518491in}}{\pgfqpoint{1.142005in}{2.512966in}}%
\pgfpathcurveto{\pgfqpoint{1.142005in}{2.507441in}}{\pgfqpoint{1.144200in}{2.502141in}}{\pgfqpoint{1.148107in}{2.498235in}}%
\pgfpathcurveto{\pgfqpoint{1.152014in}{2.494328in}}{\pgfqpoint{1.157313in}{2.492133in}}{\pgfqpoint{1.162838in}{2.492133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637522in}{1.936984in}}%
\pgfpathcurveto{\pgfqpoint{1.643047in}{1.936984in}}{\pgfqpoint{1.648347in}{1.939179in}}{\pgfqpoint{1.652253in}{1.943086in}}%
\pgfpathcurveto{\pgfqpoint{1.656160in}{1.946993in}}{\pgfqpoint{1.658355in}{1.952292in}}{\pgfqpoint{1.658355in}{1.957818in}}%
\pgfpathcurveto{\pgfqpoint{1.658355in}{1.963343in}}{\pgfqpoint{1.656160in}{1.968642in}}{\pgfqpoint{1.652253in}{1.972549in}}%
\pgfpathcurveto{\pgfqpoint{1.648347in}{1.976456in}}{\pgfqpoint{1.643047in}{1.978651in}}{\pgfqpoint{1.637522in}{1.978651in}}%
\pgfpathcurveto{\pgfqpoint{1.631997in}{1.978651in}}{\pgfqpoint{1.626697in}{1.976456in}}{\pgfqpoint{1.622791in}{1.972549in}}%
\pgfpathcurveto{\pgfqpoint{1.618884in}{1.968642in}}{\pgfqpoint{1.616689in}{1.963343in}}{\pgfqpoint{1.616689in}{1.957818in}}%
\pgfpathcurveto{\pgfqpoint{1.616689in}{1.952292in}}{\pgfqpoint{1.618884in}{1.946993in}}{\pgfqpoint{1.622791in}{1.943086in}}%
\pgfpathcurveto{\pgfqpoint{1.626697in}{1.939179in}}{\pgfqpoint{1.631997in}{1.936984in}}{\pgfqpoint{1.637522in}{1.936984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063608in}{2.609625in}}%
\pgfpathcurveto{\pgfqpoint{2.069133in}{2.609625in}}{\pgfqpoint{2.074433in}{2.611821in}}{\pgfqpoint{2.078340in}{2.615727in}}%
\pgfpathcurveto{\pgfqpoint{2.082246in}{2.619634in}}{\pgfqpoint{2.084442in}{2.624934in}}{\pgfqpoint{2.084442in}{2.630459in}}%
\pgfpathcurveto{\pgfqpoint{2.084442in}{2.635984in}}{\pgfqpoint{2.082246in}{2.641283in}}{\pgfqpoint{2.078340in}{2.645190in}}%
\pgfpathcurveto{\pgfqpoint{2.074433in}{2.649097in}}{\pgfqpoint{2.069133in}{2.651292in}}{\pgfqpoint{2.063608in}{2.651292in}}%
\pgfpathcurveto{\pgfqpoint{2.058083in}{2.651292in}}{\pgfqpoint{2.052784in}{2.649097in}}{\pgfqpoint{2.048877in}{2.645190in}}%
\pgfpathcurveto{\pgfqpoint{2.044970in}{2.641283in}}{\pgfqpoint{2.042775in}{2.635984in}}{\pgfqpoint{2.042775in}{2.630459in}}%
\pgfpathcurveto{\pgfqpoint{2.042775in}{2.624934in}}{\pgfqpoint{2.044970in}{2.619634in}}{\pgfqpoint{2.048877in}{2.615727in}}%
\pgfpathcurveto{\pgfqpoint{2.052784in}{2.611821in}}{\pgfqpoint{2.058083in}{2.609625in}}{\pgfqpoint{2.063608in}{2.609625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566891in}{1.437986in}}%
\pgfpathcurveto{\pgfqpoint{3.572416in}{1.437986in}}{\pgfqpoint{3.577716in}{1.440181in}}{\pgfqpoint{3.581622in}{1.444088in}}%
\pgfpathcurveto{\pgfqpoint{3.585529in}{1.447995in}}{\pgfqpoint{3.587724in}{1.453294in}}{\pgfqpoint{3.587724in}{1.458819in}}%
\pgfpathcurveto{\pgfqpoint{3.587724in}{1.464344in}}{\pgfqpoint{3.585529in}{1.469644in}}{\pgfqpoint{3.581622in}{1.473551in}}%
\pgfpathcurveto{\pgfqpoint{3.577716in}{1.477458in}}{\pgfqpoint{3.572416in}{1.479653in}}{\pgfqpoint{3.566891in}{1.479653in}}%
\pgfpathcurveto{\pgfqpoint{3.561366in}{1.479653in}}{\pgfqpoint{3.556066in}{1.477458in}}{\pgfqpoint{3.552160in}{1.473551in}}%
\pgfpathcurveto{\pgfqpoint{3.548253in}{1.469644in}}{\pgfqpoint{3.546058in}{1.464344in}}{\pgfqpoint{3.546058in}{1.458819in}}%
\pgfpathcurveto{\pgfqpoint{3.546058in}{1.453294in}}{\pgfqpoint{3.548253in}{1.447995in}}{\pgfqpoint{3.552160in}{1.444088in}}%
\pgfpathcurveto{\pgfqpoint{3.556066in}{1.440181in}}{\pgfqpoint{3.561366in}{1.437986in}}{\pgfqpoint{3.566891in}{1.437986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861340in}{1.978086in}}%
\pgfpathcurveto{\pgfqpoint{1.866865in}{1.978086in}}{\pgfqpoint{1.872164in}{1.980282in}}{\pgfqpoint{1.876071in}{1.984188in}}%
\pgfpathcurveto{\pgfqpoint{1.879978in}{1.988095in}}{\pgfqpoint{1.882173in}{1.993395in}}{\pgfqpoint{1.882173in}{1.998920in}}%
\pgfpathcurveto{\pgfqpoint{1.882173in}{2.004445in}}{\pgfqpoint{1.879978in}{2.009744in}}{\pgfqpoint{1.876071in}{2.013651in}}%
\pgfpathcurveto{\pgfqpoint{1.872164in}{2.017558in}}{\pgfqpoint{1.866865in}{2.019753in}}{\pgfqpoint{1.861340in}{2.019753in}}%
\pgfpathcurveto{\pgfqpoint{1.855815in}{2.019753in}}{\pgfqpoint{1.850515in}{2.017558in}}{\pgfqpoint{1.846608in}{2.013651in}}%
\pgfpathcurveto{\pgfqpoint{1.842702in}{2.009744in}}{\pgfqpoint{1.840506in}{2.004445in}}{\pgfqpoint{1.840506in}{1.998920in}}%
\pgfpathcurveto{\pgfqpoint{1.840506in}{1.993395in}}{\pgfqpoint{1.842702in}{1.988095in}}{\pgfqpoint{1.846608in}{1.984188in}}%
\pgfpathcurveto{\pgfqpoint{1.850515in}{1.980282in}}{\pgfqpoint{1.855815in}{1.978086in}}{\pgfqpoint{1.861340in}{1.978086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026749in}{1.904254in}}%
\pgfpathcurveto{\pgfqpoint{2.032274in}{1.904254in}}{\pgfqpoint{2.037573in}{1.906449in}}{\pgfqpoint{2.041480in}{1.910356in}}%
\pgfpathcurveto{\pgfqpoint{2.045387in}{1.914263in}}{\pgfqpoint{2.047582in}{1.919562in}}{\pgfqpoint{2.047582in}{1.925087in}}%
\pgfpathcurveto{\pgfqpoint{2.047582in}{1.930612in}}{\pgfqpoint{2.045387in}{1.935912in}}{\pgfqpoint{2.041480in}{1.939819in}}%
\pgfpathcurveto{\pgfqpoint{2.037573in}{1.943725in}}{\pgfqpoint{2.032274in}{1.945921in}}{\pgfqpoint{2.026749in}{1.945921in}}%
\pgfpathcurveto{\pgfqpoint{2.021224in}{1.945921in}}{\pgfqpoint{2.015924in}{1.943725in}}{\pgfqpoint{2.012017in}{1.939819in}}%
\pgfpathcurveto{\pgfqpoint{2.008111in}{1.935912in}}{\pgfqpoint{2.005915in}{1.930612in}}{\pgfqpoint{2.005915in}{1.925087in}}%
\pgfpathcurveto{\pgfqpoint{2.005915in}{1.919562in}}{\pgfqpoint{2.008111in}{1.914263in}}{\pgfqpoint{2.012017in}{1.910356in}}%
\pgfpathcurveto{\pgfqpoint{2.015924in}{1.906449in}}{\pgfqpoint{2.021224in}{1.904254in}}{\pgfqpoint{2.026749in}{1.904254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036854in}{1.922877in}}%
\pgfpathcurveto{\pgfqpoint{2.042379in}{1.922877in}}{\pgfqpoint{2.047678in}{1.925072in}}{\pgfqpoint{2.051585in}{1.928979in}}%
\pgfpathcurveto{\pgfqpoint{2.055492in}{1.932886in}}{\pgfqpoint{2.057687in}{1.938185in}}{\pgfqpoint{2.057687in}{1.943711in}}%
\pgfpathcurveto{\pgfqpoint{2.057687in}{1.949236in}}{\pgfqpoint{2.055492in}{1.954535in}}{\pgfqpoint{2.051585in}{1.958442in}}%
\pgfpathcurveto{\pgfqpoint{2.047678in}{1.962349in}}{\pgfqpoint{2.042379in}{1.964544in}}{\pgfqpoint{2.036854in}{1.964544in}}%
\pgfpathcurveto{\pgfqpoint{2.031329in}{1.964544in}}{\pgfqpoint{2.026029in}{1.962349in}}{\pgfqpoint{2.022123in}{1.958442in}}%
\pgfpathcurveto{\pgfqpoint{2.018216in}{1.954535in}}{\pgfqpoint{2.016021in}{1.949236in}}{\pgfqpoint{2.016021in}{1.943711in}}%
\pgfpathcurveto{\pgfqpoint{2.016021in}{1.938185in}}{\pgfqpoint{2.018216in}{1.932886in}}{\pgfqpoint{2.022123in}{1.928979in}}%
\pgfpathcurveto{\pgfqpoint{2.026029in}{1.925072in}}{\pgfqpoint{2.031329in}{1.922877in}}{\pgfqpoint{2.036854in}{1.922877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636647in}{1.580490in}}%
\pgfpathcurveto{\pgfqpoint{4.642173in}{1.580490in}}{\pgfqpoint{4.647472in}{1.582685in}}{\pgfqpoint{4.651379in}{1.586592in}}%
\pgfpathcurveto{\pgfqpoint{4.655286in}{1.590498in}}{\pgfqpoint{4.657481in}{1.595798in}}{\pgfqpoint{4.657481in}{1.601323in}}%
\pgfpathcurveto{\pgfqpoint{4.657481in}{1.606848in}}{\pgfqpoint{4.655286in}{1.612148in}}{\pgfqpoint{4.651379in}{1.616054in}}%
\pgfpathcurveto{\pgfqpoint{4.647472in}{1.619961in}}{\pgfqpoint{4.642173in}{1.622156in}}{\pgfqpoint{4.636647in}{1.622156in}}%
\pgfpathcurveto{\pgfqpoint{4.631122in}{1.622156in}}{\pgfqpoint{4.625823in}{1.619961in}}{\pgfqpoint{4.621916in}{1.616054in}}%
\pgfpathcurveto{\pgfqpoint{4.618009in}{1.612148in}}{\pgfqpoint{4.615814in}{1.606848in}}{\pgfqpoint{4.615814in}{1.601323in}}%
\pgfpathcurveto{\pgfqpoint{4.615814in}{1.595798in}}{\pgfqpoint{4.618009in}{1.590498in}}{\pgfqpoint{4.621916in}{1.586592in}}%
\pgfpathcurveto{\pgfqpoint{4.625823in}{1.582685in}}{\pgfqpoint{4.631122in}{1.580490in}}{\pgfqpoint{4.636647in}{1.580490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194915in}{1.670201in}}%
\pgfpathcurveto{\pgfqpoint{4.200440in}{1.670201in}}{\pgfqpoint{4.205740in}{1.672396in}}{\pgfqpoint{4.209647in}{1.676303in}}%
\pgfpathcurveto{\pgfqpoint{4.213553in}{1.680210in}}{\pgfqpoint{4.215749in}{1.685509in}}{\pgfqpoint{4.215749in}{1.691034in}}%
\pgfpathcurveto{\pgfqpoint{4.215749in}{1.696559in}}{\pgfqpoint{4.213553in}{1.701859in}}{\pgfqpoint{4.209647in}{1.705766in}}%
\pgfpathcurveto{\pgfqpoint{4.205740in}{1.709673in}}{\pgfqpoint{4.200440in}{1.711868in}}{\pgfqpoint{4.194915in}{1.711868in}}%
\pgfpathcurveto{\pgfqpoint{4.189390in}{1.711868in}}{\pgfqpoint{4.184091in}{1.709673in}}{\pgfqpoint{4.180184in}{1.705766in}}%
\pgfpathcurveto{\pgfqpoint{4.176277in}{1.701859in}}{\pgfqpoint{4.174082in}{1.696559in}}{\pgfqpoint{4.174082in}{1.691034in}}%
\pgfpathcurveto{\pgfqpoint{4.174082in}{1.685509in}}{\pgfqpoint{4.176277in}{1.680210in}}{\pgfqpoint{4.180184in}{1.676303in}}%
\pgfpathcurveto{\pgfqpoint{4.184091in}{1.672396in}}{\pgfqpoint{4.189390in}{1.670201in}}{\pgfqpoint{4.194915in}{1.670201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820506in}{1.393570in}}%
\pgfpathcurveto{\pgfqpoint{3.826031in}{1.393570in}}{\pgfqpoint{3.831330in}{1.395766in}}{\pgfqpoint{3.835237in}{1.399672in}}%
\pgfpathcurveto{\pgfqpoint{3.839144in}{1.403579in}}{\pgfqpoint{3.841339in}{1.408879in}}{\pgfqpoint{3.841339in}{1.414404in}}%
\pgfpathcurveto{\pgfqpoint{3.841339in}{1.419929in}}{\pgfqpoint{3.839144in}{1.425228in}}{\pgfqpoint{3.835237in}{1.429135in}}%
\pgfpathcurveto{\pgfqpoint{3.831330in}{1.433042in}}{\pgfqpoint{3.826031in}{1.435237in}}{\pgfqpoint{3.820506in}{1.435237in}}%
\pgfpathcurveto{\pgfqpoint{3.814981in}{1.435237in}}{\pgfqpoint{3.809681in}{1.433042in}}{\pgfqpoint{3.805774in}{1.429135in}}%
\pgfpathcurveto{\pgfqpoint{3.801868in}{1.425228in}}{\pgfqpoint{3.799672in}{1.419929in}}{\pgfqpoint{3.799672in}{1.414404in}}%
\pgfpathcurveto{\pgfqpoint{3.799672in}{1.408879in}}{\pgfqpoint{3.801868in}{1.403579in}}{\pgfqpoint{3.805774in}{1.399672in}}%
\pgfpathcurveto{\pgfqpoint{3.809681in}{1.395766in}}{\pgfqpoint{3.814981in}{1.393570in}}{\pgfqpoint{3.820506in}{1.393570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921332in}{2.454301in}}%
\pgfpathcurveto{\pgfqpoint{1.926857in}{2.454301in}}{\pgfqpoint{1.932156in}{2.456496in}}{\pgfqpoint{1.936063in}{2.460403in}}%
\pgfpathcurveto{\pgfqpoint{1.939970in}{2.464310in}}{\pgfqpoint{1.942165in}{2.469610in}}{\pgfqpoint{1.942165in}{2.475135in}}%
\pgfpathcurveto{\pgfqpoint{1.942165in}{2.480660in}}{\pgfqpoint{1.939970in}{2.485959in}}{\pgfqpoint{1.936063in}{2.489866in}}%
\pgfpathcurveto{\pgfqpoint{1.932156in}{2.493773in}}{\pgfqpoint{1.926857in}{2.495968in}}{\pgfqpoint{1.921332in}{2.495968in}}%
\pgfpathcurveto{\pgfqpoint{1.915807in}{2.495968in}}{\pgfqpoint{1.910507in}{2.493773in}}{\pgfqpoint{1.906601in}{2.489866in}}%
\pgfpathcurveto{\pgfqpoint{1.902694in}{2.485959in}}{\pgfqpoint{1.900499in}{2.480660in}}{\pgfqpoint{1.900499in}{2.475135in}}%
\pgfpathcurveto{\pgfqpoint{1.900499in}{2.469610in}}{\pgfqpoint{1.902694in}{2.464310in}}{\pgfqpoint{1.906601in}{2.460403in}}%
\pgfpathcurveto{\pgfqpoint{1.910507in}{2.456496in}}{\pgfqpoint{1.915807in}{2.454301in}}{\pgfqpoint{1.921332in}{2.454301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921094in}{1.000799in}}%
\pgfpathcurveto{\pgfqpoint{3.926619in}{1.000799in}}{\pgfqpoint{3.931919in}{1.002994in}}{\pgfqpoint{3.935825in}{1.006901in}}%
\pgfpathcurveto{\pgfqpoint{3.939732in}{1.010808in}}{\pgfqpoint{3.941927in}{1.016107in}}{\pgfqpoint{3.941927in}{1.021632in}}%
\pgfpathcurveto{\pgfqpoint{3.941927in}{1.027157in}}{\pgfqpoint{3.939732in}{1.032457in}}{\pgfqpoint{3.935825in}{1.036364in}}%
\pgfpathcurveto{\pgfqpoint{3.931919in}{1.040270in}}{\pgfqpoint{3.926619in}{1.042466in}}{\pgfqpoint{3.921094in}{1.042466in}}%
\pgfpathcurveto{\pgfqpoint{3.915569in}{1.042466in}}{\pgfqpoint{3.910269in}{1.040270in}}{\pgfqpoint{3.906363in}{1.036364in}}%
\pgfpathcurveto{\pgfqpoint{3.902456in}{1.032457in}}{\pgfqpoint{3.900261in}{1.027157in}}{\pgfqpoint{3.900261in}{1.021632in}}%
\pgfpathcurveto{\pgfqpoint{3.900261in}{1.016107in}}{\pgfqpoint{3.902456in}{1.010808in}}{\pgfqpoint{3.906363in}{1.006901in}}%
\pgfpathcurveto{\pgfqpoint{3.910269in}{1.002994in}}{\pgfqpoint{3.915569in}{1.000799in}}{\pgfqpoint{3.921094in}{1.000799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382760in}{1.387435in}}%
\pgfpathcurveto{\pgfqpoint{1.388285in}{1.387435in}}{\pgfqpoint{1.393585in}{1.389630in}}{\pgfqpoint{1.397492in}{1.393537in}}%
\pgfpathcurveto{\pgfqpoint{1.401399in}{1.397444in}}{\pgfqpoint{1.403594in}{1.402743in}}{\pgfqpoint{1.403594in}{1.408268in}}%
\pgfpathcurveto{\pgfqpoint{1.403594in}{1.413793in}}{\pgfqpoint{1.401399in}{1.419093in}}{\pgfqpoint{1.397492in}{1.423000in}}%
\pgfpathcurveto{\pgfqpoint{1.393585in}{1.426906in}}{\pgfqpoint{1.388285in}{1.429102in}}{\pgfqpoint{1.382760in}{1.429102in}}%
\pgfpathcurveto{\pgfqpoint{1.377235in}{1.429102in}}{\pgfqpoint{1.371936in}{1.426906in}}{\pgfqpoint{1.368029in}{1.423000in}}%
\pgfpathcurveto{\pgfqpoint{1.364122in}{1.419093in}}{\pgfqpoint{1.361927in}{1.413793in}}{\pgfqpoint{1.361927in}{1.408268in}}%
\pgfpathcurveto{\pgfqpoint{1.361927in}{1.402743in}}{\pgfqpoint{1.364122in}{1.397444in}}{\pgfqpoint{1.368029in}{1.393537in}}%
\pgfpathcurveto{\pgfqpoint{1.371936in}{1.389630in}}{\pgfqpoint{1.377235in}{1.387435in}}{\pgfqpoint{1.382760in}{1.387435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705331in}{1.389040in}}%
\pgfpathcurveto{\pgfqpoint{4.710856in}{1.389040in}}{\pgfqpoint{4.716155in}{1.391235in}}{\pgfqpoint{4.720062in}{1.395142in}}%
\pgfpathcurveto{\pgfqpoint{4.723969in}{1.399048in}}{\pgfqpoint{4.726164in}{1.404348in}}{\pgfqpoint{4.726164in}{1.409873in}}%
\pgfpathcurveto{\pgfqpoint{4.726164in}{1.415398in}}{\pgfqpoint{4.723969in}{1.420698in}}{\pgfqpoint{4.720062in}{1.424604in}}%
\pgfpathcurveto{\pgfqpoint{4.716155in}{1.428511in}}{\pgfqpoint{4.710856in}{1.430706in}}{\pgfqpoint{4.705331in}{1.430706in}}%
\pgfpathcurveto{\pgfqpoint{4.699806in}{1.430706in}}{\pgfqpoint{4.694506in}{1.428511in}}{\pgfqpoint{4.690599in}{1.424604in}}%
\pgfpathcurveto{\pgfqpoint{4.686693in}{1.420698in}}{\pgfqpoint{4.684497in}{1.415398in}}{\pgfqpoint{4.684497in}{1.409873in}}%
\pgfpathcurveto{\pgfqpoint{4.684497in}{1.404348in}}{\pgfqpoint{4.686693in}{1.399048in}}{\pgfqpoint{4.690599in}{1.395142in}}%
\pgfpathcurveto{\pgfqpoint{4.694506in}{1.391235in}}{\pgfqpoint{4.699806in}{1.389040in}}{\pgfqpoint{4.705331in}{1.389040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922306in}{1.056422in}}%
\pgfpathcurveto{\pgfqpoint{3.927831in}{1.056422in}}{\pgfqpoint{3.933130in}{1.058617in}}{\pgfqpoint{3.937037in}{1.062524in}}%
\pgfpathcurveto{\pgfqpoint{3.940944in}{1.066431in}}{\pgfqpoint{3.943139in}{1.071730in}}{\pgfqpoint{3.943139in}{1.077256in}}%
\pgfpathcurveto{\pgfqpoint{3.943139in}{1.082781in}}{\pgfqpoint{3.940944in}{1.088080in}}{\pgfqpoint{3.937037in}{1.091987in}}%
\pgfpathcurveto{\pgfqpoint{3.933130in}{1.095894in}}{\pgfqpoint{3.927831in}{1.098089in}}{\pgfqpoint{3.922306in}{1.098089in}}%
\pgfpathcurveto{\pgfqpoint{3.916781in}{1.098089in}}{\pgfqpoint{3.911481in}{1.095894in}}{\pgfqpoint{3.907574in}{1.091987in}}%
\pgfpathcurveto{\pgfqpoint{3.903668in}{1.088080in}}{\pgfqpoint{3.901472in}{1.082781in}}{\pgfqpoint{3.901472in}{1.077256in}}%
\pgfpathcurveto{\pgfqpoint{3.901472in}{1.071730in}}{\pgfqpoint{3.903668in}{1.066431in}}{\pgfqpoint{3.907574in}{1.062524in}}%
\pgfpathcurveto{\pgfqpoint{3.911481in}{1.058617in}}{\pgfqpoint{3.916781in}{1.056422in}}{\pgfqpoint{3.922306in}{1.056422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673245in}{1.295094in}}%
\pgfpathcurveto{\pgfqpoint{3.678770in}{1.295094in}}{\pgfqpoint{3.684070in}{1.297289in}}{\pgfqpoint{3.687977in}{1.301196in}}%
\pgfpathcurveto{\pgfqpoint{3.691884in}{1.305102in}}{\pgfqpoint{3.694079in}{1.310402in}}{\pgfqpoint{3.694079in}{1.315927in}}%
\pgfpathcurveto{\pgfqpoint{3.694079in}{1.321452in}}{\pgfqpoint{3.691884in}{1.326752in}}{\pgfqpoint{3.687977in}{1.330658in}}%
\pgfpathcurveto{\pgfqpoint{3.684070in}{1.334565in}}{\pgfqpoint{3.678770in}{1.336760in}}{\pgfqpoint{3.673245in}{1.336760in}}%
\pgfpathcurveto{\pgfqpoint{3.667720in}{1.336760in}}{\pgfqpoint{3.662421in}{1.334565in}}{\pgfqpoint{3.658514in}{1.330658in}}%
\pgfpathcurveto{\pgfqpoint{3.654607in}{1.326752in}}{\pgfqpoint{3.652412in}{1.321452in}}{\pgfqpoint{3.652412in}{1.315927in}}%
\pgfpathcurveto{\pgfqpoint{3.652412in}{1.310402in}}{\pgfqpoint{3.654607in}{1.305102in}}{\pgfqpoint{3.658514in}{1.301196in}}%
\pgfpathcurveto{\pgfqpoint{3.662421in}{1.297289in}}{\pgfqpoint{3.667720in}{1.295094in}}{\pgfqpoint{3.673245in}{1.295094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580097in}{2.062878in}}%
\pgfpathcurveto{\pgfqpoint{1.585622in}{2.062878in}}{\pgfqpoint{1.590922in}{2.065073in}}{\pgfqpoint{1.594829in}{2.068980in}}%
\pgfpathcurveto{\pgfqpoint{1.598736in}{2.072886in}}{\pgfqpoint{1.600931in}{2.078186in}}{\pgfqpoint{1.600931in}{2.083711in}}%
\pgfpathcurveto{\pgfqpoint{1.600931in}{2.089236in}}{\pgfqpoint{1.598736in}{2.094536in}}{\pgfqpoint{1.594829in}{2.098442in}}%
\pgfpathcurveto{\pgfqpoint{1.590922in}{2.102349in}}{\pgfqpoint{1.585622in}{2.104544in}}{\pgfqpoint{1.580097in}{2.104544in}}%
\pgfpathcurveto{\pgfqpoint{1.574572in}{2.104544in}}{\pgfqpoint{1.569273in}{2.102349in}}{\pgfqpoint{1.565366in}{2.098442in}}%
\pgfpathcurveto{\pgfqpoint{1.561459in}{2.094536in}}{\pgfqpoint{1.559264in}{2.089236in}}{\pgfqpoint{1.559264in}{2.083711in}}%
\pgfpathcurveto{\pgfqpoint{1.559264in}{2.078186in}}{\pgfqpoint{1.561459in}{2.072886in}}{\pgfqpoint{1.565366in}{2.068980in}}%
\pgfpathcurveto{\pgfqpoint{1.569273in}{2.065073in}}{\pgfqpoint{1.574572in}{2.062878in}}{\pgfqpoint{1.580097in}{2.062878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661130in}{1.951146in}}%
\pgfpathcurveto{\pgfqpoint{1.666655in}{1.951146in}}{\pgfqpoint{1.671954in}{1.953341in}}{\pgfqpoint{1.675861in}{1.957248in}}%
\pgfpathcurveto{\pgfqpoint{1.679768in}{1.961154in}}{\pgfqpoint{1.681963in}{1.966454in}}{\pgfqpoint{1.681963in}{1.971979in}}%
\pgfpathcurveto{\pgfqpoint{1.681963in}{1.977504in}}{\pgfqpoint{1.679768in}{1.982804in}}{\pgfqpoint{1.675861in}{1.986710in}}%
\pgfpathcurveto{\pgfqpoint{1.671954in}{1.990617in}}{\pgfqpoint{1.666655in}{1.992812in}}{\pgfqpoint{1.661130in}{1.992812in}}%
\pgfpathcurveto{\pgfqpoint{1.655605in}{1.992812in}}{\pgfqpoint{1.650305in}{1.990617in}}{\pgfqpoint{1.646398in}{1.986710in}}%
\pgfpathcurveto{\pgfqpoint{1.642492in}{1.982804in}}{\pgfqpoint{1.640296in}{1.977504in}}{\pgfqpoint{1.640296in}{1.971979in}}%
\pgfpathcurveto{\pgfqpoint{1.640296in}{1.966454in}}{\pgfqpoint{1.642492in}{1.961154in}}{\pgfqpoint{1.646398in}{1.957248in}}%
\pgfpathcurveto{\pgfqpoint{1.650305in}{1.953341in}}{\pgfqpoint{1.655605in}{1.951146in}}{\pgfqpoint{1.661130in}{1.951146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621152in}{1.001001in}}%
\pgfpathcurveto{\pgfqpoint{3.626677in}{1.001001in}}{\pgfqpoint{3.631976in}{1.003196in}}{\pgfqpoint{3.635883in}{1.007103in}}%
\pgfpathcurveto{\pgfqpoint{3.639790in}{1.011010in}}{\pgfqpoint{3.641985in}{1.016309in}}{\pgfqpoint{3.641985in}{1.021834in}}%
\pgfpathcurveto{\pgfqpoint{3.641985in}{1.027359in}}{\pgfqpoint{3.639790in}{1.032659in}}{\pgfqpoint{3.635883in}{1.036566in}}%
\pgfpathcurveto{\pgfqpoint{3.631976in}{1.040472in}}{\pgfqpoint{3.626677in}{1.042668in}}{\pgfqpoint{3.621152in}{1.042668in}}%
\pgfpathcurveto{\pgfqpoint{3.615626in}{1.042668in}}{\pgfqpoint{3.610327in}{1.040472in}}{\pgfqpoint{3.606420in}{1.036566in}}%
\pgfpathcurveto{\pgfqpoint{3.602513in}{1.032659in}}{\pgfqpoint{3.600318in}{1.027359in}}{\pgfqpoint{3.600318in}{1.021834in}}%
\pgfpathcurveto{\pgfqpoint{3.600318in}{1.016309in}}{\pgfqpoint{3.602513in}{1.011010in}}{\pgfqpoint{3.606420in}{1.007103in}}%
\pgfpathcurveto{\pgfqpoint{3.610327in}{1.003196in}}{\pgfqpoint{3.615626in}{1.001001in}}{\pgfqpoint{3.621152in}{1.001001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878848in}{0.994604in}}%
\pgfpathcurveto{\pgfqpoint{3.884373in}{0.994604in}}{\pgfqpoint{3.889672in}{0.996799in}}{\pgfqpoint{3.893579in}{1.000705in}}%
\pgfpathcurveto{\pgfqpoint{3.897486in}{1.004612in}}{\pgfqpoint{3.899681in}{1.009912in}}{\pgfqpoint{3.899681in}{1.015437in}}%
\pgfpathcurveto{\pgfqpoint{3.899681in}{1.020962in}}{\pgfqpoint{3.897486in}{1.026261in}}{\pgfqpoint{3.893579in}{1.030168in}}%
\pgfpathcurveto{\pgfqpoint{3.889672in}{1.034075in}}{\pgfqpoint{3.884373in}{1.036270in}}{\pgfqpoint{3.878848in}{1.036270in}}%
\pgfpathcurveto{\pgfqpoint{3.873323in}{1.036270in}}{\pgfqpoint{3.868023in}{1.034075in}}{\pgfqpoint{3.864116in}{1.030168in}}%
\pgfpathcurveto{\pgfqpoint{3.860210in}{1.026261in}}{\pgfqpoint{3.858014in}{1.020962in}}{\pgfqpoint{3.858014in}{1.015437in}}%
\pgfpathcurveto{\pgfqpoint{3.858014in}{1.009912in}}{\pgfqpoint{3.860210in}{1.004612in}}{\pgfqpoint{3.864116in}{1.000705in}}%
\pgfpathcurveto{\pgfqpoint{3.868023in}{0.996799in}}{\pgfqpoint{3.873323in}{0.994604in}}{\pgfqpoint{3.878848in}{0.994604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973964in}{1.684727in}}%
\pgfpathcurveto{\pgfqpoint{0.979489in}{1.684727in}}{\pgfqpoint{0.984788in}{1.686922in}}{\pgfqpoint{0.988695in}{1.690829in}}%
\pgfpathcurveto{\pgfqpoint{0.992602in}{1.694735in}}{\pgfqpoint{0.994797in}{1.700035in}}{\pgfqpoint{0.994797in}{1.705560in}}%
\pgfpathcurveto{\pgfqpoint{0.994797in}{1.711085in}}{\pgfqpoint{0.992602in}{1.716384in}}{\pgfqpoint{0.988695in}{1.720291in}}%
\pgfpathcurveto{\pgfqpoint{0.984788in}{1.724198in}}{\pgfqpoint{0.979489in}{1.726393in}}{\pgfqpoint{0.973964in}{1.726393in}}%
\pgfpathcurveto{\pgfqpoint{0.968439in}{1.726393in}}{\pgfqpoint{0.963139in}{1.724198in}}{\pgfqpoint{0.959232in}{1.720291in}}%
\pgfpathcurveto{\pgfqpoint{0.955326in}{1.716384in}}{\pgfqpoint{0.953130in}{1.711085in}}{\pgfqpoint{0.953130in}{1.705560in}}%
\pgfpathcurveto{\pgfqpoint{0.953130in}{1.700035in}}{\pgfqpoint{0.955326in}{1.694735in}}{\pgfqpoint{0.959232in}{1.690829in}}%
\pgfpathcurveto{\pgfqpoint{0.963139in}{1.686922in}}{\pgfqpoint{0.968439in}{1.684727in}}{\pgfqpoint{0.973964in}{1.684727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608704in}{1.128681in}}%
\pgfpathcurveto{\pgfqpoint{3.614229in}{1.128681in}}{\pgfqpoint{3.619528in}{1.130876in}}{\pgfqpoint{3.623435in}{1.134783in}}%
\pgfpathcurveto{\pgfqpoint{3.627342in}{1.138690in}}{\pgfqpoint{3.629537in}{1.143989in}}{\pgfqpoint{3.629537in}{1.149514in}}%
\pgfpathcurveto{\pgfqpoint{3.629537in}{1.155039in}}{\pgfqpoint{3.627342in}{1.160339in}}{\pgfqpoint{3.623435in}{1.164246in}}%
\pgfpathcurveto{\pgfqpoint{3.619528in}{1.168152in}}{\pgfqpoint{3.614229in}{1.170348in}}{\pgfqpoint{3.608704in}{1.170348in}}%
\pgfpathcurveto{\pgfqpoint{3.603179in}{1.170348in}}{\pgfqpoint{3.597879in}{1.168152in}}{\pgfqpoint{3.593972in}{1.164246in}}%
\pgfpathcurveto{\pgfqpoint{3.590066in}{1.160339in}}{\pgfqpoint{3.587871in}{1.155039in}}{\pgfqpoint{3.587871in}{1.149514in}}%
\pgfpathcurveto{\pgfqpoint{3.587871in}{1.143989in}}{\pgfqpoint{3.590066in}{1.138690in}}{\pgfqpoint{3.593972in}{1.134783in}}%
\pgfpathcurveto{\pgfqpoint{3.597879in}{1.130876in}}{\pgfqpoint{3.603179in}{1.128681in}}{\pgfqpoint{3.608704in}{1.128681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519485in}{1.127222in}}%
\pgfpathcurveto{\pgfqpoint{3.525010in}{1.127222in}}{\pgfqpoint{3.530309in}{1.129418in}}{\pgfqpoint{3.534216in}{1.133324in}}%
\pgfpathcurveto{\pgfqpoint{3.538123in}{1.137231in}}{\pgfqpoint{3.540318in}{1.142531in}}{\pgfqpoint{3.540318in}{1.148056in}}%
\pgfpathcurveto{\pgfqpoint{3.540318in}{1.153581in}}{\pgfqpoint{3.538123in}{1.158880in}}{\pgfqpoint{3.534216in}{1.162787in}}%
\pgfpathcurveto{\pgfqpoint{3.530309in}{1.166694in}}{\pgfqpoint{3.525010in}{1.168889in}}{\pgfqpoint{3.519485in}{1.168889in}}%
\pgfpathcurveto{\pgfqpoint{3.513959in}{1.168889in}}{\pgfqpoint{3.508660in}{1.166694in}}{\pgfqpoint{3.504753in}{1.162787in}}%
\pgfpathcurveto{\pgfqpoint{3.500846in}{1.158880in}}{\pgfqpoint{3.498651in}{1.153581in}}{\pgfqpoint{3.498651in}{1.148056in}}%
\pgfpathcurveto{\pgfqpoint{3.498651in}{1.142531in}}{\pgfqpoint{3.500846in}{1.137231in}}{\pgfqpoint{3.504753in}{1.133324in}}%
\pgfpathcurveto{\pgfqpoint{3.508660in}{1.129418in}}{\pgfqpoint{3.513959in}{1.127222in}}{\pgfqpoint{3.519485in}{1.127222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318873in}{1.674277in}}%
\pgfpathcurveto{\pgfqpoint{4.324398in}{1.674277in}}{\pgfqpoint{4.329697in}{1.676472in}}{\pgfqpoint{4.333604in}{1.680379in}}%
\pgfpathcurveto{\pgfqpoint{4.337511in}{1.684286in}}{\pgfqpoint{4.339706in}{1.689586in}}{\pgfqpoint{4.339706in}{1.695111in}}%
\pgfpathcurveto{\pgfqpoint{4.339706in}{1.700636in}}{\pgfqpoint{4.337511in}{1.705935in}}{\pgfqpoint{4.333604in}{1.709842in}}%
\pgfpathcurveto{\pgfqpoint{4.329697in}{1.713749in}}{\pgfqpoint{4.324398in}{1.715944in}}{\pgfqpoint{4.318873in}{1.715944in}}%
\pgfpathcurveto{\pgfqpoint{4.313348in}{1.715944in}}{\pgfqpoint{4.308048in}{1.713749in}}{\pgfqpoint{4.304141in}{1.709842in}}%
\pgfpathcurveto{\pgfqpoint{4.300235in}{1.705935in}}{\pgfqpoint{4.298039in}{1.700636in}}{\pgfqpoint{4.298039in}{1.695111in}}%
\pgfpathcurveto{\pgfqpoint{4.298039in}{1.689586in}}{\pgfqpoint{4.300235in}{1.684286in}}{\pgfqpoint{4.304141in}{1.680379in}}%
\pgfpathcurveto{\pgfqpoint{4.308048in}{1.676472in}}{\pgfqpoint{4.313348in}{1.674277in}}{\pgfqpoint{4.318873in}{1.674277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510727in}{1.049544in}}%
\pgfpathcurveto{\pgfqpoint{3.516252in}{1.049544in}}{\pgfqpoint{3.521551in}{1.051739in}}{\pgfqpoint{3.525458in}{1.055646in}}%
\pgfpathcurveto{\pgfqpoint{3.529365in}{1.059553in}}{\pgfqpoint{3.531560in}{1.064853in}}{\pgfqpoint{3.531560in}{1.070378in}}%
\pgfpathcurveto{\pgfqpoint{3.531560in}{1.075903in}}{\pgfqpoint{3.529365in}{1.081202in}}{\pgfqpoint{3.525458in}{1.085109in}}%
\pgfpathcurveto{\pgfqpoint{3.521551in}{1.089016in}}{\pgfqpoint{3.516252in}{1.091211in}}{\pgfqpoint{3.510727in}{1.091211in}}%
\pgfpathcurveto{\pgfqpoint{3.505202in}{1.091211in}}{\pgfqpoint{3.499902in}{1.089016in}}{\pgfqpoint{3.495995in}{1.085109in}}%
\pgfpathcurveto{\pgfqpoint{3.492088in}{1.081202in}}{\pgfqpoint{3.489893in}{1.075903in}}{\pgfqpoint{3.489893in}{1.070378in}}%
\pgfpathcurveto{\pgfqpoint{3.489893in}{1.064853in}}{\pgfqpoint{3.492088in}{1.059553in}}{\pgfqpoint{3.495995in}{1.055646in}}%
\pgfpathcurveto{\pgfqpoint{3.499902in}{1.051739in}}{\pgfqpoint{3.505202in}{1.049544in}}{\pgfqpoint{3.510727in}{1.049544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665804in}{1.139968in}}%
\pgfpathcurveto{\pgfqpoint{3.671329in}{1.139968in}}{\pgfqpoint{3.676629in}{1.142163in}}{\pgfqpoint{3.680536in}{1.146070in}}%
\pgfpathcurveto{\pgfqpoint{3.684443in}{1.149977in}}{\pgfqpoint{3.686638in}{1.155276in}}{\pgfqpoint{3.686638in}{1.160802in}}%
\pgfpathcurveto{\pgfqpoint{3.686638in}{1.166327in}}{\pgfqpoint{3.684443in}{1.171626in}}{\pgfqpoint{3.680536in}{1.175533in}}%
\pgfpathcurveto{\pgfqpoint{3.676629in}{1.179440in}}{\pgfqpoint{3.671329in}{1.181635in}}{\pgfqpoint{3.665804in}{1.181635in}}%
\pgfpathcurveto{\pgfqpoint{3.660279in}{1.181635in}}{\pgfqpoint{3.654980in}{1.179440in}}{\pgfqpoint{3.651073in}{1.175533in}}%
\pgfpathcurveto{\pgfqpoint{3.647166in}{1.171626in}}{\pgfqpoint{3.644971in}{1.166327in}}{\pgfqpoint{3.644971in}{1.160802in}}%
\pgfpathcurveto{\pgfqpoint{3.644971in}{1.155276in}}{\pgfqpoint{3.647166in}{1.149977in}}{\pgfqpoint{3.651073in}{1.146070in}}%
\pgfpathcurveto{\pgfqpoint{3.654980in}{1.142163in}}{\pgfqpoint{3.660279in}{1.139968in}}{\pgfqpoint{3.665804in}{1.139968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025926in}{1.673853in}}%
\pgfpathcurveto{\pgfqpoint{1.031451in}{1.673853in}}{\pgfqpoint{1.036751in}{1.676049in}}{\pgfqpoint{1.040658in}{1.679955in}}%
\pgfpathcurveto{\pgfqpoint{1.044565in}{1.683862in}}{\pgfqpoint{1.046760in}{1.689162in}}{\pgfqpoint{1.046760in}{1.694687in}}%
\pgfpathcurveto{\pgfqpoint{1.046760in}{1.700212in}}{\pgfqpoint{1.044565in}{1.705511in}}{\pgfqpoint{1.040658in}{1.709418in}}%
\pgfpathcurveto{\pgfqpoint{1.036751in}{1.713325in}}{\pgfqpoint{1.031451in}{1.715520in}}{\pgfqpoint{1.025926in}{1.715520in}}%
\pgfpathcurveto{\pgfqpoint{1.020401in}{1.715520in}}{\pgfqpoint{1.015102in}{1.713325in}}{\pgfqpoint{1.011195in}{1.709418in}}%
\pgfpathcurveto{\pgfqpoint{1.007288in}{1.705511in}}{\pgfqpoint{1.005093in}{1.700212in}}{\pgfqpoint{1.005093in}{1.694687in}}%
\pgfpathcurveto{\pgfqpoint{1.005093in}{1.689162in}}{\pgfqpoint{1.007288in}{1.683862in}}{\pgfqpoint{1.011195in}{1.679955in}}%
\pgfpathcurveto{\pgfqpoint{1.015102in}{1.676049in}}{\pgfqpoint{1.020401in}{1.673853in}}{\pgfqpoint{1.025926in}{1.673853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489480in}{0.948975in}}%
\pgfpathcurveto{\pgfqpoint{3.495005in}{0.948975in}}{\pgfqpoint{3.500305in}{0.951170in}}{\pgfqpoint{3.504212in}{0.955077in}}%
\pgfpathcurveto{\pgfqpoint{3.508119in}{0.958983in}}{\pgfqpoint{3.510314in}{0.964283in}}{\pgfqpoint{3.510314in}{0.969808in}}%
\pgfpathcurveto{\pgfqpoint{3.510314in}{0.975333in}}{\pgfqpoint{3.508119in}{0.980633in}}{\pgfqpoint{3.504212in}{0.984539in}}%
\pgfpathcurveto{\pgfqpoint{3.500305in}{0.988446in}}{\pgfqpoint{3.495005in}{0.990641in}}{\pgfqpoint{3.489480in}{0.990641in}}%
\pgfpathcurveto{\pgfqpoint{3.483955in}{0.990641in}}{\pgfqpoint{3.478656in}{0.988446in}}{\pgfqpoint{3.474749in}{0.984539in}}%
\pgfpathcurveto{\pgfqpoint{3.470842in}{0.980633in}}{\pgfqpoint{3.468647in}{0.975333in}}{\pgfqpoint{3.468647in}{0.969808in}}%
\pgfpathcurveto{\pgfqpoint{3.468647in}{0.964283in}}{\pgfqpoint{3.470842in}{0.958983in}}{\pgfqpoint{3.474749in}{0.955077in}}%
\pgfpathcurveto{\pgfqpoint{3.478656in}{0.951170in}}{\pgfqpoint{3.483955in}{0.948975in}}{\pgfqpoint{3.489480in}{0.948975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583782in}{0.977042in}}%
\pgfpathcurveto{\pgfqpoint{3.589307in}{0.977042in}}{\pgfqpoint{3.594607in}{0.979237in}}{\pgfqpoint{3.598514in}{0.983144in}}%
\pgfpathcurveto{\pgfqpoint{3.602420in}{0.987050in}}{\pgfqpoint{3.604616in}{0.992350in}}{\pgfqpoint{3.604616in}{0.997875in}}%
\pgfpathcurveto{\pgfqpoint{3.604616in}{1.003400in}}{\pgfqpoint{3.602420in}{1.008700in}}{\pgfqpoint{3.598514in}{1.012606in}}%
\pgfpathcurveto{\pgfqpoint{3.594607in}{1.016513in}}{\pgfqpoint{3.589307in}{1.018708in}}{\pgfqpoint{3.583782in}{1.018708in}}%
\pgfpathcurveto{\pgfqpoint{3.578257in}{1.018708in}}{\pgfqpoint{3.572958in}{1.016513in}}{\pgfqpoint{3.569051in}{1.012606in}}%
\pgfpathcurveto{\pgfqpoint{3.565144in}{1.008700in}}{\pgfqpoint{3.562949in}{1.003400in}}{\pgfqpoint{3.562949in}{0.997875in}}%
\pgfpathcurveto{\pgfqpoint{3.562949in}{0.992350in}}{\pgfqpoint{3.565144in}{0.987050in}}{\pgfqpoint{3.569051in}{0.983144in}}%
\pgfpathcurveto{\pgfqpoint{3.572958in}{0.979237in}}{\pgfqpoint{3.578257in}{0.977042in}}{\pgfqpoint{3.583782in}{0.977042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357574in}{1.432986in}}%
\pgfpathcurveto{\pgfqpoint{1.363099in}{1.432986in}}{\pgfqpoint{1.368398in}{1.435182in}}{\pgfqpoint{1.372305in}{1.439088in}}%
\pgfpathcurveto{\pgfqpoint{1.376212in}{1.442995in}}{\pgfqpoint{1.378407in}{1.448295in}}{\pgfqpoint{1.378407in}{1.453820in}}%
\pgfpathcurveto{\pgfqpoint{1.378407in}{1.459345in}}{\pgfqpoint{1.376212in}{1.464644in}}{\pgfqpoint{1.372305in}{1.468551in}}%
\pgfpathcurveto{\pgfqpoint{1.368398in}{1.472458in}}{\pgfqpoint{1.363099in}{1.474653in}}{\pgfqpoint{1.357574in}{1.474653in}}%
\pgfpathcurveto{\pgfqpoint{1.352049in}{1.474653in}}{\pgfqpoint{1.346749in}{1.472458in}}{\pgfqpoint{1.342842in}{1.468551in}}%
\pgfpathcurveto{\pgfqpoint{1.338935in}{1.464644in}}{\pgfqpoint{1.336740in}{1.459345in}}{\pgfqpoint{1.336740in}{1.453820in}}%
\pgfpathcurveto{\pgfqpoint{1.336740in}{1.448295in}}{\pgfqpoint{1.338935in}{1.442995in}}{\pgfqpoint{1.342842in}{1.439088in}}%
\pgfpathcurveto{\pgfqpoint{1.346749in}{1.435182in}}{\pgfqpoint{1.352049in}{1.432986in}}{\pgfqpoint{1.357574in}{1.432986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873543in}{2.098704in}}%
\pgfpathcurveto{\pgfqpoint{0.879068in}{2.098704in}}{\pgfqpoint{0.884367in}{2.100899in}}{\pgfqpoint{0.888274in}{2.104805in}}%
\pgfpathcurveto{\pgfqpoint{0.892181in}{2.108712in}}{\pgfqpoint{0.894376in}{2.114012in}}{\pgfqpoint{0.894376in}{2.119537in}}%
\pgfpathcurveto{\pgfqpoint{0.894376in}{2.125062in}}{\pgfqpoint{0.892181in}{2.130361in}}{\pgfqpoint{0.888274in}{2.134268in}}%
\pgfpathcurveto{\pgfqpoint{0.884367in}{2.138175in}}{\pgfqpoint{0.879068in}{2.140370in}}{\pgfqpoint{0.873543in}{2.140370in}}%
\pgfpathcurveto{\pgfqpoint{0.868017in}{2.140370in}}{\pgfqpoint{0.862718in}{2.138175in}}{\pgfqpoint{0.858811in}{2.134268in}}%
\pgfpathcurveto{\pgfqpoint{0.854904in}{2.130361in}}{\pgfqpoint{0.852709in}{2.125062in}}{\pgfqpoint{0.852709in}{2.119537in}}%
\pgfpathcurveto{\pgfqpoint{0.852709in}{2.114012in}}{\pgfqpoint{0.854904in}{2.108712in}}{\pgfqpoint{0.858811in}{2.104805in}}%
\pgfpathcurveto{\pgfqpoint{0.862718in}{2.100899in}}{\pgfqpoint{0.868017in}{2.098704in}}{\pgfqpoint{0.873543in}{2.098704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840434in}{0.982811in}}%
\pgfpathcurveto{\pgfqpoint{3.845959in}{0.982811in}}{\pgfqpoint{3.851259in}{0.985006in}}{\pgfqpoint{3.855166in}{0.988913in}}%
\pgfpathcurveto{\pgfqpoint{3.859072in}{0.992820in}}{\pgfqpoint{3.861268in}{0.998119in}}{\pgfqpoint{3.861268in}{1.003644in}}%
\pgfpathcurveto{\pgfqpoint{3.861268in}{1.009169in}}{\pgfqpoint{3.859072in}{1.014469in}}{\pgfqpoint{3.855166in}{1.018376in}}%
\pgfpathcurveto{\pgfqpoint{3.851259in}{1.022283in}}{\pgfqpoint{3.845959in}{1.024478in}}{\pgfqpoint{3.840434in}{1.024478in}}%
\pgfpathcurveto{\pgfqpoint{3.834909in}{1.024478in}}{\pgfqpoint{3.829610in}{1.022283in}}{\pgfqpoint{3.825703in}{1.018376in}}%
\pgfpathcurveto{\pgfqpoint{3.821796in}{1.014469in}}{\pgfqpoint{3.819601in}{1.009169in}}{\pgfqpoint{3.819601in}{1.003644in}}%
\pgfpathcurveto{\pgfqpoint{3.819601in}{0.998119in}}{\pgfqpoint{3.821796in}{0.992820in}}{\pgfqpoint{3.825703in}{0.988913in}}%
\pgfpathcurveto{\pgfqpoint{3.829610in}{0.985006in}}{\pgfqpoint{3.834909in}{0.982811in}}{\pgfqpoint{3.840434in}{0.982811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609693in}{2.087507in}}%
\pgfpathcurveto{\pgfqpoint{1.615218in}{2.087507in}}{\pgfqpoint{1.620517in}{2.089703in}}{\pgfqpoint{1.624424in}{2.093609in}}%
\pgfpathcurveto{\pgfqpoint{1.628331in}{2.097516in}}{\pgfqpoint{1.630526in}{2.102816in}}{\pgfqpoint{1.630526in}{2.108341in}}%
\pgfpathcurveto{\pgfqpoint{1.630526in}{2.113866in}}{\pgfqpoint{1.628331in}{2.119165in}}{\pgfqpoint{1.624424in}{2.123072in}}%
\pgfpathcurveto{\pgfqpoint{1.620517in}{2.126979in}}{\pgfqpoint{1.615218in}{2.129174in}}{\pgfqpoint{1.609693in}{2.129174in}}%
\pgfpathcurveto{\pgfqpoint{1.604168in}{2.129174in}}{\pgfqpoint{1.598868in}{2.126979in}}{\pgfqpoint{1.594961in}{2.123072in}}%
\pgfpathcurveto{\pgfqpoint{1.591055in}{2.119165in}}{\pgfqpoint{1.588859in}{2.113866in}}{\pgfqpoint{1.588859in}{2.108341in}}%
\pgfpathcurveto{\pgfqpoint{1.588859in}{2.102816in}}{\pgfqpoint{1.591055in}{2.097516in}}{\pgfqpoint{1.594961in}{2.093609in}}%
\pgfpathcurveto{\pgfqpoint{1.598868in}{2.089703in}}{\pgfqpoint{1.604168in}{2.087507in}}{\pgfqpoint{1.609693in}{2.087507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866169in}{1.081259in}}%
\pgfpathcurveto{\pgfqpoint{3.871694in}{1.081259in}}{\pgfqpoint{3.876994in}{1.083455in}}{\pgfqpoint{3.880901in}{1.087361in}}%
\pgfpathcurveto{\pgfqpoint{3.884807in}{1.091268in}}{\pgfqpoint{3.887003in}{1.096568in}}{\pgfqpoint{3.887003in}{1.102093in}}%
\pgfpathcurveto{\pgfqpoint{3.887003in}{1.107618in}}{\pgfqpoint{3.884807in}{1.112917in}}{\pgfqpoint{3.880901in}{1.116824in}}%
\pgfpathcurveto{\pgfqpoint{3.876994in}{1.120731in}}{\pgfqpoint{3.871694in}{1.122926in}}{\pgfqpoint{3.866169in}{1.122926in}}%
\pgfpathcurveto{\pgfqpoint{3.860644in}{1.122926in}}{\pgfqpoint{3.855345in}{1.120731in}}{\pgfqpoint{3.851438in}{1.116824in}}%
\pgfpathcurveto{\pgfqpoint{3.847531in}{1.112917in}}{\pgfqpoint{3.845336in}{1.107618in}}{\pgfqpoint{3.845336in}{1.102093in}}%
\pgfpathcurveto{\pgfqpoint{3.845336in}{1.096568in}}{\pgfqpoint{3.847531in}{1.091268in}}{\pgfqpoint{3.851438in}{1.087361in}}%
\pgfpathcurveto{\pgfqpoint{3.855345in}{1.083455in}}{\pgfqpoint{3.860644in}{1.081259in}}{\pgfqpoint{3.866169in}{1.081259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576078in}{2.064392in}}%
\pgfpathcurveto{\pgfqpoint{1.581603in}{2.064392in}}{\pgfqpoint{1.586902in}{2.066587in}}{\pgfqpoint{1.590809in}{2.070494in}}%
\pgfpathcurveto{\pgfqpoint{1.594716in}{2.074401in}}{\pgfqpoint{1.596911in}{2.079700in}}{\pgfqpoint{1.596911in}{2.085225in}}%
\pgfpathcurveto{\pgfqpoint{1.596911in}{2.090751in}}{\pgfqpoint{1.594716in}{2.096050in}}{\pgfqpoint{1.590809in}{2.099957in}}%
\pgfpathcurveto{\pgfqpoint{1.586902in}{2.103864in}}{\pgfqpoint{1.581603in}{2.106059in}}{\pgfqpoint{1.576078in}{2.106059in}}%
\pgfpathcurveto{\pgfqpoint{1.570553in}{2.106059in}}{\pgfqpoint{1.565253in}{2.103864in}}{\pgfqpoint{1.561346in}{2.099957in}}%
\pgfpathcurveto{\pgfqpoint{1.557440in}{2.096050in}}{\pgfqpoint{1.555244in}{2.090751in}}{\pgfqpoint{1.555244in}{2.085225in}}%
\pgfpathcurveto{\pgfqpoint{1.555244in}{2.079700in}}{\pgfqpoint{1.557440in}{2.074401in}}{\pgfqpoint{1.561346in}{2.070494in}}%
\pgfpathcurveto{\pgfqpoint{1.565253in}{2.066587in}}{\pgfqpoint{1.570553in}{2.064392in}}{\pgfqpoint{1.576078in}{2.064392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854469in}{2.119198in}}%
\pgfpathcurveto{\pgfqpoint{0.859994in}{2.119198in}}{\pgfqpoint{0.865293in}{2.121393in}}{\pgfqpoint{0.869200in}{2.125300in}}%
\pgfpathcurveto{\pgfqpoint{0.873107in}{2.129207in}}{\pgfqpoint{0.875302in}{2.134506in}}{\pgfqpoint{0.875302in}{2.140032in}}%
\pgfpathcurveto{\pgfqpoint{0.875302in}{2.145557in}}{\pgfqpoint{0.873107in}{2.150856in}}{\pgfqpoint{0.869200in}{2.154763in}}%
\pgfpathcurveto{\pgfqpoint{0.865293in}{2.158670in}}{\pgfqpoint{0.859994in}{2.160865in}}{\pgfqpoint{0.854469in}{2.160865in}}%
\pgfpathcurveto{\pgfqpoint{0.848943in}{2.160865in}}{\pgfqpoint{0.843644in}{2.158670in}}{\pgfqpoint{0.839737in}{2.154763in}}%
\pgfpathcurveto{\pgfqpoint{0.835830in}{2.150856in}}{\pgfqpoint{0.833635in}{2.145557in}}{\pgfqpoint{0.833635in}{2.140032in}}%
\pgfpathcurveto{\pgfqpoint{0.833635in}{2.134506in}}{\pgfqpoint{0.835830in}{2.129207in}}{\pgfqpoint{0.839737in}{2.125300in}}%
\pgfpathcurveto{\pgfqpoint{0.843644in}{2.121393in}}{\pgfqpoint{0.848943in}{2.119198in}}{\pgfqpoint{0.854469in}{2.119198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915260in}{1.073879in}}%
\pgfpathcurveto{\pgfqpoint{3.920785in}{1.073879in}}{\pgfqpoint{3.926085in}{1.076074in}}{\pgfqpoint{3.929992in}{1.079981in}}%
\pgfpathcurveto{\pgfqpoint{3.933898in}{1.083888in}}{\pgfqpoint{3.936093in}{1.089187in}}{\pgfqpoint{3.936093in}{1.094712in}}%
\pgfpathcurveto{\pgfqpoint{3.936093in}{1.100238in}}{\pgfqpoint{3.933898in}{1.105537in}}{\pgfqpoint{3.929992in}{1.109444in}}%
\pgfpathcurveto{\pgfqpoint{3.926085in}{1.113351in}}{\pgfqpoint{3.920785in}{1.115546in}}{\pgfqpoint{3.915260in}{1.115546in}}%
\pgfpathcurveto{\pgfqpoint{3.909735in}{1.115546in}}{\pgfqpoint{3.904436in}{1.113351in}}{\pgfqpoint{3.900529in}{1.109444in}}%
\pgfpathcurveto{\pgfqpoint{3.896622in}{1.105537in}}{\pgfqpoint{3.894427in}{1.100238in}}{\pgfqpoint{3.894427in}{1.094712in}}%
\pgfpathcurveto{\pgfqpoint{3.894427in}{1.089187in}}{\pgfqpoint{3.896622in}{1.083888in}}{\pgfqpoint{3.900529in}{1.079981in}}%
\pgfpathcurveto{\pgfqpoint{3.904436in}{1.076074in}}{\pgfqpoint{3.909735in}{1.073879in}}{\pgfqpoint{3.915260in}{1.073879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618513in}{2.041181in}}%
\pgfpathcurveto{\pgfqpoint{1.624038in}{2.041181in}}{\pgfqpoint{1.629338in}{2.043377in}}{\pgfqpoint{1.633245in}{2.047283in}}%
\pgfpathcurveto{\pgfqpoint{1.637151in}{2.051190in}}{\pgfqpoint{1.639347in}{2.056490in}}{\pgfqpoint{1.639347in}{2.062015in}}%
\pgfpathcurveto{\pgfqpoint{1.639347in}{2.067540in}}{\pgfqpoint{1.637151in}{2.072839in}}{\pgfqpoint{1.633245in}{2.076746in}}%
\pgfpathcurveto{\pgfqpoint{1.629338in}{2.080653in}}{\pgfqpoint{1.624038in}{2.082848in}}{\pgfqpoint{1.618513in}{2.082848in}}%
\pgfpathcurveto{\pgfqpoint{1.612988in}{2.082848in}}{\pgfqpoint{1.607689in}{2.080653in}}{\pgfqpoint{1.603782in}{2.076746in}}%
\pgfpathcurveto{\pgfqpoint{1.599875in}{2.072839in}}{\pgfqpoint{1.597680in}{2.067540in}}{\pgfqpoint{1.597680in}{2.062015in}}%
\pgfpathcurveto{\pgfqpoint{1.597680in}{2.056490in}}{\pgfqpoint{1.599875in}{2.051190in}}{\pgfqpoint{1.603782in}{2.047283in}}%
\pgfpathcurveto{\pgfqpoint{1.607689in}{2.043377in}}{\pgfqpoint{1.612988in}{2.041181in}}{\pgfqpoint{1.618513in}{2.041181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604744in}{1.982003in}}%
\pgfpathcurveto{\pgfqpoint{1.610269in}{1.982003in}}{\pgfqpoint{1.615569in}{1.984198in}}{\pgfqpoint{1.619475in}{1.988105in}}%
\pgfpathcurveto{\pgfqpoint{1.623382in}{1.992012in}}{\pgfqpoint{1.625577in}{1.997311in}}{\pgfqpoint{1.625577in}{2.002836in}}%
\pgfpathcurveto{\pgfqpoint{1.625577in}{2.008361in}}{\pgfqpoint{1.623382in}{2.013661in}}{\pgfqpoint{1.619475in}{2.017568in}}%
\pgfpathcurveto{\pgfqpoint{1.615569in}{2.021474in}}{\pgfqpoint{1.610269in}{2.023669in}}{\pgfqpoint{1.604744in}{2.023669in}}%
\pgfpathcurveto{\pgfqpoint{1.599219in}{2.023669in}}{\pgfqpoint{1.593919in}{2.021474in}}{\pgfqpoint{1.590013in}{2.017568in}}%
\pgfpathcurveto{\pgfqpoint{1.586106in}{2.013661in}}{\pgfqpoint{1.583911in}{2.008361in}}{\pgfqpoint{1.583911in}{2.002836in}}%
\pgfpathcurveto{\pgfqpoint{1.583911in}{1.997311in}}{\pgfqpoint{1.586106in}{1.992012in}}{\pgfqpoint{1.590013in}{1.988105in}}%
\pgfpathcurveto{\pgfqpoint{1.593919in}{1.984198in}}{\pgfqpoint{1.599219in}{1.982003in}}{\pgfqpoint{1.604744in}{1.982003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929421in}{0.957640in}}%
\pgfpathcurveto{\pgfqpoint{3.934947in}{0.957640in}}{\pgfqpoint{3.940246in}{0.959835in}}{\pgfqpoint{3.944153in}{0.963742in}}%
\pgfpathcurveto{\pgfqpoint{3.948060in}{0.967649in}}{\pgfqpoint{3.950255in}{0.972948in}}{\pgfqpoint{3.950255in}{0.978473in}}%
\pgfpathcurveto{\pgfqpoint{3.950255in}{0.983998in}}{\pgfqpoint{3.948060in}{0.989298in}}{\pgfqpoint{3.944153in}{0.993205in}}%
\pgfpathcurveto{\pgfqpoint{3.940246in}{0.997111in}}{\pgfqpoint{3.934947in}{0.999307in}}{\pgfqpoint{3.929421in}{0.999307in}}%
\pgfpathcurveto{\pgfqpoint{3.923896in}{0.999307in}}{\pgfqpoint{3.918597in}{0.997111in}}{\pgfqpoint{3.914690in}{0.993205in}}%
\pgfpathcurveto{\pgfqpoint{3.910783in}{0.989298in}}{\pgfqpoint{3.908588in}{0.983998in}}{\pgfqpoint{3.908588in}{0.978473in}}%
\pgfpathcurveto{\pgfqpoint{3.908588in}{0.972948in}}{\pgfqpoint{3.910783in}{0.967649in}}{\pgfqpoint{3.914690in}{0.963742in}}%
\pgfpathcurveto{\pgfqpoint{3.918597in}{0.959835in}}{\pgfqpoint{3.923896in}{0.957640in}}{\pgfqpoint{3.929421in}{0.957640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831827in}{1.051791in}}%
\pgfpathcurveto{\pgfqpoint{3.837352in}{1.051791in}}{\pgfqpoint{3.842652in}{1.053986in}}{\pgfqpoint{3.846559in}{1.057893in}}%
\pgfpathcurveto{\pgfqpoint{3.850466in}{1.061800in}}{\pgfqpoint{3.852661in}{1.067100in}}{\pgfqpoint{3.852661in}{1.072625in}}%
\pgfpathcurveto{\pgfqpoint{3.852661in}{1.078150in}}{\pgfqpoint{3.850466in}{1.083449in}}{\pgfqpoint{3.846559in}{1.087356in}}%
\pgfpathcurveto{\pgfqpoint{3.842652in}{1.091263in}}{\pgfqpoint{3.837352in}{1.093458in}}{\pgfqpoint{3.831827in}{1.093458in}}%
\pgfpathcurveto{\pgfqpoint{3.826302in}{1.093458in}}{\pgfqpoint{3.821003in}{1.091263in}}{\pgfqpoint{3.817096in}{1.087356in}}%
\pgfpathcurveto{\pgfqpoint{3.813189in}{1.083449in}}{\pgfqpoint{3.810994in}{1.078150in}}{\pgfqpoint{3.810994in}{1.072625in}}%
\pgfpathcurveto{\pgfqpoint{3.810994in}{1.067100in}}{\pgfqpoint{3.813189in}{1.061800in}}{\pgfqpoint{3.817096in}{1.057893in}}%
\pgfpathcurveto{\pgfqpoint{3.821003in}{1.053986in}}{\pgfqpoint{3.826302in}{1.051791in}}{\pgfqpoint{3.831827in}{1.051791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000916in}{1.646811in}}%
\pgfpathcurveto{\pgfqpoint{4.006441in}{1.646811in}}{\pgfqpoint{4.011741in}{1.649007in}}{\pgfqpoint{4.015648in}{1.652913in}}%
\pgfpathcurveto{\pgfqpoint{4.019554in}{1.656820in}}{\pgfqpoint{4.021749in}{1.662120in}}{\pgfqpoint{4.021749in}{1.667645in}}%
\pgfpathcurveto{\pgfqpoint{4.021749in}{1.673170in}}{\pgfqpoint{4.019554in}{1.678469in}}{\pgfqpoint{4.015648in}{1.682376in}}%
\pgfpathcurveto{\pgfqpoint{4.011741in}{1.686283in}}{\pgfqpoint{4.006441in}{1.688478in}}{\pgfqpoint{4.000916in}{1.688478in}}%
\pgfpathcurveto{\pgfqpoint{3.995391in}{1.688478in}}{\pgfqpoint{3.990092in}{1.686283in}}{\pgfqpoint{3.986185in}{1.682376in}}%
\pgfpathcurveto{\pgfqpoint{3.982278in}{1.678469in}}{\pgfqpoint{3.980083in}{1.673170in}}{\pgfqpoint{3.980083in}{1.667645in}}%
\pgfpathcurveto{\pgfqpoint{3.980083in}{1.662120in}}{\pgfqpoint{3.982278in}{1.656820in}}{\pgfqpoint{3.986185in}{1.652913in}}%
\pgfpathcurveto{\pgfqpoint{3.990092in}{1.649007in}}{\pgfqpoint{3.995391in}{1.646811in}}{\pgfqpoint{4.000916in}{1.646811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502452in}{1.430455in}}%
\pgfpathcurveto{\pgfqpoint{1.507977in}{1.430455in}}{\pgfqpoint{1.513276in}{1.432650in}}{\pgfqpoint{1.517183in}{1.436557in}}%
\pgfpathcurveto{\pgfqpoint{1.521090in}{1.440464in}}{\pgfqpoint{1.523285in}{1.445763in}}{\pgfqpoint{1.523285in}{1.451288in}}%
\pgfpathcurveto{\pgfqpoint{1.523285in}{1.456813in}}{\pgfqpoint{1.521090in}{1.462113in}}{\pgfqpoint{1.517183in}{1.466020in}}%
\pgfpathcurveto{\pgfqpoint{1.513276in}{1.469926in}}{\pgfqpoint{1.507977in}{1.472122in}}{\pgfqpoint{1.502452in}{1.472122in}}%
\pgfpathcurveto{\pgfqpoint{1.496927in}{1.472122in}}{\pgfqpoint{1.491627in}{1.469926in}}{\pgfqpoint{1.487720in}{1.466020in}}%
\pgfpathcurveto{\pgfqpoint{1.483814in}{1.462113in}}{\pgfqpoint{1.481619in}{1.456813in}}{\pgfqpoint{1.481619in}{1.451288in}}%
\pgfpathcurveto{\pgfqpoint{1.481619in}{1.445763in}}{\pgfqpoint{1.483814in}{1.440464in}}{\pgfqpoint{1.487720in}{1.436557in}}%
\pgfpathcurveto{\pgfqpoint{1.491627in}{1.432650in}}{\pgfqpoint{1.496927in}{1.430455in}}{\pgfqpoint{1.502452in}{1.430455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311156in}{1.292524in}}%
\pgfpathcurveto{\pgfqpoint{1.316681in}{1.292524in}}{\pgfqpoint{1.321980in}{1.294719in}}{\pgfqpoint{1.325887in}{1.298626in}}%
\pgfpathcurveto{\pgfqpoint{1.329794in}{1.302533in}}{\pgfqpoint{1.331989in}{1.307833in}}{\pgfqpoint{1.331989in}{1.313358in}}%
\pgfpathcurveto{\pgfqpoint{1.331989in}{1.318883in}}{\pgfqpoint{1.329794in}{1.324182in}}{\pgfqpoint{1.325887in}{1.328089in}}%
\pgfpathcurveto{\pgfqpoint{1.321980in}{1.331996in}}{\pgfqpoint{1.316681in}{1.334191in}}{\pgfqpoint{1.311156in}{1.334191in}}%
\pgfpathcurveto{\pgfqpoint{1.305631in}{1.334191in}}{\pgfqpoint{1.300331in}{1.331996in}}{\pgfqpoint{1.296424in}{1.328089in}}%
\pgfpathcurveto{\pgfqpoint{1.292518in}{1.324182in}}{\pgfqpoint{1.290322in}{1.318883in}}{\pgfqpoint{1.290322in}{1.313358in}}%
\pgfpathcurveto{\pgfqpoint{1.290322in}{1.307833in}}{\pgfqpoint{1.292518in}{1.302533in}}{\pgfqpoint{1.296424in}{1.298626in}}%
\pgfpathcurveto{\pgfqpoint{1.300331in}{1.294719in}}{\pgfqpoint{1.305631in}{1.292524in}}{\pgfqpoint{1.311156in}{1.292524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350826in}{2.719816in}}%
\pgfpathcurveto{\pgfqpoint{1.356351in}{2.719816in}}{\pgfqpoint{1.361651in}{2.722011in}}{\pgfqpoint{1.365558in}{2.725918in}}%
\pgfpathcurveto{\pgfqpoint{1.369465in}{2.729825in}}{\pgfqpoint{1.371660in}{2.735124in}}{\pgfqpoint{1.371660in}{2.740649in}}%
\pgfpathcurveto{\pgfqpoint{1.371660in}{2.746174in}}{\pgfqpoint{1.369465in}{2.751474in}}{\pgfqpoint{1.365558in}{2.755381in}}%
\pgfpathcurveto{\pgfqpoint{1.361651in}{2.759287in}}{\pgfqpoint{1.356351in}{2.761482in}}{\pgfqpoint{1.350826in}{2.761482in}}%
\pgfpathcurveto{\pgfqpoint{1.345301in}{2.761482in}}{\pgfqpoint{1.340002in}{2.759287in}}{\pgfqpoint{1.336095in}{2.755381in}}%
\pgfpathcurveto{\pgfqpoint{1.332188in}{2.751474in}}{\pgfqpoint{1.329993in}{2.746174in}}{\pgfqpoint{1.329993in}{2.740649in}}%
\pgfpathcurveto{\pgfqpoint{1.329993in}{2.735124in}}{\pgfqpoint{1.332188in}{2.729825in}}{\pgfqpoint{1.336095in}{2.725918in}}%
\pgfpathcurveto{\pgfqpoint{1.340002in}{2.722011in}}{\pgfqpoint{1.345301in}{2.719816in}}{\pgfqpoint{1.350826in}{2.719816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828883in}{2.175787in}}%
\pgfpathcurveto{\pgfqpoint{3.834408in}{2.175787in}}{\pgfqpoint{3.839707in}{2.177983in}}{\pgfqpoint{3.843614in}{2.181889in}}%
\pgfpathcurveto{\pgfqpoint{3.847521in}{2.185796in}}{\pgfqpoint{3.849716in}{2.191096in}}{\pgfqpoint{3.849716in}{2.196621in}}%
\pgfpathcurveto{\pgfqpoint{3.849716in}{2.202146in}}{\pgfqpoint{3.847521in}{2.207445in}}{\pgfqpoint{3.843614in}{2.211352in}}%
\pgfpathcurveto{\pgfqpoint{3.839707in}{2.215259in}}{\pgfqpoint{3.834408in}{2.217454in}}{\pgfqpoint{3.828883in}{2.217454in}}%
\pgfpathcurveto{\pgfqpoint{3.823358in}{2.217454in}}{\pgfqpoint{3.818058in}{2.215259in}}{\pgfqpoint{3.814151in}{2.211352in}}%
\pgfpathcurveto{\pgfqpoint{3.810244in}{2.207445in}}{\pgfqpoint{3.808049in}{2.202146in}}{\pgfqpoint{3.808049in}{2.196621in}}%
\pgfpathcurveto{\pgfqpoint{3.808049in}{2.191096in}}{\pgfqpoint{3.810244in}{2.185796in}}{\pgfqpoint{3.814151in}{2.181889in}}%
\pgfpathcurveto{\pgfqpoint{3.818058in}{2.177983in}}{\pgfqpoint{3.823358in}{2.175787in}}{\pgfqpoint{3.828883in}{2.175787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009777in}{2.237970in}}%
\pgfpathcurveto{\pgfqpoint{2.015302in}{2.237970in}}{\pgfqpoint{2.020602in}{2.240165in}}{\pgfqpoint{2.024509in}{2.244072in}}%
\pgfpathcurveto{\pgfqpoint{2.028416in}{2.247979in}}{\pgfqpoint{2.030611in}{2.253279in}}{\pgfqpoint{2.030611in}{2.258804in}}%
\pgfpathcurveto{\pgfqpoint{2.030611in}{2.264329in}}{\pgfqpoint{2.028416in}{2.269628in}}{\pgfqpoint{2.024509in}{2.273535in}}%
\pgfpathcurveto{\pgfqpoint{2.020602in}{2.277442in}}{\pgfqpoint{2.015302in}{2.279637in}}{\pgfqpoint{2.009777in}{2.279637in}}%
\pgfpathcurveto{\pgfqpoint{2.004252in}{2.279637in}}{\pgfqpoint{1.998953in}{2.277442in}}{\pgfqpoint{1.995046in}{2.273535in}}%
\pgfpathcurveto{\pgfqpoint{1.991139in}{2.269628in}}{\pgfqpoint{1.988944in}{2.264329in}}{\pgfqpoint{1.988944in}{2.258804in}}%
\pgfpathcurveto{\pgfqpoint{1.988944in}{2.253279in}}{\pgfqpoint{1.991139in}{2.247979in}}{\pgfqpoint{1.995046in}{2.244072in}}%
\pgfpathcurveto{\pgfqpoint{1.998953in}{2.240165in}}{\pgfqpoint{2.004252in}{2.237970in}}{\pgfqpoint{2.009777in}{2.237970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043546in}{2.331287in}}%
\pgfpathcurveto{\pgfqpoint{2.049072in}{2.331287in}}{\pgfqpoint{2.054371in}{2.333482in}}{\pgfqpoint{2.058278in}{2.337389in}}%
\pgfpathcurveto{\pgfqpoint{2.062185in}{2.341296in}}{\pgfqpoint{2.064380in}{2.346595in}}{\pgfqpoint{2.064380in}{2.352120in}}%
\pgfpathcurveto{\pgfqpoint{2.064380in}{2.357645in}}{\pgfqpoint{2.062185in}{2.362945in}}{\pgfqpoint{2.058278in}{2.366852in}}%
\pgfpathcurveto{\pgfqpoint{2.054371in}{2.370759in}}{\pgfqpoint{2.049072in}{2.372954in}}{\pgfqpoint{2.043546in}{2.372954in}}%
\pgfpathcurveto{\pgfqpoint{2.038021in}{2.372954in}}{\pgfqpoint{2.032722in}{2.370759in}}{\pgfqpoint{2.028815in}{2.366852in}}%
\pgfpathcurveto{\pgfqpoint{2.024908in}{2.362945in}}{\pgfqpoint{2.022713in}{2.357645in}}{\pgfqpoint{2.022713in}{2.352120in}}%
\pgfpathcurveto{\pgfqpoint{2.022713in}{2.346595in}}{\pgfqpoint{2.024908in}{2.341296in}}{\pgfqpoint{2.028815in}{2.337389in}}%
\pgfpathcurveto{\pgfqpoint{2.032722in}{2.333482in}}{\pgfqpoint{2.038021in}{2.331287in}}{\pgfqpoint{2.043546in}{2.331287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752083in}{0.963251in}}%
\pgfpathcurveto{\pgfqpoint{3.757608in}{0.963251in}}{\pgfqpoint{3.762907in}{0.965446in}}{\pgfqpoint{3.766814in}{0.969352in}}%
\pgfpathcurveto{\pgfqpoint{3.770721in}{0.973259in}}{\pgfqpoint{3.772916in}{0.978559in}}{\pgfqpoint{3.772916in}{0.984084in}}%
\pgfpathcurveto{\pgfqpoint{3.772916in}{0.989609in}}{\pgfqpoint{3.770721in}{0.994908in}}{\pgfqpoint{3.766814in}{0.998815in}}%
\pgfpathcurveto{\pgfqpoint{3.762907in}{1.002722in}}{\pgfqpoint{3.757608in}{1.004917in}}{\pgfqpoint{3.752083in}{1.004917in}}%
\pgfpathcurveto{\pgfqpoint{3.746558in}{1.004917in}}{\pgfqpoint{3.741258in}{1.002722in}}{\pgfqpoint{3.737351in}{0.998815in}}%
\pgfpathcurveto{\pgfqpoint{3.733445in}{0.994908in}}{\pgfqpoint{3.731249in}{0.989609in}}{\pgfqpoint{3.731249in}{0.984084in}}%
\pgfpathcurveto{\pgfqpoint{3.731249in}{0.978559in}}{\pgfqpoint{3.733445in}{0.973259in}}{\pgfqpoint{3.737351in}{0.969352in}}%
\pgfpathcurveto{\pgfqpoint{3.741258in}{0.965446in}}{\pgfqpoint{3.746558in}{0.963251in}}{\pgfqpoint{3.752083in}{0.963251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126312in}{2.082943in}}%
\pgfpathcurveto{\pgfqpoint{1.131837in}{2.082943in}}{\pgfqpoint{1.137136in}{2.085138in}}{\pgfqpoint{1.141043in}{2.089044in}}%
\pgfpathcurveto{\pgfqpoint{1.144950in}{2.092951in}}{\pgfqpoint{1.147145in}{2.098251in}}{\pgfqpoint{1.147145in}{2.103776in}}%
\pgfpathcurveto{\pgfqpoint{1.147145in}{2.109301in}}{\pgfqpoint{1.144950in}{2.114600in}}{\pgfqpoint{1.141043in}{2.118507in}}%
\pgfpathcurveto{\pgfqpoint{1.137136in}{2.122414in}}{\pgfqpoint{1.131837in}{2.124609in}}{\pgfqpoint{1.126312in}{2.124609in}}%
\pgfpathcurveto{\pgfqpoint{1.120787in}{2.124609in}}{\pgfqpoint{1.115487in}{2.122414in}}{\pgfqpoint{1.111580in}{2.118507in}}%
\pgfpathcurveto{\pgfqpoint{1.107674in}{2.114600in}}{\pgfqpoint{1.105478in}{2.109301in}}{\pgfqpoint{1.105478in}{2.103776in}}%
\pgfpathcurveto{\pgfqpoint{1.105478in}{2.098251in}}{\pgfqpoint{1.107674in}{2.092951in}}{\pgfqpoint{1.111580in}{2.089044in}}%
\pgfpathcurveto{\pgfqpoint{1.115487in}{2.085138in}}{\pgfqpoint{1.120787in}{2.082943in}}{\pgfqpoint{1.126312in}{2.082943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049961in}{2.298842in}}%
\pgfpathcurveto{\pgfqpoint{2.055487in}{2.298842in}}{\pgfqpoint{2.060786in}{2.301038in}}{\pgfqpoint{2.064693in}{2.304944in}}%
\pgfpathcurveto{\pgfqpoint{2.068600in}{2.308851in}}{\pgfqpoint{2.070795in}{2.314151in}}{\pgfqpoint{2.070795in}{2.319676in}}%
\pgfpathcurveto{\pgfqpoint{2.070795in}{2.325201in}}{\pgfqpoint{2.068600in}{2.330500in}}{\pgfqpoint{2.064693in}{2.334407in}}%
\pgfpathcurveto{\pgfqpoint{2.060786in}{2.338314in}}{\pgfqpoint{2.055487in}{2.340509in}}{\pgfqpoint{2.049961in}{2.340509in}}%
\pgfpathcurveto{\pgfqpoint{2.044436in}{2.340509in}}{\pgfqpoint{2.039137in}{2.338314in}}{\pgfqpoint{2.035230in}{2.334407in}}%
\pgfpathcurveto{\pgfqpoint{2.031323in}{2.330500in}}{\pgfqpoint{2.029128in}{2.325201in}}{\pgfqpoint{2.029128in}{2.319676in}}%
\pgfpathcurveto{\pgfqpoint{2.029128in}{2.314151in}}{\pgfqpoint{2.031323in}{2.308851in}}{\pgfqpoint{2.035230in}{2.304944in}}%
\pgfpathcurveto{\pgfqpoint{2.039137in}{2.301038in}}{\pgfqpoint{2.044436in}{2.298842in}}{\pgfqpoint{2.049961in}{2.298842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076038in}{2.109913in}}%
\pgfpathcurveto{\pgfqpoint{4.081563in}{2.109913in}}{\pgfqpoint{4.086863in}{2.112108in}}{\pgfqpoint{4.090770in}{2.116014in}}%
\pgfpathcurveto{\pgfqpoint{4.094677in}{2.119921in}}{\pgfqpoint{4.096872in}{2.125221in}}{\pgfqpoint{4.096872in}{2.130746in}}%
\pgfpathcurveto{\pgfqpoint{4.096872in}{2.136271in}}{\pgfqpoint{4.094677in}{2.141570in}}{\pgfqpoint{4.090770in}{2.145477in}}%
\pgfpathcurveto{\pgfqpoint{4.086863in}{2.149384in}}{\pgfqpoint{4.081563in}{2.151579in}}{\pgfqpoint{4.076038in}{2.151579in}}%
\pgfpathcurveto{\pgfqpoint{4.070513in}{2.151579in}}{\pgfqpoint{4.065214in}{2.149384in}}{\pgfqpoint{4.061307in}{2.145477in}}%
\pgfpathcurveto{\pgfqpoint{4.057400in}{2.141570in}}{\pgfqpoint{4.055205in}{2.136271in}}{\pgfqpoint{4.055205in}{2.130746in}}%
\pgfpathcurveto{\pgfqpoint{4.055205in}{2.125221in}}{\pgfqpoint{4.057400in}{2.119921in}}{\pgfqpoint{4.061307in}{2.116014in}}%
\pgfpathcurveto{\pgfqpoint{4.065214in}{2.112108in}}{\pgfqpoint{4.070513in}{2.109913in}}{\pgfqpoint{4.076038in}{2.109913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456579in}{1.967364in}}%
\pgfpathcurveto{\pgfqpoint{3.462104in}{1.967364in}}{\pgfqpoint{3.467403in}{1.969559in}}{\pgfqpoint{3.471310in}{1.973466in}}%
\pgfpathcurveto{\pgfqpoint{3.475217in}{1.977373in}}{\pgfqpoint{3.477412in}{1.982672in}}{\pgfqpoint{3.477412in}{1.988197in}}%
\pgfpathcurveto{\pgfqpoint{3.477412in}{1.993722in}}{\pgfqpoint{3.475217in}{1.999022in}}{\pgfqpoint{3.471310in}{2.002929in}}%
\pgfpathcurveto{\pgfqpoint{3.467403in}{2.006835in}}{\pgfqpoint{3.462104in}{2.009031in}}{\pgfqpoint{3.456579in}{2.009031in}}%
\pgfpathcurveto{\pgfqpoint{3.451054in}{2.009031in}}{\pgfqpoint{3.445754in}{2.006835in}}{\pgfqpoint{3.441847in}{2.002929in}}%
\pgfpathcurveto{\pgfqpoint{3.437940in}{1.999022in}}{\pgfqpoint{3.435745in}{1.993722in}}{\pgfqpoint{3.435745in}{1.988197in}}%
\pgfpathcurveto{\pgfqpoint{3.435745in}{1.982672in}}{\pgfqpoint{3.437940in}{1.977373in}}{\pgfqpoint{3.441847in}{1.973466in}}%
\pgfpathcurveto{\pgfqpoint{3.445754in}{1.969559in}}{\pgfqpoint{3.451054in}{1.967364in}}{\pgfqpoint{3.456579in}{1.967364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011835in}{1.970166in}}%
\pgfpathcurveto{\pgfqpoint{4.017360in}{1.970166in}}{\pgfqpoint{4.022660in}{1.972361in}}{\pgfqpoint{4.026567in}{1.976268in}}%
\pgfpathcurveto{\pgfqpoint{4.030474in}{1.980174in}}{\pgfqpoint{4.032669in}{1.985474in}}{\pgfqpoint{4.032669in}{1.990999in}}%
\pgfpathcurveto{\pgfqpoint{4.032669in}{1.996524in}}{\pgfqpoint{4.030474in}{2.001823in}}{\pgfqpoint{4.026567in}{2.005730in}}%
\pgfpathcurveto{\pgfqpoint{4.022660in}{2.009637in}}{\pgfqpoint{4.017360in}{2.011832in}}{\pgfqpoint{4.011835in}{2.011832in}}%
\pgfpathcurveto{\pgfqpoint{4.006310in}{2.011832in}}{\pgfqpoint{4.001011in}{2.009637in}}{\pgfqpoint{3.997104in}{2.005730in}}%
\pgfpathcurveto{\pgfqpoint{3.993197in}{2.001823in}}{\pgfqpoint{3.991002in}{1.996524in}}{\pgfqpoint{3.991002in}{1.990999in}}%
\pgfpathcurveto{\pgfqpoint{3.991002in}{1.985474in}}{\pgfqpoint{3.993197in}{1.980174in}}{\pgfqpoint{3.997104in}{1.976268in}}%
\pgfpathcurveto{\pgfqpoint{4.001011in}{1.972361in}}{\pgfqpoint{4.006310in}{1.970166in}}{\pgfqpoint{4.011835in}{1.970166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405842in}{2.455787in}}%
\pgfpathcurveto{\pgfqpoint{1.411367in}{2.455787in}}{\pgfqpoint{1.416667in}{2.457982in}}{\pgfqpoint{1.420574in}{2.461889in}}%
\pgfpathcurveto{\pgfqpoint{1.424480in}{2.465796in}}{\pgfqpoint{1.426676in}{2.471095in}}{\pgfqpoint{1.426676in}{2.476620in}}%
\pgfpathcurveto{\pgfqpoint{1.426676in}{2.482145in}}{\pgfqpoint{1.424480in}{2.487445in}}{\pgfqpoint{1.420574in}{2.491352in}}%
\pgfpathcurveto{\pgfqpoint{1.416667in}{2.495259in}}{\pgfqpoint{1.411367in}{2.497454in}}{\pgfqpoint{1.405842in}{2.497454in}}%
\pgfpathcurveto{\pgfqpoint{1.400317in}{2.497454in}}{\pgfqpoint{1.395018in}{2.495259in}}{\pgfqpoint{1.391111in}{2.491352in}}%
\pgfpathcurveto{\pgfqpoint{1.387204in}{2.487445in}}{\pgfqpoint{1.385009in}{2.482145in}}{\pgfqpoint{1.385009in}{2.476620in}}%
\pgfpathcurveto{\pgfqpoint{1.385009in}{2.471095in}}{\pgfqpoint{1.387204in}{2.465796in}}{\pgfqpoint{1.391111in}{2.461889in}}%
\pgfpathcurveto{\pgfqpoint{1.395018in}{2.457982in}}{\pgfqpoint{1.400317in}{2.455787in}}{\pgfqpoint{1.405842in}{2.455787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535502in}{1.423196in}}%
\pgfpathcurveto{\pgfqpoint{1.541027in}{1.423196in}}{\pgfqpoint{1.546326in}{1.425391in}}{\pgfqpoint{1.550233in}{1.429298in}}%
\pgfpathcurveto{\pgfqpoint{1.554140in}{1.433204in}}{\pgfqpoint{1.556335in}{1.438504in}}{\pgfqpoint{1.556335in}{1.444029in}}%
\pgfpathcurveto{\pgfqpoint{1.556335in}{1.449554in}}{\pgfqpoint{1.554140in}{1.454854in}}{\pgfqpoint{1.550233in}{1.458760in}}%
\pgfpathcurveto{\pgfqpoint{1.546326in}{1.462667in}}{\pgfqpoint{1.541027in}{1.464862in}}{\pgfqpoint{1.535502in}{1.464862in}}%
\pgfpathcurveto{\pgfqpoint{1.529977in}{1.464862in}}{\pgfqpoint{1.524677in}{1.462667in}}{\pgfqpoint{1.520770in}{1.458760in}}%
\pgfpathcurveto{\pgfqpoint{1.516864in}{1.454854in}}{\pgfqpoint{1.514668in}{1.449554in}}{\pgfqpoint{1.514668in}{1.444029in}}%
\pgfpathcurveto{\pgfqpoint{1.514668in}{1.438504in}}{\pgfqpoint{1.516864in}{1.433204in}}{\pgfqpoint{1.520770in}{1.429298in}}%
\pgfpathcurveto{\pgfqpoint{1.524677in}{1.425391in}}{\pgfqpoint{1.529977in}{1.423196in}}{\pgfqpoint{1.535502in}{1.423196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317878in}{2.002251in}}%
\pgfpathcurveto{\pgfqpoint{4.323403in}{2.002251in}}{\pgfqpoint{4.328702in}{2.004446in}}{\pgfqpoint{4.332609in}{2.008353in}}%
\pgfpathcurveto{\pgfqpoint{4.336516in}{2.012260in}}{\pgfqpoint{4.338711in}{2.017560in}}{\pgfqpoint{4.338711in}{2.023085in}}%
\pgfpathcurveto{\pgfqpoint{4.338711in}{2.028610in}}{\pgfqpoint{4.336516in}{2.033909in}}{\pgfqpoint{4.332609in}{2.037816in}}%
\pgfpathcurveto{\pgfqpoint{4.328702in}{2.041723in}}{\pgfqpoint{4.323403in}{2.043918in}}{\pgfqpoint{4.317878in}{2.043918in}}%
\pgfpathcurveto{\pgfqpoint{4.312353in}{2.043918in}}{\pgfqpoint{4.307053in}{2.041723in}}{\pgfqpoint{4.303146in}{2.037816in}}%
\pgfpathcurveto{\pgfqpoint{4.299239in}{2.033909in}}{\pgfqpoint{4.297044in}{2.028610in}}{\pgfqpoint{4.297044in}{2.023085in}}%
\pgfpathcurveto{\pgfqpoint{4.297044in}{2.017560in}}{\pgfqpoint{4.299239in}{2.012260in}}{\pgfqpoint{4.303146in}{2.008353in}}%
\pgfpathcurveto{\pgfqpoint{4.307053in}{2.004446in}}{\pgfqpoint{4.312353in}{2.002251in}}{\pgfqpoint{4.317878in}{2.002251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910379in}{1.946716in}}%
\pgfpathcurveto{\pgfqpoint{3.915904in}{1.946716in}}{\pgfqpoint{3.921204in}{1.948911in}}{\pgfqpoint{3.925111in}{1.952818in}}%
\pgfpathcurveto{\pgfqpoint{3.929017in}{1.956725in}}{\pgfqpoint{3.931213in}{1.962024in}}{\pgfqpoint{3.931213in}{1.967549in}}%
\pgfpathcurveto{\pgfqpoint{3.931213in}{1.973075in}}{\pgfqpoint{3.929017in}{1.978374in}}{\pgfqpoint{3.925111in}{1.982281in}}%
\pgfpathcurveto{\pgfqpoint{3.921204in}{1.986188in}}{\pgfqpoint{3.915904in}{1.988383in}}{\pgfqpoint{3.910379in}{1.988383in}}%
\pgfpathcurveto{\pgfqpoint{3.904854in}{1.988383in}}{\pgfqpoint{3.899555in}{1.986188in}}{\pgfqpoint{3.895648in}{1.982281in}}%
\pgfpathcurveto{\pgfqpoint{3.891741in}{1.978374in}}{\pgfqpoint{3.889546in}{1.973075in}}{\pgfqpoint{3.889546in}{1.967549in}}%
\pgfpathcurveto{\pgfqpoint{3.889546in}{1.962024in}}{\pgfqpoint{3.891741in}{1.956725in}}{\pgfqpoint{3.895648in}{1.952818in}}%
\pgfpathcurveto{\pgfqpoint{3.899555in}{1.948911in}}{\pgfqpoint{3.904854in}{1.946716in}}{\pgfqpoint{3.910379in}{1.946716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981337in}{2.062864in}}%
\pgfpathcurveto{\pgfqpoint{3.986862in}{2.062864in}}{\pgfqpoint{3.992162in}{2.065059in}}{\pgfqpoint{3.996068in}{2.068966in}}%
\pgfpathcurveto{\pgfqpoint{3.999975in}{2.072873in}}{\pgfqpoint{4.002170in}{2.078172in}}{\pgfqpoint{4.002170in}{2.083697in}}%
\pgfpathcurveto{\pgfqpoint{4.002170in}{2.089222in}}{\pgfqpoint{3.999975in}{2.094522in}}{\pgfqpoint{3.996068in}{2.098429in}}%
\pgfpathcurveto{\pgfqpoint{3.992162in}{2.102336in}}{\pgfqpoint{3.986862in}{2.104531in}}{\pgfqpoint{3.981337in}{2.104531in}}%
\pgfpathcurveto{\pgfqpoint{3.975812in}{2.104531in}}{\pgfqpoint{3.970512in}{2.102336in}}{\pgfqpoint{3.966606in}{2.098429in}}%
\pgfpathcurveto{\pgfqpoint{3.962699in}{2.094522in}}{\pgfqpoint{3.960504in}{2.089222in}}{\pgfqpoint{3.960504in}{2.083697in}}%
\pgfpathcurveto{\pgfqpoint{3.960504in}{2.078172in}}{\pgfqpoint{3.962699in}{2.072873in}}{\pgfqpoint{3.966606in}{2.068966in}}%
\pgfpathcurveto{\pgfqpoint{3.970512in}{2.065059in}}{\pgfqpoint{3.975812in}{2.062864in}}{\pgfqpoint{3.981337in}{2.062864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055133in}{2.402993in}}%
\pgfpathcurveto{\pgfqpoint{2.060659in}{2.402993in}}{\pgfqpoint{2.065958in}{2.405188in}}{\pgfqpoint{2.069865in}{2.409095in}}%
\pgfpathcurveto{\pgfqpoint{2.073772in}{2.413002in}}{\pgfqpoint{2.075967in}{2.418301in}}{\pgfqpoint{2.075967in}{2.423826in}}%
\pgfpathcurveto{\pgfqpoint{2.075967in}{2.429351in}}{\pgfqpoint{2.073772in}{2.434651in}}{\pgfqpoint{2.069865in}{2.438558in}}%
\pgfpathcurveto{\pgfqpoint{2.065958in}{2.442464in}}{\pgfqpoint{2.060659in}{2.444660in}}{\pgfqpoint{2.055133in}{2.444660in}}%
\pgfpathcurveto{\pgfqpoint{2.049608in}{2.444660in}}{\pgfqpoint{2.044309in}{2.442464in}}{\pgfqpoint{2.040402in}{2.438558in}}%
\pgfpathcurveto{\pgfqpoint{2.036495in}{2.434651in}}{\pgfqpoint{2.034300in}{2.429351in}}{\pgfqpoint{2.034300in}{2.423826in}}%
\pgfpathcurveto{\pgfqpoint{2.034300in}{2.418301in}}{\pgfqpoint{2.036495in}{2.413002in}}{\pgfqpoint{2.040402in}{2.409095in}}%
\pgfpathcurveto{\pgfqpoint{2.044309in}{2.405188in}}{\pgfqpoint{2.049608in}{2.402993in}}{\pgfqpoint{2.055133in}{2.402993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521936in}{2.054479in}}%
\pgfpathcurveto{\pgfqpoint{3.527461in}{2.054479in}}{\pgfqpoint{3.532761in}{2.056674in}}{\pgfqpoint{3.536668in}{2.060581in}}%
\pgfpathcurveto{\pgfqpoint{3.540575in}{2.064488in}}{\pgfqpoint{3.542770in}{2.069787in}}{\pgfqpoint{3.542770in}{2.075312in}}%
\pgfpathcurveto{\pgfqpoint{3.542770in}{2.080838in}}{\pgfqpoint{3.540575in}{2.086137in}}{\pgfqpoint{3.536668in}{2.090044in}}%
\pgfpathcurveto{\pgfqpoint{3.532761in}{2.093951in}}{\pgfqpoint{3.527461in}{2.096146in}}{\pgfqpoint{3.521936in}{2.096146in}}%
\pgfpathcurveto{\pgfqpoint{3.516411in}{2.096146in}}{\pgfqpoint{3.511112in}{2.093951in}}{\pgfqpoint{3.507205in}{2.090044in}}%
\pgfpathcurveto{\pgfqpoint{3.503298in}{2.086137in}}{\pgfqpoint{3.501103in}{2.080838in}}{\pgfqpoint{3.501103in}{2.075312in}}%
\pgfpathcurveto{\pgfqpoint{3.501103in}{2.069787in}}{\pgfqpoint{3.503298in}{2.064488in}}{\pgfqpoint{3.507205in}{2.060581in}}%
\pgfpathcurveto{\pgfqpoint{3.511112in}{2.056674in}}{\pgfqpoint{3.516411in}{2.054479in}}{\pgfqpoint{3.521936in}{2.054479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317257in}{2.639546in}}%
\pgfpathcurveto{\pgfqpoint{1.322783in}{2.639546in}}{\pgfqpoint{1.328082in}{2.641741in}}{\pgfqpoint{1.331989in}{2.645648in}}%
\pgfpathcurveto{\pgfqpoint{1.335896in}{2.649554in}}{\pgfqpoint{1.338091in}{2.654854in}}{\pgfqpoint{1.338091in}{2.660379in}}%
\pgfpathcurveto{\pgfqpoint{1.338091in}{2.665904in}}{\pgfqpoint{1.335896in}{2.671204in}}{\pgfqpoint{1.331989in}{2.675110in}}%
\pgfpathcurveto{\pgfqpoint{1.328082in}{2.679017in}}{\pgfqpoint{1.322783in}{2.681212in}}{\pgfqpoint{1.317257in}{2.681212in}}%
\pgfpathcurveto{\pgfqpoint{1.311732in}{2.681212in}}{\pgfqpoint{1.306433in}{2.679017in}}{\pgfqpoint{1.302526in}{2.675110in}}%
\pgfpathcurveto{\pgfqpoint{1.298619in}{2.671204in}}{\pgfqpoint{1.296424in}{2.665904in}}{\pgfqpoint{1.296424in}{2.660379in}}%
\pgfpathcurveto{\pgfqpoint{1.296424in}{2.654854in}}{\pgfqpoint{1.298619in}{2.649554in}}{\pgfqpoint{1.302526in}{2.645648in}}%
\pgfpathcurveto{\pgfqpoint{1.306433in}{2.641741in}}{\pgfqpoint{1.311732in}{2.639546in}}{\pgfqpoint{1.317257in}{2.639546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056807in}{2.398717in}}%
\pgfpathcurveto{\pgfqpoint{2.062332in}{2.398717in}}{\pgfqpoint{2.067631in}{2.400912in}}{\pgfqpoint{2.071538in}{2.404819in}}%
\pgfpathcurveto{\pgfqpoint{2.075445in}{2.408726in}}{\pgfqpoint{2.077640in}{2.414025in}}{\pgfqpoint{2.077640in}{2.419550in}}%
\pgfpathcurveto{\pgfqpoint{2.077640in}{2.425076in}}{\pgfqpoint{2.075445in}{2.430375in}}{\pgfqpoint{2.071538in}{2.434282in}}%
\pgfpathcurveto{\pgfqpoint{2.067631in}{2.438189in}}{\pgfqpoint{2.062332in}{2.440384in}}{\pgfqpoint{2.056807in}{2.440384in}}%
\pgfpathcurveto{\pgfqpoint{2.051282in}{2.440384in}}{\pgfqpoint{2.045982in}{2.438189in}}{\pgfqpoint{2.042075in}{2.434282in}}%
\pgfpathcurveto{\pgfqpoint{2.038169in}{2.430375in}}{\pgfqpoint{2.035974in}{2.425076in}}{\pgfqpoint{2.035974in}{2.419550in}}%
\pgfpathcurveto{\pgfqpoint{2.035974in}{2.414025in}}{\pgfqpoint{2.038169in}{2.408726in}}{\pgfqpoint{2.042075in}{2.404819in}}%
\pgfpathcurveto{\pgfqpoint{2.045982in}{2.400912in}}{\pgfqpoint{2.051282in}{2.398717in}}{\pgfqpoint{2.056807in}{2.398717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054163in}{1.965076in}}%
\pgfpathcurveto{\pgfqpoint{4.059688in}{1.965076in}}{\pgfqpoint{4.064987in}{1.967271in}}{\pgfqpoint{4.068894in}{1.971178in}}%
\pgfpathcurveto{\pgfqpoint{4.072801in}{1.975085in}}{\pgfqpoint{4.074996in}{1.980384in}}{\pgfqpoint{4.074996in}{1.985909in}}%
\pgfpathcurveto{\pgfqpoint{4.074996in}{1.991434in}}{\pgfqpoint{4.072801in}{1.996734in}}{\pgfqpoint{4.068894in}{2.000641in}}%
\pgfpathcurveto{\pgfqpoint{4.064987in}{2.004547in}}{\pgfqpoint{4.059688in}{2.006742in}}{\pgfqpoint{4.054163in}{2.006742in}}%
\pgfpathcurveto{\pgfqpoint{4.048638in}{2.006742in}}{\pgfqpoint{4.043338in}{2.004547in}}{\pgfqpoint{4.039431in}{2.000641in}}%
\pgfpathcurveto{\pgfqpoint{4.035525in}{1.996734in}}{\pgfqpoint{4.033329in}{1.991434in}}{\pgfqpoint{4.033329in}{1.985909in}}%
\pgfpathcurveto{\pgfqpoint{4.033329in}{1.980384in}}{\pgfqpoint{4.035525in}{1.975085in}}{\pgfqpoint{4.039431in}{1.971178in}}%
\pgfpathcurveto{\pgfqpoint{4.043338in}{1.967271in}}{\pgfqpoint{4.048638in}{1.965076in}}{\pgfqpoint{4.054163in}{1.965076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470042in}{1.396706in}}%
\pgfpathcurveto{\pgfqpoint{1.475567in}{1.396706in}}{\pgfqpoint{1.480867in}{1.398901in}}{\pgfqpoint{1.484773in}{1.402808in}}%
\pgfpathcurveto{\pgfqpoint{1.488680in}{1.406715in}}{\pgfqpoint{1.490875in}{1.412014in}}{\pgfqpoint{1.490875in}{1.417539in}}%
\pgfpathcurveto{\pgfqpoint{1.490875in}{1.423064in}}{\pgfqpoint{1.488680in}{1.428364in}}{\pgfqpoint{1.484773in}{1.432271in}}%
\pgfpathcurveto{\pgfqpoint{1.480867in}{1.436178in}}{\pgfqpoint{1.475567in}{1.438373in}}{\pgfqpoint{1.470042in}{1.438373in}}%
\pgfpathcurveto{\pgfqpoint{1.464517in}{1.438373in}}{\pgfqpoint{1.459217in}{1.436178in}}{\pgfqpoint{1.455311in}{1.432271in}}%
\pgfpathcurveto{\pgfqpoint{1.451404in}{1.428364in}}{\pgfqpoint{1.449209in}{1.423064in}}{\pgfqpoint{1.449209in}{1.417539in}}%
\pgfpathcurveto{\pgfqpoint{1.449209in}{1.412014in}}{\pgfqpoint{1.451404in}{1.406715in}}{\pgfqpoint{1.455311in}{1.402808in}}%
\pgfpathcurveto{\pgfqpoint{1.459217in}{1.398901in}}{\pgfqpoint{1.464517in}{1.396706in}}{\pgfqpoint{1.470042in}{1.396706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987985in}{1.937928in}}%
\pgfpathcurveto{\pgfqpoint{3.993510in}{1.937928in}}{\pgfqpoint{3.998810in}{1.940123in}}{\pgfqpoint{4.002717in}{1.944030in}}%
\pgfpathcurveto{\pgfqpoint{4.006623in}{1.947936in}}{\pgfqpoint{4.008819in}{1.953236in}}{\pgfqpoint{4.008819in}{1.958761in}}%
\pgfpathcurveto{\pgfqpoint{4.008819in}{1.964286in}}{\pgfqpoint{4.006623in}{1.969585in}}{\pgfqpoint{4.002717in}{1.973492in}}%
\pgfpathcurveto{\pgfqpoint{3.998810in}{1.977399in}}{\pgfqpoint{3.993510in}{1.979594in}}{\pgfqpoint{3.987985in}{1.979594in}}%
\pgfpathcurveto{\pgfqpoint{3.982460in}{1.979594in}}{\pgfqpoint{3.977161in}{1.977399in}}{\pgfqpoint{3.973254in}{1.973492in}}%
\pgfpathcurveto{\pgfqpoint{3.969347in}{1.969585in}}{\pgfqpoint{3.967152in}{1.964286in}}{\pgfqpoint{3.967152in}{1.958761in}}%
\pgfpathcurveto{\pgfqpoint{3.967152in}{1.953236in}}{\pgfqpoint{3.969347in}{1.947936in}}{\pgfqpoint{3.973254in}{1.944030in}}%
\pgfpathcurveto{\pgfqpoint{3.977161in}{1.940123in}}{\pgfqpoint{3.982460in}{1.937928in}}{\pgfqpoint{3.987985in}{1.937928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517671in}{1.521176in}}%
\pgfpathcurveto{\pgfqpoint{3.523196in}{1.521176in}}{\pgfqpoint{3.528496in}{1.523371in}}{\pgfqpoint{3.532403in}{1.527278in}}%
\pgfpathcurveto{\pgfqpoint{3.536310in}{1.531185in}}{\pgfqpoint{3.538505in}{1.536484in}}{\pgfqpoint{3.538505in}{1.542009in}}%
\pgfpathcurveto{\pgfqpoint{3.538505in}{1.547534in}}{\pgfqpoint{3.536310in}{1.552834in}}{\pgfqpoint{3.532403in}{1.556741in}}%
\pgfpathcurveto{\pgfqpoint{3.528496in}{1.560648in}}{\pgfqpoint{3.523196in}{1.562843in}}{\pgfqpoint{3.517671in}{1.562843in}}%
\pgfpathcurveto{\pgfqpoint{3.512146in}{1.562843in}}{\pgfqpoint{3.506847in}{1.560648in}}{\pgfqpoint{3.502940in}{1.556741in}}%
\pgfpathcurveto{\pgfqpoint{3.499033in}{1.552834in}}{\pgfqpoint{3.496838in}{1.547534in}}{\pgfqpoint{3.496838in}{1.542009in}}%
\pgfpathcurveto{\pgfqpoint{3.496838in}{1.536484in}}{\pgfqpoint{3.499033in}{1.531185in}}{\pgfqpoint{3.502940in}{1.527278in}}%
\pgfpathcurveto{\pgfqpoint{3.506847in}{1.523371in}}{\pgfqpoint{3.512146in}{1.521176in}}{\pgfqpoint{3.517671in}{1.521176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323627in}{1.257047in}}%
\pgfpathcurveto{\pgfqpoint{3.329152in}{1.257047in}}{\pgfqpoint{3.334451in}{1.259242in}}{\pgfqpoint{3.338358in}{1.263149in}}%
\pgfpathcurveto{\pgfqpoint{3.342265in}{1.267056in}}{\pgfqpoint{3.344460in}{1.272355in}}{\pgfqpoint{3.344460in}{1.277880in}}%
\pgfpathcurveto{\pgfqpoint{3.344460in}{1.283405in}}{\pgfqpoint{3.342265in}{1.288705in}}{\pgfqpoint{3.338358in}{1.292612in}}%
\pgfpathcurveto{\pgfqpoint{3.334451in}{1.296519in}}{\pgfqpoint{3.329152in}{1.298714in}}{\pgfqpoint{3.323627in}{1.298714in}}%
\pgfpathcurveto{\pgfqpoint{3.318102in}{1.298714in}}{\pgfqpoint{3.312802in}{1.296519in}}{\pgfqpoint{3.308895in}{1.292612in}}%
\pgfpathcurveto{\pgfqpoint{3.304988in}{1.288705in}}{\pgfqpoint{3.302793in}{1.283405in}}{\pgfqpoint{3.302793in}{1.277880in}}%
\pgfpathcurveto{\pgfqpoint{3.302793in}{1.272355in}}{\pgfqpoint{3.304988in}{1.267056in}}{\pgfqpoint{3.308895in}{1.263149in}}%
\pgfpathcurveto{\pgfqpoint{3.312802in}{1.259242in}}{\pgfqpoint{3.318102in}{1.257047in}}{\pgfqpoint{3.323627in}{1.257047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356537in}{2.164704in}}%
\pgfpathcurveto{\pgfqpoint{1.362062in}{2.164704in}}{\pgfqpoint{1.367362in}{2.166900in}}{\pgfqpoint{1.371269in}{2.170806in}}%
\pgfpathcurveto{\pgfqpoint{1.375176in}{2.174713in}}{\pgfqpoint{1.377371in}{2.180013in}}{\pgfqpoint{1.377371in}{2.185538in}}%
\pgfpathcurveto{\pgfqpoint{1.377371in}{2.191063in}}{\pgfqpoint{1.375176in}{2.196362in}}{\pgfqpoint{1.371269in}{2.200269in}}%
\pgfpathcurveto{\pgfqpoint{1.367362in}{2.204176in}}{\pgfqpoint{1.362062in}{2.206371in}}{\pgfqpoint{1.356537in}{2.206371in}}%
\pgfpathcurveto{\pgfqpoint{1.351012in}{2.206371in}}{\pgfqpoint{1.345713in}{2.204176in}}{\pgfqpoint{1.341806in}{2.200269in}}%
\pgfpathcurveto{\pgfqpoint{1.337899in}{2.196362in}}{\pgfqpoint{1.335704in}{2.191063in}}{\pgfqpoint{1.335704in}{2.185538in}}%
\pgfpathcurveto{\pgfqpoint{1.335704in}{2.180013in}}{\pgfqpoint{1.337899in}{2.174713in}}{\pgfqpoint{1.341806in}{2.170806in}}%
\pgfpathcurveto{\pgfqpoint{1.345713in}{2.166900in}}{\pgfqpoint{1.351012in}{2.164704in}}{\pgfqpoint{1.356537in}{2.164704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492222in}{1.379085in}}%
\pgfpathcurveto{\pgfqpoint{1.497748in}{1.379085in}}{\pgfqpoint{1.503047in}{1.381280in}}{\pgfqpoint{1.506954in}{1.385187in}}%
\pgfpathcurveto{\pgfqpoint{1.510861in}{1.389094in}}{\pgfqpoint{1.513056in}{1.394394in}}{\pgfqpoint{1.513056in}{1.399919in}}%
\pgfpathcurveto{\pgfqpoint{1.513056in}{1.405444in}}{\pgfqpoint{1.510861in}{1.410743in}}{\pgfqpoint{1.506954in}{1.414650in}}%
\pgfpathcurveto{\pgfqpoint{1.503047in}{1.418557in}}{\pgfqpoint{1.497748in}{1.420752in}}{\pgfqpoint{1.492222in}{1.420752in}}%
\pgfpathcurveto{\pgfqpoint{1.486697in}{1.420752in}}{\pgfqpoint{1.481398in}{1.418557in}}{\pgfqpoint{1.477491in}{1.414650in}}%
\pgfpathcurveto{\pgfqpoint{1.473584in}{1.410743in}}{\pgfqpoint{1.471389in}{1.405444in}}{\pgfqpoint{1.471389in}{1.399919in}}%
\pgfpathcurveto{\pgfqpoint{1.471389in}{1.394394in}}{\pgfqpoint{1.473584in}{1.389094in}}{\pgfqpoint{1.477491in}{1.385187in}}%
\pgfpathcurveto{\pgfqpoint{1.481398in}{1.381280in}}{\pgfqpoint{1.486697in}{1.379085in}}{\pgfqpoint{1.492222in}{1.379085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596687in}{1.112924in}}%
\pgfpathcurveto{\pgfqpoint{3.602212in}{1.112924in}}{\pgfqpoint{3.607511in}{1.115120in}}{\pgfqpoint{3.611418in}{1.119026in}}%
\pgfpathcurveto{\pgfqpoint{3.615325in}{1.122933in}}{\pgfqpoint{3.617520in}{1.128233in}}{\pgfqpoint{3.617520in}{1.133758in}}%
\pgfpathcurveto{\pgfqpoint{3.617520in}{1.139283in}}{\pgfqpoint{3.615325in}{1.144582in}}{\pgfqpoint{3.611418in}{1.148489in}}%
\pgfpathcurveto{\pgfqpoint{3.607511in}{1.152396in}}{\pgfqpoint{3.602212in}{1.154591in}}{\pgfqpoint{3.596687in}{1.154591in}}%
\pgfpathcurveto{\pgfqpoint{3.591162in}{1.154591in}}{\pgfqpoint{3.585862in}{1.152396in}}{\pgfqpoint{3.581955in}{1.148489in}}%
\pgfpathcurveto{\pgfqpoint{3.578049in}{1.144582in}}{\pgfqpoint{3.575853in}{1.139283in}}{\pgfqpoint{3.575853in}{1.133758in}}%
\pgfpathcurveto{\pgfqpoint{3.575853in}{1.128233in}}{\pgfqpoint{3.578049in}{1.122933in}}{\pgfqpoint{3.581955in}{1.119026in}}%
\pgfpathcurveto{\pgfqpoint{3.585862in}{1.115120in}}{\pgfqpoint{3.591162in}{1.112924in}}{\pgfqpoint{3.596687in}{1.112924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344635in}{1.144400in}}%
\pgfpathcurveto{\pgfqpoint{3.350160in}{1.144400in}}{\pgfqpoint{3.355460in}{1.146595in}}{\pgfqpoint{3.359367in}{1.150502in}}%
\pgfpathcurveto{\pgfqpoint{3.363273in}{1.154409in}}{\pgfqpoint{3.365469in}{1.159709in}}{\pgfqpoint{3.365469in}{1.165234in}}%
\pgfpathcurveto{\pgfqpoint{3.365469in}{1.170759in}}{\pgfqpoint{3.363273in}{1.176058in}}{\pgfqpoint{3.359367in}{1.179965in}}%
\pgfpathcurveto{\pgfqpoint{3.355460in}{1.183872in}}{\pgfqpoint{3.350160in}{1.186067in}}{\pgfqpoint{3.344635in}{1.186067in}}%
\pgfpathcurveto{\pgfqpoint{3.339110in}{1.186067in}}{\pgfqpoint{3.333811in}{1.183872in}}{\pgfqpoint{3.329904in}{1.179965in}}%
\pgfpathcurveto{\pgfqpoint{3.325997in}{1.176058in}}{\pgfqpoint{3.323802in}{1.170759in}}{\pgfqpoint{3.323802in}{1.165234in}}%
\pgfpathcurveto{\pgfqpoint{3.323802in}{1.159709in}}{\pgfqpoint{3.325997in}{1.154409in}}{\pgfqpoint{3.329904in}{1.150502in}}%
\pgfpathcurveto{\pgfqpoint{3.333811in}{1.146595in}}{\pgfqpoint{3.339110in}{1.144400in}}{\pgfqpoint{3.344635in}{1.144400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349435in}{1.747110in}}%
\pgfpathcurveto{\pgfqpoint{4.354960in}{1.747110in}}{\pgfqpoint{4.360260in}{1.749306in}}{\pgfqpoint{4.364167in}{1.753212in}}%
\pgfpathcurveto{\pgfqpoint{4.368074in}{1.757119in}}{\pgfqpoint{4.370269in}{1.762419in}}{\pgfqpoint{4.370269in}{1.767944in}}%
\pgfpathcurveto{\pgfqpoint{4.370269in}{1.773469in}}{\pgfqpoint{4.368074in}{1.778768in}}{\pgfqpoint{4.364167in}{1.782675in}}%
\pgfpathcurveto{\pgfqpoint{4.360260in}{1.786582in}}{\pgfqpoint{4.354960in}{1.788777in}}{\pgfqpoint{4.349435in}{1.788777in}}%
\pgfpathcurveto{\pgfqpoint{4.343910in}{1.788777in}}{\pgfqpoint{4.338611in}{1.786582in}}{\pgfqpoint{4.334704in}{1.782675in}}%
\pgfpathcurveto{\pgfqpoint{4.330797in}{1.778768in}}{\pgfqpoint{4.328602in}{1.773469in}}{\pgfqpoint{4.328602in}{1.767944in}}%
\pgfpathcurveto{\pgfqpoint{4.328602in}{1.762419in}}{\pgfqpoint{4.330797in}{1.757119in}}{\pgfqpoint{4.334704in}{1.753212in}}%
\pgfpathcurveto{\pgfqpoint{4.338611in}{1.749306in}}{\pgfqpoint{4.343910in}{1.747110in}}{\pgfqpoint{4.349435in}{1.747110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201065in}{1.439472in}}%
\pgfpathcurveto{\pgfqpoint{4.206590in}{1.439472in}}{\pgfqpoint{4.211889in}{1.441667in}}{\pgfqpoint{4.215796in}{1.445574in}}%
\pgfpathcurveto{\pgfqpoint{4.219703in}{1.449481in}}{\pgfqpoint{4.221898in}{1.454780in}}{\pgfqpoint{4.221898in}{1.460305in}}%
\pgfpathcurveto{\pgfqpoint{4.221898in}{1.465830in}}{\pgfqpoint{4.219703in}{1.471130in}}{\pgfqpoint{4.215796in}{1.475037in}}%
\pgfpathcurveto{\pgfqpoint{4.211889in}{1.478943in}}{\pgfqpoint{4.206590in}{1.481139in}}{\pgfqpoint{4.201065in}{1.481139in}}%
\pgfpathcurveto{\pgfqpoint{4.195540in}{1.481139in}}{\pgfqpoint{4.190240in}{1.478943in}}{\pgfqpoint{4.186333in}{1.475037in}}%
\pgfpathcurveto{\pgfqpoint{4.182426in}{1.471130in}}{\pgfqpoint{4.180231in}{1.465830in}}{\pgfqpoint{4.180231in}{1.460305in}}%
\pgfpathcurveto{\pgfqpoint{4.180231in}{1.454780in}}{\pgfqpoint{4.182426in}{1.449481in}}{\pgfqpoint{4.186333in}{1.445574in}}%
\pgfpathcurveto{\pgfqpoint{4.190240in}{1.441667in}}{\pgfqpoint{4.195540in}{1.439472in}}{\pgfqpoint{4.201065in}{1.439472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586710in}{1.525152in}}%
\pgfpathcurveto{\pgfqpoint{3.592235in}{1.525152in}}{\pgfqpoint{3.597534in}{1.527347in}}{\pgfqpoint{3.601441in}{1.531254in}}%
\pgfpathcurveto{\pgfqpoint{3.605348in}{1.535161in}}{\pgfqpoint{3.607543in}{1.540460in}}{\pgfqpoint{3.607543in}{1.545985in}}%
\pgfpathcurveto{\pgfqpoint{3.607543in}{1.551511in}}{\pgfqpoint{3.605348in}{1.556810in}}{\pgfqpoint{3.601441in}{1.560717in}}%
\pgfpathcurveto{\pgfqpoint{3.597534in}{1.564624in}}{\pgfqpoint{3.592235in}{1.566819in}}{\pgfqpoint{3.586710in}{1.566819in}}%
\pgfpathcurveto{\pgfqpoint{3.581185in}{1.566819in}}{\pgfqpoint{3.575885in}{1.564624in}}{\pgfqpoint{3.571978in}{1.560717in}}%
\pgfpathcurveto{\pgfqpoint{3.568071in}{1.556810in}}{\pgfqpoint{3.565876in}{1.551511in}}{\pgfqpoint{3.565876in}{1.545985in}}%
\pgfpathcurveto{\pgfqpoint{3.565876in}{1.540460in}}{\pgfqpoint{3.568071in}{1.535161in}}{\pgfqpoint{3.571978in}{1.531254in}}%
\pgfpathcurveto{\pgfqpoint{3.575885in}{1.527347in}}{\pgfqpoint{3.581185in}{1.525152in}}{\pgfqpoint{3.586710in}{1.525152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522081in}{2.695871in}}%
\pgfpathcurveto{\pgfqpoint{1.527606in}{2.695871in}}{\pgfqpoint{1.532906in}{2.698066in}}{\pgfqpoint{1.536812in}{2.701973in}}%
\pgfpathcurveto{\pgfqpoint{1.540719in}{2.705879in}}{\pgfqpoint{1.542914in}{2.711179in}}{\pgfqpoint{1.542914in}{2.716704in}}%
\pgfpathcurveto{\pgfqpoint{1.542914in}{2.722229in}}{\pgfqpoint{1.540719in}{2.727528in}}{\pgfqpoint{1.536812in}{2.731435in}}%
\pgfpathcurveto{\pgfqpoint{1.532906in}{2.735342in}}{\pgfqpoint{1.527606in}{2.737537in}}{\pgfqpoint{1.522081in}{2.737537in}}%
\pgfpathcurveto{\pgfqpoint{1.516556in}{2.737537in}}{\pgfqpoint{1.511256in}{2.735342in}}{\pgfqpoint{1.507350in}{2.731435in}}%
\pgfpathcurveto{\pgfqpoint{1.503443in}{2.727528in}}{\pgfqpoint{1.501248in}{2.722229in}}{\pgfqpoint{1.501248in}{2.716704in}}%
\pgfpathcurveto{\pgfqpoint{1.501248in}{2.711179in}}{\pgfqpoint{1.503443in}{2.705879in}}{\pgfqpoint{1.507350in}{2.701973in}}%
\pgfpathcurveto{\pgfqpoint{1.511256in}{2.698066in}}{\pgfqpoint{1.516556in}{2.695871in}}{\pgfqpoint{1.522081in}{2.695871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689436in}{3.095426in}}%
\pgfpathcurveto{\pgfqpoint{1.694961in}{3.095426in}}{\pgfqpoint{1.700261in}{3.097621in}}{\pgfqpoint{1.704168in}{3.101528in}}%
\pgfpathcurveto{\pgfqpoint{1.708074in}{3.105434in}}{\pgfqpoint{1.710270in}{3.110734in}}{\pgfqpoint{1.710270in}{3.116259in}}%
\pgfpathcurveto{\pgfqpoint{1.710270in}{3.121784in}}{\pgfqpoint{1.708074in}{3.127084in}}{\pgfqpoint{1.704168in}{3.130990in}}%
\pgfpathcurveto{\pgfqpoint{1.700261in}{3.134897in}}{\pgfqpoint{1.694961in}{3.137092in}}{\pgfqpoint{1.689436in}{3.137092in}}%
\pgfpathcurveto{\pgfqpoint{1.683911in}{3.137092in}}{\pgfqpoint{1.678612in}{3.134897in}}{\pgfqpoint{1.674705in}{3.130990in}}%
\pgfpathcurveto{\pgfqpoint{1.670798in}{3.127084in}}{\pgfqpoint{1.668603in}{3.121784in}}{\pgfqpoint{1.668603in}{3.116259in}}%
\pgfpathcurveto{\pgfqpoint{1.668603in}{3.110734in}}{\pgfqpoint{1.670798in}{3.105434in}}{\pgfqpoint{1.674705in}{3.101528in}}%
\pgfpathcurveto{\pgfqpoint{1.678612in}{3.097621in}}{\pgfqpoint{1.683911in}{3.095426in}}{\pgfqpoint{1.689436in}{3.095426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233332in}{1.273262in}}%
\pgfpathcurveto{\pgfqpoint{3.238857in}{1.273262in}}{\pgfqpoint{3.244156in}{1.275457in}}{\pgfqpoint{3.248063in}{1.279364in}}%
\pgfpathcurveto{\pgfqpoint{3.251970in}{1.283271in}}{\pgfqpoint{3.254165in}{1.288570in}}{\pgfqpoint{3.254165in}{1.294096in}}%
\pgfpathcurveto{\pgfqpoint{3.254165in}{1.299621in}}{\pgfqpoint{3.251970in}{1.304920in}}{\pgfqpoint{3.248063in}{1.308827in}}%
\pgfpathcurveto{\pgfqpoint{3.244156in}{1.312734in}}{\pgfqpoint{3.238857in}{1.314929in}}{\pgfqpoint{3.233332in}{1.314929in}}%
\pgfpathcurveto{\pgfqpoint{3.227807in}{1.314929in}}{\pgfqpoint{3.222507in}{1.312734in}}{\pgfqpoint{3.218600in}{1.308827in}}%
\pgfpathcurveto{\pgfqpoint{3.214694in}{1.304920in}}{\pgfqpoint{3.212498in}{1.299621in}}{\pgfqpoint{3.212498in}{1.294096in}}%
\pgfpathcurveto{\pgfqpoint{3.212498in}{1.288570in}}{\pgfqpoint{3.214694in}{1.283271in}}{\pgfqpoint{3.218600in}{1.279364in}}%
\pgfpathcurveto{\pgfqpoint{3.222507in}{1.275457in}}{\pgfqpoint{3.227807in}{1.273262in}}{\pgfqpoint{3.233332in}{1.273262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218572in}{1.784336in}}%
\pgfpathcurveto{\pgfqpoint{4.224097in}{1.784336in}}{\pgfqpoint{4.229397in}{1.786531in}}{\pgfqpoint{4.233304in}{1.790438in}}%
\pgfpathcurveto{\pgfqpoint{4.237211in}{1.794344in}}{\pgfqpoint{4.239406in}{1.799644in}}{\pgfqpoint{4.239406in}{1.805169in}}%
\pgfpathcurveto{\pgfqpoint{4.239406in}{1.810694in}}{\pgfqpoint{4.237211in}{1.815994in}}{\pgfqpoint{4.233304in}{1.819900in}}%
\pgfpathcurveto{\pgfqpoint{4.229397in}{1.823807in}}{\pgfqpoint{4.224097in}{1.826002in}}{\pgfqpoint{4.218572in}{1.826002in}}%
\pgfpathcurveto{\pgfqpoint{4.213047in}{1.826002in}}{\pgfqpoint{4.207748in}{1.823807in}}{\pgfqpoint{4.203841in}{1.819900in}}%
\pgfpathcurveto{\pgfqpoint{4.199934in}{1.815994in}}{\pgfqpoint{4.197739in}{1.810694in}}{\pgfqpoint{4.197739in}{1.805169in}}%
\pgfpathcurveto{\pgfqpoint{4.197739in}{1.799644in}}{\pgfqpoint{4.199934in}{1.794344in}}{\pgfqpoint{4.203841in}{1.790438in}}%
\pgfpathcurveto{\pgfqpoint{4.207748in}{1.786531in}}{\pgfqpoint{4.213047in}{1.784336in}}{\pgfqpoint{4.218572in}{1.784336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519952in}{2.257053in}}%
\pgfpathcurveto{\pgfqpoint{1.525477in}{2.257053in}}{\pgfqpoint{1.530777in}{2.259248in}}{\pgfqpoint{1.534683in}{2.263155in}}%
\pgfpathcurveto{\pgfqpoint{1.538590in}{2.267061in}}{\pgfqpoint{1.540785in}{2.272361in}}{\pgfqpoint{1.540785in}{2.277886in}}%
\pgfpathcurveto{\pgfqpoint{1.540785in}{2.283411in}}{\pgfqpoint{1.538590in}{2.288711in}}{\pgfqpoint{1.534683in}{2.292617in}}%
\pgfpathcurveto{\pgfqpoint{1.530777in}{2.296524in}}{\pgfqpoint{1.525477in}{2.298719in}}{\pgfqpoint{1.519952in}{2.298719in}}%
\pgfpathcurveto{\pgfqpoint{1.514427in}{2.298719in}}{\pgfqpoint{1.509127in}{2.296524in}}{\pgfqpoint{1.505221in}{2.292617in}}%
\pgfpathcurveto{\pgfqpoint{1.501314in}{2.288711in}}{\pgfqpoint{1.499119in}{2.283411in}}{\pgfqpoint{1.499119in}{2.277886in}}%
\pgfpathcurveto{\pgfqpoint{1.499119in}{2.272361in}}{\pgfqpoint{1.501314in}{2.267061in}}{\pgfqpoint{1.505221in}{2.263155in}}%
\pgfpathcurveto{\pgfqpoint{1.509127in}{2.259248in}}{\pgfqpoint{1.514427in}{2.257053in}}{\pgfqpoint{1.519952in}{2.257053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290045in}{1.486344in}}%
\pgfpathcurveto{\pgfqpoint{4.295571in}{1.486344in}}{\pgfqpoint{4.300870in}{1.488539in}}{\pgfqpoint{4.304777in}{1.492446in}}%
\pgfpathcurveto{\pgfqpoint{4.308684in}{1.496352in}}{\pgfqpoint{4.310879in}{1.501652in}}{\pgfqpoint{4.310879in}{1.507177in}}%
\pgfpathcurveto{\pgfqpoint{4.310879in}{1.512702in}}{\pgfqpoint{4.308684in}{1.518002in}}{\pgfqpoint{4.304777in}{1.521908in}}%
\pgfpathcurveto{\pgfqpoint{4.300870in}{1.525815in}}{\pgfqpoint{4.295571in}{1.528010in}}{\pgfqpoint{4.290045in}{1.528010in}}%
\pgfpathcurveto{\pgfqpoint{4.284520in}{1.528010in}}{\pgfqpoint{4.279221in}{1.525815in}}{\pgfqpoint{4.275314in}{1.521908in}}%
\pgfpathcurveto{\pgfqpoint{4.271407in}{1.518002in}}{\pgfqpoint{4.269212in}{1.512702in}}{\pgfqpoint{4.269212in}{1.507177in}}%
\pgfpathcurveto{\pgfqpoint{4.269212in}{1.501652in}}{\pgfqpoint{4.271407in}{1.496352in}}{\pgfqpoint{4.275314in}{1.492446in}}%
\pgfpathcurveto{\pgfqpoint{4.279221in}{1.488539in}}{\pgfqpoint{4.284520in}{1.486344in}}{\pgfqpoint{4.290045in}{1.486344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898577in}{1.384847in}}%
\pgfpathcurveto{\pgfqpoint{3.904102in}{1.384847in}}{\pgfqpoint{3.909402in}{1.387042in}}{\pgfqpoint{3.913309in}{1.390949in}}%
\pgfpathcurveto{\pgfqpoint{3.917216in}{1.394855in}}{\pgfqpoint{3.919411in}{1.400155in}}{\pgfqpoint{3.919411in}{1.405680in}}%
\pgfpathcurveto{\pgfqpoint{3.919411in}{1.411205in}}{\pgfqpoint{3.917216in}{1.416505in}}{\pgfqpoint{3.913309in}{1.420411in}}%
\pgfpathcurveto{\pgfqpoint{3.909402in}{1.424318in}}{\pgfqpoint{3.904102in}{1.426513in}}{\pgfqpoint{3.898577in}{1.426513in}}%
\pgfpathcurveto{\pgfqpoint{3.893052in}{1.426513in}}{\pgfqpoint{3.887753in}{1.424318in}}{\pgfqpoint{3.883846in}{1.420411in}}%
\pgfpathcurveto{\pgfqpoint{3.879939in}{1.416505in}}{\pgfqpoint{3.877744in}{1.411205in}}{\pgfqpoint{3.877744in}{1.405680in}}%
\pgfpathcurveto{\pgfqpoint{3.877744in}{1.400155in}}{\pgfqpoint{3.879939in}{1.394855in}}{\pgfqpoint{3.883846in}{1.390949in}}%
\pgfpathcurveto{\pgfqpoint{3.887753in}{1.387042in}}{\pgfqpoint{3.893052in}{1.384847in}}{\pgfqpoint{3.898577in}{1.384847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427989in}{2.726066in}}%
\pgfpathcurveto{\pgfqpoint{1.433514in}{2.726066in}}{\pgfqpoint{1.438814in}{2.728261in}}{\pgfqpoint{1.442721in}{2.732168in}}%
\pgfpathcurveto{\pgfqpoint{1.446627in}{2.736075in}}{\pgfqpoint{1.448823in}{2.741374in}}{\pgfqpoint{1.448823in}{2.746899in}}%
\pgfpathcurveto{\pgfqpoint{1.448823in}{2.752424in}}{\pgfqpoint{1.446627in}{2.757724in}}{\pgfqpoint{1.442721in}{2.761631in}}%
\pgfpathcurveto{\pgfqpoint{1.438814in}{2.765537in}}{\pgfqpoint{1.433514in}{2.767733in}}{\pgfqpoint{1.427989in}{2.767733in}}%
\pgfpathcurveto{\pgfqpoint{1.422464in}{2.767733in}}{\pgfqpoint{1.417165in}{2.765537in}}{\pgfqpoint{1.413258in}{2.761631in}}%
\pgfpathcurveto{\pgfqpoint{1.409351in}{2.757724in}}{\pgfqpoint{1.407156in}{2.752424in}}{\pgfqpoint{1.407156in}{2.746899in}}%
\pgfpathcurveto{\pgfqpoint{1.407156in}{2.741374in}}{\pgfqpoint{1.409351in}{2.736075in}}{\pgfqpoint{1.413258in}{2.732168in}}%
\pgfpathcurveto{\pgfqpoint{1.417165in}{2.728261in}}{\pgfqpoint{1.422464in}{2.726066in}}{\pgfqpoint{1.427989in}{2.726066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818179in}{2.763046in}}%
\pgfpathcurveto{\pgfqpoint{1.823704in}{2.763046in}}{\pgfqpoint{1.829004in}{2.765241in}}{\pgfqpoint{1.832911in}{2.769147in}}%
\pgfpathcurveto{\pgfqpoint{1.836817in}{2.773054in}}{\pgfqpoint{1.839013in}{2.778354in}}{\pgfqpoint{1.839013in}{2.783879in}}%
\pgfpathcurveto{\pgfqpoint{1.839013in}{2.789404in}}{\pgfqpoint{1.836817in}{2.794703in}}{\pgfqpoint{1.832911in}{2.798610in}}%
\pgfpathcurveto{\pgfqpoint{1.829004in}{2.802517in}}{\pgfqpoint{1.823704in}{2.804712in}}{\pgfqpoint{1.818179in}{2.804712in}}%
\pgfpathcurveto{\pgfqpoint{1.812654in}{2.804712in}}{\pgfqpoint{1.807355in}{2.802517in}}{\pgfqpoint{1.803448in}{2.798610in}}%
\pgfpathcurveto{\pgfqpoint{1.799541in}{2.794703in}}{\pgfqpoint{1.797346in}{2.789404in}}{\pgfqpoint{1.797346in}{2.783879in}}%
\pgfpathcurveto{\pgfqpoint{1.797346in}{2.778354in}}{\pgfqpoint{1.799541in}{2.773054in}}{\pgfqpoint{1.803448in}{2.769147in}}%
\pgfpathcurveto{\pgfqpoint{1.807355in}{2.765241in}}{\pgfqpoint{1.812654in}{2.763046in}}{\pgfqpoint{1.818179in}{2.763046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598938in}{2.581630in}}%
\pgfpathcurveto{\pgfqpoint{1.604463in}{2.581630in}}{\pgfqpoint{1.609762in}{2.583825in}}{\pgfqpoint{1.613669in}{2.587732in}}%
\pgfpathcurveto{\pgfqpoint{1.617576in}{2.591639in}}{\pgfqpoint{1.619771in}{2.596938in}}{\pgfqpoint{1.619771in}{2.602463in}}%
\pgfpathcurveto{\pgfqpoint{1.619771in}{2.607988in}}{\pgfqpoint{1.617576in}{2.613288in}}{\pgfqpoint{1.613669in}{2.617194in}}%
\pgfpathcurveto{\pgfqpoint{1.609762in}{2.621101in}}{\pgfqpoint{1.604463in}{2.623296in}}{\pgfqpoint{1.598938in}{2.623296in}}%
\pgfpathcurveto{\pgfqpoint{1.593413in}{2.623296in}}{\pgfqpoint{1.588113in}{2.621101in}}{\pgfqpoint{1.584206in}{2.617194in}}%
\pgfpathcurveto{\pgfqpoint{1.580299in}{2.613288in}}{\pgfqpoint{1.578104in}{2.607988in}}{\pgfqpoint{1.578104in}{2.602463in}}%
\pgfpathcurveto{\pgfqpoint{1.578104in}{2.596938in}}{\pgfqpoint{1.580299in}{2.591639in}}{\pgfqpoint{1.584206in}{2.587732in}}%
\pgfpathcurveto{\pgfqpoint{1.588113in}{2.583825in}}{\pgfqpoint{1.593413in}{2.581630in}}{\pgfqpoint{1.598938in}{2.581630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945988in}{1.401040in}}%
\pgfpathcurveto{\pgfqpoint{3.951513in}{1.401040in}}{\pgfqpoint{3.956812in}{1.403235in}}{\pgfqpoint{3.960719in}{1.407142in}}%
\pgfpathcurveto{\pgfqpoint{3.964626in}{1.411049in}}{\pgfqpoint{3.966821in}{1.416348in}}{\pgfqpoint{3.966821in}{1.421873in}}%
\pgfpathcurveto{\pgfqpoint{3.966821in}{1.427398in}}{\pgfqpoint{3.964626in}{1.432698in}}{\pgfqpoint{3.960719in}{1.436605in}}%
\pgfpathcurveto{\pgfqpoint{3.956812in}{1.440512in}}{\pgfqpoint{3.951513in}{1.442707in}}{\pgfqpoint{3.945988in}{1.442707in}}%
\pgfpathcurveto{\pgfqpoint{3.940463in}{1.442707in}}{\pgfqpoint{3.935163in}{1.440512in}}{\pgfqpoint{3.931256in}{1.436605in}}%
\pgfpathcurveto{\pgfqpoint{3.927349in}{1.432698in}}{\pgfqpoint{3.925154in}{1.427398in}}{\pgfqpoint{3.925154in}{1.421873in}}%
\pgfpathcurveto{\pgfqpoint{3.925154in}{1.416348in}}{\pgfqpoint{3.927349in}{1.411049in}}{\pgfqpoint{3.931256in}{1.407142in}}%
\pgfpathcurveto{\pgfqpoint{3.935163in}{1.403235in}}{\pgfqpoint{3.940463in}{1.401040in}}{\pgfqpoint{3.945988in}{1.401040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533881in}{1.387199in}}%
\pgfpathcurveto{\pgfqpoint{3.539406in}{1.387199in}}{\pgfqpoint{3.544705in}{1.389394in}}{\pgfqpoint{3.548612in}{1.393301in}}%
\pgfpathcurveto{\pgfqpoint{3.552519in}{1.397208in}}{\pgfqpoint{3.554714in}{1.402508in}}{\pgfqpoint{3.554714in}{1.408033in}}%
\pgfpathcurveto{\pgfqpoint{3.554714in}{1.413558in}}{\pgfqpoint{3.552519in}{1.418857in}}{\pgfqpoint{3.548612in}{1.422764in}}%
\pgfpathcurveto{\pgfqpoint{3.544705in}{1.426671in}}{\pgfqpoint{3.539406in}{1.428866in}}{\pgfqpoint{3.533881in}{1.428866in}}%
\pgfpathcurveto{\pgfqpoint{3.528356in}{1.428866in}}{\pgfqpoint{3.523056in}{1.426671in}}{\pgfqpoint{3.519149in}{1.422764in}}%
\pgfpathcurveto{\pgfqpoint{3.515243in}{1.418857in}}{\pgfqpoint{3.513047in}{1.413558in}}{\pgfqpoint{3.513047in}{1.408033in}}%
\pgfpathcurveto{\pgfqpoint{3.513047in}{1.402508in}}{\pgfqpoint{3.515243in}{1.397208in}}{\pgfqpoint{3.519149in}{1.393301in}}%
\pgfpathcurveto{\pgfqpoint{3.523056in}{1.389394in}}{\pgfqpoint{3.528356in}{1.387199in}}{\pgfqpoint{3.533881in}{1.387199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349898in}{1.368816in}}%
\pgfpathcurveto{\pgfqpoint{1.355423in}{1.368816in}}{\pgfqpoint{1.360722in}{1.371012in}}{\pgfqpoint{1.364629in}{1.374918in}}%
\pgfpathcurveto{\pgfqpoint{1.368536in}{1.378825in}}{\pgfqpoint{1.370731in}{1.384125in}}{\pgfqpoint{1.370731in}{1.389650in}}%
\pgfpathcurveto{\pgfqpoint{1.370731in}{1.395175in}}{\pgfqpoint{1.368536in}{1.400474in}}{\pgfqpoint{1.364629in}{1.404381in}}%
\pgfpathcurveto{\pgfqpoint{1.360722in}{1.408288in}}{\pgfqpoint{1.355423in}{1.410483in}}{\pgfqpoint{1.349898in}{1.410483in}}%
\pgfpathcurveto{\pgfqpoint{1.344373in}{1.410483in}}{\pgfqpoint{1.339073in}{1.408288in}}{\pgfqpoint{1.335166in}{1.404381in}}%
\pgfpathcurveto{\pgfqpoint{1.331259in}{1.400474in}}{\pgfqpoint{1.329064in}{1.395175in}}{\pgfqpoint{1.329064in}{1.389650in}}%
\pgfpathcurveto{\pgfqpoint{1.329064in}{1.384125in}}{\pgfqpoint{1.331259in}{1.378825in}}{\pgfqpoint{1.335166in}{1.374918in}}%
\pgfpathcurveto{\pgfqpoint{1.339073in}{1.371012in}}{\pgfqpoint{1.344373in}{1.368816in}}{\pgfqpoint{1.349898in}{1.368816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417054in}{1.304551in}}%
\pgfpathcurveto{\pgfqpoint{3.422579in}{1.304551in}}{\pgfqpoint{3.427879in}{1.306746in}}{\pgfqpoint{3.431786in}{1.310653in}}%
\pgfpathcurveto{\pgfqpoint{3.435692in}{1.314560in}}{\pgfqpoint{3.437888in}{1.319860in}}{\pgfqpoint{3.437888in}{1.325385in}}%
\pgfpathcurveto{\pgfqpoint{3.437888in}{1.330910in}}{\pgfqpoint{3.435692in}{1.336209in}}{\pgfqpoint{3.431786in}{1.340116in}}%
\pgfpathcurveto{\pgfqpoint{3.427879in}{1.344023in}}{\pgfqpoint{3.422579in}{1.346218in}}{\pgfqpoint{3.417054in}{1.346218in}}%
\pgfpathcurveto{\pgfqpoint{3.411529in}{1.346218in}}{\pgfqpoint{3.406230in}{1.344023in}}{\pgfqpoint{3.402323in}{1.340116in}}%
\pgfpathcurveto{\pgfqpoint{3.398416in}{1.336209in}}{\pgfqpoint{3.396221in}{1.330910in}}{\pgfqpoint{3.396221in}{1.325385in}}%
\pgfpathcurveto{\pgfqpoint{3.396221in}{1.319860in}}{\pgfqpoint{3.398416in}{1.314560in}}{\pgfqpoint{3.402323in}{1.310653in}}%
\pgfpathcurveto{\pgfqpoint{3.406230in}{1.306746in}}{\pgfqpoint{3.411529in}{1.304551in}}{\pgfqpoint{3.417054in}{1.304551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930016in}{0.884831in}}%
\pgfpathcurveto{\pgfqpoint{3.935541in}{0.884831in}}{\pgfqpoint{3.940840in}{0.887027in}}{\pgfqpoint{3.944747in}{0.890933in}}%
\pgfpathcurveto{\pgfqpoint{3.948654in}{0.894840in}}{\pgfqpoint{3.950849in}{0.900140in}}{\pgfqpoint{3.950849in}{0.905665in}}%
\pgfpathcurveto{\pgfqpoint{3.950849in}{0.911190in}}{\pgfqpoint{3.948654in}{0.916489in}}{\pgfqpoint{3.944747in}{0.920396in}}%
\pgfpathcurveto{\pgfqpoint{3.940840in}{0.924303in}}{\pgfqpoint{3.935541in}{0.926498in}}{\pgfqpoint{3.930016in}{0.926498in}}%
\pgfpathcurveto{\pgfqpoint{3.924491in}{0.926498in}}{\pgfqpoint{3.919191in}{0.924303in}}{\pgfqpoint{3.915284in}{0.920396in}}%
\pgfpathcurveto{\pgfqpoint{3.911377in}{0.916489in}}{\pgfqpoint{3.909182in}{0.911190in}}{\pgfqpoint{3.909182in}{0.905665in}}%
\pgfpathcurveto{\pgfqpoint{3.909182in}{0.900140in}}{\pgfqpoint{3.911377in}{0.894840in}}{\pgfqpoint{3.915284in}{0.890933in}}%
\pgfpathcurveto{\pgfqpoint{3.919191in}{0.887027in}}{\pgfqpoint{3.924491in}{0.884831in}}{\pgfqpoint{3.930016in}{0.884831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147954in}{1.937163in}}%
\pgfpathcurveto{\pgfqpoint{4.153479in}{1.937163in}}{\pgfqpoint{4.158779in}{1.939358in}}{\pgfqpoint{4.162686in}{1.943265in}}%
\pgfpathcurveto{\pgfqpoint{4.166593in}{1.947172in}}{\pgfqpoint{4.168788in}{1.952472in}}{\pgfqpoint{4.168788in}{1.957997in}}%
\pgfpathcurveto{\pgfqpoint{4.168788in}{1.963522in}}{\pgfqpoint{4.166593in}{1.968821in}}{\pgfqpoint{4.162686in}{1.972728in}}%
\pgfpathcurveto{\pgfqpoint{4.158779in}{1.976635in}}{\pgfqpoint{4.153479in}{1.978830in}}{\pgfqpoint{4.147954in}{1.978830in}}%
\pgfpathcurveto{\pgfqpoint{4.142429in}{1.978830in}}{\pgfqpoint{4.137130in}{1.976635in}}{\pgfqpoint{4.133223in}{1.972728in}}%
\pgfpathcurveto{\pgfqpoint{4.129316in}{1.968821in}}{\pgfqpoint{4.127121in}{1.963522in}}{\pgfqpoint{4.127121in}{1.957997in}}%
\pgfpathcurveto{\pgfqpoint{4.127121in}{1.952472in}}{\pgfqpoint{4.129316in}{1.947172in}}{\pgfqpoint{4.133223in}{1.943265in}}%
\pgfpathcurveto{\pgfqpoint{4.137130in}{1.939358in}}{\pgfqpoint{4.142429in}{1.937163in}}{\pgfqpoint{4.147954in}{1.937163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602440in}{1.569383in}}%
\pgfpathcurveto{\pgfqpoint{4.607965in}{1.569383in}}{\pgfqpoint{4.613265in}{1.571578in}}{\pgfqpoint{4.617171in}{1.575484in}}%
\pgfpathcurveto{\pgfqpoint{4.621078in}{1.579391in}}{\pgfqpoint{4.623273in}{1.584691in}}{\pgfqpoint{4.623273in}{1.590216in}}%
\pgfpathcurveto{\pgfqpoint{4.623273in}{1.595741in}}{\pgfqpoint{4.621078in}{1.601040in}}{\pgfqpoint{4.617171in}{1.604947in}}%
\pgfpathcurveto{\pgfqpoint{4.613265in}{1.608854in}}{\pgfqpoint{4.607965in}{1.611049in}}{\pgfqpoint{4.602440in}{1.611049in}}%
\pgfpathcurveto{\pgfqpoint{4.596915in}{1.611049in}}{\pgfqpoint{4.591615in}{1.608854in}}{\pgfqpoint{4.587709in}{1.604947in}}%
\pgfpathcurveto{\pgfqpoint{4.583802in}{1.601040in}}{\pgfqpoint{4.581607in}{1.595741in}}{\pgfqpoint{4.581607in}{1.590216in}}%
\pgfpathcurveto{\pgfqpoint{4.581607in}{1.584691in}}{\pgfqpoint{4.583802in}{1.579391in}}{\pgfqpoint{4.587709in}{1.575484in}}%
\pgfpathcurveto{\pgfqpoint{4.591615in}{1.571578in}}{\pgfqpoint{4.596915in}{1.569383in}}{\pgfqpoint{4.602440in}{1.569383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450843in}{2.204362in}}%
\pgfpathcurveto{\pgfqpoint{1.456368in}{2.204362in}}{\pgfqpoint{1.461668in}{2.206557in}}{\pgfqpoint{1.465575in}{2.210464in}}%
\pgfpathcurveto{\pgfqpoint{1.469481in}{2.214370in}}{\pgfqpoint{1.471677in}{2.219670in}}{\pgfqpoint{1.471677in}{2.225195in}}%
\pgfpathcurveto{\pgfqpoint{1.471677in}{2.230720in}}{\pgfqpoint{1.469481in}{2.236020in}}{\pgfqpoint{1.465575in}{2.239926in}}%
\pgfpathcurveto{\pgfqpoint{1.461668in}{2.243833in}}{\pgfqpoint{1.456368in}{2.246028in}}{\pgfqpoint{1.450843in}{2.246028in}}%
\pgfpathcurveto{\pgfqpoint{1.445318in}{2.246028in}}{\pgfqpoint{1.440019in}{2.243833in}}{\pgfqpoint{1.436112in}{2.239926in}}%
\pgfpathcurveto{\pgfqpoint{1.432205in}{2.236020in}}{\pgfqpoint{1.430010in}{2.230720in}}{\pgfqpoint{1.430010in}{2.225195in}}%
\pgfpathcurveto{\pgfqpoint{1.430010in}{2.219670in}}{\pgfqpoint{1.432205in}{2.214370in}}{\pgfqpoint{1.436112in}{2.210464in}}%
\pgfpathcurveto{\pgfqpoint{1.440019in}{2.206557in}}{\pgfqpoint{1.445318in}{2.204362in}}{\pgfqpoint{1.450843in}{2.204362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900436in}{2.066524in}}%
\pgfpathcurveto{\pgfqpoint{0.905961in}{2.066524in}}{\pgfqpoint{0.911261in}{2.068719in}}{\pgfqpoint{0.915167in}{2.072626in}}%
\pgfpathcurveto{\pgfqpoint{0.919074in}{2.076533in}}{\pgfqpoint{0.921269in}{2.081832in}}{\pgfqpoint{0.921269in}{2.087357in}}%
\pgfpathcurveto{\pgfqpoint{0.921269in}{2.092882in}}{\pgfqpoint{0.919074in}{2.098182in}}{\pgfqpoint{0.915167in}{2.102089in}}%
\pgfpathcurveto{\pgfqpoint{0.911261in}{2.105996in}}{\pgfqpoint{0.905961in}{2.108191in}}{\pgfqpoint{0.900436in}{2.108191in}}%
\pgfpathcurveto{\pgfqpoint{0.894911in}{2.108191in}}{\pgfqpoint{0.889611in}{2.105996in}}{\pgfqpoint{0.885705in}{2.102089in}}%
\pgfpathcurveto{\pgfqpoint{0.881798in}{2.098182in}}{\pgfqpoint{0.879603in}{2.092882in}}{\pgfqpoint{0.879603in}{2.087357in}}%
\pgfpathcurveto{\pgfqpoint{0.879603in}{2.081832in}}{\pgfqpoint{0.881798in}{2.076533in}}{\pgfqpoint{0.885705in}{2.072626in}}%
\pgfpathcurveto{\pgfqpoint{0.889611in}{2.068719in}}{\pgfqpoint{0.894911in}{2.066524in}}{\pgfqpoint{0.900436in}{2.066524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513716in}{1.376202in}}%
\pgfpathcurveto{\pgfqpoint{3.519241in}{1.376202in}}{\pgfqpoint{3.524541in}{1.378397in}}{\pgfqpoint{3.528448in}{1.382304in}}%
\pgfpathcurveto{\pgfqpoint{3.532354in}{1.386211in}}{\pgfqpoint{3.534550in}{1.391510in}}{\pgfqpoint{3.534550in}{1.397035in}}%
\pgfpathcurveto{\pgfqpoint{3.534550in}{1.402560in}}{\pgfqpoint{3.532354in}{1.407860in}}{\pgfqpoint{3.528448in}{1.411767in}}%
\pgfpathcurveto{\pgfqpoint{3.524541in}{1.415673in}}{\pgfqpoint{3.519241in}{1.417868in}}{\pgfqpoint{3.513716in}{1.417868in}}%
\pgfpathcurveto{\pgfqpoint{3.508191in}{1.417868in}}{\pgfqpoint{3.502892in}{1.415673in}}{\pgfqpoint{3.498985in}{1.411767in}}%
\pgfpathcurveto{\pgfqpoint{3.495078in}{1.407860in}}{\pgfqpoint{3.492883in}{1.402560in}}{\pgfqpoint{3.492883in}{1.397035in}}%
\pgfpathcurveto{\pgfqpoint{3.492883in}{1.391510in}}{\pgfqpoint{3.495078in}{1.386211in}}{\pgfqpoint{3.498985in}{1.382304in}}%
\pgfpathcurveto{\pgfqpoint{3.502892in}{1.378397in}}{\pgfqpoint{3.508191in}{1.376202in}}{\pgfqpoint{3.513716in}{1.376202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827886in}{1.896886in}}%
\pgfpathcurveto{\pgfqpoint{1.833411in}{1.896886in}}{\pgfqpoint{1.838711in}{1.899081in}}{\pgfqpoint{1.842617in}{1.902988in}}%
\pgfpathcurveto{\pgfqpoint{1.846524in}{1.906895in}}{\pgfqpoint{1.848719in}{1.912194in}}{\pgfqpoint{1.848719in}{1.917719in}}%
\pgfpathcurveto{\pgfqpoint{1.848719in}{1.923244in}}{\pgfqpoint{1.846524in}{1.928544in}}{\pgfqpoint{1.842617in}{1.932451in}}%
\pgfpathcurveto{\pgfqpoint{1.838711in}{1.936357in}}{\pgfqpoint{1.833411in}{1.938553in}}{\pgfqpoint{1.827886in}{1.938553in}}%
\pgfpathcurveto{\pgfqpoint{1.822361in}{1.938553in}}{\pgfqpoint{1.817062in}{1.936357in}}{\pgfqpoint{1.813155in}{1.932451in}}%
\pgfpathcurveto{\pgfqpoint{1.809248in}{1.928544in}}{\pgfqpoint{1.807053in}{1.923244in}}{\pgfqpoint{1.807053in}{1.917719in}}%
\pgfpathcurveto{\pgfqpoint{1.807053in}{1.912194in}}{\pgfqpoint{1.809248in}{1.906895in}}{\pgfqpoint{1.813155in}{1.902988in}}%
\pgfpathcurveto{\pgfqpoint{1.817062in}{1.899081in}}{\pgfqpoint{1.822361in}{1.896886in}}{\pgfqpoint{1.827886in}{1.896886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277616in}{1.446161in}}%
\pgfpathcurveto{\pgfqpoint{4.283141in}{1.446161in}}{\pgfqpoint{4.288440in}{1.448356in}}{\pgfqpoint{4.292347in}{1.452263in}}%
\pgfpathcurveto{\pgfqpoint{4.296254in}{1.456170in}}{\pgfqpoint{4.298449in}{1.461469in}}{\pgfqpoint{4.298449in}{1.466994in}}%
\pgfpathcurveto{\pgfqpoint{4.298449in}{1.472519in}}{\pgfqpoint{4.296254in}{1.477819in}}{\pgfqpoint{4.292347in}{1.481726in}}%
\pgfpathcurveto{\pgfqpoint{4.288440in}{1.485632in}}{\pgfqpoint{4.283141in}{1.487827in}}{\pgfqpoint{4.277616in}{1.487827in}}%
\pgfpathcurveto{\pgfqpoint{4.272091in}{1.487827in}}{\pgfqpoint{4.266791in}{1.485632in}}{\pgfqpoint{4.262884in}{1.481726in}}%
\pgfpathcurveto{\pgfqpoint{4.258978in}{1.477819in}}{\pgfqpoint{4.256782in}{1.472519in}}{\pgfqpoint{4.256782in}{1.466994in}}%
\pgfpathcurveto{\pgfqpoint{4.256782in}{1.461469in}}{\pgfqpoint{4.258978in}{1.456170in}}{\pgfqpoint{4.262884in}{1.452263in}}%
\pgfpathcurveto{\pgfqpoint{4.266791in}{1.448356in}}{\pgfqpoint{4.272091in}{1.446161in}}{\pgfqpoint{4.277616in}{1.446161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751586in}{1.897333in}}%
\pgfpathcurveto{\pgfqpoint{1.757111in}{1.897333in}}{\pgfqpoint{1.762411in}{1.899528in}}{\pgfqpoint{1.766318in}{1.903435in}}%
\pgfpathcurveto{\pgfqpoint{1.770224in}{1.907342in}}{\pgfqpoint{1.772420in}{1.912641in}}{\pgfqpoint{1.772420in}{1.918166in}}%
\pgfpathcurveto{\pgfqpoint{1.772420in}{1.923691in}}{\pgfqpoint{1.770224in}{1.928991in}}{\pgfqpoint{1.766318in}{1.932898in}}%
\pgfpathcurveto{\pgfqpoint{1.762411in}{1.936804in}}{\pgfqpoint{1.757111in}{1.939000in}}{\pgfqpoint{1.751586in}{1.939000in}}%
\pgfpathcurveto{\pgfqpoint{1.746061in}{1.939000in}}{\pgfqpoint{1.740762in}{1.936804in}}{\pgfqpoint{1.736855in}{1.932898in}}%
\pgfpathcurveto{\pgfqpoint{1.732948in}{1.928991in}}{\pgfqpoint{1.730753in}{1.923691in}}{\pgfqpoint{1.730753in}{1.918166in}}%
\pgfpathcurveto{\pgfqpoint{1.730753in}{1.912641in}}{\pgfqpoint{1.732948in}{1.907342in}}{\pgfqpoint{1.736855in}{1.903435in}}%
\pgfpathcurveto{\pgfqpoint{1.740762in}{1.899528in}}{\pgfqpoint{1.746061in}{1.897333in}}{\pgfqpoint{1.751586in}{1.897333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508402in}{1.403871in}}%
\pgfpathcurveto{\pgfqpoint{3.513927in}{1.403871in}}{\pgfqpoint{3.519226in}{1.406067in}}{\pgfqpoint{3.523133in}{1.409973in}}%
\pgfpathcurveto{\pgfqpoint{3.527040in}{1.413880in}}{\pgfqpoint{3.529235in}{1.419180in}}{\pgfqpoint{3.529235in}{1.424705in}}%
\pgfpathcurveto{\pgfqpoint{3.529235in}{1.430230in}}{\pgfqpoint{3.527040in}{1.435529in}}{\pgfqpoint{3.523133in}{1.439436in}}%
\pgfpathcurveto{\pgfqpoint{3.519226in}{1.443343in}}{\pgfqpoint{3.513927in}{1.445538in}}{\pgfqpoint{3.508402in}{1.445538in}}%
\pgfpathcurveto{\pgfqpoint{3.502877in}{1.445538in}}{\pgfqpoint{3.497577in}{1.443343in}}{\pgfqpoint{3.493670in}{1.439436in}}%
\pgfpathcurveto{\pgfqpoint{3.489763in}{1.435529in}}{\pgfqpoint{3.487568in}{1.430230in}}{\pgfqpoint{3.487568in}{1.424705in}}%
\pgfpathcurveto{\pgfqpoint{3.487568in}{1.419180in}}{\pgfqpoint{3.489763in}{1.413880in}}{\pgfqpoint{3.493670in}{1.409973in}}%
\pgfpathcurveto{\pgfqpoint{3.497577in}{1.406067in}}{\pgfqpoint{3.502877in}{1.403871in}}{\pgfqpoint{3.508402in}{1.403871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840418in}{2.796988in}}%
\pgfpathcurveto{\pgfqpoint{1.845943in}{2.796988in}}{\pgfqpoint{1.851243in}{2.799183in}}{\pgfqpoint{1.855149in}{2.803090in}}%
\pgfpathcurveto{\pgfqpoint{1.859056in}{2.806997in}}{\pgfqpoint{1.861251in}{2.812296in}}{\pgfqpoint{1.861251in}{2.817821in}}%
\pgfpathcurveto{\pgfqpoint{1.861251in}{2.823346in}}{\pgfqpoint{1.859056in}{2.828646in}}{\pgfqpoint{1.855149in}{2.832553in}}%
\pgfpathcurveto{\pgfqpoint{1.851243in}{2.836460in}}{\pgfqpoint{1.845943in}{2.838655in}}{\pgfqpoint{1.840418in}{2.838655in}}%
\pgfpathcurveto{\pgfqpoint{1.834893in}{2.838655in}}{\pgfqpoint{1.829593in}{2.836460in}}{\pgfqpoint{1.825687in}{2.832553in}}%
\pgfpathcurveto{\pgfqpoint{1.821780in}{2.828646in}}{\pgfqpoint{1.819585in}{2.823346in}}{\pgfqpoint{1.819585in}{2.817821in}}%
\pgfpathcurveto{\pgfqpoint{1.819585in}{2.812296in}}{\pgfqpoint{1.821780in}{2.806997in}}{\pgfqpoint{1.825687in}{2.803090in}}%
\pgfpathcurveto{\pgfqpoint{1.829593in}{2.799183in}}{\pgfqpoint{1.834893in}{2.796988in}}{\pgfqpoint{1.840418in}{2.796988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759758in}{1.896872in}}%
\pgfpathcurveto{\pgfqpoint{1.765283in}{1.896872in}}{\pgfqpoint{1.770582in}{1.899067in}}{\pgfqpoint{1.774489in}{1.902974in}}%
\pgfpathcurveto{\pgfqpoint{1.778396in}{1.906881in}}{\pgfqpoint{1.780591in}{1.912180in}}{\pgfqpoint{1.780591in}{1.917705in}}%
\pgfpathcurveto{\pgfqpoint{1.780591in}{1.923230in}}{\pgfqpoint{1.778396in}{1.928530in}}{\pgfqpoint{1.774489in}{1.932437in}}%
\pgfpathcurveto{\pgfqpoint{1.770582in}{1.936343in}}{\pgfqpoint{1.765283in}{1.938539in}}{\pgfqpoint{1.759758in}{1.938539in}}%
\pgfpathcurveto{\pgfqpoint{1.754233in}{1.938539in}}{\pgfqpoint{1.748933in}{1.936343in}}{\pgfqpoint{1.745026in}{1.932437in}}%
\pgfpathcurveto{\pgfqpoint{1.741120in}{1.928530in}}{\pgfqpoint{1.738924in}{1.923230in}}{\pgfqpoint{1.738924in}{1.917705in}}%
\pgfpathcurveto{\pgfqpoint{1.738924in}{1.912180in}}{\pgfqpoint{1.741120in}{1.906881in}}{\pgfqpoint{1.745026in}{1.902974in}}%
\pgfpathcurveto{\pgfqpoint{1.748933in}{1.899067in}}{\pgfqpoint{1.754233in}{1.896872in}}{\pgfqpoint{1.759758in}{1.896872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064946in}{1.848638in}}%
\pgfpathcurveto{\pgfqpoint{1.070471in}{1.848638in}}{\pgfqpoint{1.075770in}{1.850833in}}{\pgfqpoint{1.079677in}{1.854740in}}%
\pgfpathcurveto{\pgfqpoint{1.083584in}{1.858647in}}{\pgfqpoint{1.085779in}{1.863946in}}{\pgfqpoint{1.085779in}{1.869471in}}%
\pgfpathcurveto{\pgfqpoint{1.085779in}{1.874997in}}{\pgfqpoint{1.083584in}{1.880296in}}{\pgfqpoint{1.079677in}{1.884203in}}%
\pgfpathcurveto{\pgfqpoint{1.075770in}{1.888110in}}{\pgfqpoint{1.070471in}{1.890305in}}{\pgfqpoint{1.064946in}{1.890305in}}%
\pgfpathcurveto{\pgfqpoint{1.059421in}{1.890305in}}{\pgfqpoint{1.054121in}{1.888110in}}{\pgfqpoint{1.050214in}{1.884203in}}%
\pgfpathcurveto{\pgfqpoint{1.046308in}{1.880296in}}{\pgfqpoint{1.044113in}{1.874997in}}{\pgfqpoint{1.044113in}{1.869471in}}%
\pgfpathcurveto{\pgfqpoint{1.044113in}{1.863946in}}{\pgfqpoint{1.046308in}{1.858647in}}{\pgfqpoint{1.050214in}{1.854740in}}%
\pgfpathcurveto{\pgfqpoint{1.054121in}{1.850833in}}{\pgfqpoint{1.059421in}{1.848638in}}{\pgfqpoint{1.064946in}{1.848638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794611in}{2.216946in}}%
\pgfpathcurveto{\pgfqpoint{1.800136in}{2.216946in}}{\pgfqpoint{1.805435in}{2.219141in}}{\pgfqpoint{1.809342in}{2.223048in}}%
\pgfpathcurveto{\pgfqpoint{1.813249in}{2.226954in}}{\pgfqpoint{1.815444in}{2.232254in}}{\pgfqpoint{1.815444in}{2.237779in}}%
\pgfpathcurveto{\pgfqpoint{1.815444in}{2.243304in}}{\pgfqpoint{1.813249in}{2.248603in}}{\pgfqpoint{1.809342in}{2.252510in}}%
\pgfpathcurveto{\pgfqpoint{1.805435in}{2.256417in}}{\pgfqpoint{1.800136in}{2.258612in}}{\pgfqpoint{1.794611in}{2.258612in}}%
\pgfpathcurveto{\pgfqpoint{1.789086in}{2.258612in}}{\pgfqpoint{1.783786in}{2.256417in}}{\pgfqpoint{1.779879in}{2.252510in}}%
\pgfpathcurveto{\pgfqpoint{1.775972in}{2.248603in}}{\pgfqpoint{1.773777in}{2.243304in}}{\pgfqpoint{1.773777in}{2.237779in}}%
\pgfpathcurveto{\pgfqpoint{1.773777in}{2.232254in}}{\pgfqpoint{1.775972in}{2.226954in}}{\pgfqpoint{1.779879in}{2.223048in}}%
\pgfpathcurveto{\pgfqpoint{1.783786in}{2.219141in}}{\pgfqpoint{1.789086in}{2.216946in}}{\pgfqpoint{1.794611in}{2.216946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159022in}{1.380838in}}%
\pgfpathcurveto{\pgfqpoint{4.164547in}{1.380838in}}{\pgfqpoint{4.169847in}{1.383033in}}{\pgfqpoint{4.173753in}{1.386940in}}%
\pgfpathcurveto{\pgfqpoint{4.177660in}{1.390847in}}{\pgfqpoint{4.179855in}{1.396146in}}{\pgfqpoint{4.179855in}{1.401671in}}%
\pgfpathcurveto{\pgfqpoint{4.179855in}{1.407196in}}{\pgfqpoint{4.177660in}{1.412496in}}{\pgfqpoint{4.173753in}{1.416403in}}%
\pgfpathcurveto{\pgfqpoint{4.169847in}{1.420310in}}{\pgfqpoint{4.164547in}{1.422505in}}{\pgfqpoint{4.159022in}{1.422505in}}%
\pgfpathcurveto{\pgfqpoint{4.153497in}{1.422505in}}{\pgfqpoint{4.148197in}{1.420310in}}{\pgfqpoint{4.144291in}{1.416403in}}%
\pgfpathcurveto{\pgfqpoint{4.140384in}{1.412496in}}{\pgfqpoint{4.138189in}{1.407196in}}{\pgfqpoint{4.138189in}{1.401671in}}%
\pgfpathcurveto{\pgfqpoint{4.138189in}{1.396146in}}{\pgfqpoint{4.140384in}{1.390847in}}{\pgfqpoint{4.144291in}{1.386940in}}%
\pgfpathcurveto{\pgfqpoint{4.148197in}{1.383033in}}{\pgfqpoint{4.153497in}{1.380838in}}{\pgfqpoint{4.159022in}{1.380838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363727in}{1.712126in}}%
\pgfpathcurveto{\pgfqpoint{4.369252in}{1.712126in}}{\pgfqpoint{4.374552in}{1.714322in}}{\pgfqpoint{4.378459in}{1.718228in}}%
\pgfpathcurveto{\pgfqpoint{4.382366in}{1.722135in}}{\pgfqpoint{4.384561in}{1.727435in}}{\pgfqpoint{4.384561in}{1.732960in}}%
\pgfpathcurveto{\pgfqpoint{4.384561in}{1.738485in}}{\pgfqpoint{4.382366in}{1.743784in}}{\pgfqpoint{4.378459in}{1.747691in}}%
\pgfpathcurveto{\pgfqpoint{4.374552in}{1.751598in}}{\pgfqpoint{4.369252in}{1.753793in}}{\pgfqpoint{4.363727in}{1.753793in}}%
\pgfpathcurveto{\pgfqpoint{4.358202in}{1.753793in}}{\pgfqpoint{4.352903in}{1.751598in}}{\pgfqpoint{4.348996in}{1.747691in}}%
\pgfpathcurveto{\pgfqpoint{4.345089in}{1.743784in}}{\pgfqpoint{4.342894in}{1.738485in}}{\pgfqpoint{4.342894in}{1.732960in}}%
\pgfpathcurveto{\pgfqpoint{4.342894in}{1.727435in}}{\pgfqpoint{4.345089in}{1.722135in}}{\pgfqpoint{4.348996in}{1.718228in}}%
\pgfpathcurveto{\pgfqpoint{4.352903in}{1.714322in}}{\pgfqpoint{4.358202in}{1.712126in}}{\pgfqpoint{4.363727in}{1.712126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027784in}{1.992126in}}%
\pgfpathcurveto{\pgfqpoint{1.033309in}{1.992126in}}{\pgfqpoint{1.038609in}{1.994322in}}{\pgfqpoint{1.042516in}{1.998228in}}%
\pgfpathcurveto{\pgfqpoint{1.046422in}{2.002135in}}{\pgfqpoint{1.048617in}{2.007435in}}{\pgfqpoint{1.048617in}{2.012960in}}%
\pgfpathcurveto{\pgfqpoint{1.048617in}{2.018485in}}{\pgfqpoint{1.046422in}{2.023784in}}{\pgfqpoint{1.042516in}{2.027691in}}%
\pgfpathcurveto{\pgfqpoint{1.038609in}{2.031598in}}{\pgfqpoint{1.033309in}{2.033793in}}{\pgfqpoint{1.027784in}{2.033793in}}%
\pgfpathcurveto{\pgfqpoint{1.022259in}{2.033793in}}{\pgfqpoint{1.016960in}{2.031598in}}{\pgfqpoint{1.013053in}{2.027691in}}%
\pgfpathcurveto{\pgfqpoint{1.009146in}{2.023784in}}{\pgfqpoint{1.006951in}{2.018485in}}{\pgfqpoint{1.006951in}{2.012960in}}%
\pgfpathcurveto{\pgfqpoint{1.006951in}{2.007435in}}{\pgfqpoint{1.009146in}{2.002135in}}{\pgfqpoint{1.013053in}{1.998228in}}%
\pgfpathcurveto{\pgfqpoint{1.016960in}{1.994322in}}{\pgfqpoint{1.022259in}{1.992126in}}{\pgfqpoint{1.027784in}{1.992126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478644in}{1.509059in}}%
\pgfpathcurveto{\pgfqpoint{4.484169in}{1.509059in}}{\pgfqpoint{4.489468in}{1.511254in}}{\pgfqpoint{4.493375in}{1.515161in}}%
\pgfpathcurveto{\pgfqpoint{4.497282in}{1.519068in}}{\pgfqpoint{4.499477in}{1.524367in}}{\pgfqpoint{4.499477in}{1.529892in}}%
\pgfpathcurveto{\pgfqpoint{4.499477in}{1.535417in}}{\pgfqpoint{4.497282in}{1.540717in}}{\pgfqpoint{4.493375in}{1.544624in}}%
\pgfpathcurveto{\pgfqpoint{4.489468in}{1.548531in}}{\pgfqpoint{4.484169in}{1.550726in}}{\pgfqpoint{4.478644in}{1.550726in}}%
\pgfpathcurveto{\pgfqpoint{4.473119in}{1.550726in}}{\pgfqpoint{4.467819in}{1.548531in}}{\pgfqpoint{4.463912in}{1.544624in}}%
\pgfpathcurveto{\pgfqpoint{4.460006in}{1.540717in}}{\pgfqpoint{4.457811in}{1.535417in}}{\pgfqpoint{4.457811in}{1.529892in}}%
\pgfpathcurveto{\pgfqpoint{4.457811in}{1.524367in}}{\pgfqpoint{4.460006in}{1.519068in}}{\pgfqpoint{4.463912in}{1.515161in}}%
\pgfpathcurveto{\pgfqpoint{4.467819in}{1.511254in}}{\pgfqpoint{4.473119in}{1.509059in}}{\pgfqpoint{4.478644in}{1.509059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590272in}{1.613696in}}%
\pgfpathcurveto{\pgfqpoint{3.595798in}{1.613696in}}{\pgfqpoint{3.601097in}{1.615891in}}{\pgfqpoint{3.605004in}{1.619797in}}%
\pgfpathcurveto{\pgfqpoint{3.608911in}{1.623704in}}{\pgfqpoint{3.611106in}{1.629004in}}{\pgfqpoint{3.611106in}{1.634529in}}%
\pgfpathcurveto{\pgfqpoint{3.611106in}{1.640054in}}{\pgfqpoint{3.608911in}{1.645353in}}{\pgfqpoint{3.605004in}{1.649260in}}%
\pgfpathcurveto{\pgfqpoint{3.601097in}{1.653167in}}{\pgfqpoint{3.595798in}{1.655362in}}{\pgfqpoint{3.590272in}{1.655362in}}%
\pgfpathcurveto{\pgfqpoint{3.584747in}{1.655362in}}{\pgfqpoint{3.579448in}{1.653167in}}{\pgfqpoint{3.575541in}{1.649260in}}%
\pgfpathcurveto{\pgfqpoint{3.571634in}{1.645353in}}{\pgfqpoint{3.569439in}{1.640054in}}{\pgfqpoint{3.569439in}{1.634529in}}%
\pgfpathcurveto{\pgfqpoint{3.569439in}{1.629004in}}{\pgfqpoint{3.571634in}{1.623704in}}{\pgfqpoint{3.575541in}{1.619797in}}%
\pgfpathcurveto{\pgfqpoint{3.579448in}{1.615891in}}{\pgfqpoint{3.584747in}{1.613696in}}{\pgfqpoint{3.590272in}{1.613696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979056in}{1.865284in}}%
\pgfpathcurveto{\pgfqpoint{0.984581in}{1.865284in}}{\pgfqpoint{0.989880in}{1.867479in}}{\pgfqpoint{0.993787in}{1.871386in}}%
\pgfpathcurveto{\pgfqpoint{0.997694in}{1.875292in}}{\pgfqpoint{0.999889in}{1.880592in}}{\pgfqpoint{0.999889in}{1.886117in}}%
\pgfpathcurveto{\pgfqpoint{0.999889in}{1.891642in}}{\pgfqpoint{0.997694in}{1.896942in}}{\pgfqpoint{0.993787in}{1.900848in}}%
\pgfpathcurveto{\pgfqpoint{0.989880in}{1.904755in}}{\pgfqpoint{0.984581in}{1.906950in}}{\pgfqpoint{0.979056in}{1.906950in}}%
\pgfpathcurveto{\pgfqpoint{0.973531in}{1.906950in}}{\pgfqpoint{0.968231in}{1.904755in}}{\pgfqpoint{0.964324in}{1.900848in}}%
\pgfpathcurveto{\pgfqpoint{0.960417in}{1.896942in}}{\pgfqpoint{0.958222in}{1.891642in}}{\pgfqpoint{0.958222in}{1.886117in}}%
\pgfpathcurveto{\pgfqpoint{0.958222in}{1.880592in}}{\pgfqpoint{0.960417in}{1.875292in}}{\pgfqpoint{0.964324in}{1.871386in}}%
\pgfpathcurveto{\pgfqpoint{0.968231in}{1.867479in}}{\pgfqpoint{0.973531in}{1.865284in}}{\pgfqpoint{0.979056in}{1.865284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593215in}{1.921353in}}%
\pgfpathcurveto{\pgfqpoint{1.598740in}{1.921353in}}{\pgfqpoint{1.604040in}{1.923548in}}{\pgfqpoint{1.607946in}{1.927455in}}%
\pgfpathcurveto{\pgfqpoint{1.611853in}{1.931362in}}{\pgfqpoint{1.614048in}{1.936661in}}{\pgfqpoint{1.614048in}{1.942186in}}%
\pgfpathcurveto{\pgfqpoint{1.614048in}{1.947711in}}{\pgfqpoint{1.611853in}{1.953011in}}{\pgfqpoint{1.607946in}{1.956918in}}%
\pgfpathcurveto{\pgfqpoint{1.604040in}{1.960825in}}{\pgfqpoint{1.598740in}{1.963020in}}{\pgfqpoint{1.593215in}{1.963020in}}%
\pgfpathcurveto{\pgfqpoint{1.587690in}{1.963020in}}{\pgfqpoint{1.582390in}{1.960825in}}{\pgfqpoint{1.578484in}{1.956918in}}%
\pgfpathcurveto{\pgfqpoint{1.574577in}{1.953011in}}{\pgfqpoint{1.572382in}{1.947711in}}{\pgfqpoint{1.572382in}{1.942186in}}%
\pgfpathcurveto{\pgfqpoint{1.572382in}{1.936661in}}{\pgfqpoint{1.574577in}{1.931362in}}{\pgfqpoint{1.578484in}{1.927455in}}%
\pgfpathcurveto{\pgfqpoint{1.582390in}{1.923548in}}{\pgfqpoint{1.587690in}{1.921353in}}{\pgfqpoint{1.593215in}{1.921353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651666in}{1.369351in}}%
\pgfpathcurveto{\pgfqpoint{3.657191in}{1.369351in}}{\pgfqpoint{3.662491in}{1.371546in}}{\pgfqpoint{3.666398in}{1.375453in}}%
\pgfpathcurveto{\pgfqpoint{3.670305in}{1.379360in}}{\pgfqpoint{3.672500in}{1.384659in}}{\pgfqpoint{3.672500in}{1.390184in}}%
\pgfpathcurveto{\pgfqpoint{3.672500in}{1.395709in}}{\pgfqpoint{3.670305in}{1.401009in}}{\pgfqpoint{3.666398in}{1.404916in}}%
\pgfpathcurveto{\pgfqpoint{3.662491in}{1.408822in}}{\pgfqpoint{3.657191in}{1.411018in}}{\pgfqpoint{3.651666in}{1.411018in}}%
\pgfpathcurveto{\pgfqpoint{3.646141in}{1.411018in}}{\pgfqpoint{3.640842in}{1.408822in}}{\pgfqpoint{3.636935in}{1.404916in}}%
\pgfpathcurveto{\pgfqpoint{3.633028in}{1.401009in}}{\pgfqpoint{3.630833in}{1.395709in}}{\pgfqpoint{3.630833in}{1.390184in}}%
\pgfpathcurveto{\pgfqpoint{3.630833in}{1.384659in}}{\pgfqpoint{3.633028in}{1.379360in}}{\pgfqpoint{3.636935in}{1.375453in}}%
\pgfpathcurveto{\pgfqpoint{3.640842in}{1.371546in}}{\pgfqpoint{3.646141in}{1.369351in}}{\pgfqpoint{3.651666in}{1.369351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405851in}{1.003724in}}%
\pgfpathcurveto{\pgfqpoint{3.411376in}{1.003724in}}{\pgfqpoint{3.416676in}{1.005919in}}{\pgfqpoint{3.420582in}{1.009826in}}%
\pgfpathcurveto{\pgfqpoint{3.424489in}{1.013733in}}{\pgfqpoint{3.426684in}{1.019032in}}{\pgfqpoint{3.426684in}{1.024557in}}%
\pgfpathcurveto{\pgfqpoint{3.426684in}{1.030083in}}{\pgfqpoint{3.424489in}{1.035382in}}{\pgfqpoint{3.420582in}{1.039289in}}%
\pgfpathcurveto{\pgfqpoint{3.416676in}{1.043196in}}{\pgfqpoint{3.411376in}{1.045391in}}{\pgfqpoint{3.405851in}{1.045391in}}%
\pgfpathcurveto{\pgfqpoint{3.400326in}{1.045391in}}{\pgfqpoint{3.395026in}{1.043196in}}{\pgfqpoint{3.391120in}{1.039289in}}%
\pgfpathcurveto{\pgfqpoint{3.387213in}{1.035382in}}{\pgfqpoint{3.385018in}{1.030083in}}{\pgfqpoint{3.385018in}{1.024557in}}%
\pgfpathcurveto{\pgfqpoint{3.385018in}{1.019032in}}{\pgfqpoint{3.387213in}{1.013733in}}{\pgfqpoint{3.391120in}{1.009826in}}%
\pgfpathcurveto{\pgfqpoint{3.395026in}{1.005919in}}{\pgfqpoint{3.400326in}{1.003724in}}{\pgfqpoint{3.405851in}{1.003724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476906in}{2.866031in}}%
\pgfpathcurveto{\pgfqpoint{1.482431in}{2.866031in}}{\pgfqpoint{1.487731in}{2.868226in}}{\pgfqpoint{1.491638in}{2.872133in}}%
\pgfpathcurveto{\pgfqpoint{1.495544in}{2.876040in}}{\pgfqpoint{1.497739in}{2.881339in}}{\pgfqpoint{1.497739in}{2.886864in}}%
\pgfpathcurveto{\pgfqpoint{1.497739in}{2.892389in}}{\pgfqpoint{1.495544in}{2.897689in}}{\pgfqpoint{1.491638in}{2.901596in}}%
\pgfpathcurveto{\pgfqpoint{1.487731in}{2.905503in}}{\pgfqpoint{1.482431in}{2.907698in}}{\pgfqpoint{1.476906in}{2.907698in}}%
\pgfpathcurveto{\pgfqpoint{1.471381in}{2.907698in}}{\pgfqpoint{1.466082in}{2.905503in}}{\pgfqpoint{1.462175in}{2.901596in}}%
\pgfpathcurveto{\pgfqpoint{1.458268in}{2.897689in}}{\pgfqpoint{1.456073in}{2.892389in}}{\pgfqpoint{1.456073in}{2.886864in}}%
\pgfpathcurveto{\pgfqpoint{1.456073in}{2.881339in}}{\pgfqpoint{1.458268in}{2.876040in}}{\pgfqpoint{1.462175in}{2.872133in}}%
\pgfpathcurveto{\pgfqpoint{1.466082in}{2.868226in}}{\pgfqpoint{1.471381in}{2.866031in}}{\pgfqpoint{1.476906in}{2.866031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363148in}{1.657029in}}%
\pgfpathcurveto{\pgfqpoint{4.368673in}{1.657029in}}{\pgfqpoint{4.373973in}{1.659224in}}{\pgfqpoint{4.377880in}{1.663131in}}%
\pgfpathcurveto{\pgfqpoint{4.381786in}{1.667038in}}{\pgfqpoint{4.383981in}{1.672338in}}{\pgfqpoint{4.383981in}{1.677863in}}%
\pgfpathcurveto{\pgfqpoint{4.383981in}{1.683388in}}{\pgfqpoint{4.381786in}{1.688687in}}{\pgfqpoint{4.377880in}{1.692594in}}%
\pgfpathcurveto{\pgfqpoint{4.373973in}{1.696501in}}{\pgfqpoint{4.368673in}{1.698696in}}{\pgfqpoint{4.363148in}{1.698696in}}%
\pgfpathcurveto{\pgfqpoint{4.357623in}{1.698696in}}{\pgfqpoint{4.352324in}{1.696501in}}{\pgfqpoint{4.348417in}{1.692594in}}%
\pgfpathcurveto{\pgfqpoint{4.344510in}{1.688687in}}{\pgfqpoint{4.342315in}{1.683388in}}{\pgfqpoint{4.342315in}{1.677863in}}%
\pgfpathcurveto{\pgfqpoint{4.342315in}{1.672338in}}{\pgfqpoint{4.344510in}{1.667038in}}{\pgfqpoint{4.348417in}{1.663131in}}%
\pgfpathcurveto{\pgfqpoint{4.352324in}{1.659224in}}{\pgfqpoint{4.357623in}{1.657029in}}{\pgfqpoint{4.363148in}{1.657029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041966in}{1.412981in}}%
\pgfpathcurveto{\pgfqpoint{4.047491in}{1.412981in}}{\pgfqpoint{4.052791in}{1.415176in}}{\pgfqpoint{4.056697in}{1.419083in}}%
\pgfpathcurveto{\pgfqpoint{4.060604in}{1.422989in}}{\pgfqpoint{4.062799in}{1.428289in}}{\pgfqpoint{4.062799in}{1.433814in}}%
\pgfpathcurveto{\pgfqpoint{4.062799in}{1.439339in}}{\pgfqpoint{4.060604in}{1.444639in}}{\pgfqpoint{4.056697in}{1.448545in}}%
\pgfpathcurveto{\pgfqpoint{4.052791in}{1.452452in}}{\pgfqpoint{4.047491in}{1.454647in}}{\pgfqpoint{4.041966in}{1.454647in}}%
\pgfpathcurveto{\pgfqpoint{4.036441in}{1.454647in}}{\pgfqpoint{4.031141in}{1.452452in}}{\pgfqpoint{4.027235in}{1.448545in}}%
\pgfpathcurveto{\pgfqpoint{4.023328in}{1.444639in}}{\pgfqpoint{4.021133in}{1.439339in}}{\pgfqpoint{4.021133in}{1.433814in}}%
\pgfpathcurveto{\pgfqpoint{4.021133in}{1.428289in}}{\pgfqpoint{4.023328in}{1.422989in}}{\pgfqpoint{4.027235in}{1.419083in}}%
\pgfpathcurveto{\pgfqpoint{4.031141in}{1.415176in}}{\pgfqpoint{4.036441in}{1.412981in}}{\pgfqpoint{4.041966in}{1.412981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106981in}{1.942411in}}%
\pgfpathcurveto{\pgfqpoint{1.112506in}{1.942411in}}{\pgfqpoint{1.117806in}{1.944606in}}{\pgfqpoint{1.121713in}{1.948513in}}%
\pgfpathcurveto{\pgfqpoint{1.125620in}{1.952419in}}{\pgfqpoint{1.127815in}{1.957719in}}{\pgfqpoint{1.127815in}{1.963244in}}%
\pgfpathcurveto{\pgfqpoint{1.127815in}{1.968769in}}{\pgfqpoint{1.125620in}{1.974069in}}{\pgfqpoint{1.121713in}{1.977975in}}%
\pgfpathcurveto{\pgfqpoint{1.117806in}{1.981882in}}{\pgfqpoint{1.112506in}{1.984077in}}{\pgfqpoint{1.106981in}{1.984077in}}%
\pgfpathcurveto{\pgfqpoint{1.101456in}{1.984077in}}{\pgfqpoint{1.096157in}{1.981882in}}{\pgfqpoint{1.092250in}{1.977975in}}%
\pgfpathcurveto{\pgfqpoint{1.088343in}{1.974069in}}{\pgfqpoint{1.086148in}{1.968769in}}{\pgfqpoint{1.086148in}{1.963244in}}%
\pgfpathcurveto{\pgfqpoint{1.086148in}{1.957719in}}{\pgfqpoint{1.088343in}{1.952419in}}{\pgfqpoint{1.092250in}{1.948513in}}%
\pgfpathcurveto{\pgfqpoint{1.096157in}{1.944606in}}{\pgfqpoint{1.101456in}{1.942411in}}{\pgfqpoint{1.106981in}{1.942411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761877in}{2.390251in}}%
\pgfpathcurveto{\pgfqpoint{1.767402in}{2.390251in}}{\pgfqpoint{1.772702in}{2.392447in}}{\pgfqpoint{1.776609in}{2.396353in}}%
\pgfpathcurveto{\pgfqpoint{1.780515in}{2.400260in}}{\pgfqpoint{1.782711in}{2.405560in}}{\pgfqpoint{1.782711in}{2.411085in}}%
\pgfpathcurveto{\pgfqpoint{1.782711in}{2.416610in}}{\pgfqpoint{1.780515in}{2.421909in}}{\pgfqpoint{1.776609in}{2.425816in}}%
\pgfpathcurveto{\pgfqpoint{1.772702in}{2.429723in}}{\pgfqpoint{1.767402in}{2.431918in}}{\pgfqpoint{1.761877in}{2.431918in}}%
\pgfpathcurveto{\pgfqpoint{1.756352in}{2.431918in}}{\pgfqpoint{1.751053in}{2.429723in}}{\pgfqpoint{1.747146in}{2.425816in}}%
\pgfpathcurveto{\pgfqpoint{1.743239in}{2.421909in}}{\pgfqpoint{1.741044in}{2.416610in}}{\pgfqpoint{1.741044in}{2.411085in}}%
\pgfpathcurveto{\pgfqpoint{1.741044in}{2.405560in}}{\pgfqpoint{1.743239in}{2.400260in}}{\pgfqpoint{1.747146in}{2.396353in}}%
\pgfpathcurveto{\pgfqpoint{1.751053in}{2.392447in}}{\pgfqpoint{1.756352in}{2.390251in}}{\pgfqpoint{1.761877in}{2.390251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055249in}{1.412746in}}%
\pgfpathcurveto{\pgfqpoint{4.060774in}{1.412746in}}{\pgfqpoint{4.066073in}{1.414941in}}{\pgfqpoint{4.069980in}{1.418848in}}%
\pgfpathcurveto{\pgfqpoint{4.073887in}{1.422755in}}{\pgfqpoint{4.076082in}{1.428054in}}{\pgfqpoint{4.076082in}{1.433579in}}%
\pgfpathcurveto{\pgfqpoint{4.076082in}{1.439104in}}{\pgfqpoint{4.073887in}{1.444404in}}{\pgfqpoint{4.069980in}{1.448311in}}%
\pgfpathcurveto{\pgfqpoint{4.066073in}{1.452218in}}{\pgfqpoint{4.060774in}{1.454413in}}{\pgfqpoint{4.055249in}{1.454413in}}%
\pgfpathcurveto{\pgfqpoint{4.049724in}{1.454413in}}{\pgfqpoint{4.044424in}{1.452218in}}{\pgfqpoint{4.040517in}{1.448311in}}%
\pgfpathcurveto{\pgfqpoint{4.036611in}{1.444404in}}{\pgfqpoint{4.034416in}{1.439104in}}{\pgfqpoint{4.034416in}{1.433579in}}%
\pgfpathcurveto{\pgfqpoint{4.034416in}{1.428054in}}{\pgfqpoint{4.036611in}{1.422755in}}{\pgfqpoint{4.040517in}{1.418848in}}%
\pgfpathcurveto{\pgfqpoint{4.044424in}{1.414941in}}{\pgfqpoint{4.049724in}{1.412746in}}{\pgfqpoint{4.055249in}{1.412746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586050in}{2.945412in}}%
\pgfpathcurveto{\pgfqpoint{1.591575in}{2.945412in}}{\pgfqpoint{1.596874in}{2.947607in}}{\pgfqpoint{1.600781in}{2.951514in}}%
\pgfpathcurveto{\pgfqpoint{1.604688in}{2.955421in}}{\pgfqpoint{1.606883in}{2.960721in}}{\pgfqpoint{1.606883in}{2.966246in}}%
\pgfpathcurveto{\pgfqpoint{1.606883in}{2.971771in}}{\pgfqpoint{1.604688in}{2.977070in}}{\pgfqpoint{1.600781in}{2.980977in}}%
\pgfpathcurveto{\pgfqpoint{1.596874in}{2.984884in}}{\pgfqpoint{1.591575in}{2.987079in}}{\pgfqpoint{1.586050in}{2.987079in}}%
\pgfpathcurveto{\pgfqpoint{1.580524in}{2.987079in}}{\pgfqpoint{1.575225in}{2.984884in}}{\pgfqpoint{1.571318in}{2.980977in}}%
\pgfpathcurveto{\pgfqpoint{1.567411in}{2.977070in}}{\pgfqpoint{1.565216in}{2.971771in}}{\pgfqpoint{1.565216in}{2.966246in}}%
\pgfpathcurveto{\pgfqpoint{1.565216in}{2.960721in}}{\pgfqpoint{1.567411in}{2.955421in}}{\pgfqpoint{1.571318in}{2.951514in}}%
\pgfpathcurveto{\pgfqpoint{1.575225in}{2.947607in}}{\pgfqpoint{1.580524in}{2.945412in}}{\pgfqpoint{1.586050in}{2.945412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633714in}{1.905462in}}%
\pgfpathcurveto{\pgfqpoint{1.639239in}{1.905462in}}{\pgfqpoint{1.644538in}{1.907657in}}{\pgfqpoint{1.648445in}{1.911563in}}%
\pgfpathcurveto{\pgfqpoint{1.652352in}{1.915470in}}{\pgfqpoint{1.654547in}{1.920770in}}{\pgfqpoint{1.654547in}{1.926295in}}%
\pgfpathcurveto{\pgfqpoint{1.654547in}{1.931820in}}{\pgfqpoint{1.652352in}{1.937119in}}{\pgfqpoint{1.648445in}{1.941026in}}%
\pgfpathcurveto{\pgfqpoint{1.644538in}{1.944933in}}{\pgfqpoint{1.639239in}{1.947128in}}{\pgfqpoint{1.633714in}{1.947128in}}%
\pgfpathcurveto{\pgfqpoint{1.628189in}{1.947128in}}{\pgfqpoint{1.622889in}{1.944933in}}{\pgfqpoint{1.618982in}{1.941026in}}%
\pgfpathcurveto{\pgfqpoint{1.615075in}{1.937119in}}{\pgfqpoint{1.612880in}{1.931820in}}{\pgfqpoint{1.612880in}{1.926295in}}%
\pgfpathcurveto{\pgfqpoint{1.612880in}{1.920770in}}{\pgfqpoint{1.615075in}{1.915470in}}{\pgfqpoint{1.618982in}{1.911563in}}%
\pgfpathcurveto{\pgfqpoint{1.622889in}{1.907657in}}{\pgfqpoint{1.628189in}{1.905462in}}{\pgfqpoint{1.633714in}{1.905462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974927in}{1.462699in}}%
\pgfpathcurveto{\pgfqpoint{3.980452in}{1.462699in}}{\pgfqpoint{3.985751in}{1.464894in}}{\pgfqpoint{3.989658in}{1.468801in}}%
\pgfpathcurveto{\pgfqpoint{3.993565in}{1.472708in}}{\pgfqpoint{3.995760in}{1.478007in}}{\pgfqpoint{3.995760in}{1.483532in}}%
\pgfpathcurveto{\pgfqpoint{3.995760in}{1.489057in}}{\pgfqpoint{3.993565in}{1.494357in}}{\pgfqpoint{3.989658in}{1.498264in}}%
\pgfpathcurveto{\pgfqpoint{3.985751in}{1.502170in}}{\pgfqpoint{3.980452in}{1.504365in}}{\pgfqpoint{3.974927in}{1.504365in}}%
\pgfpathcurveto{\pgfqpoint{3.969401in}{1.504365in}}{\pgfqpoint{3.964102in}{1.502170in}}{\pgfqpoint{3.960195in}{1.498264in}}%
\pgfpathcurveto{\pgfqpoint{3.956288in}{1.494357in}}{\pgfqpoint{3.954093in}{1.489057in}}{\pgfqpoint{3.954093in}{1.483532in}}%
\pgfpathcurveto{\pgfqpoint{3.954093in}{1.478007in}}{\pgfqpoint{3.956288in}{1.472708in}}{\pgfqpoint{3.960195in}{1.468801in}}%
\pgfpathcurveto{\pgfqpoint{3.964102in}{1.464894in}}{\pgfqpoint{3.969401in}{1.462699in}}{\pgfqpoint{3.974927in}{1.462699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140807in}{1.404015in}}%
\pgfpathcurveto{\pgfqpoint{4.146332in}{1.404015in}}{\pgfqpoint{4.151631in}{1.406210in}}{\pgfqpoint{4.155538in}{1.410117in}}%
\pgfpathcurveto{\pgfqpoint{4.159445in}{1.414024in}}{\pgfqpoint{4.161640in}{1.419324in}}{\pgfqpoint{4.161640in}{1.424849in}}%
\pgfpathcurveto{\pgfqpoint{4.161640in}{1.430374in}}{\pgfqpoint{4.159445in}{1.435673in}}{\pgfqpoint{4.155538in}{1.439580in}}%
\pgfpathcurveto{\pgfqpoint{4.151631in}{1.443487in}}{\pgfqpoint{4.146332in}{1.445682in}}{\pgfqpoint{4.140807in}{1.445682in}}%
\pgfpathcurveto{\pgfqpoint{4.135282in}{1.445682in}}{\pgfqpoint{4.129982in}{1.443487in}}{\pgfqpoint{4.126075in}{1.439580in}}%
\pgfpathcurveto{\pgfqpoint{4.122168in}{1.435673in}}{\pgfqpoint{4.119973in}{1.430374in}}{\pgfqpoint{4.119973in}{1.424849in}}%
\pgfpathcurveto{\pgfqpoint{4.119973in}{1.419324in}}{\pgfqpoint{4.122168in}{1.414024in}}{\pgfqpoint{4.126075in}{1.410117in}}%
\pgfpathcurveto{\pgfqpoint{4.129982in}{1.406210in}}{\pgfqpoint{4.135282in}{1.404015in}}{\pgfqpoint{4.140807in}{1.404015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642916in}{1.356021in}}%
\pgfpathcurveto{\pgfqpoint{3.648441in}{1.356021in}}{\pgfqpoint{3.653741in}{1.358216in}}{\pgfqpoint{3.657648in}{1.362123in}}%
\pgfpathcurveto{\pgfqpoint{3.661554in}{1.366030in}}{\pgfqpoint{3.663750in}{1.371329in}}{\pgfqpoint{3.663750in}{1.376854in}}%
\pgfpathcurveto{\pgfqpoint{3.663750in}{1.382379in}}{\pgfqpoint{3.661554in}{1.387679in}}{\pgfqpoint{3.657648in}{1.391586in}}%
\pgfpathcurveto{\pgfqpoint{3.653741in}{1.395492in}}{\pgfqpoint{3.648441in}{1.397687in}}{\pgfqpoint{3.642916in}{1.397687in}}%
\pgfpathcurveto{\pgfqpoint{3.637391in}{1.397687in}}{\pgfqpoint{3.632092in}{1.395492in}}{\pgfqpoint{3.628185in}{1.391586in}}%
\pgfpathcurveto{\pgfqpoint{3.624278in}{1.387679in}}{\pgfqpoint{3.622083in}{1.382379in}}{\pgfqpoint{3.622083in}{1.376854in}}%
\pgfpathcurveto{\pgfqpoint{3.622083in}{1.371329in}}{\pgfqpoint{3.624278in}{1.366030in}}{\pgfqpoint{3.628185in}{1.362123in}}%
\pgfpathcurveto{\pgfqpoint{3.632092in}{1.358216in}}{\pgfqpoint{3.637391in}{1.356021in}}{\pgfqpoint{3.642916in}{1.356021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054603in}{1.171745in}}%
\pgfpathcurveto{\pgfqpoint{4.060128in}{1.171745in}}{\pgfqpoint{4.065427in}{1.173940in}}{\pgfqpoint{4.069334in}{1.177847in}}%
\pgfpathcurveto{\pgfqpoint{4.073241in}{1.181754in}}{\pgfqpoint{4.075436in}{1.187053in}}{\pgfqpoint{4.075436in}{1.192578in}}%
\pgfpathcurveto{\pgfqpoint{4.075436in}{1.198104in}}{\pgfqpoint{4.073241in}{1.203403in}}{\pgfqpoint{4.069334in}{1.207310in}}%
\pgfpathcurveto{\pgfqpoint{4.065427in}{1.211217in}}{\pgfqpoint{4.060128in}{1.213412in}}{\pgfqpoint{4.054603in}{1.213412in}}%
\pgfpathcurveto{\pgfqpoint{4.049078in}{1.213412in}}{\pgfqpoint{4.043778in}{1.211217in}}{\pgfqpoint{4.039871in}{1.207310in}}%
\pgfpathcurveto{\pgfqpoint{4.035965in}{1.203403in}}{\pgfqpoint{4.033770in}{1.198104in}}{\pgfqpoint{4.033770in}{1.192578in}}%
\pgfpathcurveto{\pgfqpoint{4.033770in}{1.187053in}}{\pgfqpoint{4.035965in}{1.181754in}}{\pgfqpoint{4.039871in}{1.177847in}}%
\pgfpathcurveto{\pgfqpoint{4.043778in}{1.173940in}}{\pgfqpoint{4.049078in}{1.171745in}}{\pgfqpoint{4.054603in}{1.171745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339635in}{1.768308in}}%
\pgfpathcurveto{\pgfqpoint{1.345160in}{1.768308in}}{\pgfqpoint{1.350460in}{1.770503in}}{\pgfqpoint{1.354367in}{1.774410in}}%
\pgfpathcurveto{\pgfqpoint{1.358274in}{1.778316in}}{\pgfqpoint{1.360469in}{1.783616in}}{\pgfqpoint{1.360469in}{1.789141in}}%
\pgfpathcurveto{\pgfqpoint{1.360469in}{1.794666in}}{\pgfqpoint{1.358274in}{1.799966in}}{\pgfqpoint{1.354367in}{1.803872in}}%
\pgfpathcurveto{\pgfqpoint{1.350460in}{1.807779in}}{\pgfqpoint{1.345160in}{1.809974in}}{\pgfqpoint{1.339635in}{1.809974in}}%
\pgfpathcurveto{\pgfqpoint{1.334110in}{1.809974in}}{\pgfqpoint{1.328811in}{1.807779in}}{\pgfqpoint{1.324904in}{1.803872in}}%
\pgfpathcurveto{\pgfqpoint{1.320997in}{1.799966in}}{\pgfqpoint{1.318802in}{1.794666in}}{\pgfqpoint{1.318802in}{1.789141in}}%
\pgfpathcurveto{\pgfqpoint{1.318802in}{1.783616in}}{\pgfqpoint{1.320997in}{1.778316in}}{\pgfqpoint{1.324904in}{1.774410in}}%
\pgfpathcurveto{\pgfqpoint{1.328811in}{1.770503in}}{\pgfqpoint{1.334110in}{1.768308in}}{\pgfqpoint{1.339635in}{1.768308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112117in}{1.412008in}}%
\pgfpathcurveto{\pgfqpoint{4.117642in}{1.412008in}}{\pgfqpoint{4.122941in}{1.414203in}}{\pgfqpoint{4.126848in}{1.418110in}}%
\pgfpathcurveto{\pgfqpoint{4.130755in}{1.422017in}}{\pgfqpoint{4.132950in}{1.427316in}}{\pgfqpoint{4.132950in}{1.432841in}}%
\pgfpathcurveto{\pgfqpoint{4.132950in}{1.438366in}}{\pgfqpoint{4.130755in}{1.443666in}}{\pgfqpoint{4.126848in}{1.447573in}}%
\pgfpathcurveto{\pgfqpoint{4.122941in}{1.451479in}}{\pgfqpoint{4.117642in}{1.453675in}}{\pgfqpoint{4.112117in}{1.453675in}}%
\pgfpathcurveto{\pgfqpoint{4.106592in}{1.453675in}}{\pgfqpoint{4.101292in}{1.451479in}}{\pgfqpoint{4.097385in}{1.447573in}}%
\pgfpathcurveto{\pgfqpoint{4.093478in}{1.443666in}}{\pgfqpoint{4.091283in}{1.438366in}}{\pgfqpoint{4.091283in}{1.432841in}}%
\pgfpathcurveto{\pgfqpoint{4.091283in}{1.427316in}}{\pgfqpoint{4.093478in}{1.422017in}}{\pgfqpoint{4.097385in}{1.418110in}}%
\pgfpathcurveto{\pgfqpoint{4.101292in}{1.414203in}}{\pgfqpoint{4.106592in}{1.412008in}}{\pgfqpoint{4.112117in}{1.412008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366547in}{1.956799in}}%
\pgfpathcurveto{\pgfqpoint{1.372072in}{1.956799in}}{\pgfqpoint{1.377371in}{1.958994in}}{\pgfqpoint{1.381278in}{1.962901in}}%
\pgfpathcurveto{\pgfqpoint{1.385185in}{1.966808in}}{\pgfqpoint{1.387380in}{1.972107in}}{\pgfqpoint{1.387380in}{1.977633in}}%
\pgfpathcurveto{\pgfqpoint{1.387380in}{1.983158in}}{\pgfqpoint{1.385185in}{1.988457in}}{\pgfqpoint{1.381278in}{1.992364in}}%
\pgfpathcurveto{\pgfqpoint{1.377371in}{1.996271in}}{\pgfqpoint{1.372072in}{1.998466in}}{\pgfqpoint{1.366547in}{1.998466in}}%
\pgfpathcurveto{\pgfqpoint{1.361021in}{1.998466in}}{\pgfqpoint{1.355722in}{1.996271in}}{\pgfqpoint{1.351815in}{1.992364in}}%
\pgfpathcurveto{\pgfqpoint{1.347908in}{1.988457in}}{\pgfqpoint{1.345713in}{1.983158in}}{\pgfqpoint{1.345713in}{1.977633in}}%
\pgfpathcurveto{\pgfqpoint{1.345713in}{1.972107in}}{\pgfqpoint{1.347908in}{1.966808in}}{\pgfqpoint{1.351815in}{1.962901in}}%
\pgfpathcurveto{\pgfqpoint{1.355722in}{1.958994in}}{\pgfqpoint{1.361021in}{1.956799in}}{\pgfqpoint{1.366547in}{1.956799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082930in}{1.188532in}}%
\pgfpathcurveto{\pgfqpoint{4.088455in}{1.188532in}}{\pgfqpoint{4.093755in}{1.190727in}}{\pgfqpoint{4.097661in}{1.194634in}}%
\pgfpathcurveto{\pgfqpoint{4.101568in}{1.198540in}}{\pgfqpoint{4.103763in}{1.203840in}}{\pgfqpoint{4.103763in}{1.209365in}}%
\pgfpathcurveto{\pgfqpoint{4.103763in}{1.214890in}}{\pgfqpoint{4.101568in}{1.220190in}}{\pgfqpoint{4.097661in}{1.224096in}}%
\pgfpathcurveto{\pgfqpoint{4.093755in}{1.228003in}}{\pgfqpoint{4.088455in}{1.230198in}}{\pgfqpoint{4.082930in}{1.230198in}}%
\pgfpathcurveto{\pgfqpoint{4.077405in}{1.230198in}}{\pgfqpoint{4.072105in}{1.228003in}}{\pgfqpoint{4.068199in}{1.224096in}}%
\pgfpathcurveto{\pgfqpoint{4.064292in}{1.220190in}}{\pgfqpoint{4.062097in}{1.214890in}}{\pgfqpoint{4.062097in}{1.209365in}}%
\pgfpathcurveto{\pgfqpoint{4.062097in}{1.203840in}}{\pgfqpoint{4.064292in}{1.198540in}}{\pgfqpoint{4.068199in}{1.194634in}}%
\pgfpathcurveto{\pgfqpoint{4.072105in}{1.190727in}}{\pgfqpoint{4.077405in}{1.188532in}}{\pgfqpoint{4.082930in}{1.188532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957552in}{2.039636in}}%
\pgfpathcurveto{\pgfqpoint{0.963077in}{2.039636in}}{\pgfqpoint{0.968377in}{2.041831in}}{\pgfqpoint{0.972284in}{2.045738in}}%
\pgfpathcurveto{\pgfqpoint{0.976190in}{2.049644in}}{\pgfqpoint{0.978386in}{2.054944in}}{\pgfqpoint{0.978386in}{2.060469in}}%
\pgfpathcurveto{\pgfqpoint{0.978386in}{2.065994in}}{\pgfqpoint{0.976190in}{2.071294in}}{\pgfqpoint{0.972284in}{2.075200in}}%
\pgfpathcurveto{\pgfqpoint{0.968377in}{2.079107in}}{\pgfqpoint{0.963077in}{2.081302in}}{\pgfqpoint{0.957552in}{2.081302in}}%
\pgfpathcurveto{\pgfqpoint{0.952027in}{2.081302in}}{\pgfqpoint{0.946728in}{2.079107in}}{\pgfqpoint{0.942821in}{2.075200in}}%
\pgfpathcurveto{\pgfqpoint{0.938914in}{2.071294in}}{\pgfqpoint{0.936719in}{2.065994in}}{\pgfqpoint{0.936719in}{2.060469in}}%
\pgfpathcurveto{\pgfqpoint{0.936719in}{2.054944in}}{\pgfqpoint{0.938914in}{2.049644in}}{\pgfqpoint{0.942821in}{2.045738in}}%
\pgfpathcurveto{\pgfqpoint{0.946728in}{2.041831in}}{\pgfqpoint{0.952027in}{2.039636in}}{\pgfqpoint{0.957552in}{2.039636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994407in}{2.026905in}}%
\pgfpathcurveto{\pgfqpoint{0.999932in}{2.026905in}}{\pgfqpoint{1.005231in}{2.029100in}}{\pgfqpoint{1.009138in}{2.033007in}}%
\pgfpathcurveto{\pgfqpoint{1.013045in}{2.036914in}}{\pgfqpoint{1.015240in}{2.042213in}}{\pgfqpoint{1.015240in}{2.047738in}}%
\pgfpathcurveto{\pgfqpoint{1.015240in}{2.053264in}}{\pgfqpoint{1.013045in}{2.058563in}}{\pgfqpoint{1.009138in}{2.062470in}}%
\pgfpathcurveto{\pgfqpoint{1.005231in}{2.066377in}}{\pgfqpoint{0.999932in}{2.068572in}}{\pgfqpoint{0.994407in}{2.068572in}}%
\pgfpathcurveto{\pgfqpoint{0.988882in}{2.068572in}}{\pgfqpoint{0.983582in}{2.066377in}}{\pgfqpoint{0.979675in}{2.062470in}}%
\pgfpathcurveto{\pgfqpoint{0.975769in}{2.058563in}}{\pgfqpoint{0.973573in}{2.053264in}}{\pgfqpoint{0.973573in}{2.047738in}}%
\pgfpathcurveto{\pgfqpoint{0.973573in}{2.042213in}}{\pgfqpoint{0.975769in}{2.036914in}}{\pgfqpoint{0.979675in}{2.033007in}}%
\pgfpathcurveto{\pgfqpoint{0.983582in}{2.029100in}}{\pgfqpoint{0.988882in}{2.026905in}}{\pgfqpoint{0.994407in}{2.026905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740450in}{2.525916in}}%
\pgfpathcurveto{\pgfqpoint{1.745975in}{2.525916in}}{\pgfqpoint{1.751275in}{2.528111in}}{\pgfqpoint{1.755182in}{2.532018in}}%
\pgfpathcurveto{\pgfqpoint{1.759089in}{2.535925in}}{\pgfqpoint{1.761284in}{2.541224in}}{\pgfqpoint{1.761284in}{2.546749in}}%
\pgfpathcurveto{\pgfqpoint{1.761284in}{2.552274in}}{\pgfqpoint{1.759089in}{2.557574in}}{\pgfqpoint{1.755182in}{2.561481in}}%
\pgfpathcurveto{\pgfqpoint{1.751275in}{2.565387in}}{\pgfqpoint{1.745975in}{2.567583in}}{\pgfqpoint{1.740450in}{2.567583in}}%
\pgfpathcurveto{\pgfqpoint{1.734925in}{2.567583in}}{\pgfqpoint{1.729626in}{2.565387in}}{\pgfqpoint{1.725719in}{2.561481in}}%
\pgfpathcurveto{\pgfqpoint{1.721812in}{2.557574in}}{\pgfqpoint{1.719617in}{2.552274in}}{\pgfqpoint{1.719617in}{2.546749in}}%
\pgfpathcurveto{\pgfqpoint{1.719617in}{2.541224in}}{\pgfqpoint{1.721812in}{2.535925in}}{\pgfqpoint{1.725719in}{2.532018in}}%
\pgfpathcurveto{\pgfqpoint{1.729626in}{2.528111in}}{\pgfqpoint{1.734925in}{2.525916in}}{\pgfqpoint{1.740450in}{2.525916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235900in}{2.088675in}}%
\pgfpathcurveto{\pgfqpoint{1.241425in}{2.088675in}}{\pgfqpoint{1.246725in}{2.090870in}}{\pgfqpoint{1.250632in}{2.094777in}}%
\pgfpathcurveto{\pgfqpoint{1.254538in}{2.098684in}}{\pgfqpoint{1.256734in}{2.103983in}}{\pgfqpoint{1.256734in}{2.109508in}}%
\pgfpathcurveto{\pgfqpoint{1.256734in}{2.115034in}}{\pgfqpoint{1.254538in}{2.120333in}}{\pgfqpoint{1.250632in}{2.124240in}}%
\pgfpathcurveto{\pgfqpoint{1.246725in}{2.128147in}}{\pgfqpoint{1.241425in}{2.130342in}}{\pgfqpoint{1.235900in}{2.130342in}}%
\pgfpathcurveto{\pgfqpoint{1.230375in}{2.130342in}}{\pgfqpoint{1.225076in}{2.128147in}}{\pgfqpoint{1.221169in}{2.124240in}}%
\pgfpathcurveto{\pgfqpoint{1.217262in}{2.120333in}}{\pgfqpoint{1.215067in}{2.115034in}}{\pgfqpoint{1.215067in}{2.109508in}}%
\pgfpathcurveto{\pgfqpoint{1.215067in}{2.103983in}}{\pgfqpoint{1.217262in}{2.098684in}}{\pgfqpoint{1.221169in}{2.094777in}}%
\pgfpathcurveto{\pgfqpoint{1.225076in}{2.090870in}}{\pgfqpoint{1.230375in}{2.088675in}}{\pgfqpoint{1.235900in}{2.088675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096329in}{2.214500in}}%
\pgfpathcurveto{\pgfqpoint{4.101854in}{2.214500in}}{\pgfqpoint{4.107154in}{2.216695in}}{\pgfqpoint{4.111061in}{2.220602in}}%
\pgfpathcurveto{\pgfqpoint{4.114967in}{2.224509in}}{\pgfqpoint{4.117163in}{2.229808in}}{\pgfqpoint{4.117163in}{2.235334in}}%
\pgfpathcurveto{\pgfqpoint{4.117163in}{2.240859in}}{\pgfqpoint{4.114967in}{2.246158in}}{\pgfqpoint{4.111061in}{2.250065in}}%
\pgfpathcurveto{\pgfqpoint{4.107154in}{2.253972in}}{\pgfqpoint{4.101854in}{2.256167in}}{\pgfqpoint{4.096329in}{2.256167in}}%
\pgfpathcurveto{\pgfqpoint{4.090804in}{2.256167in}}{\pgfqpoint{4.085505in}{2.253972in}}{\pgfqpoint{4.081598in}{2.250065in}}%
\pgfpathcurveto{\pgfqpoint{4.077691in}{2.246158in}}{\pgfqpoint{4.075496in}{2.240859in}}{\pgfqpoint{4.075496in}{2.235334in}}%
\pgfpathcurveto{\pgfqpoint{4.075496in}{2.229808in}}{\pgfqpoint{4.077691in}{2.224509in}}{\pgfqpoint{4.081598in}{2.220602in}}%
\pgfpathcurveto{\pgfqpoint{4.085505in}{2.216695in}}{\pgfqpoint{4.090804in}{2.214500in}}{\pgfqpoint{4.096329in}{2.214500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625339in}{1.499378in}}%
\pgfpathcurveto{\pgfqpoint{4.630864in}{1.499378in}}{\pgfqpoint{4.636164in}{1.501573in}}{\pgfqpoint{4.640070in}{1.505480in}}%
\pgfpathcurveto{\pgfqpoint{4.643977in}{1.509386in}}{\pgfqpoint{4.646172in}{1.514686in}}{\pgfqpoint{4.646172in}{1.520211in}}%
\pgfpathcurveto{\pgfqpoint{4.646172in}{1.525736in}}{\pgfqpoint{4.643977in}{1.531036in}}{\pgfqpoint{4.640070in}{1.534942in}}%
\pgfpathcurveto{\pgfqpoint{4.636164in}{1.538849in}}{\pgfqpoint{4.630864in}{1.541044in}}{\pgfqpoint{4.625339in}{1.541044in}}%
\pgfpathcurveto{\pgfqpoint{4.619814in}{1.541044in}}{\pgfqpoint{4.614514in}{1.538849in}}{\pgfqpoint{4.610608in}{1.534942in}}%
\pgfpathcurveto{\pgfqpoint{4.606701in}{1.531036in}}{\pgfqpoint{4.604506in}{1.525736in}}{\pgfqpoint{4.604506in}{1.520211in}}%
\pgfpathcurveto{\pgfqpoint{4.604506in}{1.514686in}}{\pgfqpoint{4.606701in}{1.509386in}}{\pgfqpoint{4.610608in}{1.505480in}}%
\pgfpathcurveto{\pgfqpoint{4.614514in}{1.501573in}}{\pgfqpoint{4.619814in}{1.499378in}}{\pgfqpoint{4.625339in}{1.499378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516949in}{1.676207in}}%
\pgfpathcurveto{\pgfqpoint{3.522474in}{1.676207in}}{\pgfqpoint{3.527773in}{1.678402in}}{\pgfqpoint{3.531680in}{1.682309in}}%
\pgfpathcurveto{\pgfqpoint{3.535587in}{1.686216in}}{\pgfqpoint{3.537782in}{1.691515in}}{\pgfqpoint{3.537782in}{1.697040in}}%
\pgfpathcurveto{\pgfqpoint{3.537782in}{1.702566in}}{\pgfqpoint{3.535587in}{1.707865in}}{\pgfqpoint{3.531680in}{1.711772in}}%
\pgfpathcurveto{\pgfqpoint{3.527773in}{1.715679in}}{\pgfqpoint{3.522474in}{1.717874in}}{\pgfqpoint{3.516949in}{1.717874in}}%
\pgfpathcurveto{\pgfqpoint{3.511424in}{1.717874in}}{\pgfqpoint{3.506124in}{1.715679in}}{\pgfqpoint{3.502218in}{1.711772in}}%
\pgfpathcurveto{\pgfqpoint{3.498311in}{1.707865in}}{\pgfqpoint{3.496116in}{1.702566in}}{\pgfqpoint{3.496116in}{1.697040in}}%
\pgfpathcurveto{\pgfqpoint{3.496116in}{1.691515in}}{\pgfqpoint{3.498311in}{1.686216in}}{\pgfqpoint{3.502218in}{1.682309in}}%
\pgfpathcurveto{\pgfqpoint{3.506124in}{1.678402in}}{\pgfqpoint{3.511424in}{1.676207in}}{\pgfqpoint{3.516949in}{1.676207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236955in}{2.156714in}}%
\pgfpathcurveto{\pgfqpoint{1.242480in}{2.156714in}}{\pgfqpoint{1.247780in}{2.158909in}}{\pgfqpoint{1.251687in}{2.162816in}}%
\pgfpathcurveto{\pgfqpoint{1.255594in}{2.166723in}}{\pgfqpoint{1.257789in}{2.172022in}}{\pgfqpoint{1.257789in}{2.177548in}}%
\pgfpathcurveto{\pgfqpoint{1.257789in}{2.183073in}}{\pgfqpoint{1.255594in}{2.188372in}}{\pgfqpoint{1.251687in}{2.192279in}}%
\pgfpathcurveto{\pgfqpoint{1.247780in}{2.196186in}}{\pgfqpoint{1.242480in}{2.198381in}}{\pgfqpoint{1.236955in}{2.198381in}}%
\pgfpathcurveto{\pgfqpoint{1.231430in}{2.198381in}}{\pgfqpoint{1.226131in}{2.196186in}}{\pgfqpoint{1.222224in}{2.192279in}}%
\pgfpathcurveto{\pgfqpoint{1.218317in}{2.188372in}}{\pgfqpoint{1.216122in}{2.183073in}}{\pgfqpoint{1.216122in}{2.177548in}}%
\pgfpathcurveto{\pgfqpoint{1.216122in}{2.172022in}}{\pgfqpoint{1.218317in}{2.166723in}}{\pgfqpoint{1.222224in}{2.162816in}}%
\pgfpathcurveto{\pgfqpoint{1.226131in}{2.158909in}}{\pgfqpoint{1.231430in}{2.156714in}}{\pgfqpoint{1.236955in}{2.156714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393316in}{2.337127in}}%
\pgfpathcurveto{\pgfqpoint{1.398841in}{2.337127in}}{\pgfqpoint{1.404141in}{2.339322in}}{\pgfqpoint{1.408047in}{2.343229in}}%
\pgfpathcurveto{\pgfqpoint{1.411954in}{2.347136in}}{\pgfqpoint{1.414149in}{2.352435in}}{\pgfqpoint{1.414149in}{2.357960in}}%
\pgfpathcurveto{\pgfqpoint{1.414149in}{2.363485in}}{\pgfqpoint{1.411954in}{2.368785in}}{\pgfqpoint{1.408047in}{2.372692in}}%
\pgfpathcurveto{\pgfqpoint{1.404141in}{2.376598in}}{\pgfqpoint{1.398841in}{2.378794in}}{\pgfqpoint{1.393316in}{2.378794in}}%
\pgfpathcurveto{\pgfqpoint{1.387791in}{2.378794in}}{\pgfqpoint{1.382492in}{2.376598in}}{\pgfqpoint{1.378585in}{2.372692in}}%
\pgfpathcurveto{\pgfqpoint{1.374678in}{2.368785in}}{\pgfqpoint{1.372483in}{2.363485in}}{\pgfqpoint{1.372483in}{2.357960in}}%
\pgfpathcurveto{\pgfqpoint{1.372483in}{2.352435in}}{\pgfqpoint{1.374678in}{2.347136in}}{\pgfqpoint{1.378585in}{2.343229in}}%
\pgfpathcurveto{\pgfqpoint{1.382492in}{2.339322in}}{\pgfqpoint{1.387791in}{2.337127in}}{\pgfqpoint{1.393316in}{2.337127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138695in}{2.175898in}}%
\pgfpathcurveto{\pgfqpoint{4.144220in}{2.175898in}}{\pgfqpoint{4.149520in}{2.178093in}}{\pgfqpoint{4.153427in}{2.182000in}}%
\pgfpathcurveto{\pgfqpoint{4.157334in}{2.185907in}}{\pgfqpoint{4.159529in}{2.191206in}}{\pgfqpoint{4.159529in}{2.196731in}}%
\pgfpathcurveto{\pgfqpoint{4.159529in}{2.202256in}}{\pgfqpoint{4.157334in}{2.207556in}}{\pgfqpoint{4.153427in}{2.211463in}}%
\pgfpathcurveto{\pgfqpoint{4.149520in}{2.215369in}}{\pgfqpoint{4.144220in}{2.217565in}}{\pgfqpoint{4.138695in}{2.217565in}}%
\pgfpathcurveto{\pgfqpoint{4.133170in}{2.217565in}}{\pgfqpoint{4.127871in}{2.215369in}}{\pgfqpoint{4.123964in}{2.211463in}}%
\pgfpathcurveto{\pgfqpoint{4.120057in}{2.207556in}}{\pgfqpoint{4.117862in}{2.202256in}}{\pgfqpoint{4.117862in}{2.196731in}}%
\pgfpathcurveto{\pgfqpoint{4.117862in}{2.191206in}}{\pgfqpoint{4.120057in}{2.185907in}}{\pgfqpoint{4.123964in}{2.182000in}}%
\pgfpathcurveto{\pgfqpoint{4.127871in}{2.178093in}}{\pgfqpoint{4.133170in}{2.175898in}}{\pgfqpoint{4.138695in}{2.175898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143632in}{1.541385in}}%
\pgfpathcurveto{\pgfqpoint{3.149157in}{1.541385in}}{\pgfqpoint{3.154456in}{1.543580in}}{\pgfqpoint{3.158363in}{1.547487in}}%
\pgfpathcurveto{\pgfqpoint{3.162270in}{1.551394in}}{\pgfqpoint{3.164465in}{1.556694in}}{\pgfqpoint{3.164465in}{1.562219in}}%
\pgfpathcurveto{\pgfqpoint{3.164465in}{1.567744in}}{\pgfqpoint{3.162270in}{1.573043in}}{\pgfqpoint{3.158363in}{1.576950in}}%
\pgfpathcurveto{\pgfqpoint{3.154456in}{1.580857in}}{\pgfqpoint{3.149157in}{1.583052in}}{\pgfqpoint{3.143632in}{1.583052in}}%
\pgfpathcurveto{\pgfqpoint{3.138107in}{1.583052in}}{\pgfqpoint{3.132807in}{1.580857in}}{\pgfqpoint{3.128900in}{1.576950in}}%
\pgfpathcurveto{\pgfqpoint{3.124993in}{1.573043in}}{\pgfqpoint{3.122798in}{1.567744in}}{\pgfqpoint{3.122798in}{1.562219in}}%
\pgfpathcurveto{\pgfqpoint{3.122798in}{1.556694in}}{\pgfqpoint{3.124993in}{1.551394in}}{\pgfqpoint{3.128900in}{1.547487in}}%
\pgfpathcurveto{\pgfqpoint{3.132807in}{1.543580in}}{\pgfqpoint{3.138107in}{1.541385in}}{\pgfqpoint{3.143632in}{1.541385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935022in}{2.732811in}}%
\pgfpathcurveto{\pgfqpoint{1.940547in}{2.732811in}}{\pgfqpoint{1.945846in}{2.735006in}}{\pgfqpoint{1.949753in}{2.738913in}}%
\pgfpathcurveto{\pgfqpoint{1.953660in}{2.742820in}}{\pgfqpoint{1.955855in}{2.748119in}}{\pgfqpoint{1.955855in}{2.753644in}}%
\pgfpathcurveto{\pgfqpoint{1.955855in}{2.759169in}}{\pgfqpoint{1.953660in}{2.764469in}}{\pgfqpoint{1.949753in}{2.768376in}}%
\pgfpathcurveto{\pgfqpoint{1.945846in}{2.772283in}}{\pgfqpoint{1.940547in}{2.774478in}}{\pgfqpoint{1.935022in}{2.774478in}}%
\pgfpathcurveto{\pgfqpoint{1.929497in}{2.774478in}}{\pgfqpoint{1.924197in}{2.772283in}}{\pgfqpoint{1.920290in}{2.768376in}}%
\pgfpathcurveto{\pgfqpoint{1.916384in}{2.764469in}}{\pgfqpoint{1.914189in}{2.759169in}}{\pgfqpoint{1.914189in}{2.753644in}}%
\pgfpathcurveto{\pgfqpoint{1.914189in}{2.748119in}}{\pgfqpoint{1.916384in}{2.742820in}}{\pgfqpoint{1.920290in}{2.738913in}}%
\pgfpathcurveto{\pgfqpoint{1.924197in}{2.735006in}}{\pgfqpoint{1.929497in}{2.732811in}}{\pgfqpoint{1.935022in}{2.732811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558909in}{1.946120in}}%
\pgfpathcurveto{\pgfqpoint{3.564434in}{1.946120in}}{\pgfqpoint{3.569734in}{1.948315in}}{\pgfqpoint{3.573641in}{1.952222in}}%
\pgfpathcurveto{\pgfqpoint{3.577548in}{1.956129in}}{\pgfqpoint{3.579743in}{1.961428in}}{\pgfqpoint{3.579743in}{1.966953in}}%
\pgfpathcurveto{\pgfqpoint{3.579743in}{1.972479in}}{\pgfqpoint{3.577548in}{1.977778in}}{\pgfqpoint{3.573641in}{1.981685in}}%
\pgfpathcurveto{\pgfqpoint{3.569734in}{1.985592in}}{\pgfqpoint{3.564434in}{1.987787in}}{\pgfqpoint{3.558909in}{1.987787in}}%
\pgfpathcurveto{\pgfqpoint{3.553384in}{1.987787in}}{\pgfqpoint{3.548085in}{1.985592in}}{\pgfqpoint{3.544178in}{1.981685in}}%
\pgfpathcurveto{\pgfqpoint{3.540271in}{1.977778in}}{\pgfqpoint{3.538076in}{1.972479in}}{\pgfqpoint{3.538076in}{1.966953in}}%
\pgfpathcurveto{\pgfqpoint{3.538076in}{1.961428in}}{\pgfqpoint{3.540271in}{1.956129in}}{\pgfqpoint{3.544178in}{1.952222in}}%
\pgfpathcurveto{\pgfqpoint{3.548085in}{1.948315in}}{\pgfqpoint{3.553384in}{1.946120in}}{\pgfqpoint{3.558909in}{1.946120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288056in}{1.353719in}}%
\pgfpathcurveto{\pgfqpoint{3.293581in}{1.353719in}}{\pgfqpoint{3.298881in}{1.355914in}}{\pgfqpoint{3.302788in}{1.359821in}}%
\pgfpathcurveto{\pgfqpoint{3.306695in}{1.363728in}}{\pgfqpoint{3.308890in}{1.369027in}}{\pgfqpoint{3.308890in}{1.374552in}}%
\pgfpathcurveto{\pgfqpoint{3.308890in}{1.380077in}}{\pgfqpoint{3.306695in}{1.385377in}}{\pgfqpoint{3.302788in}{1.389284in}}%
\pgfpathcurveto{\pgfqpoint{3.298881in}{1.393191in}}{\pgfqpoint{3.293581in}{1.395386in}}{\pgfqpoint{3.288056in}{1.395386in}}%
\pgfpathcurveto{\pgfqpoint{3.282531in}{1.395386in}}{\pgfqpoint{3.277232in}{1.393191in}}{\pgfqpoint{3.273325in}{1.389284in}}%
\pgfpathcurveto{\pgfqpoint{3.269418in}{1.385377in}}{\pgfqpoint{3.267223in}{1.380077in}}{\pgfqpoint{3.267223in}{1.374552in}}%
\pgfpathcurveto{\pgfqpoint{3.267223in}{1.369027in}}{\pgfqpoint{3.269418in}{1.363728in}}{\pgfqpoint{3.273325in}{1.359821in}}%
\pgfpathcurveto{\pgfqpoint{3.277232in}{1.355914in}}{\pgfqpoint{3.282531in}{1.353719in}}{\pgfqpoint{3.288056in}{1.353719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506438in}{2.417904in}}%
\pgfpathcurveto{\pgfqpoint{1.511963in}{2.417904in}}{\pgfqpoint{1.517262in}{2.420099in}}{\pgfqpoint{1.521169in}{2.424006in}}%
\pgfpathcurveto{\pgfqpoint{1.525076in}{2.427912in}}{\pgfqpoint{1.527271in}{2.433212in}}{\pgfqpoint{1.527271in}{2.438737in}}%
\pgfpathcurveto{\pgfqpoint{1.527271in}{2.444262in}}{\pgfqpoint{1.525076in}{2.449562in}}{\pgfqpoint{1.521169in}{2.453468in}}%
\pgfpathcurveto{\pgfqpoint{1.517262in}{2.457375in}}{\pgfqpoint{1.511963in}{2.459570in}}{\pgfqpoint{1.506438in}{2.459570in}}%
\pgfpathcurveto{\pgfqpoint{1.500912in}{2.459570in}}{\pgfqpoint{1.495613in}{2.457375in}}{\pgfqpoint{1.491706in}{2.453468in}}%
\pgfpathcurveto{\pgfqpoint{1.487799in}{2.449562in}}{\pgfqpoint{1.485604in}{2.444262in}}{\pgfqpoint{1.485604in}{2.438737in}}%
\pgfpathcurveto{\pgfqpoint{1.485604in}{2.433212in}}{\pgfqpoint{1.487799in}{2.427912in}}{\pgfqpoint{1.491706in}{2.424006in}}%
\pgfpathcurveto{\pgfqpoint{1.495613in}{2.420099in}}{\pgfqpoint{1.500912in}{2.417904in}}{\pgfqpoint{1.506438in}{2.417904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334152in}{1.825221in}}%
\pgfpathcurveto{\pgfqpoint{3.339677in}{1.825221in}}{\pgfqpoint{3.344977in}{1.827416in}}{\pgfqpoint{3.348883in}{1.831323in}}%
\pgfpathcurveto{\pgfqpoint{3.352790in}{1.835230in}}{\pgfqpoint{3.354985in}{1.840529in}}{\pgfqpoint{3.354985in}{1.846054in}}%
\pgfpathcurveto{\pgfqpoint{3.354985in}{1.851579in}}{\pgfqpoint{3.352790in}{1.856879in}}{\pgfqpoint{3.348883in}{1.860785in}}%
\pgfpathcurveto{\pgfqpoint{3.344977in}{1.864692in}}{\pgfqpoint{3.339677in}{1.866887in}}{\pgfqpoint{3.334152in}{1.866887in}}%
\pgfpathcurveto{\pgfqpoint{3.328627in}{1.866887in}}{\pgfqpoint{3.323328in}{1.864692in}}{\pgfqpoint{3.319421in}{1.860785in}}%
\pgfpathcurveto{\pgfqpoint{3.315514in}{1.856879in}}{\pgfqpoint{3.313319in}{1.851579in}}{\pgfqpoint{3.313319in}{1.846054in}}%
\pgfpathcurveto{\pgfqpoint{3.313319in}{1.840529in}}{\pgfqpoint{3.315514in}{1.835230in}}{\pgfqpoint{3.319421in}{1.831323in}}%
\pgfpathcurveto{\pgfqpoint{3.323328in}{1.827416in}}{\pgfqpoint{3.328627in}{1.825221in}}{\pgfqpoint{3.334152in}{1.825221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515211in}{2.036958in}}%
\pgfpathcurveto{\pgfqpoint{4.520736in}{2.036958in}}{\pgfqpoint{4.526036in}{2.039154in}}{\pgfqpoint{4.529943in}{2.043060in}}%
\pgfpathcurveto{\pgfqpoint{4.533850in}{2.046967in}}{\pgfqpoint{4.536045in}{2.052267in}}{\pgfqpoint{4.536045in}{2.057792in}}%
\pgfpathcurveto{\pgfqpoint{4.536045in}{2.063317in}}{\pgfqpoint{4.533850in}{2.068616in}}{\pgfqpoint{4.529943in}{2.072523in}}%
\pgfpathcurveto{\pgfqpoint{4.526036in}{2.076430in}}{\pgfqpoint{4.520736in}{2.078625in}}{\pgfqpoint{4.515211in}{2.078625in}}%
\pgfpathcurveto{\pgfqpoint{4.509686in}{2.078625in}}{\pgfqpoint{4.504387in}{2.076430in}}{\pgfqpoint{4.500480in}{2.072523in}}%
\pgfpathcurveto{\pgfqpoint{4.496573in}{2.068616in}}{\pgfqpoint{4.494378in}{2.063317in}}{\pgfqpoint{4.494378in}{2.057792in}}%
\pgfpathcurveto{\pgfqpoint{4.494378in}{2.052267in}}{\pgfqpoint{4.496573in}{2.046967in}}{\pgfqpoint{4.500480in}{2.043060in}}%
\pgfpathcurveto{\pgfqpoint{4.504387in}{2.039154in}}{\pgfqpoint{4.509686in}{2.036958in}}{\pgfqpoint{4.515211in}{2.036958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519199in}{2.175494in}}%
\pgfpathcurveto{\pgfqpoint{1.524725in}{2.175494in}}{\pgfqpoint{1.530024in}{2.177689in}}{\pgfqpoint{1.533931in}{2.181596in}}%
\pgfpathcurveto{\pgfqpoint{1.537838in}{2.185503in}}{\pgfqpoint{1.540033in}{2.190802in}}{\pgfqpoint{1.540033in}{2.196327in}}%
\pgfpathcurveto{\pgfqpoint{1.540033in}{2.201852in}}{\pgfqpoint{1.537838in}{2.207152in}}{\pgfqpoint{1.533931in}{2.211059in}}%
\pgfpathcurveto{\pgfqpoint{1.530024in}{2.214966in}}{\pgfqpoint{1.524725in}{2.217161in}}{\pgfqpoint{1.519199in}{2.217161in}}%
\pgfpathcurveto{\pgfqpoint{1.513674in}{2.217161in}}{\pgfqpoint{1.508375in}{2.214966in}}{\pgfqpoint{1.504468in}{2.211059in}}%
\pgfpathcurveto{\pgfqpoint{1.500561in}{2.207152in}}{\pgfqpoint{1.498366in}{2.201852in}}{\pgfqpoint{1.498366in}{2.196327in}}%
\pgfpathcurveto{\pgfqpoint{1.498366in}{2.190802in}}{\pgfqpoint{1.500561in}{2.185503in}}{\pgfqpoint{1.504468in}{2.181596in}}%
\pgfpathcurveto{\pgfqpoint{1.508375in}{2.177689in}}{\pgfqpoint{1.513674in}{2.175494in}}{\pgfqpoint{1.519199in}{2.175494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385164in}{1.332655in}}%
\pgfpathcurveto{\pgfqpoint{3.390689in}{1.332655in}}{\pgfqpoint{3.395989in}{1.334850in}}{\pgfqpoint{3.399896in}{1.338757in}}%
\pgfpathcurveto{\pgfqpoint{3.403802in}{1.342663in}}{\pgfqpoint{3.405998in}{1.347963in}}{\pgfqpoint{3.405998in}{1.353488in}}%
\pgfpathcurveto{\pgfqpoint{3.405998in}{1.359013in}}{\pgfqpoint{3.403802in}{1.364313in}}{\pgfqpoint{3.399896in}{1.368219in}}%
\pgfpathcurveto{\pgfqpoint{3.395989in}{1.372126in}}{\pgfqpoint{3.390689in}{1.374321in}}{\pgfqpoint{3.385164in}{1.374321in}}%
\pgfpathcurveto{\pgfqpoint{3.379639in}{1.374321in}}{\pgfqpoint{3.374340in}{1.372126in}}{\pgfqpoint{3.370433in}{1.368219in}}%
\pgfpathcurveto{\pgfqpoint{3.366526in}{1.364313in}}{\pgfqpoint{3.364331in}{1.359013in}}{\pgfqpoint{3.364331in}{1.353488in}}%
\pgfpathcurveto{\pgfqpoint{3.364331in}{1.347963in}}{\pgfqpoint{3.366526in}{1.342663in}}{\pgfqpoint{3.370433in}{1.338757in}}%
\pgfpathcurveto{\pgfqpoint{3.374340in}{1.334850in}}{\pgfqpoint{3.379639in}{1.332655in}}{\pgfqpoint{3.385164in}{1.332655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306849in}{2.109760in}}%
\pgfpathcurveto{\pgfqpoint{1.312374in}{2.109760in}}{\pgfqpoint{1.317674in}{2.111955in}}{\pgfqpoint{1.321581in}{2.115862in}}%
\pgfpathcurveto{\pgfqpoint{1.325487in}{2.119769in}}{\pgfqpoint{1.327683in}{2.125068in}}{\pgfqpoint{1.327683in}{2.130593in}}%
\pgfpathcurveto{\pgfqpoint{1.327683in}{2.136119in}}{\pgfqpoint{1.325487in}{2.141418in}}{\pgfqpoint{1.321581in}{2.145325in}}%
\pgfpathcurveto{\pgfqpoint{1.317674in}{2.149232in}}{\pgfqpoint{1.312374in}{2.151427in}}{\pgfqpoint{1.306849in}{2.151427in}}%
\pgfpathcurveto{\pgfqpoint{1.301324in}{2.151427in}}{\pgfqpoint{1.296025in}{2.149232in}}{\pgfqpoint{1.292118in}{2.145325in}}%
\pgfpathcurveto{\pgfqpoint{1.288211in}{2.141418in}}{\pgfqpoint{1.286016in}{2.136119in}}{\pgfqpoint{1.286016in}{2.130593in}}%
\pgfpathcurveto{\pgfqpoint{1.286016in}{2.125068in}}{\pgfqpoint{1.288211in}{2.119769in}}{\pgfqpoint{1.292118in}{2.115862in}}%
\pgfpathcurveto{\pgfqpoint{1.296025in}{2.111955in}}{\pgfqpoint{1.301324in}{2.109760in}}{\pgfqpoint{1.306849in}{2.109760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375235in}{1.846633in}}%
\pgfpathcurveto{\pgfqpoint{3.380760in}{1.846633in}}{\pgfqpoint{3.386060in}{1.848828in}}{\pgfqpoint{3.389967in}{1.852735in}}%
\pgfpathcurveto{\pgfqpoint{3.393874in}{1.856642in}}{\pgfqpoint{3.396069in}{1.861942in}}{\pgfqpoint{3.396069in}{1.867467in}}%
\pgfpathcurveto{\pgfqpoint{3.396069in}{1.872992in}}{\pgfqpoint{3.393874in}{1.878291in}}{\pgfqpoint{3.389967in}{1.882198in}}%
\pgfpathcurveto{\pgfqpoint{3.386060in}{1.886105in}}{\pgfqpoint{3.380760in}{1.888300in}}{\pgfqpoint{3.375235in}{1.888300in}}%
\pgfpathcurveto{\pgfqpoint{3.369710in}{1.888300in}}{\pgfqpoint{3.364411in}{1.886105in}}{\pgfqpoint{3.360504in}{1.882198in}}%
\pgfpathcurveto{\pgfqpoint{3.356597in}{1.878291in}}{\pgfqpoint{3.354402in}{1.872992in}}{\pgfqpoint{3.354402in}{1.867467in}}%
\pgfpathcurveto{\pgfqpoint{3.354402in}{1.861942in}}{\pgfqpoint{3.356597in}{1.856642in}}{\pgfqpoint{3.360504in}{1.852735in}}%
\pgfpathcurveto{\pgfqpoint{3.364411in}{1.848828in}}{\pgfqpoint{3.369710in}{1.846633in}}{\pgfqpoint{3.375235in}{1.846633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872166in}{1.741526in}}%
\pgfpathcurveto{\pgfqpoint{3.877691in}{1.741526in}}{\pgfqpoint{3.882991in}{1.743722in}}{\pgfqpoint{3.886898in}{1.747628in}}%
\pgfpathcurveto{\pgfqpoint{3.890804in}{1.751535in}}{\pgfqpoint{3.892999in}{1.756835in}}{\pgfqpoint{3.892999in}{1.762360in}}%
\pgfpathcurveto{\pgfqpoint{3.892999in}{1.767885in}}{\pgfqpoint{3.890804in}{1.773184in}}{\pgfqpoint{3.886898in}{1.777091in}}%
\pgfpathcurveto{\pgfqpoint{3.882991in}{1.780998in}}{\pgfqpoint{3.877691in}{1.783193in}}{\pgfqpoint{3.872166in}{1.783193in}}%
\pgfpathcurveto{\pgfqpoint{3.866641in}{1.783193in}}{\pgfqpoint{3.861342in}{1.780998in}}{\pgfqpoint{3.857435in}{1.777091in}}%
\pgfpathcurveto{\pgfqpoint{3.853528in}{1.773184in}}{\pgfqpoint{3.851333in}{1.767885in}}{\pgfqpoint{3.851333in}{1.762360in}}%
\pgfpathcurveto{\pgfqpoint{3.851333in}{1.756835in}}{\pgfqpoint{3.853528in}{1.751535in}}{\pgfqpoint{3.857435in}{1.747628in}}%
\pgfpathcurveto{\pgfqpoint{3.861342in}{1.743722in}}{\pgfqpoint{3.866641in}{1.741526in}}{\pgfqpoint{3.872166in}{1.741526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246868in}{2.150093in}}%
\pgfpathcurveto{\pgfqpoint{4.252393in}{2.150093in}}{\pgfqpoint{4.257692in}{2.152288in}}{\pgfqpoint{4.261599in}{2.156195in}}%
\pgfpathcurveto{\pgfqpoint{4.265506in}{2.160102in}}{\pgfqpoint{4.267701in}{2.165401in}}{\pgfqpoint{4.267701in}{2.170926in}}%
\pgfpathcurveto{\pgfqpoint{4.267701in}{2.176452in}}{\pgfqpoint{4.265506in}{2.181751in}}{\pgfqpoint{4.261599in}{2.185658in}}%
\pgfpathcurveto{\pgfqpoint{4.257692in}{2.189565in}}{\pgfqpoint{4.252393in}{2.191760in}}{\pgfqpoint{4.246868in}{2.191760in}}%
\pgfpathcurveto{\pgfqpoint{4.241343in}{2.191760in}}{\pgfqpoint{4.236043in}{2.189565in}}{\pgfqpoint{4.232136in}{2.185658in}}%
\pgfpathcurveto{\pgfqpoint{4.228230in}{2.181751in}}{\pgfqpoint{4.226034in}{2.176452in}}{\pgfqpoint{4.226034in}{2.170926in}}%
\pgfpathcurveto{\pgfqpoint{4.226034in}{2.165401in}}{\pgfqpoint{4.228230in}{2.160102in}}{\pgfqpoint{4.232136in}{2.156195in}}%
\pgfpathcurveto{\pgfqpoint{4.236043in}{2.152288in}}{\pgfqpoint{4.241343in}{2.150093in}}{\pgfqpoint{4.246868in}{2.150093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260995in}{2.098567in}}%
\pgfpathcurveto{\pgfqpoint{1.266520in}{2.098567in}}{\pgfqpoint{1.271820in}{2.100762in}}{\pgfqpoint{1.275727in}{2.104669in}}%
\pgfpathcurveto{\pgfqpoint{1.279633in}{2.108576in}}{\pgfqpoint{1.281829in}{2.113875in}}{\pgfqpoint{1.281829in}{2.119400in}}%
\pgfpathcurveto{\pgfqpoint{1.281829in}{2.124925in}}{\pgfqpoint{1.279633in}{2.130225in}}{\pgfqpoint{1.275727in}{2.134132in}}%
\pgfpathcurveto{\pgfqpoint{1.271820in}{2.138038in}}{\pgfqpoint{1.266520in}{2.140233in}}{\pgfqpoint{1.260995in}{2.140233in}}%
\pgfpathcurveto{\pgfqpoint{1.255470in}{2.140233in}}{\pgfqpoint{1.250171in}{2.138038in}}{\pgfqpoint{1.246264in}{2.134132in}}%
\pgfpathcurveto{\pgfqpoint{1.242357in}{2.130225in}}{\pgfqpoint{1.240162in}{2.124925in}}{\pgfqpoint{1.240162in}{2.119400in}}%
\pgfpathcurveto{\pgfqpoint{1.240162in}{2.113875in}}{\pgfqpoint{1.242357in}{2.108576in}}{\pgfqpoint{1.246264in}{2.104669in}}%
\pgfpathcurveto{\pgfqpoint{1.250171in}{2.100762in}}{\pgfqpoint{1.255470in}{2.098567in}}{\pgfqpoint{1.260995in}{2.098567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153581in}{2.369908in}}%
\pgfpathcurveto{\pgfqpoint{1.159106in}{2.369908in}}{\pgfqpoint{1.164406in}{2.372103in}}{\pgfqpoint{1.168312in}{2.376009in}}%
\pgfpathcurveto{\pgfqpoint{1.172219in}{2.379916in}}{\pgfqpoint{1.174414in}{2.385216in}}{\pgfqpoint{1.174414in}{2.390741in}}%
\pgfpathcurveto{\pgfqpoint{1.174414in}{2.396266in}}{\pgfqpoint{1.172219in}{2.401565in}}{\pgfqpoint{1.168312in}{2.405472in}}%
\pgfpathcurveto{\pgfqpoint{1.164406in}{2.409379in}}{\pgfqpoint{1.159106in}{2.411574in}}{\pgfqpoint{1.153581in}{2.411574in}}%
\pgfpathcurveto{\pgfqpoint{1.148056in}{2.411574in}}{\pgfqpoint{1.142756in}{2.409379in}}{\pgfqpoint{1.138850in}{2.405472in}}%
\pgfpathcurveto{\pgfqpoint{1.134943in}{2.401565in}}{\pgfqpoint{1.132748in}{2.396266in}}{\pgfqpoint{1.132748in}{2.390741in}}%
\pgfpathcurveto{\pgfqpoint{1.132748in}{2.385216in}}{\pgfqpoint{1.134943in}{2.379916in}}{\pgfqpoint{1.138850in}{2.376009in}}%
\pgfpathcurveto{\pgfqpoint{1.142756in}{2.372103in}}{\pgfqpoint{1.148056in}{2.369908in}}{\pgfqpoint{1.153581in}{2.369908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314833in}{1.798603in}}%
\pgfpathcurveto{\pgfqpoint{3.320358in}{1.798603in}}{\pgfqpoint{3.325658in}{1.800798in}}{\pgfqpoint{3.329564in}{1.804705in}}%
\pgfpathcurveto{\pgfqpoint{3.333471in}{1.808612in}}{\pgfqpoint{3.335666in}{1.813912in}}{\pgfqpoint{3.335666in}{1.819437in}}%
\pgfpathcurveto{\pgfqpoint{3.335666in}{1.824962in}}{\pgfqpoint{3.333471in}{1.830261in}}{\pgfqpoint{3.329564in}{1.834168in}}%
\pgfpathcurveto{\pgfqpoint{3.325658in}{1.838075in}}{\pgfqpoint{3.320358in}{1.840270in}}{\pgfqpoint{3.314833in}{1.840270in}}%
\pgfpathcurveto{\pgfqpoint{3.309308in}{1.840270in}}{\pgfqpoint{3.304008in}{1.838075in}}{\pgfqpoint{3.300102in}{1.834168in}}%
\pgfpathcurveto{\pgfqpoint{3.296195in}{1.830261in}}{\pgfqpoint{3.294000in}{1.824962in}}{\pgfqpoint{3.294000in}{1.819437in}}%
\pgfpathcurveto{\pgfqpoint{3.294000in}{1.813912in}}{\pgfqpoint{3.296195in}{1.808612in}}{\pgfqpoint{3.300102in}{1.804705in}}%
\pgfpathcurveto{\pgfqpoint{3.304008in}{1.800798in}}{\pgfqpoint{3.309308in}{1.798603in}}{\pgfqpoint{3.314833in}{1.798603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107157in}{1.573500in}}%
\pgfpathcurveto{\pgfqpoint{3.112682in}{1.573500in}}{\pgfqpoint{3.117982in}{1.575695in}}{\pgfqpoint{3.121888in}{1.579602in}}%
\pgfpathcurveto{\pgfqpoint{3.125795in}{1.583509in}}{\pgfqpoint{3.127990in}{1.588808in}}{\pgfqpoint{3.127990in}{1.594333in}}%
\pgfpathcurveto{\pgfqpoint{3.127990in}{1.599858in}}{\pgfqpoint{3.125795in}{1.605158in}}{\pgfqpoint{3.121888in}{1.609065in}}%
\pgfpathcurveto{\pgfqpoint{3.117982in}{1.612972in}}{\pgfqpoint{3.112682in}{1.615167in}}{\pgfqpoint{3.107157in}{1.615167in}}%
\pgfpathcurveto{\pgfqpoint{3.101632in}{1.615167in}}{\pgfqpoint{3.096333in}{1.612972in}}{\pgfqpoint{3.092426in}{1.609065in}}%
\pgfpathcurveto{\pgfqpoint{3.088519in}{1.605158in}}{\pgfqpoint{3.086324in}{1.599858in}}{\pgfqpoint{3.086324in}{1.594333in}}%
\pgfpathcurveto{\pgfqpoint{3.086324in}{1.588808in}}{\pgfqpoint{3.088519in}{1.583509in}}{\pgfqpoint{3.092426in}{1.579602in}}%
\pgfpathcurveto{\pgfqpoint{3.096333in}{1.575695in}}{\pgfqpoint{3.101632in}{1.573500in}}{\pgfqpoint{3.107157in}{1.573500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251763in}{2.146316in}}%
\pgfpathcurveto{\pgfqpoint{4.257288in}{2.146316in}}{\pgfqpoint{4.262588in}{2.148511in}}{\pgfqpoint{4.266494in}{2.152418in}}%
\pgfpathcurveto{\pgfqpoint{4.270401in}{2.156325in}}{\pgfqpoint{4.272596in}{2.161624in}}{\pgfqpoint{4.272596in}{2.167149in}}%
\pgfpathcurveto{\pgfqpoint{4.272596in}{2.172674in}}{\pgfqpoint{4.270401in}{2.177974in}}{\pgfqpoint{4.266494in}{2.181880in}}%
\pgfpathcurveto{\pgfqpoint{4.262588in}{2.185787in}}{\pgfqpoint{4.257288in}{2.187982in}}{\pgfqpoint{4.251763in}{2.187982in}}%
\pgfpathcurveto{\pgfqpoint{4.246238in}{2.187982in}}{\pgfqpoint{4.240938in}{2.185787in}}{\pgfqpoint{4.237032in}{2.181880in}}%
\pgfpathcurveto{\pgfqpoint{4.233125in}{2.177974in}}{\pgfqpoint{4.230930in}{2.172674in}}{\pgfqpoint{4.230930in}{2.167149in}}%
\pgfpathcurveto{\pgfqpoint{4.230930in}{2.161624in}}{\pgfqpoint{4.233125in}{2.156325in}}{\pgfqpoint{4.237032in}{2.152418in}}%
\pgfpathcurveto{\pgfqpoint{4.240938in}{2.148511in}}{\pgfqpoint{4.246238in}{2.146316in}}{\pgfqpoint{4.251763in}{2.146316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290402in}{1.787843in}}%
\pgfpathcurveto{\pgfqpoint{3.295927in}{1.787843in}}{\pgfqpoint{3.301226in}{1.790039in}}{\pgfqpoint{3.305133in}{1.793945in}}%
\pgfpathcurveto{\pgfqpoint{3.309040in}{1.797852in}}{\pgfqpoint{3.311235in}{1.803152in}}{\pgfqpoint{3.311235in}{1.808677in}}%
\pgfpathcurveto{\pgfqpoint{3.311235in}{1.814202in}}{\pgfqpoint{3.309040in}{1.819501in}}{\pgfqpoint{3.305133in}{1.823408in}}%
\pgfpathcurveto{\pgfqpoint{3.301226in}{1.827315in}}{\pgfqpoint{3.295927in}{1.829510in}}{\pgfqpoint{3.290402in}{1.829510in}}%
\pgfpathcurveto{\pgfqpoint{3.284877in}{1.829510in}}{\pgfqpoint{3.279577in}{1.827315in}}{\pgfqpoint{3.275670in}{1.823408in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{1.819501in}}{\pgfqpoint{3.269568in}{1.814202in}}{\pgfqpoint{3.269568in}{1.808677in}}%
\pgfpathcurveto{\pgfqpoint{3.269568in}{1.803152in}}{\pgfqpoint{3.271764in}{1.797852in}}{\pgfqpoint{3.275670in}{1.793945in}}%
\pgfpathcurveto{\pgfqpoint{3.279577in}{1.790039in}}{\pgfqpoint{3.284877in}{1.787843in}}{\pgfqpoint{3.290402in}{1.787843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178207in}{2.198902in}}%
\pgfpathcurveto{\pgfqpoint{4.183732in}{2.198902in}}{\pgfqpoint{4.189032in}{2.201097in}}{\pgfqpoint{4.192939in}{2.205004in}}%
\pgfpathcurveto{\pgfqpoint{4.196845in}{2.208910in}}{\pgfqpoint{4.199040in}{2.214210in}}{\pgfqpoint{4.199040in}{2.219735in}}%
\pgfpathcurveto{\pgfqpoint{4.199040in}{2.225260in}}{\pgfqpoint{4.196845in}{2.230560in}}{\pgfqpoint{4.192939in}{2.234466in}}%
\pgfpathcurveto{\pgfqpoint{4.189032in}{2.238373in}}{\pgfqpoint{4.183732in}{2.240568in}}{\pgfqpoint{4.178207in}{2.240568in}}%
\pgfpathcurveto{\pgfqpoint{4.172682in}{2.240568in}}{\pgfqpoint{4.167383in}{2.238373in}}{\pgfqpoint{4.163476in}{2.234466in}}%
\pgfpathcurveto{\pgfqpoint{4.159569in}{2.230560in}}{\pgfqpoint{4.157374in}{2.225260in}}{\pgfqpoint{4.157374in}{2.219735in}}%
\pgfpathcurveto{\pgfqpoint{4.157374in}{2.214210in}}{\pgfqpoint{4.159569in}{2.208910in}}{\pgfqpoint{4.163476in}{2.205004in}}%
\pgfpathcurveto{\pgfqpoint{4.167383in}{2.201097in}}{\pgfqpoint{4.172682in}{2.198902in}}{\pgfqpoint{4.178207in}{2.198902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388465in}{2.274899in}}%
\pgfpathcurveto{\pgfqpoint{1.393990in}{2.274899in}}{\pgfqpoint{1.399289in}{2.277094in}}{\pgfqpoint{1.403196in}{2.281001in}}%
\pgfpathcurveto{\pgfqpoint{1.407103in}{2.284908in}}{\pgfqpoint{1.409298in}{2.290207in}}{\pgfqpoint{1.409298in}{2.295732in}}%
\pgfpathcurveto{\pgfqpoint{1.409298in}{2.301257in}}{\pgfqpoint{1.407103in}{2.306557in}}{\pgfqpoint{1.403196in}{2.310464in}}%
\pgfpathcurveto{\pgfqpoint{1.399289in}{2.314370in}}{\pgfqpoint{1.393990in}{2.316566in}}{\pgfqpoint{1.388465in}{2.316566in}}%
\pgfpathcurveto{\pgfqpoint{1.382940in}{2.316566in}}{\pgfqpoint{1.377640in}{2.314370in}}{\pgfqpoint{1.373733in}{2.310464in}}%
\pgfpathcurveto{\pgfqpoint{1.369827in}{2.306557in}}{\pgfqpoint{1.367631in}{2.301257in}}{\pgfqpoint{1.367631in}{2.295732in}}%
\pgfpathcurveto{\pgfqpoint{1.367631in}{2.290207in}}{\pgfqpoint{1.369827in}{2.284908in}}{\pgfqpoint{1.373733in}{2.281001in}}%
\pgfpathcurveto{\pgfqpoint{1.377640in}{2.277094in}}{\pgfqpoint{1.382940in}{2.274899in}}{\pgfqpoint{1.388465in}{2.274899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512559in}{2.154324in}}%
\pgfpathcurveto{\pgfqpoint{1.518084in}{2.154324in}}{\pgfqpoint{1.523383in}{2.156519in}}{\pgfqpoint{1.527290in}{2.160425in}}%
\pgfpathcurveto{\pgfqpoint{1.531197in}{2.164332in}}{\pgfqpoint{1.533392in}{2.169632in}}{\pgfqpoint{1.533392in}{2.175157in}}%
\pgfpathcurveto{\pgfqpoint{1.533392in}{2.180682in}}{\pgfqpoint{1.531197in}{2.185981in}}{\pgfqpoint{1.527290in}{2.189888in}}%
\pgfpathcurveto{\pgfqpoint{1.523383in}{2.193795in}}{\pgfqpoint{1.518084in}{2.195990in}}{\pgfqpoint{1.512559in}{2.195990in}}%
\pgfpathcurveto{\pgfqpoint{1.507033in}{2.195990in}}{\pgfqpoint{1.501734in}{2.193795in}}{\pgfqpoint{1.497827in}{2.189888in}}%
\pgfpathcurveto{\pgfqpoint{1.493920in}{2.185981in}}{\pgfqpoint{1.491725in}{2.180682in}}{\pgfqpoint{1.491725in}{2.175157in}}%
\pgfpathcurveto{\pgfqpoint{1.491725in}{2.169632in}}{\pgfqpoint{1.493920in}{2.164332in}}{\pgfqpoint{1.497827in}{2.160425in}}%
\pgfpathcurveto{\pgfqpoint{1.501734in}{2.156519in}}{\pgfqpoint{1.507033in}{2.154324in}}{\pgfqpoint{1.512559in}{2.154324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974610in}{1.836728in}}%
\pgfpathcurveto{\pgfqpoint{3.980135in}{1.836728in}}{\pgfqpoint{3.985435in}{1.838924in}}{\pgfqpoint{3.989342in}{1.842830in}}%
\pgfpathcurveto{\pgfqpoint{3.993248in}{1.846737in}}{\pgfqpoint{3.995444in}{1.852037in}}{\pgfqpoint{3.995444in}{1.857562in}}%
\pgfpathcurveto{\pgfqpoint{3.995444in}{1.863087in}}{\pgfqpoint{3.993248in}{1.868386in}}{\pgfqpoint{3.989342in}{1.872293in}}%
\pgfpathcurveto{\pgfqpoint{3.985435in}{1.876200in}}{\pgfqpoint{3.980135in}{1.878395in}}{\pgfqpoint{3.974610in}{1.878395in}}%
\pgfpathcurveto{\pgfqpoint{3.969085in}{1.878395in}}{\pgfqpoint{3.963786in}{1.876200in}}{\pgfqpoint{3.959879in}{1.872293in}}%
\pgfpathcurveto{\pgfqpoint{3.955972in}{1.868386in}}{\pgfqpoint{3.953777in}{1.863087in}}{\pgfqpoint{3.953777in}{1.857562in}}%
\pgfpathcurveto{\pgfqpoint{3.953777in}{1.852037in}}{\pgfqpoint{3.955972in}{1.846737in}}{\pgfqpoint{3.959879in}{1.842830in}}%
\pgfpathcurveto{\pgfqpoint{3.963786in}{1.838924in}}{\pgfqpoint{3.969085in}{1.836728in}}{\pgfqpoint{3.974610in}{1.836728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115944in}{1.582894in}}%
\pgfpathcurveto{\pgfqpoint{1.121469in}{1.582894in}}{\pgfqpoint{1.126769in}{1.585089in}}{\pgfqpoint{1.130676in}{1.588996in}}%
\pgfpathcurveto{\pgfqpoint{1.134582in}{1.592902in}}{\pgfqpoint{1.136778in}{1.598202in}}{\pgfqpoint{1.136778in}{1.603727in}}%
\pgfpathcurveto{\pgfqpoint{1.136778in}{1.609252in}}{\pgfqpoint{1.134582in}{1.614552in}}{\pgfqpoint{1.130676in}{1.618458in}}%
\pgfpathcurveto{\pgfqpoint{1.126769in}{1.622365in}}{\pgfqpoint{1.121469in}{1.624560in}}{\pgfqpoint{1.115944in}{1.624560in}}%
\pgfpathcurveto{\pgfqpoint{1.110419in}{1.624560in}}{\pgfqpoint{1.105120in}{1.622365in}}{\pgfqpoint{1.101213in}{1.618458in}}%
\pgfpathcurveto{\pgfqpoint{1.097306in}{1.614552in}}{\pgfqpoint{1.095111in}{1.609252in}}{\pgfqpoint{1.095111in}{1.603727in}}%
\pgfpathcurveto{\pgfqpoint{1.095111in}{1.598202in}}{\pgfqpoint{1.097306in}{1.592902in}}{\pgfqpoint{1.101213in}{1.588996in}}%
\pgfpathcurveto{\pgfqpoint{1.105120in}{1.585089in}}{\pgfqpoint{1.110419in}{1.582894in}}{\pgfqpoint{1.115944in}{1.582894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548608in}{1.624615in}}%
\pgfpathcurveto{\pgfqpoint{4.554133in}{1.624615in}}{\pgfqpoint{4.559433in}{1.626810in}}{\pgfqpoint{4.563339in}{1.630716in}}%
\pgfpathcurveto{\pgfqpoint{4.567246in}{1.634623in}}{\pgfqpoint{4.569441in}{1.639923in}}{\pgfqpoint{4.569441in}{1.645448in}}%
\pgfpathcurveto{\pgfqpoint{4.569441in}{1.650973in}}{\pgfqpoint{4.567246in}{1.656272in}}{\pgfqpoint{4.563339in}{1.660179in}}%
\pgfpathcurveto{\pgfqpoint{4.559433in}{1.664086in}}{\pgfqpoint{4.554133in}{1.666281in}}{\pgfqpoint{4.548608in}{1.666281in}}%
\pgfpathcurveto{\pgfqpoint{4.543083in}{1.666281in}}{\pgfqpoint{4.537783in}{1.664086in}}{\pgfqpoint{4.533877in}{1.660179in}}%
\pgfpathcurveto{\pgfqpoint{4.529970in}{1.656272in}}{\pgfqpoint{4.527775in}{1.650973in}}{\pgfqpoint{4.527775in}{1.645448in}}%
\pgfpathcurveto{\pgfqpoint{4.527775in}{1.639923in}}{\pgfqpoint{4.529970in}{1.634623in}}{\pgfqpoint{4.533877in}{1.630716in}}%
\pgfpathcurveto{\pgfqpoint{4.537783in}{1.626810in}}{\pgfqpoint{4.543083in}{1.624615in}}{\pgfqpoint{4.548608in}{1.624615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210083in}{1.472767in}}%
\pgfpathcurveto{\pgfqpoint{4.215609in}{1.472767in}}{\pgfqpoint{4.220908in}{1.474962in}}{\pgfqpoint{4.224815in}{1.478869in}}%
\pgfpathcurveto{\pgfqpoint{4.228722in}{1.482776in}}{\pgfqpoint{4.230917in}{1.488075in}}{\pgfqpoint{4.230917in}{1.493600in}}%
\pgfpathcurveto{\pgfqpoint{4.230917in}{1.499125in}}{\pgfqpoint{4.228722in}{1.504425in}}{\pgfqpoint{4.224815in}{1.508332in}}%
\pgfpathcurveto{\pgfqpoint{4.220908in}{1.512238in}}{\pgfqpoint{4.215609in}{1.514434in}}{\pgfqpoint{4.210083in}{1.514434in}}%
\pgfpathcurveto{\pgfqpoint{4.204558in}{1.514434in}}{\pgfqpoint{4.199259in}{1.512238in}}{\pgfqpoint{4.195352in}{1.508332in}}%
\pgfpathcurveto{\pgfqpoint{4.191445in}{1.504425in}}{\pgfqpoint{4.189250in}{1.499125in}}{\pgfqpoint{4.189250in}{1.493600in}}%
\pgfpathcurveto{\pgfqpoint{4.189250in}{1.488075in}}{\pgfqpoint{4.191445in}{1.482776in}}{\pgfqpoint{4.195352in}{1.478869in}}%
\pgfpathcurveto{\pgfqpoint{4.199259in}{1.474962in}}{\pgfqpoint{4.204558in}{1.472767in}}{\pgfqpoint{4.210083in}{1.472767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268737in}{1.699078in}}%
\pgfpathcurveto{\pgfqpoint{4.274262in}{1.699078in}}{\pgfqpoint{4.279561in}{1.701273in}}{\pgfqpoint{4.283468in}{1.705180in}}%
\pgfpathcurveto{\pgfqpoint{4.287375in}{1.709087in}}{\pgfqpoint{4.289570in}{1.714387in}}{\pgfqpoint{4.289570in}{1.719912in}}%
\pgfpathcurveto{\pgfqpoint{4.289570in}{1.725437in}}{\pgfqpoint{4.287375in}{1.730736in}}{\pgfqpoint{4.283468in}{1.734643in}}%
\pgfpathcurveto{\pgfqpoint{4.279561in}{1.738550in}}{\pgfqpoint{4.274262in}{1.740745in}}{\pgfqpoint{4.268737in}{1.740745in}}%
\pgfpathcurveto{\pgfqpoint{4.263211in}{1.740745in}}{\pgfqpoint{4.257912in}{1.738550in}}{\pgfqpoint{4.254005in}{1.734643in}}%
\pgfpathcurveto{\pgfqpoint{4.250098in}{1.730736in}}{\pgfqpoint{4.247903in}{1.725437in}}{\pgfqpoint{4.247903in}{1.719912in}}%
\pgfpathcurveto{\pgfqpoint{4.247903in}{1.714387in}}{\pgfqpoint{4.250098in}{1.709087in}}{\pgfqpoint{4.254005in}{1.705180in}}%
\pgfpathcurveto{\pgfqpoint{4.257912in}{1.701273in}}{\pgfqpoint{4.263211in}{1.699078in}}{\pgfqpoint{4.268737in}{1.699078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794331in}{1.045442in}}%
\pgfpathcurveto{\pgfqpoint{3.799856in}{1.045442in}}{\pgfqpoint{3.805155in}{1.047637in}}{\pgfqpoint{3.809062in}{1.051544in}}%
\pgfpathcurveto{\pgfqpoint{3.812969in}{1.055451in}}{\pgfqpoint{3.815164in}{1.060751in}}{\pgfqpoint{3.815164in}{1.066276in}}%
\pgfpathcurveto{\pgfqpoint{3.815164in}{1.071801in}}{\pgfqpoint{3.812969in}{1.077100in}}{\pgfqpoint{3.809062in}{1.081007in}}%
\pgfpathcurveto{\pgfqpoint{3.805155in}{1.084914in}}{\pgfqpoint{3.799856in}{1.087109in}}{\pgfqpoint{3.794331in}{1.087109in}}%
\pgfpathcurveto{\pgfqpoint{3.788806in}{1.087109in}}{\pgfqpoint{3.783506in}{1.084914in}}{\pgfqpoint{3.779599in}{1.081007in}}%
\pgfpathcurveto{\pgfqpoint{3.775692in}{1.077100in}}{\pgfqpoint{3.773497in}{1.071801in}}{\pgfqpoint{3.773497in}{1.066276in}}%
\pgfpathcurveto{\pgfqpoint{3.773497in}{1.060751in}}{\pgfqpoint{3.775692in}{1.055451in}}{\pgfqpoint{3.779599in}{1.051544in}}%
\pgfpathcurveto{\pgfqpoint{3.783506in}{1.047637in}}{\pgfqpoint{3.788806in}{1.045442in}}{\pgfqpoint{3.794331in}{1.045442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911655in}{1.491477in}}%
\pgfpathcurveto{\pgfqpoint{3.917180in}{1.491477in}}{\pgfqpoint{3.922480in}{1.493672in}}{\pgfqpoint{3.926387in}{1.497579in}}%
\pgfpathcurveto{\pgfqpoint{3.930293in}{1.501486in}}{\pgfqpoint{3.932489in}{1.506785in}}{\pgfqpoint{3.932489in}{1.512310in}}%
\pgfpathcurveto{\pgfqpoint{3.932489in}{1.517835in}}{\pgfqpoint{3.930293in}{1.523135in}}{\pgfqpoint{3.926387in}{1.527042in}}%
\pgfpathcurveto{\pgfqpoint{3.922480in}{1.530949in}}{\pgfqpoint{3.917180in}{1.533144in}}{\pgfqpoint{3.911655in}{1.533144in}}%
\pgfpathcurveto{\pgfqpoint{3.906130in}{1.533144in}}{\pgfqpoint{3.900831in}{1.530949in}}{\pgfqpoint{3.896924in}{1.527042in}}%
\pgfpathcurveto{\pgfqpoint{3.893017in}{1.523135in}}{\pgfqpoint{3.890822in}{1.517835in}}{\pgfqpoint{3.890822in}{1.512310in}}%
\pgfpathcurveto{\pgfqpoint{3.890822in}{1.506785in}}{\pgfqpoint{3.893017in}{1.501486in}}{\pgfqpoint{3.896924in}{1.497579in}}%
\pgfpathcurveto{\pgfqpoint{3.900831in}{1.493672in}}{\pgfqpoint{3.906130in}{1.491477in}}{\pgfqpoint{3.911655in}{1.491477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058095in}{1.631185in}}%
\pgfpathcurveto{\pgfqpoint{1.063620in}{1.631185in}}{\pgfqpoint{1.068920in}{1.633380in}}{\pgfqpoint{1.072826in}{1.637287in}}%
\pgfpathcurveto{\pgfqpoint{1.076733in}{1.641194in}}{\pgfqpoint{1.078928in}{1.646493in}}{\pgfqpoint{1.078928in}{1.652018in}}%
\pgfpathcurveto{\pgfqpoint{1.078928in}{1.657543in}}{\pgfqpoint{1.076733in}{1.662843in}}{\pgfqpoint{1.072826in}{1.666750in}}%
\pgfpathcurveto{\pgfqpoint{1.068920in}{1.670656in}}{\pgfqpoint{1.063620in}{1.672852in}}{\pgfqpoint{1.058095in}{1.672852in}}%
\pgfpathcurveto{\pgfqpoint{1.052570in}{1.672852in}}{\pgfqpoint{1.047270in}{1.670656in}}{\pgfqpoint{1.043364in}{1.666750in}}%
\pgfpathcurveto{\pgfqpoint{1.039457in}{1.662843in}}{\pgfqpoint{1.037262in}{1.657543in}}{\pgfqpoint{1.037262in}{1.652018in}}%
\pgfpathcurveto{\pgfqpoint{1.037262in}{1.646493in}}{\pgfqpoint{1.039457in}{1.641194in}}{\pgfqpoint{1.043364in}{1.637287in}}%
\pgfpathcurveto{\pgfqpoint{1.047270in}{1.633380in}}{\pgfqpoint{1.052570in}{1.631185in}}{\pgfqpoint{1.058095in}{1.631185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105137in}{1.642291in}}%
\pgfpathcurveto{\pgfqpoint{1.110662in}{1.642291in}}{\pgfqpoint{1.115961in}{1.644487in}}{\pgfqpoint{1.119868in}{1.648393in}}%
\pgfpathcurveto{\pgfqpoint{1.123775in}{1.652300in}}{\pgfqpoint{1.125970in}{1.657600in}}{\pgfqpoint{1.125970in}{1.663125in}}%
\pgfpathcurveto{\pgfqpoint{1.125970in}{1.668650in}}{\pgfqpoint{1.123775in}{1.673949in}}{\pgfqpoint{1.119868in}{1.677856in}}%
\pgfpathcurveto{\pgfqpoint{1.115961in}{1.681763in}}{\pgfqpoint{1.110662in}{1.683958in}}{\pgfqpoint{1.105137in}{1.683958in}}%
\pgfpathcurveto{\pgfqpoint{1.099611in}{1.683958in}}{\pgfqpoint{1.094312in}{1.681763in}}{\pgfqpoint{1.090405in}{1.677856in}}%
\pgfpathcurveto{\pgfqpoint{1.086498in}{1.673949in}}{\pgfqpoint{1.084303in}{1.668650in}}{\pgfqpoint{1.084303in}{1.663125in}}%
\pgfpathcurveto{\pgfqpoint{1.084303in}{1.657600in}}{\pgfqpoint{1.086498in}{1.652300in}}{\pgfqpoint{1.090405in}{1.648393in}}%
\pgfpathcurveto{\pgfqpoint{1.094312in}{1.644487in}}{\pgfqpoint{1.099611in}{1.642291in}}{\pgfqpoint{1.105137in}{1.642291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064165in}{1.797870in}}%
\pgfpathcurveto{\pgfqpoint{1.069690in}{1.797870in}}{\pgfqpoint{1.074990in}{1.800066in}}{\pgfqpoint{1.078897in}{1.803972in}}%
\pgfpathcurveto{\pgfqpoint{1.082804in}{1.807879in}}{\pgfqpoint{1.084999in}{1.813179in}}{\pgfqpoint{1.084999in}{1.818704in}}%
\pgfpathcurveto{\pgfqpoint{1.084999in}{1.824229in}}{\pgfqpoint{1.082804in}{1.829528in}}{\pgfqpoint{1.078897in}{1.833435in}}%
\pgfpathcurveto{\pgfqpoint{1.074990in}{1.837342in}}{\pgfqpoint{1.069690in}{1.839537in}}{\pgfqpoint{1.064165in}{1.839537in}}%
\pgfpathcurveto{\pgfqpoint{1.058640in}{1.839537in}}{\pgfqpoint{1.053341in}{1.837342in}}{\pgfqpoint{1.049434in}{1.833435in}}%
\pgfpathcurveto{\pgfqpoint{1.045527in}{1.829528in}}{\pgfqpoint{1.043332in}{1.824229in}}{\pgfqpoint{1.043332in}{1.818704in}}%
\pgfpathcurveto{\pgfqpoint{1.043332in}{1.813179in}}{\pgfqpoint{1.045527in}{1.807879in}}{\pgfqpoint{1.049434in}{1.803972in}}%
\pgfpathcurveto{\pgfqpoint{1.053341in}{1.800066in}}{\pgfqpoint{1.058640in}{1.797870in}}{\pgfqpoint{1.064165in}{1.797870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488526in}{1.654080in}}%
\pgfpathcurveto{\pgfqpoint{1.494051in}{1.654080in}}{\pgfqpoint{1.499350in}{1.656275in}}{\pgfqpoint{1.503257in}{1.660182in}}%
\pgfpathcurveto{\pgfqpoint{1.507164in}{1.664089in}}{\pgfqpoint{1.509359in}{1.669388in}}{\pgfqpoint{1.509359in}{1.674913in}}%
\pgfpathcurveto{\pgfqpoint{1.509359in}{1.680438in}}{\pgfqpoint{1.507164in}{1.685738in}}{\pgfqpoint{1.503257in}{1.689645in}}%
\pgfpathcurveto{\pgfqpoint{1.499350in}{1.693551in}}{\pgfqpoint{1.494051in}{1.695747in}}{\pgfqpoint{1.488526in}{1.695747in}}%
\pgfpathcurveto{\pgfqpoint{1.483000in}{1.695747in}}{\pgfqpoint{1.477701in}{1.693551in}}{\pgfqpoint{1.473794in}{1.689645in}}%
\pgfpathcurveto{\pgfqpoint{1.469887in}{1.685738in}}{\pgfqpoint{1.467692in}{1.680438in}}{\pgfqpoint{1.467692in}{1.674913in}}%
\pgfpathcurveto{\pgfqpoint{1.467692in}{1.669388in}}{\pgfqpoint{1.469887in}{1.664089in}}{\pgfqpoint{1.473794in}{1.660182in}}%
\pgfpathcurveto{\pgfqpoint{1.477701in}{1.656275in}}{\pgfqpoint{1.483000in}{1.654080in}}{\pgfqpoint{1.488526in}{1.654080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136000in}{1.609451in}}%
\pgfpathcurveto{\pgfqpoint{1.141525in}{1.609451in}}{\pgfqpoint{1.146825in}{1.611646in}}{\pgfqpoint{1.150732in}{1.615553in}}%
\pgfpathcurveto{\pgfqpoint{1.154639in}{1.619460in}}{\pgfqpoint{1.156834in}{1.624759in}}{\pgfqpoint{1.156834in}{1.630284in}}%
\pgfpathcurveto{\pgfqpoint{1.156834in}{1.635809in}}{\pgfqpoint{1.154639in}{1.641109in}}{\pgfqpoint{1.150732in}{1.645016in}}%
\pgfpathcurveto{\pgfqpoint{1.146825in}{1.648923in}}{\pgfqpoint{1.141525in}{1.651118in}}{\pgfqpoint{1.136000in}{1.651118in}}%
\pgfpathcurveto{\pgfqpoint{1.130475in}{1.651118in}}{\pgfqpoint{1.125176in}{1.648923in}}{\pgfqpoint{1.121269in}{1.645016in}}%
\pgfpathcurveto{\pgfqpoint{1.117362in}{1.641109in}}{\pgfqpoint{1.115167in}{1.635809in}}{\pgfqpoint{1.115167in}{1.630284in}}%
\pgfpathcurveto{\pgfqpoint{1.115167in}{1.624759in}}{\pgfqpoint{1.117362in}{1.619460in}}{\pgfqpoint{1.121269in}{1.615553in}}%
\pgfpathcurveto{\pgfqpoint{1.125176in}{1.611646in}}{\pgfqpoint{1.130475in}{1.609451in}}{\pgfqpoint{1.136000in}{1.609451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036548in}{1.803812in}}%
\pgfpathcurveto{\pgfqpoint{1.042073in}{1.803812in}}{\pgfqpoint{1.047373in}{1.806007in}}{\pgfqpoint{1.051280in}{1.809914in}}%
\pgfpathcurveto{\pgfqpoint{1.055186in}{1.813820in}}{\pgfqpoint{1.057381in}{1.819120in}}{\pgfqpoint{1.057381in}{1.824645in}}%
\pgfpathcurveto{\pgfqpoint{1.057381in}{1.830170in}}{\pgfqpoint{1.055186in}{1.835470in}}{\pgfqpoint{1.051280in}{1.839376in}}%
\pgfpathcurveto{\pgfqpoint{1.047373in}{1.843283in}}{\pgfqpoint{1.042073in}{1.845478in}}{\pgfqpoint{1.036548in}{1.845478in}}%
\pgfpathcurveto{\pgfqpoint{1.031023in}{1.845478in}}{\pgfqpoint{1.025724in}{1.843283in}}{\pgfqpoint{1.021817in}{1.839376in}}%
\pgfpathcurveto{\pgfqpoint{1.017910in}{1.835470in}}{\pgfqpoint{1.015715in}{1.830170in}}{\pgfqpoint{1.015715in}{1.824645in}}%
\pgfpathcurveto{\pgfqpoint{1.015715in}{1.819120in}}{\pgfqpoint{1.017910in}{1.813820in}}{\pgfqpoint{1.021817in}{1.809914in}}%
\pgfpathcurveto{\pgfqpoint{1.025724in}{1.806007in}}{\pgfqpoint{1.031023in}{1.803812in}}{\pgfqpoint{1.036548in}{1.803812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183692in}{1.704748in}}%
\pgfpathcurveto{\pgfqpoint{3.189217in}{1.704748in}}{\pgfqpoint{3.194516in}{1.706943in}}{\pgfqpoint{3.198423in}{1.710850in}}%
\pgfpathcurveto{\pgfqpoint{3.202330in}{1.714757in}}{\pgfqpoint{3.204525in}{1.720056in}}{\pgfqpoint{3.204525in}{1.725581in}}%
\pgfpathcurveto{\pgfqpoint{3.204525in}{1.731106in}}{\pgfqpoint{3.202330in}{1.736406in}}{\pgfqpoint{3.198423in}{1.740313in}}%
\pgfpathcurveto{\pgfqpoint{3.194516in}{1.744219in}}{\pgfqpoint{3.189217in}{1.746415in}}{\pgfqpoint{3.183692in}{1.746415in}}%
\pgfpathcurveto{\pgfqpoint{3.178167in}{1.746415in}}{\pgfqpoint{3.172867in}{1.744219in}}{\pgfqpoint{3.168960in}{1.740313in}}%
\pgfpathcurveto{\pgfqpoint{3.165054in}{1.736406in}}{\pgfqpoint{3.162859in}{1.731106in}}{\pgfqpoint{3.162859in}{1.725581in}}%
\pgfpathcurveto{\pgfqpoint{3.162859in}{1.720056in}}{\pgfqpoint{3.165054in}{1.714757in}}{\pgfqpoint{3.168960in}{1.710850in}}%
\pgfpathcurveto{\pgfqpoint{3.172867in}{1.706943in}}{\pgfqpoint{3.178167in}{1.704748in}}{\pgfqpoint{3.183692in}{1.704748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076908in}{1.637174in}}%
\pgfpathcurveto{\pgfqpoint{1.082433in}{1.637174in}}{\pgfqpoint{1.087732in}{1.639369in}}{\pgfqpoint{1.091639in}{1.643276in}}%
\pgfpathcurveto{\pgfqpoint{1.095546in}{1.647182in}}{\pgfqpoint{1.097741in}{1.652482in}}{\pgfqpoint{1.097741in}{1.658007in}}%
\pgfpathcurveto{\pgfqpoint{1.097741in}{1.663532in}}{\pgfqpoint{1.095546in}{1.668832in}}{\pgfqpoint{1.091639in}{1.672738in}}%
\pgfpathcurveto{\pgfqpoint{1.087732in}{1.676645in}}{\pgfqpoint{1.082433in}{1.678840in}}{\pgfqpoint{1.076908in}{1.678840in}}%
\pgfpathcurveto{\pgfqpoint{1.071382in}{1.678840in}}{\pgfqpoint{1.066083in}{1.676645in}}{\pgfqpoint{1.062176in}{1.672738in}}%
\pgfpathcurveto{\pgfqpoint{1.058269in}{1.668832in}}{\pgfqpoint{1.056074in}{1.663532in}}{\pgfqpoint{1.056074in}{1.658007in}}%
\pgfpathcurveto{\pgfqpoint{1.056074in}{1.652482in}}{\pgfqpoint{1.058269in}{1.647182in}}{\pgfqpoint{1.062176in}{1.643276in}}%
\pgfpathcurveto{\pgfqpoint{1.066083in}{1.639369in}}{\pgfqpoint{1.071382in}{1.637174in}}{\pgfqpoint{1.076908in}{1.637174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025131in}{2.090615in}}%
\pgfpathcurveto{\pgfqpoint{1.030656in}{2.090615in}}{\pgfqpoint{1.035955in}{2.092810in}}{\pgfqpoint{1.039862in}{2.096717in}}%
\pgfpathcurveto{\pgfqpoint{1.043769in}{2.100623in}}{\pgfqpoint{1.045964in}{2.105923in}}{\pgfqpoint{1.045964in}{2.111448in}}%
\pgfpathcurveto{\pgfqpoint{1.045964in}{2.116973in}}{\pgfqpoint{1.043769in}{2.122273in}}{\pgfqpoint{1.039862in}{2.126179in}}%
\pgfpathcurveto{\pgfqpoint{1.035955in}{2.130086in}}{\pgfqpoint{1.030656in}{2.132281in}}{\pgfqpoint{1.025131in}{2.132281in}}%
\pgfpathcurveto{\pgfqpoint{1.019606in}{2.132281in}}{\pgfqpoint{1.014306in}{2.130086in}}{\pgfqpoint{1.010400in}{2.126179in}}%
\pgfpathcurveto{\pgfqpoint{1.006493in}{2.122273in}}{\pgfqpoint{1.004298in}{2.116973in}}{\pgfqpoint{1.004298in}{2.111448in}}%
\pgfpathcurveto{\pgfqpoint{1.004298in}{2.105923in}}{\pgfqpoint{1.006493in}{2.100623in}}{\pgfqpoint{1.010400in}{2.096717in}}%
\pgfpathcurveto{\pgfqpoint{1.014306in}{2.092810in}}{\pgfqpoint{1.019606in}{2.090615in}}{\pgfqpoint{1.025131in}{2.090615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352213in}{1.567171in}}%
\pgfpathcurveto{\pgfqpoint{4.357738in}{1.567171in}}{\pgfqpoint{4.363037in}{1.569366in}}{\pgfqpoint{4.366944in}{1.573273in}}%
\pgfpathcurveto{\pgfqpoint{4.370851in}{1.577179in}}{\pgfqpoint{4.373046in}{1.582479in}}{\pgfqpoint{4.373046in}{1.588004in}}%
\pgfpathcurveto{\pgfqpoint{4.373046in}{1.593529in}}{\pgfqpoint{4.370851in}{1.598828in}}{\pgfqpoint{4.366944in}{1.602735in}}%
\pgfpathcurveto{\pgfqpoint{4.363037in}{1.606642in}}{\pgfqpoint{4.357738in}{1.608837in}}{\pgfqpoint{4.352213in}{1.608837in}}%
\pgfpathcurveto{\pgfqpoint{4.346688in}{1.608837in}}{\pgfqpoint{4.341388in}{1.606642in}}{\pgfqpoint{4.337481in}{1.602735in}}%
\pgfpathcurveto{\pgfqpoint{4.333574in}{1.598828in}}{\pgfqpoint{4.331379in}{1.593529in}}{\pgfqpoint{4.331379in}{1.588004in}}%
\pgfpathcurveto{\pgfqpoint{4.331379in}{1.582479in}}{\pgfqpoint{4.333574in}{1.577179in}}{\pgfqpoint{4.337481in}{1.573273in}}%
\pgfpathcurveto{\pgfqpoint{4.341388in}{1.569366in}}{\pgfqpoint{4.346688in}{1.567171in}}{\pgfqpoint{4.352213in}{1.567171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313348in}{1.953896in}}%
\pgfpathcurveto{\pgfqpoint{1.318873in}{1.953896in}}{\pgfqpoint{1.324172in}{1.956092in}}{\pgfqpoint{1.328079in}{1.959998in}}%
\pgfpathcurveto{\pgfqpoint{1.331986in}{1.963905in}}{\pgfqpoint{1.334181in}{1.969205in}}{\pgfqpoint{1.334181in}{1.974730in}}%
\pgfpathcurveto{\pgfqpoint{1.334181in}{1.980255in}}{\pgfqpoint{1.331986in}{1.985554in}}{\pgfqpoint{1.328079in}{1.989461in}}%
\pgfpathcurveto{\pgfqpoint{1.324172in}{1.993368in}}{\pgfqpoint{1.318873in}{1.995563in}}{\pgfqpoint{1.313348in}{1.995563in}}%
\pgfpathcurveto{\pgfqpoint{1.307823in}{1.995563in}}{\pgfqpoint{1.302523in}{1.993368in}}{\pgfqpoint{1.298616in}{1.989461in}}%
\pgfpathcurveto{\pgfqpoint{1.294709in}{1.985554in}}{\pgfqpoint{1.292514in}{1.980255in}}{\pgfqpoint{1.292514in}{1.974730in}}%
\pgfpathcurveto{\pgfqpoint{1.292514in}{1.969205in}}{\pgfqpoint{1.294709in}{1.963905in}}{\pgfqpoint{1.298616in}{1.959998in}}%
\pgfpathcurveto{\pgfqpoint{1.302523in}{1.956092in}}{\pgfqpoint{1.307823in}{1.953896in}}{\pgfqpoint{1.313348in}{1.953896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120927in}{1.678954in}}%
\pgfpathcurveto{\pgfqpoint{1.126452in}{1.678954in}}{\pgfqpoint{1.131751in}{1.681149in}}{\pgfqpoint{1.135658in}{1.685056in}}%
\pgfpathcurveto{\pgfqpoint{1.139565in}{1.688963in}}{\pgfqpoint{1.141760in}{1.694262in}}{\pgfqpoint{1.141760in}{1.699787in}}%
\pgfpathcurveto{\pgfqpoint{1.141760in}{1.705312in}}{\pgfqpoint{1.139565in}{1.710612in}}{\pgfqpoint{1.135658in}{1.714519in}}%
\pgfpathcurveto{\pgfqpoint{1.131751in}{1.718426in}}{\pgfqpoint{1.126452in}{1.720621in}}{\pgfqpoint{1.120927in}{1.720621in}}%
\pgfpathcurveto{\pgfqpoint{1.115402in}{1.720621in}}{\pgfqpoint{1.110102in}{1.718426in}}{\pgfqpoint{1.106195in}{1.714519in}}%
\pgfpathcurveto{\pgfqpoint{1.102288in}{1.710612in}}{\pgfqpoint{1.100093in}{1.705312in}}{\pgfqpoint{1.100093in}{1.699787in}}%
\pgfpathcurveto{\pgfqpoint{1.100093in}{1.694262in}}{\pgfqpoint{1.102288in}{1.688963in}}{\pgfqpoint{1.106195in}{1.685056in}}%
\pgfpathcurveto{\pgfqpoint{1.110102in}{1.681149in}}{\pgfqpoint{1.115402in}{1.678954in}}{\pgfqpoint{1.120927in}{1.678954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757951in}{1.017814in}}%
\pgfpathcurveto{\pgfqpoint{3.763476in}{1.017814in}}{\pgfqpoint{3.768776in}{1.020010in}}{\pgfqpoint{3.772682in}{1.023916in}}%
\pgfpathcurveto{\pgfqpoint{3.776589in}{1.027823in}}{\pgfqpoint{3.778784in}{1.033123in}}{\pgfqpoint{3.778784in}{1.038648in}}%
\pgfpathcurveto{\pgfqpoint{3.778784in}{1.044173in}}{\pgfqpoint{3.776589in}{1.049472in}}{\pgfqpoint{3.772682in}{1.053379in}}%
\pgfpathcurveto{\pgfqpoint{3.768776in}{1.057286in}}{\pgfqpoint{3.763476in}{1.059481in}}{\pgfqpoint{3.757951in}{1.059481in}}%
\pgfpathcurveto{\pgfqpoint{3.752426in}{1.059481in}}{\pgfqpoint{3.747126in}{1.057286in}}{\pgfqpoint{3.743220in}{1.053379in}}%
\pgfpathcurveto{\pgfqpoint{3.739313in}{1.049472in}}{\pgfqpoint{3.737118in}{1.044173in}}{\pgfqpoint{3.737118in}{1.038648in}}%
\pgfpathcurveto{\pgfqpoint{3.737118in}{1.033123in}}{\pgfqpoint{3.739313in}{1.027823in}}{\pgfqpoint{3.743220in}{1.023916in}}%
\pgfpathcurveto{\pgfqpoint{3.747126in}{1.020010in}}{\pgfqpoint{3.752426in}{1.017814in}}{\pgfqpoint{3.757951in}{1.017814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525905in}{1.258249in}}%
\pgfpathcurveto{\pgfqpoint{3.531430in}{1.258249in}}{\pgfqpoint{3.536729in}{1.260444in}}{\pgfqpoint{3.540636in}{1.264351in}}%
\pgfpathcurveto{\pgfqpoint{3.544543in}{1.268258in}}{\pgfqpoint{3.546738in}{1.273557in}}{\pgfqpoint{3.546738in}{1.279083in}}%
\pgfpathcurveto{\pgfqpoint{3.546738in}{1.284608in}}{\pgfqpoint{3.544543in}{1.289907in}}{\pgfqpoint{3.540636in}{1.293814in}}%
\pgfpathcurveto{\pgfqpoint{3.536729in}{1.297721in}}{\pgfqpoint{3.531430in}{1.299916in}}{\pgfqpoint{3.525905in}{1.299916in}}%
\pgfpathcurveto{\pgfqpoint{3.520380in}{1.299916in}}{\pgfqpoint{3.515080in}{1.297721in}}{\pgfqpoint{3.511173in}{1.293814in}}%
\pgfpathcurveto{\pgfqpoint{3.507266in}{1.289907in}}{\pgfqpoint{3.505071in}{1.284608in}}{\pgfqpoint{3.505071in}{1.279083in}}%
\pgfpathcurveto{\pgfqpoint{3.505071in}{1.273557in}}{\pgfqpoint{3.507266in}{1.268258in}}{\pgfqpoint{3.511173in}{1.264351in}}%
\pgfpathcurveto{\pgfqpoint{3.515080in}{1.260444in}}{\pgfqpoint{3.520380in}{1.258249in}}{\pgfqpoint{3.525905in}{1.258249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521594in}{1.300677in}}%
\pgfpathcurveto{\pgfqpoint{3.527119in}{1.300677in}}{\pgfqpoint{3.532419in}{1.302872in}}{\pgfqpoint{3.536325in}{1.306779in}}%
\pgfpathcurveto{\pgfqpoint{3.540232in}{1.310686in}}{\pgfqpoint{3.542427in}{1.315985in}}{\pgfqpoint{3.542427in}{1.321510in}}%
\pgfpathcurveto{\pgfqpoint{3.542427in}{1.327036in}}{\pgfqpoint{3.540232in}{1.332335in}}{\pgfqpoint{3.536325in}{1.336242in}}%
\pgfpathcurveto{\pgfqpoint{3.532419in}{1.340149in}}{\pgfqpoint{3.527119in}{1.342344in}}{\pgfqpoint{3.521594in}{1.342344in}}%
\pgfpathcurveto{\pgfqpoint{3.516069in}{1.342344in}}{\pgfqpoint{3.510769in}{1.340149in}}{\pgfqpoint{3.506863in}{1.336242in}}%
\pgfpathcurveto{\pgfqpoint{3.502956in}{1.332335in}}{\pgfqpoint{3.500761in}{1.327036in}}{\pgfqpoint{3.500761in}{1.321510in}}%
\pgfpathcurveto{\pgfqpoint{3.500761in}{1.315985in}}{\pgfqpoint{3.502956in}{1.310686in}}{\pgfqpoint{3.506863in}{1.306779in}}%
\pgfpathcurveto{\pgfqpoint{3.510769in}{1.302872in}}{\pgfqpoint{3.516069in}{1.300677in}}{\pgfqpoint{3.521594in}{1.300677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284123in}{1.527683in}}%
\pgfpathcurveto{\pgfqpoint{1.289648in}{1.527683in}}{\pgfqpoint{1.294947in}{1.529878in}}{\pgfqpoint{1.298854in}{1.533785in}}%
\pgfpathcurveto{\pgfqpoint{1.302761in}{1.537692in}}{\pgfqpoint{1.304956in}{1.542991in}}{\pgfqpoint{1.304956in}{1.548517in}}%
\pgfpathcurveto{\pgfqpoint{1.304956in}{1.554042in}}{\pgfqpoint{1.302761in}{1.559341in}}{\pgfqpoint{1.298854in}{1.563248in}}%
\pgfpathcurveto{\pgfqpoint{1.294947in}{1.567155in}}{\pgfqpoint{1.289648in}{1.569350in}}{\pgfqpoint{1.284123in}{1.569350in}}%
\pgfpathcurveto{\pgfqpoint{1.278597in}{1.569350in}}{\pgfqpoint{1.273298in}{1.567155in}}{\pgfqpoint{1.269391in}{1.563248in}}%
\pgfpathcurveto{\pgfqpoint{1.265484in}{1.559341in}}{\pgfqpoint{1.263289in}{1.554042in}}{\pgfqpoint{1.263289in}{1.548517in}}%
\pgfpathcurveto{\pgfqpoint{1.263289in}{1.542991in}}{\pgfqpoint{1.265484in}{1.537692in}}{\pgfqpoint{1.269391in}{1.533785in}}%
\pgfpathcurveto{\pgfqpoint{1.273298in}{1.529878in}}{\pgfqpoint{1.278597in}{1.527683in}}{\pgfqpoint{1.284123in}{1.527683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129464in}{1.259718in}}%
\pgfpathcurveto{\pgfqpoint{4.134989in}{1.259718in}}{\pgfqpoint{4.140288in}{1.261914in}}{\pgfqpoint{4.144195in}{1.265820in}}%
\pgfpathcurveto{\pgfqpoint{4.148102in}{1.269727in}}{\pgfqpoint{4.150297in}{1.275027in}}{\pgfqpoint{4.150297in}{1.280552in}}%
\pgfpathcurveto{\pgfqpoint{4.150297in}{1.286077in}}{\pgfqpoint{4.148102in}{1.291376in}}{\pgfqpoint{4.144195in}{1.295283in}}%
\pgfpathcurveto{\pgfqpoint{4.140288in}{1.299190in}}{\pgfqpoint{4.134989in}{1.301385in}}{\pgfqpoint{4.129464in}{1.301385in}}%
\pgfpathcurveto{\pgfqpoint{4.123939in}{1.301385in}}{\pgfqpoint{4.118639in}{1.299190in}}{\pgfqpoint{4.114732in}{1.295283in}}%
\pgfpathcurveto{\pgfqpoint{4.110825in}{1.291376in}}{\pgfqpoint{4.108630in}{1.286077in}}{\pgfqpoint{4.108630in}{1.280552in}}%
\pgfpathcurveto{\pgfqpoint{4.108630in}{1.275027in}}{\pgfqpoint{4.110825in}{1.269727in}}{\pgfqpoint{4.114732in}{1.265820in}}%
\pgfpathcurveto{\pgfqpoint{4.118639in}{1.261914in}}{\pgfqpoint{4.123939in}{1.259718in}}{\pgfqpoint{4.129464in}{1.259718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549692in}{1.226018in}}%
\pgfpathcurveto{\pgfqpoint{3.555217in}{1.226018in}}{\pgfqpoint{3.560517in}{1.228213in}}{\pgfqpoint{3.564423in}{1.232120in}}%
\pgfpathcurveto{\pgfqpoint{3.568330in}{1.236027in}}{\pgfqpoint{3.570525in}{1.241326in}}{\pgfqpoint{3.570525in}{1.246851in}}%
\pgfpathcurveto{\pgfqpoint{3.570525in}{1.252376in}}{\pgfqpoint{3.568330in}{1.257676in}}{\pgfqpoint{3.564423in}{1.261583in}}%
\pgfpathcurveto{\pgfqpoint{3.560517in}{1.265490in}}{\pgfqpoint{3.555217in}{1.267685in}}{\pgfqpoint{3.549692in}{1.267685in}}%
\pgfpathcurveto{\pgfqpoint{3.544167in}{1.267685in}}{\pgfqpoint{3.538867in}{1.265490in}}{\pgfqpoint{3.534961in}{1.261583in}}%
\pgfpathcurveto{\pgfqpoint{3.531054in}{1.257676in}}{\pgfqpoint{3.528859in}{1.252376in}}{\pgfqpoint{3.528859in}{1.246851in}}%
\pgfpathcurveto{\pgfqpoint{3.528859in}{1.241326in}}{\pgfqpoint{3.531054in}{1.236027in}}{\pgfqpoint{3.534961in}{1.232120in}}%
\pgfpathcurveto{\pgfqpoint{3.538867in}{1.228213in}}{\pgfqpoint{3.544167in}{1.226018in}}{\pgfqpoint{3.549692in}{1.226018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583274in}{1.671026in}}%
\pgfpathcurveto{\pgfqpoint{4.588799in}{1.671026in}}{\pgfqpoint{4.594099in}{1.673221in}}{\pgfqpoint{4.598006in}{1.677128in}}%
\pgfpathcurveto{\pgfqpoint{4.601912in}{1.681034in}}{\pgfqpoint{4.604108in}{1.686334in}}{\pgfqpoint{4.604108in}{1.691859in}}%
\pgfpathcurveto{\pgfqpoint{4.604108in}{1.697384in}}{\pgfqpoint{4.601912in}{1.702684in}}{\pgfqpoint{4.598006in}{1.706590in}}%
\pgfpathcurveto{\pgfqpoint{4.594099in}{1.710497in}}{\pgfqpoint{4.588799in}{1.712692in}}{\pgfqpoint{4.583274in}{1.712692in}}%
\pgfpathcurveto{\pgfqpoint{4.577749in}{1.712692in}}{\pgfqpoint{4.572450in}{1.710497in}}{\pgfqpoint{4.568543in}{1.706590in}}%
\pgfpathcurveto{\pgfqpoint{4.564636in}{1.702684in}}{\pgfqpoint{4.562441in}{1.697384in}}{\pgfqpoint{4.562441in}{1.691859in}}%
\pgfpathcurveto{\pgfqpoint{4.562441in}{1.686334in}}{\pgfqpoint{4.564636in}{1.681034in}}{\pgfqpoint{4.568543in}{1.677128in}}%
\pgfpathcurveto{\pgfqpoint{4.572450in}{1.673221in}}{\pgfqpoint{4.577749in}{1.671026in}}{\pgfqpoint{4.583274in}{1.671026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776618in}{1.014727in}}%
\pgfpathcurveto{\pgfqpoint{3.782143in}{1.014727in}}{\pgfqpoint{3.787442in}{1.016922in}}{\pgfqpoint{3.791349in}{1.020829in}}%
\pgfpathcurveto{\pgfqpoint{3.795256in}{1.024736in}}{\pgfqpoint{3.797451in}{1.030035in}}{\pgfqpoint{3.797451in}{1.035561in}}%
\pgfpathcurveto{\pgfqpoint{3.797451in}{1.041086in}}{\pgfqpoint{3.795256in}{1.046385in}}{\pgfqpoint{3.791349in}{1.050292in}}%
\pgfpathcurveto{\pgfqpoint{3.787442in}{1.054199in}}{\pgfqpoint{3.782143in}{1.056394in}}{\pgfqpoint{3.776618in}{1.056394in}}%
\pgfpathcurveto{\pgfqpoint{3.771093in}{1.056394in}}{\pgfqpoint{3.765793in}{1.054199in}}{\pgfqpoint{3.761886in}{1.050292in}}%
\pgfpathcurveto{\pgfqpoint{3.757980in}{1.046385in}}{\pgfqpoint{3.755785in}{1.041086in}}{\pgfqpoint{3.755785in}{1.035561in}}%
\pgfpathcurveto{\pgfqpoint{3.755785in}{1.030035in}}{\pgfqpoint{3.757980in}{1.024736in}}{\pgfqpoint{3.761886in}{1.020829in}}%
\pgfpathcurveto{\pgfqpoint{3.765793in}{1.016922in}}{\pgfqpoint{3.771093in}{1.014727in}}{\pgfqpoint{3.776618in}{1.014727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260756in}{1.432348in}}%
\pgfpathcurveto{\pgfqpoint{1.266281in}{1.432348in}}{\pgfqpoint{1.271581in}{1.434543in}}{\pgfqpoint{1.275487in}{1.438450in}}%
\pgfpathcurveto{\pgfqpoint{1.279394in}{1.442357in}}{\pgfqpoint{1.281589in}{1.447656in}}{\pgfqpoint{1.281589in}{1.453181in}}%
\pgfpathcurveto{\pgfqpoint{1.281589in}{1.458706in}}{\pgfqpoint{1.279394in}{1.464006in}}{\pgfqpoint{1.275487in}{1.467913in}}%
\pgfpathcurveto{\pgfqpoint{1.271581in}{1.471819in}}{\pgfqpoint{1.266281in}{1.474015in}}{\pgfqpoint{1.260756in}{1.474015in}}%
\pgfpathcurveto{\pgfqpoint{1.255231in}{1.474015in}}{\pgfqpoint{1.249931in}{1.471819in}}{\pgfqpoint{1.246025in}{1.467913in}}%
\pgfpathcurveto{\pgfqpoint{1.242118in}{1.464006in}}{\pgfqpoint{1.239923in}{1.458706in}}{\pgfqpoint{1.239923in}{1.453181in}}%
\pgfpathcurveto{\pgfqpoint{1.239923in}{1.447656in}}{\pgfqpoint{1.242118in}{1.442357in}}{\pgfqpoint{1.246025in}{1.438450in}}%
\pgfpathcurveto{\pgfqpoint{1.249931in}{1.434543in}}{\pgfqpoint{1.255231in}{1.432348in}}{\pgfqpoint{1.260756in}{1.432348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240818in}{1.410906in}}%
\pgfpathcurveto{\pgfqpoint{1.246343in}{1.410906in}}{\pgfqpoint{1.251643in}{1.413101in}}{\pgfqpoint{1.255549in}{1.417008in}}%
\pgfpathcurveto{\pgfqpoint{1.259456in}{1.420915in}}{\pgfqpoint{1.261651in}{1.426214in}}{\pgfqpoint{1.261651in}{1.431739in}}%
\pgfpathcurveto{\pgfqpoint{1.261651in}{1.437264in}}{\pgfqpoint{1.259456in}{1.442564in}}{\pgfqpoint{1.255549in}{1.446471in}}%
\pgfpathcurveto{\pgfqpoint{1.251643in}{1.450377in}}{\pgfqpoint{1.246343in}{1.452573in}}{\pgfqpoint{1.240818in}{1.452573in}}%
\pgfpathcurveto{\pgfqpoint{1.235293in}{1.452573in}}{\pgfqpoint{1.229993in}{1.450377in}}{\pgfqpoint{1.226087in}{1.446471in}}%
\pgfpathcurveto{\pgfqpoint{1.222180in}{1.442564in}}{\pgfqpoint{1.219985in}{1.437264in}}{\pgfqpoint{1.219985in}{1.431739in}}%
\pgfpathcurveto{\pgfqpoint{1.219985in}{1.426214in}}{\pgfqpoint{1.222180in}{1.420915in}}{\pgfqpoint{1.226087in}{1.417008in}}%
\pgfpathcurveto{\pgfqpoint{1.229993in}{1.413101in}}{\pgfqpoint{1.235293in}{1.410906in}}{\pgfqpoint{1.240818in}{1.410906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880054in}{1.205944in}}%
\pgfpathcurveto{\pgfqpoint{3.885579in}{1.205944in}}{\pgfqpoint{3.890878in}{1.208140in}}{\pgfqpoint{3.894785in}{1.212046in}}%
\pgfpathcurveto{\pgfqpoint{3.898692in}{1.215953in}}{\pgfqpoint{3.900887in}{1.221253in}}{\pgfqpoint{3.900887in}{1.226778in}}%
\pgfpathcurveto{\pgfqpoint{3.900887in}{1.232303in}}{\pgfqpoint{3.898692in}{1.237602in}}{\pgfqpoint{3.894785in}{1.241509in}}%
\pgfpathcurveto{\pgfqpoint{3.890878in}{1.245416in}}{\pgfqpoint{3.885579in}{1.247611in}}{\pgfqpoint{3.880054in}{1.247611in}}%
\pgfpathcurveto{\pgfqpoint{3.874529in}{1.247611in}}{\pgfqpoint{3.869229in}{1.245416in}}{\pgfqpoint{3.865322in}{1.241509in}}%
\pgfpathcurveto{\pgfqpoint{3.861415in}{1.237602in}}{\pgfqpoint{3.859220in}{1.232303in}}{\pgfqpoint{3.859220in}{1.226778in}}%
\pgfpathcurveto{\pgfqpoint{3.859220in}{1.221253in}}{\pgfqpoint{3.861415in}{1.215953in}}{\pgfqpoint{3.865322in}{1.212046in}}%
\pgfpathcurveto{\pgfqpoint{3.869229in}{1.208140in}}{\pgfqpoint{3.874529in}{1.205944in}}{\pgfqpoint{3.880054in}{1.205944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541017in}{1.255590in}}%
\pgfpathcurveto{\pgfqpoint{3.546542in}{1.255590in}}{\pgfqpoint{3.551841in}{1.257785in}}{\pgfqpoint{3.555748in}{1.261692in}}%
\pgfpathcurveto{\pgfqpoint{3.559655in}{1.265598in}}{\pgfqpoint{3.561850in}{1.270898in}}{\pgfqpoint{3.561850in}{1.276423in}}%
\pgfpathcurveto{\pgfqpoint{3.561850in}{1.281948in}}{\pgfqpoint{3.559655in}{1.287248in}}{\pgfqpoint{3.555748in}{1.291154in}}%
\pgfpathcurveto{\pgfqpoint{3.551841in}{1.295061in}}{\pgfqpoint{3.546542in}{1.297256in}}{\pgfqpoint{3.541017in}{1.297256in}}%
\pgfpathcurveto{\pgfqpoint{3.535491in}{1.297256in}}{\pgfqpoint{3.530192in}{1.295061in}}{\pgfqpoint{3.526285in}{1.291154in}}%
\pgfpathcurveto{\pgfqpoint{3.522378in}{1.287248in}}{\pgfqpoint{3.520183in}{1.281948in}}{\pgfqpoint{3.520183in}{1.276423in}}%
\pgfpathcurveto{\pgfqpoint{3.520183in}{1.270898in}}{\pgfqpoint{3.522378in}{1.265598in}}{\pgfqpoint{3.526285in}{1.261692in}}%
\pgfpathcurveto{\pgfqpoint{3.530192in}{1.257785in}}{\pgfqpoint{3.535491in}{1.255590in}}{\pgfqpoint{3.541017in}{1.255590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403544in}{1.719948in}}%
\pgfpathcurveto{\pgfqpoint{3.409069in}{1.719948in}}{\pgfqpoint{3.414369in}{1.722143in}}{\pgfqpoint{3.418275in}{1.726050in}}%
\pgfpathcurveto{\pgfqpoint{3.422182in}{1.729957in}}{\pgfqpoint{3.424377in}{1.735257in}}{\pgfqpoint{3.424377in}{1.740782in}}%
\pgfpathcurveto{\pgfqpoint{3.424377in}{1.746307in}}{\pgfqpoint{3.422182in}{1.751606in}}{\pgfqpoint{3.418275in}{1.755513in}}%
\pgfpathcurveto{\pgfqpoint{3.414369in}{1.759420in}}{\pgfqpoint{3.409069in}{1.761615in}}{\pgfqpoint{3.403544in}{1.761615in}}%
\pgfpathcurveto{\pgfqpoint{3.398019in}{1.761615in}}{\pgfqpoint{3.392719in}{1.759420in}}{\pgfqpoint{3.388813in}{1.755513in}}%
\pgfpathcurveto{\pgfqpoint{3.384906in}{1.751606in}}{\pgfqpoint{3.382711in}{1.746307in}}{\pgfqpoint{3.382711in}{1.740782in}}%
\pgfpathcurveto{\pgfqpoint{3.382711in}{1.735257in}}{\pgfqpoint{3.384906in}{1.729957in}}{\pgfqpoint{3.388813in}{1.726050in}}%
\pgfpathcurveto{\pgfqpoint{3.392719in}{1.722143in}}{\pgfqpoint{3.398019in}{1.719948in}}{\pgfqpoint{3.403544in}{1.719948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276130in}{2.193923in}}%
\pgfpathcurveto{\pgfqpoint{1.281655in}{2.193923in}}{\pgfqpoint{1.286954in}{2.196119in}}{\pgfqpoint{1.290861in}{2.200025in}}%
\pgfpathcurveto{\pgfqpoint{1.294768in}{2.203932in}}{\pgfqpoint{1.296963in}{2.209232in}}{\pgfqpoint{1.296963in}{2.214757in}}%
\pgfpathcurveto{\pgfqpoint{1.296963in}{2.220282in}}{\pgfqpoint{1.294768in}{2.225581in}}{\pgfqpoint{1.290861in}{2.229488in}}%
\pgfpathcurveto{\pgfqpoint{1.286954in}{2.233395in}}{\pgfqpoint{1.281655in}{2.235590in}}{\pgfqpoint{1.276130in}{2.235590in}}%
\pgfpathcurveto{\pgfqpoint{1.270605in}{2.235590in}}{\pgfqpoint{1.265305in}{2.233395in}}{\pgfqpoint{1.261398in}{2.229488in}}%
\pgfpathcurveto{\pgfqpoint{1.257491in}{2.225581in}}{\pgfqpoint{1.255296in}{2.220282in}}{\pgfqpoint{1.255296in}{2.214757in}}%
\pgfpathcurveto{\pgfqpoint{1.255296in}{2.209232in}}{\pgfqpoint{1.257491in}{2.203932in}}{\pgfqpoint{1.261398in}{2.200025in}}%
\pgfpathcurveto{\pgfqpoint{1.265305in}{2.196119in}}{\pgfqpoint{1.270605in}{2.193923in}}{\pgfqpoint{1.276130in}{2.193923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293983in}{2.857022in}}%
\pgfpathcurveto{\pgfqpoint{1.299508in}{2.857022in}}{\pgfqpoint{1.304807in}{2.859217in}}{\pgfqpoint{1.308714in}{2.863124in}}%
\pgfpathcurveto{\pgfqpoint{1.312621in}{2.867031in}}{\pgfqpoint{1.314816in}{2.872331in}}{\pgfqpoint{1.314816in}{2.877856in}}%
\pgfpathcurveto{\pgfqpoint{1.314816in}{2.883381in}}{\pgfqpoint{1.312621in}{2.888680in}}{\pgfqpoint{1.308714in}{2.892587in}}%
\pgfpathcurveto{\pgfqpoint{1.304807in}{2.896494in}}{\pgfqpoint{1.299508in}{2.898689in}}{\pgfqpoint{1.293983in}{2.898689in}}%
\pgfpathcurveto{\pgfqpoint{1.288457in}{2.898689in}}{\pgfqpoint{1.283158in}{2.896494in}}{\pgfqpoint{1.279251in}{2.892587in}}%
\pgfpathcurveto{\pgfqpoint{1.275344in}{2.888680in}}{\pgfqpoint{1.273149in}{2.883381in}}{\pgfqpoint{1.273149in}{2.877856in}}%
\pgfpathcurveto{\pgfqpoint{1.273149in}{2.872331in}}{\pgfqpoint{1.275344in}{2.867031in}}{\pgfqpoint{1.279251in}{2.863124in}}%
\pgfpathcurveto{\pgfqpoint{1.283158in}{2.859217in}}{\pgfqpoint{1.288457in}{2.857022in}}{\pgfqpoint{1.293983in}{2.857022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285932in}{1.710796in}}%
\pgfpathcurveto{\pgfqpoint{1.291457in}{1.710796in}}{\pgfqpoint{1.296757in}{1.712991in}}{\pgfqpoint{1.300664in}{1.716898in}}%
\pgfpathcurveto{\pgfqpoint{1.304571in}{1.720804in}}{\pgfqpoint{1.306766in}{1.726104in}}{\pgfqpoint{1.306766in}{1.731629in}}%
\pgfpathcurveto{\pgfqpoint{1.306766in}{1.737154in}}{\pgfqpoint{1.304571in}{1.742454in}}{\pgfqpoint{1.300664in}{1.746360in}}%
\pgfpathcurveto{\pgfqpoint{1.296757in}{1.750267in}}{\pgfqpoint{1.291457in}{1.752462in}}{\pgfqpoint{1.285932in}{1.752462in}}%
\pgfpathcurveto{\pgfqpoint{1.280407in}{1.752462in}}{\pgfqpoint{1.275108in}{1.750267in}}{\pgfqpoint{1.271201in}{1.746360in}}%
\pgfpathcurveto{\pgfqpoint{1.267294in}{1.742454in}}{\pgfqpoint{1.265099in}{1.737154in}}{\pgfqpoint{1.265099in}{1.731629in}}%
\pgfpathcurveto{\pgfqpoint{1.265099in}{1.726104in}}{\pgfqpoint{1.267294in}{1.720804in}}{\pgfqpoint{1.271201in}{1.716898in}}%
\pgfpathcurveto{\pgfqpoint{1.275108in}{1.712991in}}{\pgfqpoint{1.280407in}{1.710796in}}{\pgfqpoint{1.285932in}{1.710796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833362in}{1.800173in}}%
\pgfpathcurveto{\pgfqpoint{3.838887in}{1.800173in}}{\pgfqpoint{3.844186in}{1.802369in}}{\pgfqpoint{3.848093in}{1.806275in}}%
\pgfpathcurveto{\pgfqpoint{3.852000in}{1.810182in}}{\pgfqpoint{3.854195in}{1.815482in}}{\pgfqpoint{3.854195in}{1.821007in}}%
\pgfpathcurveto{\pgfqpoint{3.854195in}{1.826532in}}{\pgfqpoint{3.852000in}{1.831831in}}{\pgfqpoint{3.848093in}{1.835738in}}%
\pgfpathcurveto{\pgfqpoint{3.844186in}{1.839645in}}{\pgfqpoint{3.838887in}{1.841840in}}{\pgfqpoint{3.833362in}{1.841840in}}%
\pgfpathcurveto{\pgfqpoint{3.827837in}{1.841840in}}{\pgfqpoint{3.822537in}{1.839645in}}{\pgfqpoint{3.818630in}{1.835738in}}%
\pgfpathcurveto{\pgfqpoint{3.814724in}{1.831831in}}{\pgfqpoint{3.812528in}{1.826532in}}{\pgfqpoint{3.812528in}{1.821007in}}%
\pgfpathcurveto{\pgfqpoint{3.812528in}{1.815482in}}{\pgfqpoint{3.814724in}{1.810182in}}{\pgfqpoint{3.818630in}{1.806275in}}%
\pgfpathcurveto{\pgfqpoint{3.822537in}{1.802369in}}{\pgfqpoint{3.827837in}{1.800173in}}{\pgfqpoint{3.833362in}{1.800173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240590in}{1.333485in}}%
\pgfpathcurveto{\pgfqpoint{3.246115in}{1.333485in}}{\pgfqpoint{3.251415in}{1.335680in}}{\pgfqpoint{3.255322in}{1.339587in}}%
\pgfpathcurveto{\pgfqpoint{3.259228in}{1.343494in}}{\pgfqpoint{3.261424in}{1.348793in}}{\pgfqpoint{3.261424in}{1.354318in}}%
\pgfpathcurveto{\pgfqpoint{3.261424in}{1.359844in}}{\pgfqpoint{3.259228in}{1.365143in}}{\pgfqpoint{3.255322in}{1.369050in}}%
\pgfpathcurveto{\pgfqpoint{3.251415in}{1.372957in}}{\pgfqpoint{3.246115in}{1.375152in}}{\pgfqpoint{3.240590in}{1.375152in}}%
\pgfpathcurveto{\pgfqpoint{3.235065in}{1.375152in}}{\pgfqpoint{3.229766in}{1.372957in}}{\pgfqpoint{3.225859in}{1.369050in}}%
\pgfpathcurveto{\pgfqpoint{3.221952in}{1.365143in}}{\pgfqpoint{3.219757in}{1.359844in}}{\pgfqpoint{3.219757in}{1.354318in}}%
\pgfpathcurveto{\pgfqpoint{3.219757in}{1.348793in}}{\pgfqpoint{3.221952in}{1.343494in}}{\pgfqpoint{3.225859in}{1.339587in}}%
\pgfpathcurveto{\pgfqpoint{3.229766in}{1.335680in}}{\pgfqpoint{3.235065in}{1.333485in}}{\pgfqpoint{3.240590in}{1.333485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416841in}{1.369603in}}%
\pgfpathcurveto{\pgfqpoint{1.422366in}{1.369603in}}{\pgfqpoint{1.427666in}{1.371798in}}{\pgfqpoint{1.431572in}{1.375705in}}%
\pgfpathcurveto{\pgfqpoint{1.435479in}{1.379612in}}{\pgfqpoint{1.437674in}{1.384911in}}{\pgfqpoint{1.437674in}{1.390436in}}%
\pgfpathcurveto{\pgfqpoint{1.437674in}{1.395961in}}{\pgfqpoint{1.435479in}{1.401261in}}{\pgfqpoint{1.431572in}{1.405168in}}%
\pgfpathcurveto{\pgfqpoint{1.427666in}{1.409075in}}{\pgfqpoint{1.422366in}{1.411270in}}{\pgfqpoint{1.416841in}{1.411270in}}%
\pgfpathcurveto{\pgfqpoint{1.411316in}{1.411270in}}{\pgfqpoint{1.406016in}{1.409075in}}{\pgfqpoint{1.402110in}{1.405168in}}%
\pgfpathcurveto{\pgfqpoint{1.398203in}{1.401261in}}{\pgfqpoint{1.396008in}{1.395961in}}{\pgfqpoint{1.396008in}{1.390436in}}%
\pgfpathcurveto{\pgfqpoint{1.396008in}{1.384911in}}{\pgfqpoint{1.398203in}{1.379612in}}{\pgfqpoint{1.402110in}{1.375705in}}%
\pgfpathcurveto{\pgfqpoint{1.406016in}{1.371798in}}{\pgfqpoint{1.411316in}{1.369603in}}{\pgfqpoint{1.416841in}{1.369603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794417in}{2.094824in}}%
\pgfpathcurveto{\pgfqpoint{3.799942in}{2.094824in}}{\pgfqpoint{3.805242in}{2.097019in}}{\pgfqpoint{3.809149in}{2.100925in}}%
\pgfpathcurveto{\pgfqpoint{3.813055in}{2.104832in}}{\pgfqpoint{3.815251in}{2.110132in}}{\pgfqpoint{3.815251in}{2.115657in}}%
\pgfpathcurveto{\pgfqpoint{3.815251in}{2.121182in}}{\pgfqpoint{3.813055in}{2.126481in}}{\pgfqpoint{3.809149in}{2.130388in}}%
\pgfpathcurveto{\pgfqpoint{3.805242in}{2.134295in}}{\pgfqpoint{3.799942in}{2.136490in}}{\pgfqpoint{3.794417in}{2.136490in}}%
\pgfpathcurveto{\pgfqpoint{3.788892in}{2.136490in}}{\pgfqpoint{3.783593in}{2.134295in}}{\pgfqpoint{3.779686in}{2.130388in}}%
\pgfpathcurveto{\pgfqpoint{3.775779in}{2.126481in}}{\pgfqpoint{3.773584in}{2.121182in}}{\pgfqpoint{3.773584in}{2.115657in}}%
\pgfpathcurveto{\pgfqpoint{3.773584in}{2.110132in}}{\pgfqpoint{3.775779in}{2.104832in}}{\pgfqpoint{3.779686in}{2.100925in}}%
\pgfpathcurveto{\pgfqpoint{3.783593in}{2.097019in}}{\pgfqpoint{3.788892in}{2.094824in}}{\pgfqpoint{3.794417in}{2.094824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010099in}{1.812327in}}%
\pgfpathcurveto{\pgfqpoint{1.015624in}{1.812327in}}{\pgfqpoint{1.020924in}{1.814522in}}{\pgfqpoint{1.024831in}{1.818429in}}%
\pgfpathcurveto{\pgfqpoint{1.028738in}{1.822335in}}{\pgfqpoint{1.030933in}{1.827635in}}{\pgfqpoint{1.030933in}{1.833160in}}%
\pgfpathcurveto{\pgfqpoint{1.030933in}{1.838685in}}{\pgfqpoint{1.028738in}{1.843984in}}{\pgfqpoint{1.024831in}{1.847891in}}%
\pgfpathcurveto{\pgfqpoint{1.020924in}{1.851798in}}{\pgfqpoint{1.015624in}{1.853993in}}{\pgfqpoint{1.010099in}{1.853993in}}%
\pgfpathcurveto{\pgfqpoint{1.004574in}{1.853993in}}{\pgfqpoint{0.999275in}{1.851798in}}{\pgfqpoint{0.995368in}{1.847891in}}%
\pgfpathcurveto{\pgfqpoint{0.991461in}{1.843984in}}{\pgfqpoint{0.989266in}{1.838685in}}{\pgfqpoint{0.989266in}{1.833160in}}%
\pgfpathcurveto{\pgfqpoint{0.989266in}{1.827635in}}{\pgfqpoint{0.991461in}{1.822335in}}{\pgfqpoint{0.995368in}{1.818429in}}%
\pgfpathcurveto{\pgfqpoint{0.999275in}{1.814522in}}{\pgfqpoint{1.004574in}{1.812327in}}{\pgfqpoint{1.010099in}{1.812327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494979in}{1.866822in}}%
\pgfpathcurveto{\pgfqpoint{3.500504in}{1.866822in}}{\pgfqpoint{3.505803in}{1.869017in}}{\pgfqpoint{3.509710in}{1.872924in}}%
\pgfpathcurveto{\pgfqpoint{3.513617in}{1.876830in}}{\pgfqpoint{3.515812in}{1.882130in}}{\pgfqpoint{3.515812in}{1.887655in}}%
\pgfpathcurveto{\pgfqpoint{3.515812in}{1.893180in}}{\pgfqpoint{3.513617in}{1.898480in}}{\pgfqpoint{3.509710in}{1.902386in}}%
\pgfpathcurveto{\pgfqpoint{3.505803in}{1.906293in}}{\pgfqpoint{3.500504in}{1.908488in}}{\pgfqpoint{3.494979in}{1.908488in}}%
\pgfpathcurveto{\pgfqpoint{3.489454in}{1.908488in}}{\pgfqpoint{3.484154in}{1.906293in}}{\pgfqpoint{3.480247in}{1.902386in}}%
\pgfpathcurveto{\pgfqpoint{3.476340in}{1.898480in}}{\pgfqpoint{3.474145in}{1.893180in}}{\pgfqpoint{3.474145in}{1.887655in}}%
\pgfpathcurveto{\pgfqpoint{3.474145in}{1.882130in}}{\pgfqpoint{3.476340in}{1.876830in}}{\pgfqpoint{3.480247in}{1.872924in}}%
\pgfpathcurveto{\pgfqpoint{3.484154in}{1.869017in}}{\pgfqpoint{3.489454in}{1.866822in}}{\pgfqpoint{3.494979in}{1.866822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511718in}{1.884237in}}%
\pgfpathcurveto{\pgfqpoint{3.517243in}{1.884237in}}{\pgfqpoint{3.522542in}{1.886432in}}{\pgfqpoint{3.526449in}{1.890339in}}%
\pgfpathcurveto{\pgfqpoint{3.530356in}{1.894246in}}{\pgfqpoint{3.532551in}{1.899545in}}{\pgfqpoint{3.532551in}{1.905070in}}%
\pgfpathcurveto{\pgfqpoint{3.532551in}{1.910595in}}{\pgfqpoint{3.530356in}{1.915895in}}{\pgfqpoint{3.526449in}{1.919802in}}%
\pgfpathcurveto{\pgfqpoint{3.522542in}{1.923709in}}{\pgfqpoint{3.517243in}{1.925904in}}{\pgfqpoint{3.511718in}{1.925904in}}%
\pgfpathcurveto{\pgfqpoint{3.506193in}{1.925904in}}{\pgfqpoint{3.500893in}{1.923709in}}{\pgfqpoint{3.496986in}{1.919802in}}%
\pgfpathcurveto{\pgfqpoint{3.493080in}{1.915895in}}{\pgfqpoint{3.490884in}{1.910595in}}{\pgfqpoint{3.490884in}{1.905070in}}%
\pgfpathcurveto{\pgfqpoint{3.490884in}{1.899545in}}{\pgfqpoint{3.493080in}{1.894246in}}{\pgfqpoint{3.496986in}{1.890339in}}%
\pgfpathcurveto{\pgfqpoint{3.500893in}{1.886432in}}{\pgfqpoint{3.506193in}{1.884237in}}{\pgfqpoint{3.511718in}{1.884237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264961in}{1.092717in}}%
\pgfpathcurveto{\pgfqpoint{3.270487in}{1.092717in}}{\pgfqpoint{3.275786in}{1.094912in}}{\pgfqpoint{3.279693in}{1.098819in}}%
\pgfpathcurveto{\pgfqpoint{3.283600in}{1.102726in}}{\pgfqpoint{3.285795in}{1.108025in}}{\pgfqpoint{3.285795in}{1.113550in}}%
\pgfpathcurveto{\pgfqpoint{3.285795in}{1.119075in}}{\pgfqpoint{3.283600in}{1.124375in}}{\pgfqpoint{3.279693in}{1.128282in}}%
\pgfpathcurveto{\pgfqpoint{3.275786in}{1.132188in}}{\pgfqpoint{3.270487in}{1.134383in}}{\pgfqpoint{3.264961in}{1.134383in}}%
\pgfpathcurveto{\pgfqpoint{3.259436in}{1.134383in}}{\pgfqpoint{3.254137in}{1.132188in}}{\pgfqpoint{3.250230in}{1.128282in}}%
\pgfpathcurveto{\pgfqpoint{3.246323in}{1.124375in}}{\pgfqpoint{3.244128in}{1.119075in}}{\pgfqpoint{3.244128in}{1.113550in}}%
\pgfpathcurveto{\pgfqpoint{3.244128in}{1.108025in}}{\pgfqpoint{3.246323in}{1.102726in}}{\pgfqpoint{3.250230in}{1.098819in}}%
\pgfpathcurveto{\pgfqpoint{3.254137in}{1.094912in}}{\pgfqpoint{3.259436in}{1.092717in}}{\pgfqpoint{3.264961in}{1.092717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451238in}{1.766070in}}%
\pgfpathcurveto{\pgfqpoint{3.456763in}{1.766070in}}{\pgfqpoint{3.462062in}{1.768265in}}{\pgfqpoint{3.465969in}{1.772172in}}%
\pgfpathcurveto{\pgfqpoint{3.469876in}{1.776078in}}{\pgfqpoint{3.472071in}{1.781378in}}{\pgfqpoint{3.472071in}{1.786903in}}%
\pgfpathcurveto{\pgfqpoint{3.472071in}{1.792428in}}{\pgfqpoint{3.469876in}{1.797728in}}{\pgfqpoint{3.465969in}{1.801634in}}%
\pgfpathcurveto{\pgfqpoint{3.462062in}{1.805541in}}{\pgfqpoint{3.456763in}{1.807736in}}{\pgfqpoint{3.451238in}{1.807736in}}%
\pgfpathcurveto{\pgfqpoint{3.445713in}{1.807736in}}{\pgfqpoint{3.440413in}{1.805541in}}{\pgfqpoint{3.436506in}{1.801634in}}%
\pgfpathcurveto{\pgfqpoint{3.432600in}{1.797728in}}{\pgfqpoint{3.430404in}{1.792428in}}{\pgfqpoint{3.430404in}{1.786903in}}%
\pgfpathcurveto{\pgfqpoint{3.430404in}{1.781378in}}{\pgfqpoint{3.432600in}{1.776078in}}{\pgfqpoint{3.436506in}{1.772172in}}%
\pgfpathcurveto{\pgfqpoint{3.440413in}{1.768265in}}{\pgfqpoint{3.445713in}{1.766070in}}{\pgfqpoint{3.451238in}{1.766070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256121in}{1.759941in}}%
\pgfpathcurveto{\pgfqpoint{1.261646in}{1.759941in}}{\pgfqpoint{1.266945in}{1.762136in}}{\pgfqpoint{1.270852in}{1.766043in}}%
\pgfpathcurveto{\pgfqpoint{1.274759in}{1.769949in}}{\pgfqpoint{1.276954in}{1.775249in}}{\pgfqpoint{1.276954in}{1.780774in}}%
\pgfpathcurveto{\pgfqpoint{1.276954in}{1.786299in}}{\pgfqpoint{1.274759in}{1.791599in}}{\pgfqpoint{1.270852in}{1.795505in}}%
\pgfpathcurveto{\pgfqpoint{1.266945in}{1.799412in}}{\pgfqpoint{1.261646in}{1.801607in}}{\pgfqpoint{1.256121in}{1.801607in}}%
\pgfpathcurveto{\pgfqpoint{1.250596in}{1.801607in}}{\pgfqpoint{1.245296in}{1.799412in}}{\pgfqpoint{1.241389in}{1.795505in}}%
\pgfpathcurveto{\pgfqpoint{1.237482in}{1.791599in}}{\pgfqpoint{1.235287in}{1.786299in}}{\pgfqpoint{1.235287in}{1.780774in}}%
\pgfpathcurveto{\pgfqpoint{1.235287in}{1.775249in}}{\pgfqpoint{1.237482in}{1.769949in}}{\pgfqpoint{1.241389in}{1.766043in}}%
\pgfpathcurveto{\pgfqpoint{1.245296in}{1.762136in}}{\pgfqpoint{1.250596in}{1.759941in}}{\pgfqpoint{1.256121in}{1.759941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288816in}{2.193904in}}%
\pgfpathcurveto{\pgfqpoint{1.294341in}{2.193904in}}{\pgfqpoint{1.299640in}{2.196099in}}{\pgfqpoint{1.303547in}{2.200006in}}%
\pgfpathcurveto{\pgfqpoint{1.307454in}{2.203913in}}{\pgfqpoint{1.309649in}{2.209212in}}{\pgfqpoint{1.309649in}{2.214737in}}%
\pgfpathcurveto{\pgfqpoint{1.309649in}{2.220262in}}{\pgfqpoint{1.307454in}{2.225562in}}{\pgfqpoint{1.303547in}{2.229469in}}%
\pgfpathcurveto{\pgfqpoint{1.299640in}{2.233375in}}{\pgfqpoint{1.294341in}{2.235570in}}{\pgfqpoint{1.288816in}{2.235570in}}%
\pgfpathcurveto{\pgfqpoint{1.283291in}{2.235570in}}{\pgfqpoint{1.277991in}{2.233375in}}{\pgfqpoint{1.274084in}{2.229469in}}%
\pgfpathcurveto{\pgfqpoint{1.270177in}{2.225562in}}{\pgfqpoint{1.267982in}{2.220262in}}{\pgfqpoint{1.267982in}{2.214737in}}%
\pgfpathcurveto{\pgfqpoint{1.267982in}{2.209212in}}{\pgfqpoint{1.270177in}{2.203913in}}{\pgfqpoint{1.274084in}{2.200006in}}%
\pgfpathcurveto{\pgfqpoint{1.277991in}{2.196099in}}{\pgfqpoint{1.283291in}{2.193904in}}{\pgfqpoint{1.288816in}{2.193904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507806in}{1.637271in}}%
\pgfpathcurveto{\pgfqpoint{3.513331in}{1.637271in}}{\pgfqpoint{3.518630in}{1.639466in}}{\pgfqpoint{3.522537in}{1.643373in}}%
\pgfpathcurveto{\pgfqpoint{3.526444in}{1.647280in}}{\pgfqpoint{3.528639in}{1.652579in}}{\pgfqpoint{3.528639in}{1.658104in}}%
\pgfpathcurveto{\pgfqpoint{3.528639in}{1.663629in}}{\pgfqpoint{3.526444in}{1.668929in}}{\pgfqpoint{3.522537in}{1.672836in}}%
\pgfpathcurveto{\pgfqpoint{3.518630in}{1.676742in}}{\pgfqpoint{3.513331in}{1.678937in}}{\pgfqpoint{3.507806in}{1.678937in}}%
\pgfpathcurveto{\pgfqpoint{3.502281in}{1.678937in}}{\pgfqpoint{3.496981in}{1.676742in}}{\pgfqpoint{3.493074in}{1.672836in}}%
\pgfpathcurveto{\pgfqpoint{3.489168in}{1.668929in}}{\pgfqpoint{3.486972in}{1.663629in}}{\pgfqpoint{3.486972in}{1.658104in}}%
\pgfpathcurveto{\pgfqpoint{3.486972in}{1.652579in}}{\pgfqpoint{3.489168in}{1.647280in}}{\pgfqpoint{3.493074in}{1.643373in}}%
\pgfpathcurveto{\pgfqpoint{3.496981in}{1.639466in}}{\pgfqpoint{3.502281in}{1.637271in}}{\pgfqpoint{3.507806in}{1.637271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244727in}{1.773403in}}%
\pgfpathcurveto{\pgfqpoint{1.250252in}{1.773403in}}{\pgfqpoint{1.255551in}{1.775598in}}{\pgfqpoint{1.259458in}{1.779505in}}%
\pgfpathcurveto{\pgfqpoint{1.263365in}{1.783412in}}{\pgfqpoint{1.265560in}{1.788711in}}{\pgfqpoint{1.265560in}{1.794236in}}%
\pgfpathcurveto{\pgfqpoint{1.265560in}{1.799762in}}{\pgfqpoint{1.263365in}{1.805061in}}{\pgfqpoint{1.259458in}{1.808968in}}%
\pgfpathcurveto{\pgfqpoint{1.255551in}{1.812875in}}{\pgfqpoint{1.250252in}{1.815070in}}{\pgfqpoint{1.244727in}{1.815070in}}%
\pgfpathcurveto{\pgfqpoint{1.239202in}{1.815070in}}{\pgfqpoint{1.233902in}{1.812875in}}{\pgfqpoint{1.229995in}{1.808968in}}%
\pgfpathcurveto{\pgfqpoint{1.226089in}{1.805061in}}{\pgfqpoint{1.223893in}{1.799762in}}{\pgfqpoint{1.223893in}{1.794236in}}%
\pgfpathcurveto{\pgfqpoint{1.223893in}{1.788711in}}{\pgfqpoint{1.226089in}{1.783412in}}{\pgfqpoint{1.229995in}{1.779505in}}%
\pgfpathcurveto{\pgfqpoint{1.233902in}{1.775598in}}{\pgfqpoint{1.239202in}{1.773403in}}{\pgfqpoint{1.244727in}{1.773403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399618in}{2.229252in}}%
\pgfpathcurveto{\pgfqpoint{1.405143in}{2.229252in}}{\pgfqpoint{1.410443in}{2.231447in}}{\pgfqpoint{1.414350in}{2.235353in}}%
\pgfpathcurveto{\pgfqpoint{1.418256in}{2.239260in}}{\pgfqpoint{1.420452in}{2.244560in}}{\pgfqpoint{1.420452in}{2.250085in}}%
\pgfpathcurveto{\pgfqpoint{1.420452in}{2.255610in}}{\pgfqpoint{1.418256in}{2.260909in}}{\pgfqpoint{1.414350in}{2.264816in}}%
\pgfpathcurveto{\pgfqpoint{1.410443in}{2.268723in}}{\pgfqpoint{1.405143in}{2.270918in}}{\pgfqpoint{1.399618in}{2.270918in}}%
\pgfpathcurveto{\pgfqpoint{1.394093in}{2.270918in}}{\pgfqpoint{1.388794in}{2.268723in}}{\pgfqpoint{1.384887in}{2.264816in}}%
\pgfpathcurveto{\pgfqpoint{1.380980in}{2.260909in}}{\pgfqpoint{1.378785in}{2.255610in}}{\pgfqpoint{1.378785in}{2.250085in}}%
\pgfpathcurveto{\pgfqpoint{1.378785in}{2.244560in}}{\pgfqpoint{1.380980in}{2.239260in}}{\pgfqpoint{1.384887in}{2.235353in}}%
\pgfpathcurveto{\pgfqpoint{1.388794in}{2.231447in}}{\pgfqpoint{1.394093in}{2.229252in}}{\pgfqpoint{1.399618in}{2.229252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478652in}{1.531930in}}%
\pgfpathcurveto{\pgfqpoint{1.484177in}{1.531930in}}{\pgfqpoint{1.489477in}{1.534125in}}{\pgfqpoint{1.493384in}{1.538032in}}%
\pgfpathcurveto{\pgfqpoint{1.497291in}{1.541939in}}{\pgfqpoint{1.499486in}{1.547238in}}{\pgfqpoint{1.499486in}{1.552764in}}%
\pgfpathcurveto{\pgfqpoint{1.499486in}{1.558289in}}{\pgfqpoint{1.497291in}{1.563588in}}{\pgfqpoint{1.493384in}{1.567495in}}%
\pgfpathcurveto{\pgfqpoint{1.489477in}{1.571402in}}{\pgfqpoint{1.484177in}{1.573597in}}{\pgfqpoint{1.478652in}{1.573597in}}%
\pgfpathcurveto{\pgfqpoint{1.473127in}{1.573597in}}{\pgfqpoint{1.467828in}{1.571402in}}{\pgfqpoint{1.463921in}{1.567495in}}%
\pgfpathcurveto{\pgfqpoint{1.460014in}{1.563588in}}{\pgfqpoint{1.457819in}{1.558289in}}{\pgfqpoint{1.457819in}{1.552764in}}%
\pgfpathcurveto{\pgfqpoint{1.457819in}{1.547238in}}{\pgfqpoint{1.460014in}{1.541939in}}{\pgfqpoint{1.463921in}{1.538032in}}%
\pgfpathcurveto{\pgfqpoint{1.467828in}{1.534125in}}{\pgfqpoint{1.473127in}{1.531930in}}{\pgfqpoint{1.478652in}{1.531930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958553in}{1.812880in}}%
\pgfpathcurveto{\pgfqpoint{0.964078in}{1.812880in}}{\pgfqpoint{0.969378in}{1.815075in}}{\pgfqpoint{0.973285in}{1.818982in}}%
\pgfpathcurveto{\pgfqpoint{0.977191in}{1.822888in}}{\pgfqpoint{0.979387in}{1.828188in}}{\pgfqpoint{0.979387in}{1.833713in}}%
\pgfpathcurveto{\pgfqpoint{0.979387in}{1.839238in}}{\pgfqpoint{0.977191in}{1.844538in}}{\pgfqpoint{0.973285in}{1.848444in}}%
\pgfpathcurveto{\pgfqpoint{0.969378in}{1.852351in}}{\pgfqpoint{0.964078in}{1.854546in}}{\pgfqpoint{0.958553in}{1.854546in}}%
\pgfpathcurveto{\pgfqpoint{0.953028in}{1.854546in}}{\pgfqpoint{0.947729in}{1.852351in}}{\pgfqpoint{0.943822in}{1.848444in}}%
\pgfpathcurveto{\pgfqpoint{0.939915in}{1.844538in}}{\pgfqpoint{0.937720in}{1.839238in}}{\pgfqpoint{0.937720in}{1.833713in}}%
\pgfpathcurveto{\pgfqpoint{0.937720in}{1.828188in}}{\pgfqpoint{0.939915in}{1.822888in}}{\pgfqpoint{0.943822in}{1.818982in}}%
\pgfpathcurveto{\pgfqpoint{0.947729in}{1.815075in}}{\pgfqpoint{0.953028in}{1.812880in}}{\pgfqpoint{0.958553in}{1.812880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916018in}{1.764954in}}%
\pgfpathcurveto{\pgfqpoint{3.921543in}{1.764954in}}{\pgfqpoint{3.926843in}{1.767149in}}{\pgfqpoint{3.930749in}{1.771056in}}%
\pgfpathcurveto{\pgfqpoint{3.934656in}{1.774963in}}{\pgfqpoint{3.936851in}{1.780262in}}{\pgfqpoint{3.936851in}{1.785787in}}%
\pgfpathcurveto{\pgfqpoint{3.936851in}{1.791312in}}{\pgfqpoint{3.934656in}{1.796612in}}{\pgfqpoint{3.930749in}{1.800519in}}%
\pgfpathcurveto{\pgfqpoint{3.926843in}{1.804426in}}{\pgfqpoint{3.921543in}{1.806621in}}{\pgfqpoint{3.916018in}{1.806621in}}%
\pgfpathcurveto{\pgfqpoint{3.910493in}{1.806621in}}{\pgfqpoint{3.905193in}{1.804426in}}{\pgfqpoint{3.901287in}{1.800519in}}%
\pgfpathcurveto{\pgfqpoint{3.897380in}{1.796612in}}{\pgfqpoint{3.895185in}{1.791312in}}{\pgfqpoint{3.895185in}{1.785787in}}%
\pgfpathcurveto{\pgfqpoint{3.895185in}{1.780262in}}{\pgfqpoint{3.897380in}{1.774963in}}{\pgfqpoint{3.901287in}{1.771056in}}%
\pgfpathcurveto{\pgfqpoint{3.905193in}{1.767149in}}{\pgfqpoint{3.910493in}{1.764954in}}{\pgfqpoint{3.916018in}{1.764954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193952in}{1.598780in}}%
\pgfpathcurveto{\pgfqpoint{3.199477in}{1.598780in}}{\pgfqpoint{3.204776in}{1.600975in}}{\pgfqpoint{3.208683in}{1.604882in}}%
\pgfpathcurveto{\pgfqpoint{3.212590in}{1.608789in}}{\pgfqpoint{3.214785in}{1.614088in}}{\pgfqpoint{3.214785in}{1.619613in}}%
\pgfpathcurveto{\pgfqpoint{3.214785in}{1.625138in}}{\pgfqpoint{3.212590in}{1.630438in}}{\pgfqpoint{3.208683in}{1.634345in}}%
\pgfpathcurveto{\pgfqpoint{3.204776in}{1.638252in}}{\pgfqpoint{3.199477in}{1.640447in}}{\pgfqpoint{3.193952in}{1.640447in}}%
\pgfpathcurveto{\pgfqpoint{3.188427in}{1.640447in}}{\pgfqpoint{3.183127in}{1.638252in}}{\pgfqpoint{3.179220in}{1.634345in}}%
\pgfpathcurveto{\pgfqpoint{3.175313in}{1.630438in}}{\pgfqpoint{3.173118in}{1.625138in}}{\pgfqpoint{3.173118in}{1.619613in}}%
\pgfpathcurveto{\pgfqpoint{3.173118in}{1.614088in}}{\pgfqpoint{3.175313in}{1.608789in}}{\pgfqpoint{3.179220in}{1.604882in}}%
\pgfpathcurveto{\pgfqpoint{3.183127in}{1.600975in}}{\pgfqpoint{3.188427in}{1.598780in}}{\pgfqpoint{3.193952in}{1.598780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439243in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{1.444768in}{1.482978in}}{\pgfqpoint{1.450067in}{1.485173in}}{\pgfqpoint{1.453974in}{1.489080in}}%
\pgfpathcurveto{\pgfqpoint{1.457881in}{1.492987in}}{\pgfqpoint{1.460076in}{1.498286in}}{\pgfqpoint{1.460076in}{1.503811in}}%
\pgfpathcurveto{\pgfqpoint{1.460076in}{1.509337in}}{\pgfqpoint{1.457881in}{1.514636in}}{\pgfqpoint{1.453974in}{1.518543in}}%
\pgfpathcurveto{\pgfqpoint{1.450067in}{1.522450in}}{\pgfqpoint{1.444768in}{1.524645in}}{\pgfqpoint{1.439243in}{1.524645in}}%
\pgfpathcurveto{\pgfqpoint{1.433718in}{1.524645in}}{\pgfqpoint{1.428418in}{1.522450in}}{\pgfqpoint{1.424511in}{1.518543in}}%
\pgfpathcurveto{\pgfqpoint{1.420605in}{1.514636in}}{\pgfqpoint{1.418410in}{1.509337in}}{\pgfqpoint{1.418410in}{1.503811in}}%
\pgfpathcurveto{\pgfqpoint{1.418410in}{1.498286in}}{\pgfqpoint{1.420605in}{1.492987in}}{\pgfqpoint{1.424511in}{1.489080in}}%
\pgfpathcurveto{\pgfqpoint{1.428418in}{1.485173in}}{\pgfqpoint{1.433718in}{1.482978in}}{\pgfqpoint{1.439243in}{1.482978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469120in}{1.819773in}}%
\pgfpathcurveto{\pgfqpoint{3.474645in}{1.819773in}}{\pgfqpoint{3.479945in}{1.821968in}}{\pgfqpoint{3.483851in}{1.825875in}}%
\pgfpathcurveto{\pgfqpoint{3.487758in}{1.829781in}}{\pgfqpoint{3.489953in}{1.835081in}}{\pgfqpoint{3.489953in}{1.840606in}}%
\pgfpathcurveto{\pgfqpoint{3.489953in}{1.846131in}}{\pgfqpoint{3.487758in}{1.851431in}}{\pgfqpoint{3.483851in}{1.855337in}}%
\pgfpathcurveto{\pgfqpoint{3.479945in}{1.859244in}}{\pgfqpoint{3.474645in}{1.861439in}}{\pgfqpoint{3.469120in}{1.861439in}}%
\pgfpathcurveto{\pgfqpoint{3.463595in}{1.861439in}}{\pgfqpoint{3.458296in}{1.859244in}}{\pgfqpoint{3.454389in}{1.855337in}}%
\pgfpathcurveto{\pgfqpoint{3.450482in}{1.851431in}}{\pgfqpoint{3.448287in}{1.846131in}}{\pgfqpoint{3.448287in}{1.840606in}}%
\pgfpathcurveto{\pgfqpoint{3.448287in}{1.835081in}}{\pgfqpoint{3.450482in}{1.829781in}}{\pgfqpoint{3.454389in}{1.825875in}}%
\pgfpathcurveto{\pgfqpoint{3.458296in}{1.821968in}}{\pgfqpoint{3.463595in}{1.819773in}}{\pgfqpoint{3.469120in}{1.819773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458852in}{1.242840in}}%
\pgfpathcurveto{\pgfqpoint{3.464377in}{1.242840in}}{\pgfqpoint{3.469676in}{1.245035in}}{\pgfqpoint{3.473583in}{1.248942in}}%
\pgfpathcurveto{\pgfqpoint{3.477490in}{1.252848in}}{\pgfqpoint{3.479685in}{1.258148in}}{\pgfqpoint{3.479685in}{1.263673in}}%
\pgfpathcurveto{\pgfqpoint{3.479685in}{1.269198in}}{\pgfqpoint{3.477490in}{1.274498in}}{\pgfqpoint{3.473583in}{1.278404in}}%
\pgfpathcurveto{\pgfqpoint{3.469676in}{1.282311in}}{\pgfqpoint{3.464377in}{1.284506in}}{\pgfqpoint{3.458852in}{1.284506in}}%
\pgfpathcurveto{\pgfqpoint{3.453327in}{1.284506in}}{\pgfqpoint{3.448027in}{1.282311in}}{\pgfqpoint{3.444121in}{1.278404in}}%
\pgfpathcurveto{\pgfqpoint{3.440214in}{1.274498in}}{\pgfqpoint{3.438019in}{1.269198in}}{\pgfqpoint{3.438019in}{1.263673in}}%
\pgfpathcurveto{\pgfqpoint{3.438019in}{1.258148in}}{\pgfqpoint{3.440214in}{1.252848in}}{\pgfqpoint{3.444121in}{1.248942in}}%
\pgfpathcurveto{\pgfqpoint{3.448027in}{1.245035in}}{\pgfqpoint{3.453327in}{1.242840in}}{\pgfqpoint{3.458852in}{1.242840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899353in}{1.789520in}}%
\pgfpathcurveto{\pgfqpoint{3.904878in}{1.789520in}}{\pgfqpoint{3.910178in}{1.791715in}}{\pgfqpoint{3.914085in}{1.795622in}}%
\pgfpathcurveto{\pgfqpoint{3.917991in}{1.799529in}}{\pgfqpoint{3.920186in}{1.804828in}}{\pgfqpoint{3.920186in}{1.810353in}}%
\pgfpathcurveto{\pgfqpoint{3.920186in}{1.815878in}}{\pgfqpoint{3.917991in}{1.821178in}}{\pgfqpoint{3.914085in}{1.825085in}}%
\pgfpathcurveto{\pgfqpoint{3.910178in}{1.828992in}}{\pgfqpoint{3.904878in}{1.831187in}}{\pgfqpoint{3.899353in}{1.831187in}}%
\pgfpathcurveto{\pgfqpoint{3.893828in}{1.831187in}}{\pgfqpoint{3.888529in}{1.828992in}}{\pgfqpoint{3.884622in}{1.825085in}}%
\pgfpathcurveto{\pgfqpoint{3.880715in}{1.821178in}}{\pgfqpoint{3.878520in}{1.815878in}}{\pgfqpoint{3.878520in}{1.810353in}}%
\pgfpathcurveto{\pgfqpoint{3.878520in}{1.804828in}}{\pgfqpoint{3.880715in}{1.799529in}}{\pgfqpoint{3.884622in}{1.795622in}}%
\pgfpathcurveto{\pgfqpoint{3.888529in}{1.791715in}}{\pgfqpoint{3.893828in}{1.789520in}}{\pgfqpoint{3.899353in}{1.789520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227403in}{2.243245in}}%
\pgfpathcurveto{\pgfqpoint{1.232928in}{2.243245in}}{\pgfqpoint{1.238228in}{2.245441in}}{\pgfqpoint{1.242135in}{2.249347in}}%
\pgfpathcurveto{\pgfqpoint{1.246041in}{2.253254in}}{\pgfqpoint{1.248237in}{2.258554in}}{\pgfqpoint{1.248237in}{2.264079in}}%
\pgfpathcurveto{\pgfqpoint{1.248237in}{2.269604in}}{\pgfqpoint{1.246041in}{2.274903in}}{\pgfqpoint{1.242135in}{2.278810in}}%
\pgfpathcurveto{\pgfqpoint{1.238228in}{2.282717in}}{\pgfqpoint{1.232928in}{2.284912in}}{\pgfqpoint{1.227403in}{2.284912in}}%
\pgfpathcurveto{\pgfqpoint{1.221878in}{2.284912in}}{\pgfqpoint{1.216579in}{2.282717in}}{\pgfqpoint{1.212672in}{2.278810in}}%
\pgfpathcurveto{\pgfqpoint{1.208765in}{2.274903in}}{\pgfqpoint{1.206570in}{2.269604in}}{\pgfqpoint{1.206570in}{2.264079in}}%
\pgfpathcurveto{\pgfqpoint{1.206570in}{2.258554in}}{\pgfqpoint{1.208765in}{2.253254in}}{\pgfqpoint{1.212672in}{2.249347in}}%
\pgfpathcurveto{\pgfqpoint{1.216579in}{2.245441in}}{\pgfqpoint{1.221878in}{2.243245in}}{\pgfqpoint{1.227403in}{2.243245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449432in}{1.799006in}}%
\pgfpathcurveto{\pgfqpoint{3.454957in}{1.799006in}}{\pgfqpoint{3.460256in}{1.801202in}}{\pgfqpoint{3.464163in}{1.805108in}}%
\pgfpathcurveto{\pgfqpoint{3.468070in}{1.809015in}}{\pgfqpoint{3.470265in}{1.814315in}}{\pgfqpoint{3.470265in}{1.819840in}}%
\pgfpathcurveto{\pgfqpoint{3.470265in}{1.825365in}}{\pgfqpoint{3.468070in}{1.830664in}}{\pgfqpoint{3.464163in}{1.834571in}}%
\pgfpathcurveto{\pgfqpoint{3.460256in}{1.838478in}}{\pgfqpoint{3.454957in}{1.840673in}}{\pgfqpoint{3.449432in}{1.840673in}}%
\pgfpathcurveto{\pgfqpoint{3.443907in}{1.840673in}}{\pgfqpoint{3.438607in}{1.838478in}}{\pgfqpoint{3.434700in}{1.834571in}}%
\pgfpathcurveto{\pgfqpoint{3.430793in}{1.830664in}}{\pgfqpoint{3.428598in}{1.825365in}}{\pgfqpoint{3.428598in}{1.819840in}}%
\pgfpathcurveto{\pgfqpoint{3.428598in}{1.814315in}}{\pgfqpoint{3.430793in}{1.809015in}}{\pgfqpoint{3.434700in}{1.805108in}}%
\pgfpathcurveto{\pgfqpoint{3.438607in}{1.801202in}}{\pgfqpoint{3.443907in}{1.799006in}}{\pgfqpoint{3.449432in}{1.799006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904151in}{2.680182in}}%
\pgfpathcurveto{\pgfqpoint{1.909676in}{2.680182in}}{\pgfqpoint{1.914976in}{2.682377in}}{\pgfqpoint{1.918883in}{2.686284in}}%
\pgfpathcurveto{\pgfqpoint{1.922790in}{2.690191in}}{\pgfqpoint{1.924985in}{2.695491in}}{\pgfqpoint{1.924985in}{2.701016in}}%
\pgfpathcurveto{\pgfqpoint{1.924985in}{2.706541in}}{\pgfqpoint{1.922790in}{2.711840in}}{\pgfqpoint{1.918883in}{2.715747in}}%
\pgfpathcurveto{\pgfqpoint{1.914976in}{2.719654in}}{\pgfqpoint{1.909676in}{2.721849in}}{\pgfqpoint{1.904151in}{2.721849in}}%
\pgfpathcurveto{\pgfqpoint{1.898626in}{2.721849in}}{\pgfqpoint{1.893327in}{2.719654in}}{\pgfqpoint{1.889420in}{2.715747in}}%
\pgfpathcurveto{\pgfqpoint{1.885513in}{2.711840in}}{\pgfqpoint{1.883318in}{2.706541in}}{\pgfqpoint{1.883318in}{2.701016in}}%
\pgfpathcurveto{\pgfqpoint{1.883318in}{2.695491in}}{\pgfqpoint{1.885513in}{2.690191in}}{\pgfqpoint{1.889420in}{2.686284in}}%
\pgfpathcurveto{\pgfqpoint{1.893327in}{2.682377in}}{\pgfqpoint{1.898626in}{2.680182in}}{\pgfqpoint{1.904151in}{2.680182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898574in}{1.790947in}}%
\pgfpathcurveto{\pgfqpoint{3.904099in}{1.790947in}}{\pgfqpoint{3.909398in}{1.793142in}}{\pgfqpoint{3.913305in}{1.797049in}}%
\pgfpathcurveto{\pgfqpoint{3.917212in}{1.800956in}}{\pgfqpoint{3.919407in}{1.806255in}}{\pgfqpoint{3.919407in}{1.811780in}}%
\pgfpathcurveto{\pgfqpoint{3.919407in}{1.817305in}}{\pgfqpoint{3.917212in}{1.822605in}}{\pgfqpoint{3.913305in}{1.826512in}}%
\pgfpathcurveto{\pgfqpoint{3.909398in}{1.830418in}}{\pgfqpoint{3.904099in}{1.832614in}}{\pgfqpoint{3.898574in}{1.832614in}}%
\pgfpathcurveto{\pgfqpoint{3.893049in}{1.832614in}}{\pgfqpoint{3.887749in}{1.830418in}}{\pgfqpoint{3.883842in}{1.826512in}}%
\pgfpathcurveto{\pgfqpoint{3.879936in}{1.822605in}}{\pgfqpoint{3.877740in}{1.817305in}}{\pgfqpoint{3.877740in}{1.811780in}}%
\pgfpathcurveto{\pgfqpoint{3.877740in}{1.806255in}}{\pgfqpoint{3.879936in}{1.800956in}}{\pgfqpoint{3.883842in}{1.797049in}}%
\pgfpathcurveto{\pgfqpoint{3.887749in}{1.793142in}}{\pgfqpoint{3.893049in}{1.790947in}}{\pgfqpoint{3.898574in}{1.790947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696207in}{1.618099in}}%
\pgfpathcurveto{\pgfqpoint{1.701732in}{1.618099in}}{\pgfqpoint{1.707032in}{1.620294in}}{\pgfqpoint{1.710938in}{1.624201in}}%
\pgfpathcurveto{\pgfqpoint{1.714845in}{1.628108in}}{\pgfqpoint{1.717040in}{1.633407in}}{\pgfqpoint{1.717040in}{1.638932in}}%
\pgfpathcurveto{\pgfqpoint{1.717040in}{1.644457in}}{\pgfqpoint{1.714845in}{1.649757in}}{\pgfqpoint{1.710938in}{1.653664in}}%
\pgfpathcurveto{\pgfqpoint{1.707032in}{1.657571in}}{\pgfqpoint{1.701732in}{1.659766in}}{\pgfqpoint{1.696207in}{1.659766in}}%
\pgfpathcurveto{\pgfqpoint{1.690682in}{1.659766in}}{\pgfqpoint{1.685382in}{1.657571in}}{\pgfqpoint{1.681476in}{1.653664in}}%
\pgfpathcurveto{\pgfqpoint{1.677569in}{1.649757in}}{\pgfqpoint{1.675374in}{1.644457in}}{\pgfqpoint{1.675374in}{1.638932in}}%
\pgfpathcurveto{\pgfqpoint{1.675374in}{1.633407in}}{\pgfqpoint{1.677569in}{1.628108in}}{\pgfqpoint{1.681476in}{1.624201in}}%
\pgfpathcurveto{\pgfqpoint{1.685382in}{1.620294in}}{\pgfqpoint{1.690682in}{1.618099in}}{\pgfqpoint{1.696207in}{1.618099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789978in}{1.810523in}}%
\pgfpathcurveto{\pgfqpoint{3.795504in}{1.810523in}}{\pgfqpoint{3.800803in}{1.812718in}}{\pgfqpoint{3.804710in}{1.816625in}}%
\pgfpathcurveto{\pgfqpoint{3.808617in}{1.820532in}}{\pgfqpoint{3.810812in}{1.825831in}}{\pgfqpoint{3.810812in}{1.831357in}}%
\pgfpathcurveto{\pgfqpoint{3.810812in}{1.836882in}}{\pgfqpoint{3.808617in}{1.842181in}}{\pgfqpoint{3.804710in}{1.846088in}}%
\pgfpathcurveto{\pgfqpoint{3.800803in}{1.849995in}}{\pgfqpoint{3.795504in}{1.852190in}}{\pgfqpoint{3.789978in}{1.852190in}}%
\pgfpathcurveto{\pgfqpoint{3.784453in}{1.852190in}}{\pgfqpoint{3.779154in}{1.849995in}}{\pgfqpoint{3.775247in}{1.846088in}}%
\pgfpathcurveto{\pgfqpoint{3.771340in}{1.842181in}}{\pgfqpoint{3.769145in}{1.836882in}}{\pgfqpoint{3.769145in}{1.831357in}}%
\pgfpathcurveto{\pgfqpoint{3.769145in}{1.825831in}}{\pgfqpoint{3.771340in}{1.820532in}}{\pgfqpoint{3.775247in}{1.816625in}}%
\pgfpathcurveto{\pgfqpoint{3.779154in}{1.812718in}}{\pgfqpoint{3.784453in}{1.810523in}}{\pgfqpoint{3.789978in}{1.810523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717693in}{1.596132in}}%
\pgfpathcurveto{\pgfqpoint{1.723218in}{1.596132in}}{\pgfqpoint{1.728518in}{1.598327in}}{\pgfqpoint{1.732424in}{1.602234in}}%
\pgfpathcurveto{\pgfqpoint{1.736331in}{1.606141in}}{\pgfqpoint{1.738526in}{1.611440in}}{\pgfqpoint{1.738526in}{1.616965in}}%
\pgfpathcurveto{\pgfqpoint{1.738526in}{1.622490in}}{\pgfqpoint{1.736331in}{1.627790in}}{\pgfqpoint{1.732424in}{1.631697in}}%
\pgfpathcurveto{\pgfqpoint{1.728518in}{1.635603in}}{\pgfqpoint{1.723218in}{1.637798in}}{\pgfqpoint{1.717693in}{1.637798in}}%
\pgfpathcurveto{\pgfqpoint{1.712168in}{1.637798in}}{\pgfqpoint{1.706869in}{1.635603in}}{\pgfqpoint{1.702962in}{1.631697in}}%
\pgfpathcurveto{\pgfqpoint{1.699055in}{1.627790in}}{\pgfqpoint{1.696860in}{1.622490in}}{\pgfqpoint{1.696860in}{1.616965in}}%
\pgfpathcurveto{\pgfqpoint{1.696860in}{1.611440in}}{\pgfqpoint{1.699055in}{1.606141in}}{\pgfqpoint{1.702962in}{1.602234in}}%
\pgfpathcurveto{\pgfqpoint{1.706869in}{1.598327in}}{\pgfqpoint{1.712168in}{1.596132in}}{\pgfqpoint{1.717693in}{1.596132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753736in}{1.495498in}}%
\pgfpathcurveto{\pgfqpoint{1.759261in}{1.495498in}}{\pgfqpoint{1.764561in}{1.497693in}}{\pgfqpoint{1.768467in}{1.501600in}}%
\pgfpathcurveto{\pgfqpoint{1.772374in}{1.505507in}}{\pgfqpoint{1.774569in}{1.510806in}}{\pgfqpoint{1.774569in}{1.516331in}}%
\pgfpathcurveto{\pgfqpoint{1.774569in}{1.521856in}}{\pgfqpoint{1.772374in}{1.527156in}}{\pgfqpoint{1.768467in}{1.531063in}}%
\pgfpathcurveto{\pgfqpoint{1.764561in}{1.534969in}}{\pgfqpoint{1.759261in}{1.537165in}}{\pgfqpoint{1.753736in}{1.537165in}}%
\pgfpathcurveto{\pgfqpoint{1.748211in}{1.537165in}}{\pgfqpoint{1.742911in}{1.534969in}}{\pgfqpoint{1.739005in}{1.531063in}}%
\pgfpathcurveto{\pgfqpoint{1.735098in}{1.527156in}}{\pgfqpoint{1.732903in}{1.521856in}}{\pgfqpoint{1.732903in}{1.516331in}}%
\pgfpathcurveto{\pgfqpoint{1.732903in}{1.510806in}}{\pgfqpoint{1.735098in}{1.505507in}}{\pgfqpoint{1.739005in}{1.501600in}}%
\pgfpathcurveto{\pgfqpoint{1.742911in}{1.497693in}}{\pgfqpoint{1.748211in}{1.495498in}}{\pgfqpoint{1.753736in}{1.495498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596745in}{1.629773in}}%
\pgfpathcurveto{\pgfqpoint{1.602270in}{1.629773in}}{\pgfqpoint{1.607569in}{1.631968in}}{\pgfqpoint{1.611476in}{1.635875in}}%
\pgfpathcurveto{\pgfqpoint{1.615383in}{1.639781in}}{\pgfqpoint{1.617578in}{1.645081in}}{\pgfqpoint{1.617578in}{1.650606in}}%
\pgfpathcurveto{\pgfqpoint{1.617578in}{1.656131in}}{\pgfqpoint{1.615383in}{1.661431in}}{\pgfqpoint{1.611476in}{1.665337in}}%
\pgfpathcurveto{\pgfqpoint{1.607569in}{1.669244in}}{\pgfqpoint{1.602270in}{1.671439in}}{\pgfqpoint{1.596745in}{1.671439in}}%
\pgfpathcurveto{\pgfqpoint{1.591220in}{1.671439in}}{\pgfqpoint{1.585920in}{1.669244in}}{\pgfqpoint{1.582013in}{1.665337in}}%
\pgfpathcurveto{\pgfqpoint{1.578107in}{1.661431in}}{\pgfqpoint{1.575911in}{1.656131in}}{\pgfqpoint{1.575911in}{1.650606in}}%
\pgfpathcurveto{\pgfqpoint{1.575911in}{1.645081in}}{\pgfqpoint{1.578107in}{1.639781in}}{\pgfqpoint{1.582013in}{1.635875in}}%
\pgfpathcurveto{\pgfqpoint{1.585920in}{1.631968in}}{\pgfqpoint{1.591220in}{1.629773in}}{\pgfqpoint{1.596745in}{1.629773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255122in}{1.226895in}}%
\pgfpathcurveto{\pgfqpoint{4.260647in}{1.226895in}}{\pgfqpoint{4.265947in}{1.229090in}}{\pgfqpoint{4.269853in}{1.232997in}}%
\pgfpathcurveto{\pgfqpoint{4.273760in}{1.236904in}}{\pgfqpoint{4.275955in}{1.242203in}}{\pgfqpoint{4.275955in}{1.247728in}}%
\pgfpathcurveto{\pgfqpoint{4.275955in}{1.253253in}}{\pgfqpoint{4.273760in}{1.258553in}}{\pgfqpoint{4.269853in}{1.262460in}}%
\pgfpathcurveto{\pgfqpoint{4.265947in}{1.266366in}}{\pgfqpoint{4.260647in}{1.268562in}}{\pgfqpoint{4.255122in}{1.268562in}}%
\pgfpathcurveto{\pgfqpoint{4.249597in}{1.268562in}}{\pgfqpoint{4.244298in}{1.266366in}}{\pgfqpoint{4.240391in}{1.262460in}}%
\pgfpathcurveto{\pgfqpoint{4.236484in}{1.258553in}}{\pgfqpoint{4.234289in}{1.253253in}}{\pgfqpoint{4.234289in}{1.247728in}}%
\pgfpathcurveto{\pgfqpoint{4.234289in}{1.242203in}}{\pgfqpoint{4.236484in}{1.236904in}}{\pgfqpoint{4.240391in}{1.232997in}}%
\pgfpathcurveto{\pgfqpoint{4.244298in}{1.229090in}}{\pgfqpoint{4.249597in}{1.226895in}}{\pgfqpoint{4.255122in}{1.226895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802248in}{1.917160in}}%
\pgfpathcurveto{\pgfqpoint{3.807773in}{1.917160in}}{\pgfqpoint{3.813072in}{1.919355in}}{\pgfqpoint{3.816979in}{1.923262in}}%
\pgfpathcurveto{\pgfqpoint{3.820886in}{1.927169in}}{\pgfqpoint{3.823081in}{1.932468in}}{\pgfqpoint{3.823081in}{1.937993in}}%
\pgfpathcurveto{\pgfqpoint{3.823081in}{1.943518in}}{\pgfqpoint{3.820886in}{1.948818in}}{\pgfqpoint{3.816979in}{1.952725in}}%
\pgfpathcurveto{\pgfqpoint{3.813072in}{1.956631in}}{\pgfqpoint{3.807773in}{1.958827in}}{\pgfqpoint{3.802248in}{1.958827in}}%
\pgfpathcurveto{\pgfqpoint{3.796722in}{1.958827in}}{\pgfqpoint{3.791423in}{1.956631in}}{\pgfqpoint{3.787516in}{1.952725in}}%
\pgfpathcurveto{\pgfqpoint{3.783609in}{1.948818in}}{\pgfqpoint{3.781414in}{1.943518in}}{\pgfqpoint{3.781414in}{1.937993in}}%
\pgfpathcurveto{\pgfqpoint{3.781414in}{1.932468in}}{\pgfqpoint{3.783609in}{1.927169in}}{\pgfqpoint{3.787516in}{1.923262in}}%
\pgfpathcurveto{\pgfqpoint{3.791423in}{1.919355in}}{\pgfqpoint{3.796722in}{1.917160in}}{\pgfqpoint{3.802248in}{1.917160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345995in}{1.678160in}}%
\pgfpathcurveto{\pgfqpoint{1.351520in}{1.678160in}}{\pgfqpoint{1.356820in}{1.680355in}}{\pgfqpoint{1.360727in}{1.684262in}}%
\pgfpathcurveto{\pgfqpoint{1.364634in}{1.688169in}}{\pgfqpoint{1.366829in}{1.693468in}}{\pgfqpoint{1.366829in}{1.698994in}}%
\pgfpathcurveto{\pgfqpoint{1.366829in}{1.704519in}}{\pgfqpoint{1.364634in}{1.709818in}}{\pgfqpoint{1.360727in}{1.713725in}}%
\pgfpathcurveto{\pgfqpoint{1.356820in}{1.717632in}}{\pgfqpoint{1.351520in}{1.719827in}}{\pgfqpoint{1.345995in}{1.719827in}}%
\pgfpathcurveto{\pgfqpoint{1.340470in}{1.719827in}}{\pgfqpoint{1.335171in}{1.717632in}}{\pgfqpoint{1.331264in}{1.713725in}}%
\pgfpathcurveto{\pgfqpoint{1.327357in}{1.709818in}}{\pgfqpoint{1.325162in}{1.704519in}}{\pgfqpoint{1.325162in}{1.698994in}}%
\pgfpathcurveto{\pgfqpoint{1.325162in}{1.693468in}}{\pgfqpoint{1.327357in}{1.688169in}}{\pgfqpoint{1.331264in}{1.684262in}}%
\pgfpathcurveto{\pgfqpoint{1.335171in}{1.680355in}}{\pgfqpoint{1.340470in}{1.678160in}}{\pgfqpoint{1.345995in}{1.678160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462212in}{1.678339in}}%
\pgfpathcurveto{\pgfqpoint{1.467737in}{1.678339in}}{\pgfqpoint{1.473036in}{1.680534in}}{\pgfqpoint{1.476943in}{1.684441in}}%
\pgfpathcurveto{\pgfqpoint{1.480850in}{1.688348in}}{\pgfqpoint{1.483045in}{1.693647in}}{\pgfqpoint{1.483045in}{1.699172in}}%
\pgfpathcurveto{\pgfqpoint{1.483045in}{1.704698in}}{\pgfqpoint{1.480850in}{1.709997in}}{\pgfqpoint{1.476943in}{1.713904in}}%
\pgfpathcurveto{\pgfqpoint{1.473036in}{1.717811in}}{\pgfqpoint{1.467737in}{1.720006in}}{\pgfqpoint{1.462212in}{1.720006in}}%
\pgfpathcurveto{\pgfqpoint{1.456687in}{1.720006in}}{\pgfqpoint{1.451387in}{1.717811in}}{\pgfqpoint{1.447480in}{1.713904in}}%
\pgfpathcurveto{\pgfqpoint{1.443574in}{1.709997in}}{\pgfqpoint{1.441378in}{1.704698in}}{\pgfqpoint{1.441378in}{1.699172in}}%
\pgfpathcurveto{\pgfqpoint{1.441378in}{1.693647in}}{\pgfqpoint{1.443574in}{1.688348in}}{\pgfqpoint{1.447480in}{1.684441in}}%
\pgfpathcurveto{\pgfqpoint{1.451387in}{1.680534in}}{\pgfqpoint{1.456687in}{1.678339in}}{\pgfqpoint{1.462212in}{1.678339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753234in}{1.496657in}}%
\pgfpathcurveto{\pgfqpoint{1.758759in}{1.496657in}}{\pgfqpoint{1.764058in}{1.498852in}}{\pgfqpoint{1.767965in}{1.502759in}}%
\pgfpathcurveto{\pgfqpoint{1.771872in}{1.506666in}}{\pgfqpoint{1.774067in}{1.511965in}}{\pgfqpoint{1.774067in}{1.517490in}}%
\pgfpathcurveto{\pgfqpoint{1.774067in}{1.523016in}}{\pgfqpoint{1.771872in}{1.528315in}}{\pgfqpoint{1.767965in}{1.532222in}}%
\pgfpathcurveto{\pgfqpoint{1.764058in}{1.536129in}}{\pgfqpoint{1.758759in}{1.538324in}}{\pgfqpoint{1.753234in}{1.538324in}}%
\pgfpathcurveto{\pgfqpoint{1.747708in}{1.538324in}}{\pgfqpoint{1.742409in}{1.536129in}}{\pgfqpoint{1.738502in}{1.532222in}}%
\pgfpathcurveto{\pgfqpoint{1.734595in}{1.528315in}}{\pgfqpoint{1.732400in}{1.523016in}}{\pgfqpoint{1.732400in}{1.517490in}}%
\pgfpathcurveto{\pgfqpoint{1.732400in}{1.511965in}}{\pgfqpoint{1.734595in}{1.506666in}}{\pgfqpoint{1.738502in}{1.502759in}}%
\pgfpathcurveto{\pgfqpoint{1.742409in}{1.498852in}}{\pgfqpoint{1.747708in}{1.496657in}}{\pgfqpoint{1.753234in}{1.496657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956958in}{0.836757in}}%
\pgfpathcurveto{\pgfqpoint{3.962483in}{0.836757in}}{\pgfqpoint{3.967782in}{0.838952in}}{\pgfqpoint{3.971689in}{0.842859in}}%
\pgfpathcurveto{\pgfqpoint{3.975596in}{0.846766in}}{\pgfqpoint{3.977791in}{0.852065in}}{\pgfqpoint{3.977791in}{0.857590in}}%
\pgfpathcurveto{\pgfqpoint{3.977791in}{0.863115in}}{\pgfqpoint{3.975596in}{0.868415in}}{\pgfqpoint{3.971689in}{0.872322in}}%
\pgfpathcurveto{\pgfqpoint{3.967782in}{0.876229in}}{\pgfqpoint{3.962483in}{0.878424in}}{\pgfqpoint{3.956958in}{0.878424in}}%
\pgfpathcurveto{\pgfqpoint{3.951433in}{0.878424in}}{\pgfqpoint{3.946133in}{0.876229in}}{\pgfqpoint{3.942226in}{0.872322in}}%
\pgfpathcurveto{\pgfqpoint{3.938319in}{0.868415in}}{\pgfqpoint{3.936124in}{0.863115in}}{\pgfqpoint{3.936124in}{0.857590in}}%
\pgfpathcurveto{\pgfqpoint{3.936124in}{0.852065in}}{\pgfqpoint{3.938319in}{0.846766in}}{\pgfqpoint{3.942226in}{0.842859in}}%
\pgfpathcurveto{\pgfqpoint{3.946133in}{0.838952in}}{\pgfqpoint{3.951433in}{0.836757in}}{\pgfqpoint{3.956958in}{0.836757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827327in}{1.966710in}}%
\pgfpathcurveto{\pgfqpoint{3.832852in}{1.966710in}}{\pgfqpoint{3.838151in}{1.968905in}}{\pgfqpoint{3.842058in}{1.972812in}}%
\pgfpathcurveto{\pgfqpoint{3.845965in}{1.976719in}}{\pgfqpoint{3.848160in}{1.982018in}}{\pgfqpoint{3.848160in}{1.987543in}}%
\pgfpathcurveto{\pgfqpoint{3.848160in}{1.993068in}}{\pgfqpoint{3.845965in}{1.998368in}}{\pgfqpoint{3.842058in}{2.002275in}}%
\pgfpathcurveto{\pgfqpoint{3.838151in}{2.006182in}}{\pgfqpoint{3.832852in}{2.008377in}}{\pgfqpoint{3.827327in}{2.008377in}}%
\pgfpathcurveto{\pgfqpoint{3.821802in}{2.008377in}}{\pgfqpoint{3.816502in}{2.006182in}}{\pgfqpoint{3.812595in}{2.002275in}}%
\pgfpathcurveto{\pgfqpoint{3.808689in}{1.998368in}}{\pgfqpoint{3.806494in}{1.993068in}}{\pgfqpoint{3.806494in}{1.987543in}}%
\pgfpathcurveto{\pgfqpoint{3.806494in}{1.982018in}}{\pgfqpoint{3.808689in}{1.976719in}}{\pgfqpoint{3.812595in}{1.972812in}}%
\pgfpathcurveto{\pgfqpoint{3.816502in}{1.968905in}}{\pgfqpoint{3.821802in}{1.966710in}}{\pgfqpoint{3.827327in}{1.966710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424069in}{2.944079in}}%
\pgfpathcurveto{\pgfqpoint{1.429594in}{2.944079in}}{\pgfqpoint{1.434894in}{2.946274in}}{\pgfqpoint{1.438801in}{2.950181in}}%
\pgfpathcurveto{\pgfqpoint{1.442708in}{2.954088in}}{\pgfqpoint{1.444903in}{2.959388in}}{\pgfqpoint{1.444903in}{2.964913in}}%
\pgfpathcurveto{\pgfqpoint{1.444903in}{2.970438in}}{\pgfqpoint{1.442708in}{2.975737in}}{\pgfqpoint{1.438801in}{2.979644in}}%
\pgfpathcurveto{\pgfqpoint{1.434894in}{2.983551in}}{\pgfqpoint{1.429594in}{2.985746in}}{\pgfqpoint{1.424069in}{2.985746in}}%
\pgfpathcurveto{\pgfqpoint{1.418544in}{2.985746in}}{\pgfqpoint{1.413245in}{2.983551in}}{\pgfqpoint{1.409338in}{2.979644in}}%
\pgfpathcurveto{\pgfqpoint{1.405431in}{2.975737in}}{\pgfqpoint{1.403236in}{2.970438in}}{\pgfqpoint{1.403236in}{2.964913in}}%
\pgfpathcurveto{\pgfqpoint{1.403236in}{2.959388in}}{\pgfqpoint{1.405431in}{2.954088in}}{\pgfqpoint{1.409338in}{2.950181in}}%
\pgfpathcurveto{\pgfqpoint{1.413245in}{2.946274in}}{\pgfqpoint{1.418544in}{2.944079in}}{\pgfqpoint{1.424069in}{2.944079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330420in}{1.669522in}}%
\pgfpathcurveto{\pgfqpoint{1.335945in}{1.669522in}}{\pgfqpoint{1.341244in}{1.671717in}}{\pgfqpoint{1.345151in}{1.675624in}}%
\pgfpathcurveto{\pgfqpoint{1.349058in}{1.679531in}}{\pgfqpoint{1.351253in}{1.684830in}}{\pgfqpoint{1.351253in}{1.690355in}}%
\pgfpathcurveto{\pgfqpoint{1.351253in}{1.695880in}}{\pgfqpoint{1.349058in}{1.701180in}}{\pgfqpoint{1.345151in}{1.705087in}}%
\pgfpathcurveto{\pgfqpoint{1.341244in}{1.708994in}}{\pgfqpoint{1.335945in}{1.711189in}}{\pgfqpoint{1.330420in}{1.711189in}}%
\pgfpathcurveto{\pgfqpoint{1.324895in}{1.711189in}}{\pgfqpoint{1.319595in}{1.708994in}}{\pgfqpoint{1.315688in}{1.705087in}}%
\pgfpathcurveto{\pgfqpoint{1.311782in}{1.701180in}}{\pgfqpoint{1.309587in}{1.695880in}}{\pgfqpoint{1.309587in}{1.690355in}}%
\pgfpathcurveto{\pgfqpoint{1.309587in}{1.684830in}}{\pgfqpoint{1.311782in}{1.679531in}}{\pgfqpoint{1.315688in}{1.675624in}}%
\pgfpathcurveto{\pgfqpoint{1.319595in}{1.671717in}}{\pgfqpoint{1.324895in}{1.669522in}}{\pgfqpoint{1.330420in}{1.669522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953633in}{2.187248in}}%
\pgfpathcurveto{\pgfqpoint{1.959158in}{2.187248in}}{\pgfqpoint{1.964457in}{2.189443in}}{\pgfqpoint{1.968364in}{2.193350in}}%
\pgfpathcurveto{\pgfqpoint{1.972271in}{2.197257in}}{\pgfqpoint{1.974466in}{2.202557in}}{\pgfqpoint{1.974466in}{2.208082in}}%
\pgfpathcurveto{\pgfqpoint{1.974466in}{2.213607in}}{\pgfqpoint{1.972271in}{2.218906in}}{\pgfqpoint{1.968364in}{2.222813in}}%
\pgfpathcurveto{\pgfqpoint{1.964457in}{2.226720in}}{\pgfqpoint{1.959158in}{2.228915in}}{\pgfqpoint{1.953633in}{2.228915in}}%
\pgfpathcurveto{\pgfqpoint{1.948108in}{2.228915in}}{\pgfqpoint{1.942808in}{2.226720in}}{\pgfqpoint{1.938901in}{2.222813in}}%
\pgfpathcurveto{\pgfqpoint{1.934994in}{2.218906in}}{\pgfqpoint{1.932799in}{2.213607in}}{\pgfqpoint{1.932799in}{2.208082in}}%
\pgfpathcurveto{\pgfqpoint{1.932799in}{2.202557in}}{\pgfqpoint{1.934994in}{2.197257in}}{\pgfqpoint{1.938901in}{2.193350in}}%
\pgfpathcurveto{\pgfqpoint{1.942808in}{2.189443in}}{\pgfqpoint{1.948108in}{2.187248in}}{\pgfqpoint{1.953633in}{2.187248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436081in}{2.507750in}}%
\pgfpathcurveto{\pgfqpoint{1.441606in}{2.507750in}}{\pgfqpoint{1.446906in}{2.509945in}}{\pgfqpoint{1.450812in}{2.513851in}}%
\pgfpathcurveto{\pgfqpoint{1.454719in}{2.517758in}}{\pgfqpoint{1.456914in}{2.523058in}}{\pgfqpoint{1.456914in}{2.528583in}}%
\pgfpathcurveto{\pgfqpoint{1.456914in}{2.534108in}}{\pgfqpoint{1.454719in}{2.539407in}}{\pgfqpoint{1.450812in}{2.543314in}}%
\pgfpathcurveto{\pgfqpoint{1.446906in}{2.547221in}}{\pgfqpoint{1.441606in}{2.549416in}}{\pgfqpoint{1.436081in}{2.549416in}}%
\pgfpathcurveto{\pgfqpoint{1.430556in}{2.549416in}}{\pgfqpoint{1.425256in}{2.547221in}}{\pgfqpoint{1.421350in}{2.543314in}}%
\pgfpathcurveto{\pgfqpoint{1.417443in}{2.539407in}}{\pgfqpoint{1.415248in}{2.534108in}}{\pgfqpoint{1.415248in}{2.528583in}}%
\pgfpathcurveto{\pgfqpoint{1.415248in}{2.523058in}}{\pgfqpoint{1.417443in}{2.517758in}}{\pgfqpoint{1.421350in}{2.513851in}}%
\pgfpathcurveto{\pgfqpoint{1.425256in}{2.509945in}}{\pgfqpoint{1.430556in}{2.507750in}}{\pgfqpoint{1.436081in}{2.507750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345645in}{2.403495in}}%
\pgfpathcurveto{\pgfqpoint{1.351170in}{2.403495in}}{\pgfqpoint{1.356469in}{2.405690in}}{\pgfqpoint{1.360376in}{2.409597in}}%
\pgfpathcurveto{\pgfqpoint{1.364283in}{2.413504in}}{\pgfqpoint{1.366478in}{2.418803in}}{\pgfqpoint{1.366478in}{2.424328in}}%
\pgfpathcurveto{\pgfqpoint{1.366478in}{2.429853in}}{\pgfqpoint{1.364283in}{2.435153in}}{\pgfqpoint{1.360376in}{2.439060in}}%
\pgfpathcurveto{\pgfqpoint{1.356469in}{2.442967in}}{\pgfqpoint{1.351170in}{2.445162in}}{\pgfqpoint{1.345645in}{2.445162in}}%
\pgfpathcurveto{\pgfqpoint{1.340120in}{2.445162in}}{\pgfqpoint{1.334820in}{2.442967in}}{\pgfqpoint{1.330913in}{2.439060in}}%
\pgfpathcurveto{\pgfqpoint{1.327007in}{2.435153in}}{\pgfqpoint{1.324811in}{2.429853in}}{\pgfqpoint{1.324811in}{2.424328in}}%
\pgfpathcurveto{\pgfqpoint{1.324811in}{2.418803in}}{\pgfqpoint{1.327007in}{2.413504in}}{\pgfqpoint{1.330913in}{2.409597in}}%
\pgfpathcurveto{\pgfqpoint{1.334820in}{2.405690in}}{\pgfqpoint{1.340120in}{2.403495in}}{\pgfqpoint{1.345645in}{2.403495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704329in}{1.869235in}}%
\pgfpathcurveto{\pgfqpoint{3.709854in}{1.869235in}}{\pgfqpoint{3.715154in}{1.871430in}}{\pgfqpoint{3.719061in}{1.875337in}}%
\pgfpathcurveto{\pgfqpoint{3.722967in}{1.879244in}}{\pgfqpoint{3.725163in}{1.884543in}}{\pgfqpoint{3.725163in}{1.890068in}}%
\pgfpathcurveto{\pgfqpoint{3.725163in}{1.895594in}}{\pgfqpoint{3.722967in}{1.900893in}}{\pgfqpoint{3.719061in}{1.904800in}}%
\pgfpathcurveto{\pgfqpoint{3.715154in}{1.908707in}}{\pgfqpoint{3.709854in}{1.910902in}}{\pgfqpoint{3.704329in}{1.910902in}}%
\pgfpathcurveto{\pgfqpoint{3.698804in}{1.910902in}}{\pgfqpoint{3.693505in}{1.908707in}}{\pgfqpoint{3.689598in}{1.904800in}}%
\pgfpathcurveto{\pgfqpoint{3.685691in}{1.900893in}}{\pgfqpoint{3.683496in}{1.895594in}}{\pgfqpoint{3.683496in}{1.890068in}}%
\pgfpathcurveto{\pgfqpoint{3.683496in}{1.884543in}}{\pgfqpoint{3.685691in}{1.879244in}}{\pgfqpoint{3.689598in}{1.875337in}}%
\pgfpathcurveto{\pgfqpoint{3.693505in}{1.871430in}}{\pgfqpoint{3.698804in}{1.869235in}}{\pgfqpoint{3.704329in}{1.869235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074727in}{1.905703in}}%
\pgfpathcurveto{\pgfqpoint{4.080253in}{1.905703in}}{\pgfqpoint{4.085552in}{1.907898in}}{\pgfqpoint{4.089459in}{1.911805in}}%
\pgfpathcurveto{\pgfqpoint{4.093366in}{1.915712in}}{\pgfqpoint{4.095561in}{1.921011in}}{\pgfqpoint{4.095561in}{1.926536in}}%
\pgfpathcurveto{\pgfqpoint{4.095561in}{1.932061in}}{\pgfqpoint{4.093366in}{1.937361in}}{\pgfqpoint{4.089459in}{1.941267in}}%
\pgfpathcurveto{\pgfqpoint{4.085552in}{1.945174in}}{\pgfqpoint{4.080253in}{1.947369in}}{\pgfqpoint{4.074727in}{1.947369in}}%
\pgfpathcurveto{\pgfqpoint{4.069202in}{1.947369in}}{\pgfqpoint{4.063903in}{1.945174in}}{\pgfqpoint{4.059996in}{1.941267in}}%
\pgfpathcurveto{\pgfqpoint{4.056089in}{1.937361in}}{\pgfqpoint{4.053894in}{1.932061in}}{\pgfqpoint{4.053894in}{1.926536in}}%
\pgfpathcurveto{\pgfqpoint{4.053894in}{1.921011in}}{\pgfqpoint{4.056089in}{1.915712in}}{\pgfqpoint{4.059996in}{1.911805in}}%
\pgfpathcurveto{\pgfqpoint{4.063903in}{1.907898in}}{\pgfqpoint{4.069202in}{1.905703in}}{\pgfqpoint{4.074727in}{1.905703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405647in}{1.683092in}}%
\pgfpathcurveto{\pgfqpoint{4.411172in}{1.683092in}}{\pgfqpoint{4.416472in}{1.685287in}}{\pgfqpoint{4.420379in}{1.689194in}}%
\pgfpathcurveto{\pgfqpoint{4.424285in}{1.693101in}}{\pgfqpoint{4.426480in}{1.698401in}}{\pgfqpoint{4.426480in}{1.703926in}}%
\pgfpathcurveto{\pgfqpoint{4.426480in}{1.709451in}}{\pgfqpoint{4.424285in}{1.714750in}}{\pgfqpoint{4.420379in}{1.718657in}}%
\pgfpathcurveto{\pgfqpoint{4.416472in}{1.722564in}}{\pgfqpoint{4.411172in}{1.724759in}}{\pgfqpoint{4.405647in}{1.724759in}}%
\pgfpathcurveto{\pgfqpoint{4.400122in}{1.724759in}}{\pgfqpoint{4.394823in}{1.722564in}}{\pgfqpoint{4.390916in}{1.718657in}}%
\pgfpathcurveto{\pgfqpoint{4.387009in}{1.714750in}}{\pgfqpoint{4.384814in}{1.709451in}}{\pgfqpoint{4.384814in}{1.703926in}}%
\pgfpathcurveto{\pgfqpoint{4.384814in}{1.698401in}}{\pgfqpoint{4.387009in}{1.693101in}}{\pgfqpoint{4.390916in}{1.689194in}}%
\pgfpathcurveto{\pgfqpoint{4.394823in}{1.685287in}}{\pgfqpoint{4.400122in}{1.683092in}}{\pgfqpoint{4.405647in}{1.683092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757241in}{1.922911in}}%
\pgfpathcurveto{\pgfqpoint{3.762766in}{1.922911in}}{\pgfqpoint{3.768065in}{1.925106in}}{\pgfqpoint{3.771972in}{1.929013in}}%
\pgfpathcurveto{\pgfqpoint{3.775879in}{1.932920in}}{\pgfqpoint{3.778074in}{1.938220in}}{\pgfqpoint{3.778074in}{1.943745in}}%
\pgfpathcurveto{\pgfqpoint{3.778074in}{1.949270in}}{\pgfqpoint{3.775879in}{1.954569in}}{\pgfqpoint{3.771972in}{1.958476in}}%
\pgfpathcurveto{\pgfqpoint{3.768065in}{1.962383in}}{\pgfqpoint{3.762766in}{1.964578in}}{\pgfqpoint{3.757241in}{1.964578in}}%
\pgfpathcurveto{\pgfqpoint{3.751715in}{1.964578in}}{\pgfqpoint{3.746416in}{1.962383in}}{\pgfqpoint{3.742509in}{1.958476in}}%
\pgfpathcurveto{\pgfqpoint{3.738602in}{1.954569in}}{\pgfqpoint{3.736407in}{1.949270in}}{\pgfqpoint{3.736407in}{1.943745in}}%
\pgfpathcurveto{\pgfqpoint{3.736407in}{1.938220in}}{\pgfqpoint{3.738602in}{1.932920in}}{\pgfqpoint{3.742509in}{1.929013in}}%
\pgfpathcurveto{\pgfqpoint{3.746416in}{1.925106in}}{\pgfqpoint{3.751715in}{1.922911in}}{\pgfqpoint{3.757241in}{1.922911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652545in}{1.611897in}}%
\pgfpathcurveto{\pgfqpoint{1.658070in}{1.611897in}}{\pgfqpoint{1.663369in}{1.614092in}}{\pgfqpoint{1.667276in}{1.617999in}}%
\pgfpathcurveto{\pgfqpoint{1.671183in}{1.621906in}}{\pgfqpoint{1.673378in}{1.627206in}}{\pgfqpoint{1.673378in}{1.632731in}}%
\pgfpathcurveto{\pgfqpoint{1.673378in}{1.638256in}}{\pgfqpoint{1.671183in}{1.643555in}}{\pgfqpoint{1.667276in}{1.647462in}}%
\pgfpathcurveto{\pgfqpoint{1.663369in}{1.651369in}}{\pgfqpoint{1.658070in}{1.653564in}}{\pgfqpoint{1.652545in}{1.653564in}}%
\pgfpathcurveto{\pgfqpoint{1.647019in}{1.653564in}}{\pgfqpoint{1.641720in}{1.651369in}}{\pgfqpoint{1.637813in}{1.647462in}}%
\pgfpathcurveto{\pgfqpoint{1.633906in}{1.643555in}}{\pgfqpoint{1.631711in}{1.638256in}}{\pgfqpoint{1.631711in}{1.632731in}}%
\pgfpathcurveto{\pgfqpoint{1.631711in}{1.627206in}}{\pgfqpoint{1.633906in}{1.621906in}}{\pgfqpoint{1.637813in}{1.617999in}}%
\pgfpathcurveto{\pgfqpoint{1.641720in}{1.614092in}}{\pgfqpoint{1.647019in}{1.611897in}}{\pgfqpoint{1.652545in}{1.611897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923936in}{2.201394in}}%
\pgfpathcurveto{\pgfqpoint{3.929461in}{2.201394in}}{\pgfqpoint{3.934761in}{2.203589in}}{\pgfqpoint{3.938667in}{2.207496in}}%
\pgfpathcurveto{\pgfqpoint{3.942574in}{2.211403in}}{\pgfqpoint{3.944769in}{2.216702in}}{\pgfqpoint{3.944769in}{2.222227in}}%
\pgfpathcurveto{\pgfqpoint{3.944769in}{2.227752in}}{\pgfqpoint{3.942574in}{2.233052in}}{\pgfqpoint{3.938667in}{2.236958in}}%
\pgfpathcurveto{\pgfqpoint{3.934761in}{2.240865in}}{\pgfqpoint{3.929461in}{2.243060in}}{\pgfqpoint{3.923936in}{2.243060in}}%
\pgfpathcurveto{\pgfqpoint{3.918411in}{2.243060in}}{\pgfqpoint{3.913111in}{2.240865in}}{\pgfqpoint{3.909205in}{2.236958in}}%
\pgfpathcurveto{\pgfqpoint{3.905298in}{2.233052in}}{\pgfqpoint{3.903103in}{2.227752in}}{\pgfqpoint{3.903103in}{2.222227in}}%
\pgfpathcurveto{\pgfqpoint{3.903103in}{2.216702in}}{\pgfqpoint{3.905298in}{2.211403in}}{\pgfqpoint{3.909205in}{2.207496in}}%
\pgfpathcurveto{\pgfqpoint{3.913111in}{2.203589in}}{\pgfqpoint{3.918411in}{2.201394in}}{\pgfqpoint{3.923936in}{2.201394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752583in}{1.887003in}}%
\pgfpathcurveto{\pgfqpoint{3.758108in}{1.887003in}}{\pgfqpoint{3.763407in}{1.889198in}}{\pgfqpoint{3.767314in}{1.893105in}}%
\pgfpathcurveto{\pgfqpoint{3.771221in}{1.897012in}}{\pgfqpoint{3.773416in}{1.902312in}}{\pgfqpoint{3.773416in}{1.907837in}}%
\pgfpathcurveto{\pgfqpoint{3.773416in}{1.913362in}}{\pgfqpoint{3.771221in}{1.918661in}}{\pgfqpoint{3.767314in}{1.922568in}}%
\pgfpathcurveto{\pgfqpoint{3.763407in}{1.926475in}}{\pgfqpoint{3.758108in}{1.928670in}}{\pgfqpoint{3.752583in}{1.928670in}}%
\pgfpathcurveto{\pgfqpoint{3.747057in}{1.928670in}}{\pgfqpoint{3.741758in}{1.926475in}}{\pgfqpoint{3.737851in}{1.922568in}}%
\pgfpathcurveto{\pgfqpoint{3.733944in}{1.918661in}}{\pgfqpoint{3.731749in}{1.913362in}}{\pgfqpoint{3.731749in}{1.907837in}}%
\pgfpathcurveto{\pgfqpoint{3.731749in}{1.902312in}}{\pgfqpoint{3.733944in}{1.897012in}}{\pgfqpoint{3.737851in}{1.893105in}}%
\pgfpathcurveto{\pgfqpoint{3.741758in}{1.889198in}}{\pgfqpoint{3.747057in}{1.887003in}}{\pgfqpoint{3.752583in}{1.887003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695405in}{1.640450in}}%
\pgfpathcurveto{\pgfqpoint{1.700930in}{1.640450in}}{\pgfqpoint{1.706230in}{1.642645in}}{\pgfqpoint{1.710137in}{1.646552in}}%
\pgfpathcurveto{\pgfqpoint{1.714044in}{1.650459in}}{\pgfqpoint{1.716239in}{1.655758in}}{\pgfqpoint{1.716239in}{1.661284in}}%
\pgfpathcurveto{\pgfqpoint{1.716239in}{1.666809in}}{\pgfqpoint{1.714044in}{1.672108in}}{\pgfqpoint{1.710137in}{1.676015in}}%
\pgfpathcurveto{\pgfqpoint{1.706230in}{1.679922in}}{\pgfqpoint{1.700930in}{1.682117in}}{\pgfqpoint{1.695405in}{1.682117in}}%
\pgfpathcurveto{\pgfqpoint{1.689880in}{1.682117in}}{\pgfqpoint{1.684581in}{1.679922in}}{\pgfqpoint{1.680674in}{1.676015in}}%
\pgfpathcurveto{\pgfqpoint{1.676767in}{1.672108in}}{\pgfqpoint{1.674572in}{1.666809in}}{\pgfqpoint{1.674572in}{1.661284in}}%
\pgfpathcurveto{\pgfqpoint{1.674572in}{1.655758in}}{\pgfqpoint{1.676767in}{1.650459in}}{\pgfqpoint{1.680674in}{1.646552in}}%
\pgfpathcurveto{\pgfqpoint{1.684581in}{1.642645in}}{\pgfqpoint{1.689880in}{1.640450in}}{\pgfqpoint{1.695405in}{1.640450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500551in}{1.499603in}}%
\pgfpathcurveto{\pgfqpoint{1.506076in}{1.499603in}}{\pgfqpoint{1.511376in}{1.501798in}}{\pgfqpoint{1.515283in}{1.505705in}}%
\pgfpathcurveto{\pgfqpoint{1.519189in}{1.509612in}}{\pgfqpoint{1.521385in}{1.514912in}}{\pgfqpoint{1.521385in}{1.520437in}}%
\pgfpathcurveto{\pgfqpoint{1.521385in}{1.525962in}}{\pgfqpoint{1.519189in}{1.531261in}}{\pgfqpoint{1.515283in}{1.535168in}}%
\pgfpathcurveto{\pgfqpoint{1.511376in}{1.539075in}}{\pgfqpoint{1.506076in}{1.541270in}}{\pgfqpoint{1.500551in}{1.541270in}}%
\pgfpathcurveto{\pgfqpoint{1.495026in}{1.541270in}}{\pgfqpoint{1.489727in}{1.539075in}}{\pgfqpoint{1.485820in}{1.535168in}}%
\pgfpathcurveto{\pgfqpoint{1.481913in}{1.531261in}}{\pgfqpoint{1.479718in}{1.525962in}}{\pgfqpoint{1.479718in}{1.520437in}}%
\pgfpathcurveto{\pgfqpoint{1.479718in}{1.514912in}}{\pgfqpoint{1.481913in}{1.509612in}}{\pgfqpoint{1.485820in}{1.505705in}}%
\pgfpathcurveto{\pgfqpoint{1.489727in}{1.501798in}}{\pgfqpoint{1.495026in}{1.499603in}}{\pgfqpoint{1.500551in}{1.499603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965954in}{1.694554in}}%
\pgfpathcurveto{\pgfqpoint{3.971479in}{1.694554in}}{\pgfqpoint{3.976778in}{1.696749in}}{\pgfqpoint{3.980685in}{1.700656in}}%
\pgfpathcurveto{\pgfqpoint{3.984592in}{1.704563in}}{\pgfqpoint{3.986787in}{1.709862in}}{\pgfqpoint{3.986787in}{1.715388in}}%
\pgfpathcurveto{\pgfqpoint{3.986787in}{1.720913in}}{\pgfqpoint{3.984592in}{1.726212in}}{\pgfqpoint{3.980685in}{1.730119in}}%
\pgfpathcurveto{\pgfqpoint{3.976778in}{1.734026in}}{\pgfqpoint{3.971479in}{1.736221in}}{\pgfqpoint{3.965954in}{1.736221in}}%
\pgfpathcurveto{\pgfqpoint{3.960429in}{1.736221in}}{\pgfqpoint{3.955129in}{1.734026in}}{\pgfqpoint{3.951222in}{1.730119in}}%
\pgfpathcurveto{\pgfqpoint{3.947316in}{1.726212in}}{\pgfqpoint{3.945120in}{1.720913in}}{\pgfqpoint{3.945120in}{1.715388in}}%
\pgfpathcurveto{\pgfqpoint{3.945120in}{1.709862in}}{\pgfqpoint{3.947316in}{1.704563in}}{\pgfqpoint{3.951222in}{1.700656in}}%
\pgfpathcurveto{\pgfqpoint{3.955129in}{1.696749in}}{\pgfqpoint{3.960429in}{1.694554in}}{\pgfqpoint{3.965954in}{1.694554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751309in}{1.811314in}}%
\pgfpathcurveto{\pgfqpoint{3.756835in}{1.811314in}}{\pgfqpoint{3.762134in}{1.813509in}}{\pgfqpoint{3.766041in}{1.817416in}}%
\pgfpathcurveto{\pgfqpoint{3.769948in}{1.821323in}}{\pgfqpoint{3.772143in}{1.826622in}}{\pgfqpoint{3.772143in}{1.832147in}}%
\pgfpathcurveto{\pgfqpoint{3.772143in}{1.837673in}}{\pgfqpoint{3.769948in}{1.842972in}}{\pgfqpoint{3.766041in}{1.846879in}}%
\pgfpathcurveto{\pgfqpoint{3.762134in}{1.850786in}}{\pgfqpoint{3.756835in}{1.852981in}}{\pgfqpoint{3.751309in}{1.852981in}}%
\pgfpathcurveto{\pgfqpoint{3.745784in}{1.852981in}}{\pgfqpoint{3.740485in}{1.850786in}}{\pgfqpoint{3.736578in}{1.846879in}}%
\pgfpathcurveto{\pgfqpoint{3.732671in}{1.842972in}}{\pgfqpoint{3.730476in}{1.837673in}}{\pgfqpoint{3.730476in}{1.832147in}}%
\pgfpathcurveto{\pgfqpoint{3.730476in}{1.826622in}}{\pgfqpoint{3.732671in}{1.821323in}}{\pgfqpoint{3.736578in}{1.817416in}}%
\pgfpathcurveto{\pgfqpoint{3.740485in}{1.813509in}}{\pgfqpoint{3.745784in}{1.811314in}}{\pgfqpoint{3.751309in}{1.811314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674513in}{1.599244in}}%
\pgfpathcurveto{\pgfqpoint{1.680038in}{1.599244in}}{\pgfqpoint{1.685337in}{1.601439in}}{\pgfqpoint{1.689244in}{1.605346in}}%
\pgfpathcurveto{\pgfqpoint{1.693151in}{1.609252in}}{\pgfqpoint{1.695346in}{1.614552in}}{\pgfqpoint{1.695346in}{1.620077in}}%
\pgfpathcurveto{\pgfqpoint{1.695346in}{1.625602in}}{\pgfqpoint{1.693151in}{1.630902in}}{\pgfqpoint{1.689244in}{1.634808in}}%
\pgfpathcurveto{\pgfqpoint{1.685337in}{1.638715in}}{\pgfqpoint{1.680038in}{1.640910in}}{\pgfqpoint{1.674513in}{1.640910in}}%
\pgfpathcurveto{\pgfqpoint{1.668988in}{1.640910in}}{\pgfqpoint{1.663688in}{1.638715in}}{\pgfqpoint{1.659781in}{1.634808in}}%
\pgfpathcurveto{\pgfqpoint{1.655875in}{1.630902in}}{\pgfqpoint{1.653680in}{1.625602in}}{\pgfqpoint{1.653680in}{1.620077in}}%
\pgfpathcurveto{\pgfqpoint{1.653680in}{1.614552in}}{\pgfqpoint{1.655875in}{1.609252in}}{\pgfqpoint{1.659781in}{1.605346in}}%
\pgfpathcurveto{\pgfqpoint{1.663688in}{1.601439in}}{\pgfqpoint{1.668988in}{1.599244in}}{\pgfqpoint{1.674513in}{1.599244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260869in}{1.228632in}}%
\pgfpathcurveto{\pgfqpoint{4.266394in}{1.228632in}}{\pgfqpoint{4.271694in}{1.230827in}}{\pgfqpoint{4.275600in}{1.234733in}}%
\pgfpathcurveto{\pgfqpoint{4.279507in}{1.238640in}}{\pgfqpoint{4.281702in}{1.243940in}}{\pgfqpoint{4.281702in}{1.249465in}}%
\pgfpathcurveto{\pgfqpoint{4.281702in}{1.254990in}}{\pgfqpoint{4.279507in}{1.260289in}}{\pgfqpoint{4.275600in}{1.264196in}}%
\pgfpathcurveto{\pgfqpoint{4.271694in}{1.268103in}}{\pgfqpoint{4.266394in}{1.270298in}}{\pgfqpoint{4.260869in}{1.270298in}}%
\pgfpathcurveto{\pgfqpoint{4.255344in}{1.270298in}}{\pgfqpoint{4.250044in}{1.268103in}}{\pgfqpoint{4.246138in}{1.264196in}}%
\pgfpathcurveto{\pgfqpoint{4.242231in}{1.260289in}}{\pgfqpoint{4.240036in}{1.254990in}}{\pgfqpoint{4.240036in}{1.249465in}}%
\pgfpathcurveto{\pgfqpoint{4.240036in}{1.243940in}}{\pgfqpoint{4.242231in}{1.238640in}}{\pgfqpoint{4.246138in}{1.234733in}}%
\pgfpathcurveto{\pgfqpoint{4.250044in}{1.230827in}}{\pgfqpoint{4.255344in}{1.228632in}}{\pgfqpoint{4.260869in}{1.228632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176265in}{1.332336in}}%
\pgfpathcurveto{\pgfqpoint{4.181790in}{1.332336in}}{\pgfqpoint{4.187090in}{1.334531in}}{\pgfqpoint{4.190997in}{1.338438in}}%
\pgfpathcurveto{\pgfqpoint{4.194903in}{1.342345in}}{\pgfqpoint{4.197098in}{1.347645in}}{\pgfqpoint{4.197098in}{1.353170in}}%
\pgfpathcurveto{\pgfqpoint{4.197098in}{1.358695in}}{\pgfqpoint{4.194903in}{1.363994in}}{\pgfqpoint{4.190997in}{1.367901in}}%
\pgfpathcurveto{\pgfqpoint{4.187090in}{1.371808in}}{\pgfqpoint{4.181790in}{1.374003in}}{\pgfqpoint{4.176265in}{1.374003in}}%
\pgfpathcurveto{\pgfqpoint{4.170740in}{1.374003in}}{\pgfqpoint{4.165441in}{1.371808in}}{\pgfqpoint{4.161534in}{1.367901in}}%
\pgfpathcurveto{\pgfqpoint{4.157627in}{1.363994in}}{\pgfqpoint{4.155432in}{1.358695in}}{\pgfqpoint{4.155432in}{1.353170in}}%
\pgfpathcurveto{\pgfqpoint{4.155432in}{1.347645in}}{\pgfqpoint{4.157627in}{1.342345in}}{\pgfqpoint{4.161534in}{1.338438in}}%
\pgfpathcurveto{\pgfqpoint{4.165441in}{1.334531in}}{\pgfqpoint{4.170740in}{1.332336in}}{\pgfqpoint{4.176265in}{1.332336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064720in}{1.864220in}}%
\pgfpathcurveto{\pgfqpoint{2.070245in}{1.864220in}}{\pgfqpoint{2.075545in}{1.866415in}}{\pgfqpoint{2.079451in}{1.870322in}}%
\pgfpathcurveto{\pgfqpoint{2.083358in}{1.874228in}}{\pgfqpoint{2.085553in}{1.879528in}}{\pgfqpoint{2.085553in}{1.885053in}}%
\pgfpathcurveto{\pgfqpoint{2.085553in}{1.890578in}}{\pgfqpoint{2.083358in}{1.895878in}}{\pgfqpoint{2.079451in}{1.899784in}}%
\pgfpathcurveto{\pgfqpoint{2.075545in}{1.903691in}}{\pgfqpoint{2.070245in}{1.905886in}}{\pgfqpoint{2.064720in}{1.905886in}}%
\pgfpathcurveto{\pgfqpoint{2.059195in}{1.905886in}}{\pgfqpoint{2.053895in}{1.903691in}}{\pgfqpoint{2.049989in}{1.899784in}}%
\pgfpathcurveto{\pgfqpoint{2.046082in}{1.895878in}}{\pgfqpoint{2.043887in}{1.890578in}}{\pgfqpoint{2.043887in}{1.885053in}}%
\pgfpathcurveto{\pgfqpoint{2.043887in}{1.879528in}}{\pgfqpoint{2.046082in}{1.874228in}}{\pgfqpoint{2.049989in}{1.870322in}}%
\pgfpathcurveto{\pgfqpoint{2.053895in}{1.866415in}}{\pgfqpoint{2.059195in}{1.864220in}}{\pgfqpoint{2.064720in}{1.864220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984673in}{1.862764in}}%
\pgfpathcurveto{\pgfqpoint{1.990198in}{1.862764in}}{\pgfqpoint{1.995498in}{1.864959in}}{\pgfqpoint{1.999404in}{1.868866in}}%
\pgfpathcurveto{\pgfqpoint{2.003311in}{1.872772in}}{\pgfqpoint{2.005506in}{1.878072in}}{\pgfqpoint{2.005506in}{1.883597in}}%
\pgfpathcurveto{\pgfqpoint{2.005506in}{1.889122in}}{\pgfqpoint{2.003311in}{1.894421in}}{\pgfqpoint{1.999404in}{1.898328in}}%
\pgfpathcurveto{\pgfqpoint{1.995498in}{1.902235in}}{\pgfqpoint{1.990198in}{1.904430in}}{\pgfqpoint{1.984673in}{1.904430in}}%
\pgfpathcurveto{\pgfqpoint{1.979148in}{1.904430in}}{\pgfqpoint{1.973849in}{1.902235in}}{\pgfqpoint{1.969942in}{1.898328in}}%
\pgfpathcurveto{\pgfqpoint{1.966035in}{1.894421in}}{\pgfqpoint{1.963840in}{1.889122in}}{\pgfqpoint{1.963840in}{1.883597in}}%
\pgfpathcurveto{\pgfqpoint{1.963840in}{1.878072in}}{\pgfqpoint{1.966035in}{1.872772in}}{\pgfqpoint{1.969942in}{1.868866in}}%
\pgfpathcurveto{\pgfqpoint{1.973849in}{1.864959in}}{\pgfqpoint{1.979148in}{1.862764in}}{\pgfqpoint{1.984673in}{1.862764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495170in}{1.769505in}}%
\pgfpathcurveto{\pgfqpoint{4.500695in}{1.769505in}}{\pgfqpoint{4.505994in}{1.771700in}}{\pgfqpoint{4.509901in}{1.775607in}}%
\pgfpathcurveto{\pgfqpoint{4.513808in}{1.779514in}}{\pgfqpoint{4.516003in}{1.784814in}}{\pgfqpoint{4.516003in}{1.790339in}}%
\pgfpathcurveto{\pgfqpoint{4.516003in}{1.795864in}}{\pgfqpoint{4.513808in}{1.801163in}}{\pgfqpoint{4.509901in}{1.805070in}}%
\pgfpathcurveto{\pgfqpoint{4.505994in}{1.808977in}}{\pgfqpoint{4.500695in}{1.811172in}}{\pgfqpoint{4.495170in}{1.811172in}}%
\pgfpathcurveto{\pgfqpoint{4.489645in}{1.811172in}}{\pgfqpoint{4.484345in}{1.808977in}}{\pgfqpoint{4.480439in}{1.805070in}}%
\pgfpathcurveto{\pgfqpoint{4.476532in}{1.801163in}}{\pgfqpoint{4.474337in}{1.795864in}}{\pgfqpoint{4.474337in}{1.790339in}}%
\pgfpathcurveto{\pgfqpoint{4.474337in}{1.784814in}}{\pgfqpoint{4.476532in}{1.779514in}}{\pgfqpoint{4.480439in}{1.775607in}}%
\pgfpathcurveto{\pgfqpoint{4.484345in}{1.771700in}}{\pgfqpoint{4.489645in}{1.769505in}}{\pgfqpoint{4.495170in}{1.769505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637576in}{1.444462in}}%
\pgfpathcurveto{\pgfqpoint{3.643101in}{1.444462in}}{\pgfqpoint{3.648400in}{1.446657in}}{\pgfqpoint{3.652307in}{1.450564in}}%
\pgfpathcurveto{\pgfqpoint{3.656214in}{1.454471in}}{\pgfqpoint{3.658409in}{1.459770in}}{\pgfqpoint{3.658409in}{1.465295in}}%
\pgfpathcurveto{\pgfqpoint{3.658409in}{1.470820in}}{\pgfqpoint{3.656214in}{1.476120in}}{\pgfqpoint{3.652307in}{1.480026in}}%
\pgfpathcurveto{\pgfqpoint{3.648400in}{1.483933in}}{\pgfqpoint{3.643101in}{1.486128in}}{\pgfqpoint{3.637576in}{1.486128in}}%
\pgfpathcurveto{\pgfqpoint{3.632051in}{1.486128in}}{\pgfqpoint{3.626751in}{1.483933in}}{\pgfqpoint{3.622845in}{1.480026in}}%
\pgfpathcurveto{\pgfqpoint{3.618938in}{1.476120in}}{\pgfqpoint{3.616743in}{1.470820in}}{\pgfqpoint{3.616743in}{1.465295in}}%
\pgfpathcurveto{\pgfqpoint{3.616743in}{1.459770in}}{\pgfqpoint{3.618938in}{1.454471in}}{\pgfqpoint{3.622845in}{1.450564in}}%
\pgfpathcurveto{\pgfqpoint{3.626751in}{1.446657in}}{\pgfqpoint{3.632051in}{1.444462in}}{\pgfqpoint{3.637576in}{1.444462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707625in}{1.282269in}}%
\pgfpathcurveto{\pgfqpoint{3.713150in}{1.282269in}}{\pgfqpoint{3.718449in}{1.284464in}}{\pgfqpoint{3.722356in}{1.288371in}}%
\pgfpathcurveto{\pgfqpoint{3.726263in}{1.292277in}}{\pgfqpoint{3.728458in}{1.297577in}}{\pgfqpoint{3.728458in}{1.303102in}}%
\pgfpathcurveto{\pgfqpoint{3.728458in}{1.308627in}}{\pgfqpoint{3.726263in}{1.313927in}}{\pgfqpoint{3.722356in}{1.317833in}}%
\pgfpathcurveto{\pgfqpoint{3.718449in}{1.321740in}}{\pgfqpoint{3.713150in}{1.323935in}}{\pgfqpoint{3.707625in}{1.323935in}}%
\pgfpathcurveto{\pgfqpoint{3.702100in}{1.323935in}}{\pgfqpoint{3.696800in}{1.321740in}}{\pgfqpoint{3.692893in}{1.317833in}}%
\pgfpathcurveto{\pgfqpoint{3.688987in}{1.313927in}}{\pgfqpoint{3.686792in}{1.308627in}}{\pgfqpoint{3.686792in}{1.303102in}}%
\pgfpathcurveto{\pgfqpoint{3.686792in}{1.297577in}}{\pgfqpoint{3.688987in}{1.292277in}}{\pgfqpoint{3.692893in}{1.288371in}}%
\pgfpathcurveto{\pgfqpoint{3.696800in}{1.284464in}}{\pgfqpoint{3.702100in}{1.282269in}}{\pgfqpoint{3.707625in}{1.282269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797950in}{1.337640in}}%
\pgfpathcurveto{\pgfqpoint{3.803475in}{1.337640in}}{\pgfqpoint{3.808775in}{1.339836in}}{\pgfqpoint{3.812681in}{1.343742in}}%
\pgfpathcurveto{\pgfqpoint{3.816588in}{1.347649in}}{\pgfqpoint{3.818783in}{1.352949in}}{\pgfqpoint{3.818783in}{1.358474in}}%
\pgfpathcurveto{\pgfqpoint{3.818783in}{1.363999in}}{\pgfqpoint{3.816588in}{1.369298in}}{\pgfqpoint{3.812681in}{1.373205in}}%
\pgfpathcurveto{\pgfqpoint{3.808775in}{1.377112in}}{\pgfqpoint{3.803475in}{1.379307in}}{\pgfqpoint{3.797950in}{1.379307in}}%
\pgfpathcurveto{\pgfqpoint{3.792425in}{1.379307in}}{\pgfqpoint{3.787125in}{1.377112in}}{\pgfqpoint{3.783219in}{1.373205in}}%
\pgfpathcurveto{\pgfqpoint{3.779312in}{1.369298in}}{\pgfqpoint{3.777117in}{1.363999in}}{\pgfqpoint{3.777117in}{1.358474in}}%
\pgfpathcurveto{\pgfqpoint{3.777117in}{1.352949in}}{\pgfqpoint{3.779312in}{1.347649in}}{\pgfqpoint{3.783219in}{1.343742in}}%
\pgfpathcurveto{\pgfqpoint{3.787125in}{1.339836in}}{\pgfqpoint{3.792425in}{1.337640in}}{\pgfqpoint{3.797950in}{1.337640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705533in}{2.773675in}}%
\pgfpathcurveto{\pgfqpoint{1.711058in}{2.773675in}}{\pgfqpoint{1.716358in}{2.775870in}}{\pgfqpoint{1.720265in}{2.779777in}}%
\pgfpathcurveto{\pgfqpoint{1.724171in}{2.783683in}}{\pgfqpoint{1.726367in}{2.788983in}}{\pgfqpoint{1.726367in}{2.794508in}}%
\pgfpathcurveto{\pgfqpoint{1.726367in}{2.800033in}}{\pgfqpoint{1.724171in}{2.805333in}}{\pgfqpoint{1.720265in}{2.809239in}}%
\pgfpathcurveto{\pgfqpoint{1.716358in}{2.813146in}}{\pgfqpoint{1.711058in}{2.815341in}}{\pgfqpoint{1.705533in}{2.815341in}}%
\pgfpathcurveto{\pgfqpoint{1.700008in}{2.815341in}}{\pgfqpoint{1.694709in}{2.813146in}}{\pgfqpoint{1.690802in}{2.809239in}}%
\pgfpathcurveto{\pgfqpoint{1.686895in}{2.805333in}}{\pgfqpoint{1.684700in}{2.800033in}}{\pgfqpoint{1.684700in}{2.794508in}}%
\pgfpathcurveto{\pgfqpoint{1.684700in}{2.788983in}}{\pgfqpoint{1.686895in}{2.783683in}}{\pgfqpoint{1.690802in}{2.779777in}}%
\pgfpathcurveto{\pgfqpoint{1.694709in}{2.775870in}}{\pgfqpoint{1.700008in}{2.773675in}}{\pgfqpoint{1.705533in}{2.773675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253280in}{1.863326in}}%
\pgfpathcurveto{\pgfqpoint{4.258805in}{1.863326in}}{\pgfqpoint{4.264105in}{1.865521in}}{\pgfqpoint{4.268012in}{1.869428in}}%
\pgfpathcurveto{\pgfqpoint{4.271918in}{1.873334in}}{\pgfqpoint{4.274113in}{1.878634in}}{\pgfqpoint{4.274113in}{1.884159in}}%
\pgfpathcurveto{\pgfqpoint{4.274113in}{1.889684in}}{\pgfqpoint{4.271918in}{1.894984in}}{\pgfqpoint{4.268012in}{1.898890in}}%
\pgfpathcurveto{\pgfqpoint{4.264105in}{1.902797in}}{\pgfqpoint{4.258805in}{1.904992in}}{\pgfqpoint{4.253280in}{1.904992in}}%
\pgfpathcurveto{\pgfqpoint{4.247755in}{1.904992in}}{\pgfqpoint{4.242456in}{1.902797in}}{\pgfqpoint{4.238549in}{1.898890in}}%
\pgfpathcurveto{\pgfqpoint{4.234642in}{1.894984in}}{\pgfqpoint{4.232447in}{1.889684in}}{\pgfqpoint{4.232447in}{1.884159in}}%
\pgfpathcurveto{\pgfqpoint{4.232447in}{1.878634in}}{\pgfqpoint{4.234642in}{1.873334in}}{\pgfqpoint{4.238549in}{1.869428in}}%
\pgfpathcurveto{\pgfqpoint{4.242456in}{1.865521in}}{\pgfqpoint{4.247755in}{1.863326in}}{\pgfqpoint{4.253280in}{1.863326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694643in}{1.567233in}}%
\pgfpathcurveto{\pgfqpoint{4.700168in}{1.567233in}}{\pgfqpoint{4.705467in}{1.569428in}}{\pgfqpoint{4.709374in}{1.573335in}}%
\pgfpathcurveto{\pgfqpoint{4.713281in}{1.577242in}}{\pgfqpoint{4.715476in}{1.582542in}}{\pgfqpoint{4.715476in}{1.588067in}}%
\pgfpathcurveto{\pgfqpoint{4.715476in}{1.593592in}}{\pgfqpoint{4.713281in}{1.598891in}}{\pgfqpoint{4.709374in}{1.602798in}}%
\pgfpathcurveto{\pgfqpoint{4.705467in}{1.606705in}}{\pgfqpoint{4.700168in}{1.608900in}}{\pgfqpoint{4.694643in}{1.608900in}}%
\pgfpathcurveto{\pgfqpoint{4.689118in}{1.608900in}}{\pgfqpoint{4.683818in}{1.606705in}}{\pgfqpoint{4.679911in}{1.602798in}}%
\pgfpathcurveto{\pgfqpoint{4.676004in}{1.598891in}}{\pgfqpoint{4.673809in}{1.593592in}}{\pgfqpoint{4.673809in}{1.588067in}}%
\pgfpathcurveto{\pgfqpoint{4.673809in}{1.582542in}}{\pgfqpoint{4.676004in}{1.577242in}}{\pgfqpoint{4.679911in}{1.573335in}}%
\pgfpathcurveto{\pgfqpoint{4.683818in}{1.569428in}}{\pgfqpoint{4.689118in}{1.567233in}}{\pgfqpoint{4.694643in}{1.567233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670198in}{2.212897in}}%
\pgfpathcurveto{\pgfqpoint{1.675723in}{2.212897in}}{\pgfqpoint{1.681023in}{2.215092in}}{\pgfqpoint{1.684930in}{2.218999in}}%
\pgfpathcurveto{\pgfqpoint{1.688836in}{2.222906in}}{\pgfqpoint{1.691031in}{2.228205in}}{\pgfqpoint{1.691031in}{2.233730in}}%
\pgfpathcurveto{\pgfqpoint{1.691031in}{2.239255in}}{\pgfqpoint{1.688836in}{2.244555in}}{\pgfqpoint{1.684930in}{2.248462in}}%
\pgfpathcurveto{\pgfqpoint{1.681023in}{2.252368in}}{\pgfqpoint{1.675723in}{2.254563in}}{\pgfqpoint{1.670198in}{2.254563in}}%
\pgfpathcurveto{\pgfqpoint{1.664673in}{2.254563in}}{\pgfqpoint{1.659374in}{2.252368in}}{\pgfqpoint{1.655467in}{2.248462in}}%
\pgfpathcurveto{\pgfqpoint{1.651560in}{2.244555in}}{\pgfqpoint{1.649365in}{2.239255in}}{\pgfqpoint{1.649365in}{2.233730in}}%
\pgfpathcurveto{\pgfqpoint{1.649365in}{2.228205in}}{\pgfqpoint{1.651560in}{2.222906in}}{\pgfqpoint{1.655467in}{2.218999in}}%
\pgfpathcurveto{\pgfqpoint{1.659374in}{2.215092in}}{\pgfqpoint{1.664673in}{2.212897in}}{\pgfqpoint{1.670198in}{2.212897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494094in}{1.917179in}}%
\pgfpathcurveto{\pgfqpoint{1.499619in}{1.917179in}}{\pgfqpoint{1.504918in}{1.919374in}}{\pgfqpoint{1.508825in}{1.923281in}}%
\pgfpathcurveto{\pgfqpoint{1.512732in}{1.927188in}}{\pgfqpoint{1.514927in}{1.932488in}}{\pgfqpoint{1.514927in}{1.938013in}}%
\pgfpathcurveto{\pgfqpoint{1.514927in}{1.943538in}}{\pgfqpoint{1.512732in}{1.948837in}}{\pgfqpoint{1.508825in}{1.952744in}}%
\pgfpathcurveto{\pgfqpoint{1.504918in}{1.956651in}}{\pgfqpoint{1.499619in}{1.958846in}}{\pgfqpoint{1.494094in}{1.958846in}}%
\pgfpathcurveto{\pgfqpoint{1.488569in}{1.958846in}}{\pgfqpoint{1.483269in}{1.956651in}}{\pgfqpoint{1.479362in}{1.952744in}}%
\pgfpathcurveto{\pgfqpoint{1.475456in}{1.948837in}}{\pgfqpoint{1.473260in}{1.943538in}}{\pgfqpoint{1.473260in}{1.938013in}}%
\pgfpathcurveto{\pgfqpoint{1.473260in}{1.932488in}}{\pgfqpoint{1.475456in}{1.927188in}}{\pgfqpoint{1.479362in}{1.923281in}}%
\pgfpathcurveto{\pgfqpoint{1.483269in}{1.919374in}}{\pgfqpoint{1.488569in}{1.917179in}}{\pgfqpoint{1.494094in}{1.917179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526267in}{1.984427in}}%
\pgfpathcurveto{\pgfqpoint{1.531792in}{1.984427in}}{\pgfqpoint{1.537091in}{1.986623in}}{\pgfqpoint{1.540998in}{1.990529in}}%
\pgfpathcurveto{\pgfqpoint{1.544905in}{1.994436in}}{\pgfqpoint{1.547100in}{1.999736in}}{\pgfqpoint{1.547100in}{2.005261in}}%
\pgfpathcurveto{\pgfqpoint{1.547100in}{2.010786in}}{\pgfqpoint{1.544905in}{2.016085in}}{\pgfqpoint{1.540998in}{2.019992in}}%
\pgfpathcurveto{\pgfqpoint{1.537091in}{2.023899in}}{\pgfqpoint{1.531792in}{2.026094in}}{\pgfqpoint{1.526267in}{2.026094in}}%
\pgfpathcurveto{\pgfqpoint{1.520742in}{2.026094in}}{\pgfqpoint{1.515442in}{2.023899in}}{\pgfqpoint{1.511535in}{2.019992in}}%
\pgfpathcurveto{\pgfqpoint{1.507629in}{2.016085in}}{\pgfqpoint{1.505433in}{2.010786in}}{\pgfqpoint{1.505433in}{2.005261in}}%
\pgfpathcurveto{\pgfqpoint{1.505433in}{1.999736in}}{\pgfqpoint{1.507629in}{1.994436in}}{\pgfqpoint{1.511535in}{1.990529in}}%
\pgfpathcurveto{\pgfqpoint{1.515442in}{1.986623in}}{\pgfqpoint{1.520742in}{1.984427in}}{\pgfqpoint{1.526267in}{1.984427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706000in}{2.242174in}}%
\pgfpathcurveto{\pgfqpoint{1.711525in}{2.242174in}}{\pgfqpoint{1.716825in}{2.244369in}}{\pgfqpoint{1.720732in}{2.248276in}}%
\pgfpathcurveto{\pgfqpoint{1.724639in}{2.252183in}}{\pgfqpoint{1.726834in}{2.257482in}}{\pgfqpoint{1.726834in}{2.263007in}}%
\pgfpathcurveto{\pgfqpoint{1.726834in}{2.268532in}}{\pgfqpoint{1.724639in}{2.273832in}}{\pgfqpoint{1.720732in}{2.277739in}}%
\pgfpathcurveto{\pgfqpoint{1.716825in}{2.281645in}}{\pgfqpoint{1.711525in}{2.283840in}}{\pgfqpoint{1.706000in}{2.283840in}}%
\pgfpathcurveto{\pgfqpoint{1.700475in}{2.283840in}}{\pgfqpoint{1.695176in}{2.281645in}}{\pgfqpoint{1.691269in}{2.277739in}}%
\pgfpathcurveto{\pgfqpoint{1.687362in}{2.273832in}}{\pgfqpoint{1.685167in}{2.268532in}}{\pgfqpoint{1.685167in}{2.263007in}}%
\pgfpathcurveto{\pgfqpoint{1.685167in}{2.257482in}}{\pgfqpoint{1.687362in}{2.252183in}}{\pgfqpoint{1.691269in}{2.248276in}}%
\pgfpathcurveto{\pgfqpoint{1.695176in}{2.244369in}}{\pgfqpoint{1.700475in}{2.242174in}}{\pgfqpoint{1.706000in}{2.242174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512751in}{1.153966in}}%
\pgfpathcurveto{\pgfqpoint{3.518276in}{1.153966in}}{\pgfqpoint{3.523575in}{1.156161in}}{\pgfqpoint{3.527482in}{1.160068in}}%
\pgfpathcurveto{\pgfqpoint{3.531389in}{1.163975in}}{\pgfqpoint{3.533584in}{1.169274in}}{\pgfqpoint{3.533584in}{1.174799in}}%
\pgfpathcurveto{\pgfqpoint{3.533584in}{1.180324in}}{\pgfqpoint{3.531389in}{1.185624in}}{\pgfqpoint{3.527482in}{1.189531in}}%
\pgfpathcurveto{\pgfqpoint{3.523575in}{1.193437in}}{\pgfqpoint{3.518276in}{1.195632in}}{\pgfqpoint{3.512751in}{1.195632in}}%
\pgfpathcurveto{\pgfqpoint{3.507226in}{1.195632in}}{\pgfqpoint{3.501926in}{1.193437in}}{\pgfqpoint{3.498019in}{1.189531in}}%
\pgfpathcurveto{\pgfqpoint{3.494113in}{1.185624in}}{\pgfqpoint{3.491918in}{1.180324in}}{\pgfqpoint{3.491918in}{1.174799in}}%
\pgfpathcurveto{\pgfqpoint{3.491918in}{1.169274in}}{\pgfqpoint{3.494113in}{1.163975in}}{\pgfqpoint{3.498019in}{1.160068in}}%
\pgfpathcurveto{\pgfqpoint{3.501926in}{1.156161in}}{\pgfqpoint{3.507226in}{1.153966in}}{\pgfqpoint{3.512751in}{1.153966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410774in}{1.009159in}}%
\pgfpathcurveto{\pgfqpoint{3.416299in}{1.009159in}}{\pgfqpoint{3.421598in}{1.011354in}}{\pgfqpoint{3.425505in}{1.015261in}}%
\pgfpathcurveto{\pgfqpoint{3.429412in}{1.019168in}}{\pgfqpoint{3.431607in}{1.024467in}}{\pgfqpoint{3.431607in}{1.029992in}}%
\pgfpathcurveto{\pgfqpoint{3.431607in}{1.035517in}}{\pgfqpoint{3.429412in}{1.040817in}}{\pgfqpoint{3.425505in}{1.044724in}}%
\pgfpathcurveto{\pgfqpoint{3.421598in}{1.048630in}}{\pgfqpoint{3.416299in}{1.050825in}}{\pgfqpoint{3.410774in}{1.050825in}}%
\pgfpathcurveto{\pgfqpoint{3.405249in}{1.050825in}}{\pgfqpoint{3.399949in}{1.048630in}}{\pgfqpoint{3.396042in}{1.044724in}}%
\pgfpathcurveto{\pgfqpoint{3.392135in}{1.040817in}}{\pgfqpoint{3.389940in}{1.035517in}}{\pgfqpoint{3.389940in}{1.029992in}}%
\pgfpathcurveto{\pgfqpoint{3.389940in}{1.024467in}}{\pgfqpoint{3.392135in}{1.019168in}}{\pgfqpoint{3.396042in}{1.015261in}}%
\pgfpathcurveto{\pgfqpoint{3.399949in}{1.011354in}}{\pgfqpoint{3.405249in}{1.009159in}}{\pgfqpoint{3.410774in}{1.009159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265856in}{1.838045in}}%
\pgfpathcurveto{\pgfqpoint{4.271381in}{1.838045in}}{\pgfqpoint{4.276680in}{1.840240in}}{\pgfqpoint{4.280587in}{1.844147in}}%
\pgfpathcurveto{\pgfqpoint{4.284494in}{1.848054in}}{\pgfqpoint{4.286689in}{1.853354in}}{\pgfqpoint{4.286689in}{1.858879in}}%
\pgfpathcurveto{\pgfqpoint{4.286689in}{1.864404in}}{\pgfqpoint{4.284494in}{1.869703in}}{\pgfqpoint{4.280587in}{1.873610in}}%
\pgfpathcurveto{\pgfqpoint{4.276680in}{1.877517in}}{\pgfqpoint{4.271381in}{1.879712in}}{\pgfqpoint{4.265856in}{1.879712in}}%
\pgfpathcurveto{\pgfqpoint{4.260331in}{1.879712in}}{\pgfqpoint{4.255031in}{1.877517in}}{\pgfqpoint{4.251124in}{1.873610in}}%
\pgfpathcurveto{\pgfqpoint{4.247217in}{1.869703in}}{\pgfqpoint{4.245022in}{1.864404in}}{\pgfqpoint{4.245022in}{1.858879in}}%
\pgfpathcurveto{\pgfqpoint{4.245022in}{1.853354in}}{\pgfqpoint{4.247217in}{1.848054in}}{\pgfqpoint{4.251124in}{1.844147in}}%
\pgfpathcurveto{\pgfqpoint{4.255031in}{1.840240in}}{\pgfqpoint{4.260331in}{1.838045in}}{\pgfqpoint{4.265856in}{1.838045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582795in}{2.482972in}}%
\pgfpathcurveto{\pgfqpoint{1.588320in}{2.482972in}}{\pgfqpoint{1.593619in}{2.485167in}}{\pgfqpoint{1.597526in}{2.489074in}}%
\pgfpathcurveto{\pgfqpoint{1.601433in}{2.492980in}}{\pgfqpoint{1.603628in}{2.498280in}}{\pgfqpoint{1.603628in}{2.503805in}}%
\pgfpathcurveto{\pgfqpoint{1.603628in}{2.509330in}}{\pgfqpoint{1.601433in}{2.514630in}}{\pgfqpoint{1.597526in}{2.518536in}}%
\pgfpathcurveto{\pgfqpoint{1.593619in}{2.522443in}}{\pgfqpoint{1.588320in}{2.524638in}}{\pgfqpoint{1.582795in}{2.524638in}}%
\pgfpathcurveto{\pgfqpoint{1.577270in}{2.524638in}}{\pgfqpoint{1.571970in}{2.522443in}}{\pgfqpoint{1.568063in}{2.518536in}}%
\pgfpathcurveto{\pgfqpoint{1.564157in}{2.514630in}}{\pgfqpoint{1.561961in}{2.509330in}}{\pgfqpoint{1.561961in}{2.503805in}}%
\pgfpathcurveto{\pgfqpoint{1.561961in}{2.498280in}}{\pgfqpoint{1.564157in}{2.492980in}}{\pgfqpoint{1.568063in}{2.489074in}}%
\pgfpathcurveto{\pgfqpoint{1.571970in}{2.485167in}}{\pgfqpoint{1.577270in}{2.482972in}}{\pgfqpoint{1.582795in}{2.482972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965258in}{2.264795in}}%
\pgfpathcurveto{\pgfqpoint{0.970783in}{2.264795in}}{\pgfqpoint{0.976082in}{2.266990in}}{\pgfqpoint{0.979989in}{2.270897in}}%
\pgfpathcurveto{\pgfqpoint{0.983896in}{2.274803in}}{\pgfqpoint{0.986091in}{2.280103in}}{\pgfqpoint{0.986091in}{2.285628in}}%
\pgfpathcurveto{\pgfqpoint{0.986091in}{2.291153in}}{\pgfqpoint{0.983896in}{2.296453in}}{\pgfqpoint{0.979989in}{2.300359in}}%
\pgfpathcurveto{\pgfqpoint{0.976082in}{2.304266in}}{\pgfqpoint{0.970783in}{2.306461in}}{\pgfqpoint{0.965258in}{2.306461in}}%
\pgfpathcurveto{\pgfqpoint{0.959733in}{2.306461in}}{\pgfqpoint{0.954433in}{2.304266in}}{\pgfqpoint{0.950527in}{2.300359in}}%
\pgfpathcurveto{\pgfqpoint{0.946620in}{2.296453in}}{\pgfqpoint{0.944425in}{2.291153in}}{\pgfqpoint{0.944425in}{2.285628in}}%
\pgfpathcurveto{\pgfqpoint{0.944425in}{2.280103in}}{\pgfqpoint{0.946620in}{2.274803in}}{\pgfqpoint{0.950527in}{2.270897in}}%
\pgfpathcurveto{\pgfqpoint{0.954433in}{2.266990in}}{\pgfqpoint{0.959733in}{2.264795in}}{\pgfqpoint{0.965258in}{2.264795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960017in}{1.818225in}}%
\pgfpathcurveto{\pgfqpoint{1.965542in}{1.818225in}}{\pgfqpoint{1.970842in}{1.820420in}}{\pgfqpoint{1.974749in}{1.824327in}}%
\pgfpathcurveto{\pgfqpoint{1.978655in}{1.828234in}}{\pgfqpoint{1.980851in}{1.833534in}}{\pgfqpoint{1.980851in}{1.839059in}}%
\pgfpathcurveto{\pgfqpoint{1.980851in}{1.844584in}}{\pgfqpoint{1.978655in}{1.849883in}}{\pgfqpoint{1.974749in}{1.853790in}}%
\pgfpathcurveto{\pgfqpoint{1.970842in}{1.857697in}}{\pgfqpoint{1.965542in}{1.859892in}}{\pgfqpoint{1.960017in}{1.859892in}}%
\pgfpathcurveto{\pgfqpoint{1.954492in}{1.859892in}}{\pgfqpoint{1.949193in}{1.857697in}}{\pgfqpoint{1.945286in}{1.853790in}}%
\pgfpathcurveto{\pgfqpoint{1.941379in}{1.849883in}}{\pgfqpoint{1.939184in}{1.844584in}}{\pgfqpoint{1.939184in}{1.839059in}}%
\pgfpathcurveto{\pgfqpoint{1.939184in}{1.833534in}}{\pgfqpoint{1.941379in}{1.828234in}}{\pgfqpoint{1.945286in}{1.824327in}}%
\pgfpathcurveto{\pgfqpoint{1.949193in}{1.820420in}}{\pgfqpoint{1.954492in}{1.818225in}}{\pgfqpoint{1.960017in}{1.818225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670403in}{2.398274in}}%
\pgfpathcurveto{\pgfqpoint{1.675928in}{2.398274in}}{\pgfqpoint{1.681227in}{2.400469in}}{\pgfqpoint{1.685134in}{2.404376in}}%
\pgfpathcurveto{\pgfqpoint{1.689041in}{2.408283in}}{\pgfqpoint{1.691236in}{2.413582in}}{\pgfqpoint{1.691236in}{2.419107in}}%
\pgfpathcurveto{\pgfqpoint{1.691236in}{2.424632in}}{\pgfqpoint{1.689041in}{2.429932in}}{\pgfqpoint{1.685134in}{2.433839in}}%
\pgfpathcurveto{\pgfqpoint{1.681227in}{2.437745in}}{\pgfqpoint{1.675928in}{2.439941in}}{\pgfqpoint{1.670403in}{2.439941in}}%
\pgfpathcurveto{\pgfqpoint{1.664878in}{2.439941in}}{\pgfqpoint{1.659578in}{2.437745in}}{\pgfqpoint{1.655672in}{2.433839in}}%
\pgfpathcurveto{\pgfqpoint{1.651765in}{2.429932in}}{\pgfqpoint{1.649570in}{2.424632in}}{\pgfqpoint{1.649570in}{2.419107in}}%
\pgfpathcurveto{\pgfqpoint{1.649570in}{2.413582in}}{\pgfqpoint{1.651765in}{2.408283in}}{\pgfqpoint{1.655672in}{2.404376in}}%
\pgfpathcurveto{\pgfqpoint{1.659578in}{2.400469in}}{\pgfqpoint{1.664878in}{2.398274in}}{\pgfqpoint{1.670403in}{2.398274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649614in}{2.355951in}}%
\pgfpathcurveto{\pgfqpoint{1.655139in}{2.355951in}}{\pgfqpoint{1.660438in}{2.358146in}}{\pgfqpoint{1.664345in}{2.362053in}}%
\pgfpathcurveto{\pgfqpoint{1.668252in}{2.365960in}}{\pgfqpoint{1.670447in}{2.371259in}}{\pgfqpoint{1.670447in}{2.376784in}}%
\pgfpathcurveto{\pgfqpoint{1.670447in}{2.382309in}}{\pgfqpoint{1.668252in}{2.387609in}}{\pgfqpoint{1.664345in}{2.391515in}}%
\pgfpathcurveto{\pgfqpoint{1.660438in}{2.395422in}}{\pgfqpoint{1.655139in}{2.397617in}}{\pgfqpoint{1.649614in}{2.397617in}}%
\pgfpathcurveto{\pgfqpoint{1.644089in}{2.397617in}}{\pgfqpoint{1.638789in}{2.395422in}}{\pgfqpoint{1.634882in}{2.391515in}}%
\pgfpathcurveto{\pgfqpoint{1.630976in}{2.387609in}}{\pgfqpoint{1.628780in}{2.382309in}}{\pgfqpoint{1.628780in}{2.376784in}}%
\pgfpathcurveto{\pgfqpoint{1.628780in}{2.371259in}}{\pgfqpoint{1.630976in}{2.365960in}}{\pgfqpoint{1.634882in}{2.362053in}}%
\pgfpathcurveto{\pgfqpoint{1.638789in}{2.358146in}}{\pgfqpoint{1.644089in}{2.355951in}}{\pgfqpoint{1.649614in}{2.355951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695620in}{2.444425in}}%
\pgfpathcurveto{\pgfqpoint{1.701145in}{2.444425in}}{\pgfqpoint{1.706445in}{2.446620in}}{\pgfqpoint{1.710352in}{2.450527in}}%
\pgfpathcurveto{\pgfqpoint{1.714258in}{2.454434in}}{\pgfqpoint{1.716454in}{2.459733in}}{\pgfqpoint{1.716454in}{2.465259in}}%
\pgfpathcurveto{\pgfqpoint{1.716454in}{2.470784in}}{\pgfqpoint{1.714258in}{2.476083in}}{\pgfqpoint{1.710352in}{2.479990in}}%
\pgfpathcurveto{\pgfqpoint{1.706445in}{2.483897in}}{\pgfqpoint{1.701145in}{2.486092in}}{\pgfqpoint{1.695620in}{2.486092in}}%
\pgfpathcurveto{\pgfqpoint{1.690095in}{2.486092in}}{\pgfqpoint{1.684796in}{2.483897in}}{\pgfqpoint{1.680889in}{2.479990in}}%
\pgfpathcurveto{\pgfqpoint{1.676982in}{2.476083in}}{\pgfqpoint{1.674787in}{2.470784in}}{\pgfqpoint{1.674787in}{2.465259in}}%
\pgfpathcurveto{\pgfqpoint{1.674787in}{2.459733in}}{\pgfqpoint{1.676982in}{2.454434in}}{\pgfqpoint{1.680889in}{2.450527in}}%
\pgfpathcurveto{\pgfqpoint{1.684796in}{2.446620in}}{\pgfqpoint{1.690095in}{2.444425in}}{\pgfqpoint{1.695620in}{2.444425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631811in}{2.493747in}}%
\pgfpathcurveto{\pgfqpoint{1.637336in}{2.493747in}}{\pgfqpoint{1.642636in}{2.495942in}}{\pgfqpoint{1.646543in}{2.499849in}}%
\pgfpathcurveto{\pgfqpoint{1.650449in}{2.503755in}}{\pgfqpoint{1.652644in}{2.509055in}}{\pgfqpoint{1.652644in}{2.514580in}}%
\pgfpathcurveto{\pgfqpoint{1.652644in}{2.520105in}}{\pgfqpoint{1.650449in}{2.525405in}}{\pgfqpoint{1.646543in}{2.529311in}}%
\pgfpathcurveto{\pgfqpoint{1.642636in}{2.533218in}}{\pgfqpoint{1.637336in}{2.535413in}}{\pgfqpoint{1.631811in}{2.535413in}}%
\pgfpathcurveto{\pgfqpoint{1.626286in}{2.535413in}}{\pgfqpoint{1.620987in}{2.533218in}}{\pgfqpoint{1.617080in}{2.529311in}}%
\pgfpathcurveto{\pgfqpoint{1.613173in}{2.525405in}}{\pgfqpoint{1.610978in}{2.520105in}}{\pgfqpoint{1.610978in}{2.514580in}}%
\pgfpathcurveto{\pgfqpoint{1.610978in}{2.509055in}}{\pgfqpoint{1.613173in}{2.503755in}}{\pgfqpoint{1.617080in}{2.499849in}}%
\pgfpathcurveto{\pgfqpoint{1.620987in}{2.495942in}}{\pgfqpoint{1.626286in}{2.493747in}}{\pgfqpoint{1.631811in}{2.493747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436204in}{1.596265in}}%
\pgfpathcurveto{\pgfqpoint{4.441729in}{1.596265in}}{\pgfqpoint{4.447028in}{1.598460in}}{\pgfqpoint{4.450935in}{1.602367in}}%
\pgfpathcurveto{\pgfqpoint{4.454842in}{1.606274in}}{\pgfqpoint{4.457037in}{1.611573in}}{\pgfqpoint{4.457037in}{1.617098in}}%
\pgfpathcurveto{\pgfqpoint{4.457037in}{1.622623in}}{\pgfqpoint{4.454842in}{1.627923in}}{\pgfqpoint{4.450935in}{1.631830in}}%
\pgfpathcurveto{\pgfqpoint{4.447028in}{1.635736in}}{\pgfqpoint{4.441729in}{1.637932in}}{\pgfqpoint{4.436204in}{1.637932in}}%
\pgfpathcurveto{\pgfqpoint{4.430679in}{1.637932in}}{\pgfqpoint{4.425379in}{1.635736in}}{\pgfqpoint{4.421472in}{1.631830in}}%
\pgfpathcurveto{\pgfqpoint{4.417566in}{1.627923in}}{\pgfqpoint{4.415370in}{1.622623in}}{\pgfqpoint{4.415370in}{1.617098in}}%
\pgfpathcurveto{\pgfqpoint{4.415370in}{1.611573in}}{\pgfqpoint{4.417566in}{1.606274in}}{\pgfqpoint{4.421472in}{1.602367in}}%
\pgfpathcurveto{\pgfqpoint{4.425379in}{1.598460in}}{\pgfqpoint{4.430679in}{1.596265in}}{\pgfqpoint{4.436204in}{1.596265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752028in}{1.272016in}}%
\pgfpathcurveto{\pgfqpoint{3.757553in}{1.272016in}}{\pgfqpoint{3.762852in}{1.274211in}}{\pgfqpoint{3.766759in}{1.278118in}}%
\pgfpathcurveto{\pgfqpoint{3.770666in}{1.282025in}}{\pgfqpoint{3.772861in}{1.287324in}}{\pgfqpoint{3.772861in}{1.292849in}}%
\pgfpathcurveto{\pgfqpoint{3.772861in}{1.298374in}}{\pgfqpoint{3.770666in}{1.303674in}}{\pgfqpoint{3.766759in}{1.307581in}}%
\pgfpathcurveto{\pgfqpoint{3.762852in}{1.311487in}}{\pgfqpoint{3.757553in}{1.313682in}}{\pgfqpoint{3.752028in}{1.313682in}}%
\pgfpathcurveto{\pgfqpoint{3.746503in}{1.313682in}}{\pgfqpoint{3.741203in}{1.311487in}}{\pgfqpoint{3.737296in}{1.307581in}}%
\pgfpathcurveto{\pgfqpoint{3.733390in}{1.303674in}}{\pgfqpoint{3.731194in}{1.298374in}}{\pgfqpoint{3.731194in}{1.292849in}}%
\pgfpathcurveto{\pgfqpoint{3.731194in}{1.287324in}}{\pgfqpoint{3.733390in}{1.282025in}}{\pgfqpoint{3.737296in}{1.278118in}}%
\pgfpathcurveto{\pgfqpoint{3.741203in}{1.274211in}}{\pgfqpoint{3.746503in}{1.272016in}}{\pgfqpoint{3.752028in}{1.272016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961236in}{1.780962in}}%
\pgfpathcurveto{\pgfqpoint{1.966762in}{1.780962in}}{\pgfqpoint{1.972061in}{1.783158in}}{\pgfqpoint{1.975968in}{1.787064in}}%
\pgfpathcurveto{\pgfqpoint{1.979875in}{1.790971in}}{\pgfqpoint{1.982070in}{1.796271in}}{\pgfqpoint{1.982070in}{1.801796in}}%
\pgfpathcurveto{\pgfqpoint{1.982070in}{1.807321in}}{\pgfqpoint{1.979875in}{1.812620in}}{\pgfqpoint{1.975968in}{1.816527in}}%
\pgfpathcurveto{\pgfqpoint{1.972061in}{1.820434in}}{\pgfqpoint{1.966762in}{1.822629in}}{\pgfqpoint{1.961236in}{1.822629in}}%
\pgfpathcurveto{\pgfqpoint{1.955711in}{1.822629in}}{\pgfqpoint{1.950412in}{1.820434in}}{\pgfqpoint{1.946505in}{1.816527in}}%
\pgfpathcurveto{\pgfqpoint{1.942598in}{1.812620in}}{\pgfqpoint{1.940403in}{1.807321in}}{\pgfqpoint{1.940403in}{1.801796in}}%
\pgfpathcurveto{\pgfqpoint{1.940403in}{1.796271in}}{\pgfqpoint{1.942598in}{1.790971in}}{\pgfqpoint{1.946505in}{1.787064in}}%
\pgfpathcurveto{\pgfqpoint{1.950412in}{1.783158in}}{\pgfqpoint{1.955711in}{1.780962in}}{\pgfqpoint{1.961236in}{1.780962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649836in}{2.379154in}}%
\pgfpathcurveto{\pgfqpoint{1.655361in}{2.379154in}}{\pgfqpoint{1.660661in}{2.381349in}}{\pgfqpoint{1.664567in}{2.385255in}}%
\pgfpathcurveto{\pgfqpoint{1.668474in}{2.389162in}}{\pgfqpoint{1.670669in}{2.394462in}}{\pgfqpoint{1.670669in}{2.399987in}}%
\pgfpathcurveto{\pgfqpoint{1.670669in}{2.405512in}}{\pgfqpoint{1.668474in}{2.410811in}}{\pgfqpoint{1.664567in}{2.414718in}}%
\pgfpathcurveto{\pgfqpoint{1.660661in}{2.418625in}}{\pgfqpoint{1.655361in}{2.420820in}}{\pgfqpoint{1.649836in}{2.420820in}}%
\pgfpathcurveto{\pgfqpoint{1.644311in}{2.420820in}}{\pgfqpoint{1.639011in}{2.418625in}}{\pgfqpoint{1.635105in}{2.414718in}}%
\pgfpathcurveto{\pgfqpoint{1.631198in}{2.410811in}}{\pgfqpoint{1.629003in}{2.405512in}}{\pgfqpoint{1.629003in}{2.399987in}}%
\pgfpathcurveto{\pgfqpoint{1.629003in}{2.394462in}}{\pgfqpoint{1.631198in}{2.389162in}}{\pgfqpoint{1.635105in}{2.385255in}}%
\pgfpathcurveto{\pgfqpoint{1.639011in}{2.381349in}}{\pgfqpoint{1.644311in}{2.379154in}}{\pgfqpoint{1.649836in}{2.379154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277766in}{1.338063in}}%
\pgfpathcurveto{\pgfqpoint{1.283291in}{1.338063in}}{\pgfqpoint{1.288591in}{1.340258in}}{\pgfqpoint{1.292498in}{1.344164in}}%
\pgfpathcurveto{\pgfqpoint{1.296405in}{1.348071in}}{\pgfqpoint{1.298600in}{1.353371in}}{\pgfqpoint{1.298600in}{1.358896in}}%
\pgfpathcurveto{\pgfqpoint{1.298600in}{1.364421in}}{\pgfqpoint{1.296405in}{1.369720in}}{\pgfqpoint{1.292498in}{1.373627in}}%
\pgfpathcurveto{\pgfqpoint{1.288591in}{1.377534in}}{\pgfqpoint{1.283291in}{1.379729in}}{\pgfqpoint{1.277766in}{1.379729in}}%
\pgfpathcurveto{\pgfqpoint{1.272241in}{1.379729in}}{\pgfqpoint{1.266942in}{1.377534in}}{\pgfqpoint{1.263035in}{1.373627in}}%
\pgfpathcurveto{\pgfqpoint{1.259128in}{1.369720in}}{\pgfqpoint{1.256933in}{1.364421in}}{\pgfqpoint{1.256933in}{1.358896in}}%
\pgfpathcurveto{\pgfqpoint{1.256933in}{1.353371in}}{\pgfqpoint{1.259128in}{1.348071in}}{\pgfqpoint{1.263035in}{1.344164in}}%
\pgfpathcurveto{\pgfqpoint{1.266942in}{1.340258in}}{\pgfqpoint{1.272241in}{1.338063in}}{\pgfqpoint{1.277766in}{1.338063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963819in}{1.774535in}}%
\pgfpathcurveto{\pgfqpoint{1.969344in}{1.774535in}}{\pgfqpoint{1.974644in}{1.776730in}}{\pgfqpoint{1.978550in}{1.780637in}}%
\pgfpathcurveto{\pgfqpoint{1.982457in}{1.784544in}}{\pgfqpoint{1.984652in}{1.789843in}}{\pgfqpoint{1.984652in}{1.795369in}}%
\pgfpathcurveto{\pgfqpoint{1.984652in}{1.800894in}}{\pgfqpoint{1.982457in}{1.806193in}}{\pgfqpoint{1.978550in}{1.810100in}}%
\pgfpathcurveto{\pgfqpoint{1.974644in}{1.814007in}}{\pgfqpoint{1.969344in}{1.816202in}}{\pgfqpoint{1.963819in}{1.816202in}}%
\pgfpathcurveto{\pgfqpoint{1.958294in}{1.816202in}}{\pgfqpoint{1.952994in}{1.814007in}}{\pgfqpoint{1.949088in}{1.810100in}}%
\pgfpathcurveto{\pgfqpoint{1.945181in}{1.806193in}}{\pgfqpoint{1.942986in}{1.800894in}}{\pgfqpoint{1.942986in}{1.795369in}}%
\pgfpathcurveto{\pgfqpoint{1.942986in}{1.789843in}}{\pgfqpoint{1.945181in}{1.784544in}}{\pgfqpoint{1.949088in}{1.780637in}}%
\pgfpathcurveto{\pgfqpoint{1.952994in}{1.776730in}}{\pgfqpoint{1.958294in}{1.774535in}}{\pgfqpoint{1.963819in}{1.774535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784386in}{1.757121in}}%
\pgfpathcurveto{\pgfqpoint{1.789911in}{1.757121in}}{\pgfqpoint{1.795210in}{1.759316in}}{\pgfqpoint{1.799117in}{1.763222in}}%
\pgfpathcurveto{\pgfqpoint{1.803024in}{1.767129in}}{\pgfqpoint{1.805219in}{1.772429in}}{\pgfqpoint{1.805219in}{1.777954in}}%
\pgfpathcurveto{\pgfqpoint{1.805219in}{1.783479in}}{\pgfqpoint{1.803024in}{1.788778in}}{\pgfqpoint{1.799117in}{1.792685in}}%
\pgfpathcurveto{\pgfqpoint{1.795210in}{1.796592in}}{\pgfqpoint{1.789911in}{1.798787in}}{\pgfqpoint{1.784386in}{1.798787in}}%
\pgfpathcurveto{\pgfqpoint{1.778861in}{1.798787in}}{\pgfqpoint{1.773561in}{1.796592in}}{\pgfqpoint{1.769654in}{1.792685in}}%
\pgfpathcurveto{\pgfqpoint{1.765748in}{1.788778in}}{\pgfqpoint{1.763552in}{1.783479in}}{\pgfqpoint{1.763552in}{1.777954in}}%
\pgfpathcurveto{\pgfqpoint{1.763552in}{1.772429in}}{\pgfqpoint{1.765748in}{1.767129in}}{\pgfqpoint{1.769654in}{1.763222in}}%
\pgfpathcurveto{\pgfqpoint{1.773561in}{1.759316in}}{\pgfqpoint{1.778861in}{1.757121in}}{\pgfqpoint{1.784386in}{1.757121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491708in}{1.321406in}}%
\pgfpathcurveto{\pgfqpoint{3.497233in}{1.321406in}}{\pgfqpoint{3.502533in}{1.323601in}}{\pgfqpoint{3.506439in}{1.327508in}}%
\pgfpathcurveto{\pgfqpoint{3.510346in}{1.331415in}}{\pgfqpoint{3.512541in}{1.336714in}}{\pgfqpoint{3.512541in}{1.342239in}}%
\pgfpathcurveto{\pgfqpoint{3.512541in}{1.347764in}}{\pgfqpoint{3.510346in}{1.353064in}}{\pgfqpoint{3.506439in}{1.356971in}}%
\pgfpathcurveto{\pgfqpoint{3.502533in}{1.360877in}}{\pgfqpoint{3.497233in}{1.363073in}}{\pgfqpoint{3.491708in}{1.363073in}}%
\pgfpathcurveto{\pgfqpoint{3.486183in}{1.363073in}}{\pgfqpoint{3.480883in}{1.360877in}}{\pgfqpoint{3.476977in}{1.356971in}}%
\pgfpathcurveto{\pgfqpoint{3.473070in}{1.353064in}}{\pgfqpoint{3.470875in}{1.347764in}}{\pgfqpoint{3.470875in}{1.342239in}}%
\pgfpathcurveto{\pgfqpoint{3.470875in}{1.336714in}}{\pgfqpoint{3.473070in}{1.331415in}}{\pgfqpoint{3.476977in}{1.327508in}}%
\pgfpathcurveto{\pgfqpoint{3.480883in}{1.323601in}}{\pgfqpoint{3.486183in}{1.321406in}}{\pgfqpoint{3.491708in}{1.321406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660404in}{2.447739in}}%
\pgfpathcurveto{\pgfqpoint{1.665929in}{2.447739in}}{\pgfqpoint{1.671229in}{2.449934in}}{\pgfqpoint{1.675136in}{2.453840in}}%
\pgfpathcurveto{\pgfqpoint{1.679043in}{2.457747in}}{\pgfqpoint{1.681238in}{2.463047in}}{\pgfqpoint{1.681238in}{2.468572in}}%
\pgfpathcurveto{\pgfqpoint{1.681238in}{2.474097in}}{\pgfqpoint{1.679043in}{2.479396in}}{\pgfqpoint{1.675136in}{2.483303in}}%
\pgfpathcurveto{\pgfqpoint{1.671229in}{2.487210in}}{\pgfqpoint{1.665929in}{2.489405in}}{\pgfqpoint{1.660404in}{2.489405in}}%
\pgfpathcurveto{\pgfqpoint{1.654879in}{2.489405in}}{\pgfqpoint{1.649580in}{2.487210in}}{\pgfqpoint{1.645673in}{2.483303in}}%
\pgfpathcurveto{\pgfqpoint{1.641766in}{2.479396in}}{\pgfqpoint{1.639571in}{2.474097in}}{\pgfqpoint{1.639571in}{2.468572in}}%
\pgfpathcurveto{\pgfqpoint{1.639571in}{2.463047in}}{\pgfqpoint{1.641766in}{2.457747in}}{\pgfqpoint{1.645673in}{2.453840in}}%
\pgfpathcurveto{\pgfqpoint{1.649580in}{2.449934in}}{\pgfqpoint{1.654879in}{2.447739in}}{\pgfqpoint{1.660404in}{2.447739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480775in}{1.594724in}}%
\pgfpathcurveto{\pgfqpoint{4.486300in}{1.594724in}}{\pgfqpoint{4.491600in}{1.596919in}}{\pgfqpoint{4.495507in}{1.600826in}}%
\pgfpathcurveto{\pgfqpoint{4.499413in}{1.604732in}}{\pgfqpoint{4.501608in}{1.610032in}}{\pgfqpoint{4.501608in}{1.615557in}}%
\pgfpathcurveto{\pgfqpoint{4.501608in}{1.621082in}}{\pgfqpoint{4.499413in}{1.626382in}}{\pgfqpoint{4.495507in}{1.630288in}}%
\pgfpathcurveto{\pgfqpoint{4.491600in}{1.634195in}}{\pgfqpoint{4.486300in}{1.636390in}}{\pgfqpoint{4.480775in}{1.636390in}}%
\pgfpathcurveto{\pgfqpoint{4.475250in}{1.636390in}}{\pgfqpoint{4.469951in}{1.634195in}}{\pgfqpoint{4.466044in}{1.630288in}}%
\pgfpathcurveto{\pgfqpoint{4.462137in}{1.626382in}}{\pgfqpoint{4.459942in}{1.621082in}}{\pgfqpoint{4.459942in}{1.615557in}}%
\pgfpathcurveto{\pgfqpoint{4.459942in}{1.610032in}}{\pgfqpoint{4.462137in}{1.604732in}}{\pgfqpoint{4.466044in}{1.600826in}}%
\pgfpathcurveto{\pgfqpoint{4.469951in}{1.596919in}}{\pgfqpoint{4.475250in}{1.594724in}}{\pgfqpoint{4.480775in}{1.594724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716134in}{2.373034in}}%
\pgfpathcurveto{\pgfqpoint{1.721659in}{2.373034in}}{\pgfqpoint{1.726958in}{2.375229in}}{\pgfqpoint{1.730865in}{2.379136in}}%
\pgfpathcurveto{\pgfqpoint{1.734772in}{2.383043in}}{\pgfqpoint{1.736967in}{2.388342in}}{\pgfqpoint{1.736967in}{2.393867in}}%
\pgfpathcurveto{\pgfqpoint{1.736967in}{2.399392in}}{\pgfqpoint{1.734772in}{2.404692in}}{\pgfqpoint{1.730865in}{2.408599in}}%
\pgfpathcurveto{\pgfqpoint{1.726958in}{2.412505in}}{\pgfqpoint{1.721659in}{2.414701in}}{\pgfqpoint{1.716134in}{2.414701in}}%
\pgfpathcurveto{\pgfqpoint{1.710609in}{2.414701in}}{\pgfqpoint{1.705309in}{2.412505in}}{\pgfqpoint{1.701403in}{2.408599in}}%
\pgfpathcurveto{\pgfqpoint{1.697496in}{2.404692in}}{\pgfqpoint{1.695301in}{2.399392in}}{\pgfqpoint{1.695301in}{2.393867in}}%
\pgfpathcurveto{\pgfqpoint{1.695301in}{2.388342in}}{\pgfqpoint{1.697496in}{2.383043in}}{\pgfqpoint{1.701403in}{2.379136in}}%
\pgfpathcurveto{\pgfqpoint{1.705309in}{2.375229in}}{\pgfqpoint{1.710609in}{2.373034in}}{\pgfqpoint{1.716134in}{2.373034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886344in}{1.386646in}}%
\pgfpathcurveto{\pgfqpoint{3.891869in}{1.386646in}}{\pgfqpoint{3.897168in}{1.388841in}}{\pgfqpoint{3.901075in}{1.392748in}}%
\pgfpathcurveto{\pgfqpoint{3.904982in}{1.396655in}}{\pgfqpoint{3.907177in}{1.401955in}}{\pgfqpoint{3.907177in}{1.407480in}}%
\pgfpathcurveto{\pgfqpoint{3.907177in}{1.413005in}}{\pgfqpoint{3.904982in}{1.418304in}}{\pgfqpoint{3.901075in}{1.422211in}}%
\pgfpathcurveto{\pgfqpoint{3.897168in}{1.426118in}}{\pgfqpoint{3.891869in}{1.428313in}}{\pgfqpoint{3.886344in}{1.428313in}}%
\pgfpathcurveto{\pgfqpoint{3.880819in}{1.428313in}}{\pgfqpoint{3.875519in}{1.426118in}}{\pgfqpoint{3.871612in}{1.422211in}}%
\pgfpathcurveto{\pgfqpoint{3.867705in}{1.418304in}}{\pgfqpoint{3.865510in}{1.413005in}}{\pgfqpoint{3.865510in}{1.407480in}}%
\pgfpathcurveto{\pgfqpoint{3.865510in}{1.401955in}}{\pgfqpoint{3.867705in}{1.396655in}}{\pgfqpoint{3.871612in}{1.392748in}}%
\pgfpathcurveto{\pgfqpoint{3.875519in}{1.388841in}}{\pgfqpoint{3.880819in}{1.386646in}}{\pgfqpoint{3.886344in}{1.386646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884996in}{1.491487in}}%
\pgfpathcurveto{\pgfqpoint{3.890521in}{1.491487in}}{\pgfqpoint{3.895820in}{1.493682in}}{\pgfqpoint{3.899727in}{1.497589in}}%
\pgfpathcurveto{\pgfqpoint{3.903634in}{1.501496in}}{\pgfqpoint{3.905829in}{1.506795in}}{\pgfqpoint{3.905829in}{1.512320in}}%
\pgfpathcurveto{\pgfqpoint{3.905829in}{1.517845in}}{\pgfqpoint{3.903634in}{1.523145in}}{\pgfqpoint{3.899727in}{1.527052in}}%
\pgfpathcurveto{\pgfqpoint{3.895820in}{1.530958in}}{\pgfqpoint{3.890521in}{1.533153in}}{\pgfqpoint{3.884996in}{1.533153in}}%
\pgfpathcurveto{\pgfqpoint{3.879471in}{1.533153in}}{\pgfqpoint{3.874171in}{1.530958in}}{\pgfqpoint{3.870264in}{1.527052in}}%
\pgfpathcurveto{\pgfqpoint{3.866358in}{1.523145in}}{\pgfqpoint{3.864162in}{1.517845in}}{\pgfqpoint{3.864162in}{1.512320in}}%
\pgfpathcurveto{\pgfqpoint{3.864162in}{1.506795in}}{\pgfqpoint{3.866358in}{1.501496in}}{\pgfqpoint{3.870264in}{1.497589in}}%
\pgfpathcurveto{\pgfqpoint{3.874171in}{1.493682in}}{\pgfqpoint{3.879471in}{1.491487in}}{\pgfqpoint{3.884996in}{1.491487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446830in}{2.594395in}}%
\pgfpathcurveto{\pgfqpoint{1.452355in}{2.594395in}}{\pgfqpoint{1.457655in}{2.596590in}}{\pgfqpoint{1.461562in}{2.600497in}}%
\pgfpathcurveto{\pgfqpoint{1.465468in}{2.604403in}}{\pgfqpoint{1.467664in}{2.609703in}}{\pgfqpoint{1.467664in}{2.615228in}}%
\pgfpathcurveto{\pgfqpoint{1.467664in}{2.620753in}}{\pgfqpoint{1.465468in}{2.626053in}}{\pgfqpoint{1.461562in}{2.629959in}}%
\pgfpathcurveto{\pgfqpoint{1.457655in}{2.633866in}}{\pgfqpoint{1.452355in}{2.636061in}}{\pgfqpoint{1.446830in}{2.636061in}}%
\pgfpathcurveto{\pgfqpoint{1.441305in}{2.636061in}}{\pgfqpoint{1.436006in}{2.633866in}}{\pgfqpoint{1.432099in}{2.629959in}}%
\pgfpathcurveto{\pgfqpoint{1.428192in}{2.626053in}}{\pgfqpoint{1.425997in}{2.620753in}}{\pgfqpoint{1.425997in}{2.615228in}}%
\pgfpathcurveto{\pgfqpoint{1.425997in}{2.609703in}}{\pgfqpoint{1.428192in}{2.604403in}}{\pgfqpoint{1.432099in}{2.600497in}}%
\pgfpathcurveto{\pgfqpoint{1.436006in}{2.596590in}}{\pgfqpoint{1.441305in}{2.594395in}}{\pgfqpoint{1.446830in}{2.594395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377638in}{1.944993in}}%
\pgfpathcurveto{\pgfqpoint{4.383163in}{1.944993in}}{\pgfqpoint{4.388463in}{1.947188in}}{\pgfqpoint{4.392369in}{1.951095in}}%
\pgfpathcurveto{\pgfqpoint{4.396276in}{1.955002in}}{\pgfqpoint{4.398471in}{1.960301in}}{\pgfqpoint{4.398471in}{1.965826in}}%
\pgfpathcurveto{\pgfqpoint{4.398471in}{1.971351in}}{\pgfqpoint{4.396276in}{1.976651in}}{\pgfqpoint{4.392369in}{1.980558in}}%
\pgfpathcurveto{\pgfqpoint{4.388463in}{1.984465in}}{\pgfqpoint{4.383163in}{1.986660in}}{\pgfqpoint{4.377638in}{1.986660in}}%
\pgfpathcurveto{\pgfqpoint{4.372113in}{1.986660in}}{\pgfqpoint{4.366813in}{1.984465in}}{\pgfqpoint{4.362907in}{1.980558in}}%
\pgfpathcurveto{\pgfqpoint{4.359000in}{1.976651in}}{\pgfqpoint{4.356805in}{1.971351in}}{\pgfqpoint{4.356805in}{1.965826in}}%
\pgfpathcurveto{\pgfqpoint{4.356805in}{1.960301in}}{\pgfqpoint{4.359000in}{1.955002in}}{\pgfqpoint{4.362907in}{1.951095in}}%
\pgfpathcurveto{\pgfqpoint{4.366813in}{1.947188in}}{\pgfqpoint{4.372113in}{1.944993in}}{\pgfqpoint{4.377638in}{1.944993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270329in}{1.876202in}}%
\pgfpathcurveto{\pgfqpoint{4.275854in}{1.876202in}}{\pgfqpoint{4.281154in}{1.878397in}}{\pgfqpoint{4.285060in}{1.882304in}}%
\pgfpathcurveto{\pgfqpoint{4.288967in}{1.886211in}}{\pgfqpoint{4.291162in}{1.891510in}}{\pgfqpoint{4.291162in}{1.897035in}}%
\pgfpathcurveto{\pgfqpoint{4.291162in}{1.902561in}}{\pgfqpoint{4.288967in}{1.907860in}}{\pgfqpoint{4.285060in}{1.911767in}}%
\pgfpathcurveto{\pgfqpoint{4.281154in}{1.915674in}}{\pgfqpoint{4.275854in}{1.917869in}}{\pgfqpoint{4.270329in}{1.917869in}}%
\pgfpathcurveto{\pgfqpoint{4.264804in}{1.917869in}}{\pgfqpoint{4.259505in}{1.915674in}}{\pgfqpoint{4.255598in}{1.911767in}}%
\pgfpathcurveto{\pgfqpoint{4.251691in}{1.907860in}}{\pgfqpoint{4.249496in}{1.902561in}}{\pgfqpoint{4.249496in}{1.897035in}}%
\pgfpathcurveto{\pgfqpoint{4.249496in}{1.891510in}}{\pgfqpoint{4.251691in}{1.886211in}}{\pgfqpoint{4.255598in}{1.882304in}}%
\pgfpathcurveto{\pgfqpoint{4.259505in}{1.878397in}}{\pgfqpoint{4.264804in}{1.876202in}}{\pgfqpoint{4.270329in}{1.876202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715369in}{1.505690in}}%
\pgfpathcurveto{\pgfqpoint{3.720894in}{1.505690in}}{\pgfqpoint{3.726194in}{1.507885in}}{\pgfqpoint{3.730101in}{1.511792in}}%
\pgfpathcurveto{\pgfqpoint{3.734007in}{1.515698in}}{\pgfqpoint{3.736203in}{1.520998in}}{\pgfqpoint{3.736203in}{1.526523in}}%
\pgfpathcurveto{\pgfqpoint{3.736203in}{1.532048in}}{\pgfqpoint{3.734007in}{1.537348in}}{\pgfqpoint{3.730101in}{1.541254in}}%
\pgfpathcurveto{\pgfqpoint{3.726194in}{1.545161in}}{\pgfqpoint{3.720894in}{1.547356in}}{\pgfqpoint{3.715369in}{1.547356in}}%
\pgfpathcurveto{\pgfqpoint{3.709844in}{1.547356in}}{\pgfqpoint{3.704545in}{1.545161in}}{\pgfqpoint{3.700638in}{1.541254in}}%
\pgfpathcurveto{\pgfqpoint{3.696731in}{1.537348in}}{\pgfqpoint{3.694536in}{1.532048in}}{\pgfqpoint{3.694536in}{1.526523in}}%
\pgfpathcurveto{\pgfqpoint{3.694536in}{1.520998in}}{\pgfqpoint{3.696731in}{1.515698in}}{\pgfqpoint{3.700638in}{1.511792in}}%
\pgfpathcurveto{\pgfqpoint{3.704545in}{1.507885in}}{\pgfqpoint{3.709844in}{1.505690in}}{\pgfqpoint{3.715369in}{1.505690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187932in}{1.712936in}}%
\pgfpathcurveto{\pgfqpoint{1.193457in}{1.712936in}}{\pgfqpoint{1.198757in}{1.715131in}}{\pgfqpoint{1.202663in}{1.719038in}}%
\pgfpathcurveto{\pgfqpoint{1.206570in}{1.722944in}}{\pgfqpoint{1.208765in}{1.728244in}}{\pgfqpoint{1.208765in}{1.733769in}}%
\pgfpathcurveto{\pgfqpoint{1.208765in}{1.739294in}}{\pgfqpoint{1.206570in}{1.744593in}}{\pgfqpoint{1.202663in}{1.748500in}}%
\pgfpathcurveto{\pgfqpoint{1.198757in}{1.752407in}}{\pgfqpoint{1.193457in}{1.754602in}}{\pgfqpoint{1.187932in}{1.754602in}}%
\pgfpathcurveto{\pgfqpoint{1.182407in}{1.754602in}}{\pgfqpoint{1.177107in}{1.752407in}}{\pgfqpoint{1.173201in}{1.748500in}}%
\pgfpathcurveto{\pgfqpoint{1.169294in}{1.744593in}}{\pgfqpoint{1.167099in}{1.739294in}}{\pgfqpoint{1.167099in}{1.733769in}}%
\pgfpathcurveto{\pgfqpoint{1.167099in}{1.728244in}}{\pgfqpoint{1.169294in}{1.722944in}}{\pgfqpoint{1.173201in}{1.719038in}}%
\pgfpathcurveto{\pgfqpoint{1.177107in}{1.715131in}}{\pgfqpoint{1.182407in}{1.712936in}}{\pgfqpoint{1.187932in}{1.712936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732759in}{1.487703in}}%
\pgfpathcurveto{\pgfqpoint{4.738284in}{1.487703in}}{\pgfqpoint{4.743583in}{1.489898in}}{\pgfqpoint{4.747490in}{1.493805in}}%
\pgfpathcurveto{\pgfqpoint{4.751397in}{1.497712in}}{\pgfqpoint{4.753592in}{1.503011in}}{\pgfqpoint{4.753592in}{1.508536in}}%
\pgfpathcurveto{\pgfqpoint{4.753592in}{1.514061in}}{\pgfqpoint{4.751397in}{1.519361in}}{\pgfqpoint{4.747490in}{1.523268in}}%
\pgfpathcurveto{\pgfqpoint{4.743583in}{1.527175in}}{\pgfqpoint{4.738284in}{1.529370in}}{\pgfqpoint{4.732759in}{1.529370in}}%
\pgfpathcurveto{\pgfqpoint{4.727234in}{1.529370in}}{\pgfqpoint{4.721934in}{1.527175in}}{\pgfqpoint{4.718027in}{1.523268in}}%
\pgfpathcurveto{\pgfqpoint{4.714120in}{1.519361in}}{\pgfqpoint{4.711925in}{1.514061in}}{\pgfqpoint{4.711925in}{1.508536in}}%
\pgfpathcurveto{\pgfqpoint{4.711925in}{1.503011in}}{\pgfqpoint{4.714120in}{1.497712in}}{\pgfqpoint{4.718027in}{1.493805in}}%
\pgfpathcurveto{\pgfqpoint{4.721934in}{1.489898in}}{\pgfqpoint{4.727234in}{1.487703in}}{\pgfqpoint{4.732759in}{1.487703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454412in}{1.343635in}}%
\pgfpathcurveto{\pgfqpoint{4.459938in}{1.343635in}}{\pgfqpoint{4.465237in}{1.345830in}}{\pgfqpoint{4.469144in}{1.349737in}}%
\pgfpathcurveto{\pgfqpoint{4.473051in}{1.353644in}}{\pgfqpoint{4.475246in}{1.358943in}}{\pgfqpoint{4.475246in}{1.364468in}}%
\pgfpathcurveto{\pgfqpoint{4.475246in}{1.369993in}}{\pgfqpoint{4.473051in}{1.375293in}}{\pgfqpoint{4.469144in}{1.379200in}}%
\pgfpathcurveto{\pgfqpoint{4.465237in}{1.383107in}}{\pgfqpoint{4.459938in}{1.385302in}}{\pgfqpoint{4.454412in}{1.385302in}}%
\pgfpathcurveto{\pgfqpoint{4.448887in}{1.385302in}}{\pgfqpoint{4.443588in}{1.383107in}}{\pgfqpoint{4.439681in}{1.379200in}}%
\pgfpathcurveto{\pgfqpoint{4.435774in}{1.375293in}}{\pgfqpoint{4.433579in}{1.369993in}}{\pgfqpoint{4.433579in}{1.364468in}}%
\pgfpathcurveto{\pgfqpoint{4.433579in}{1.358943in}}{\pgfqpoint{4.435774in}{1.353644in}}{\pgfqpoint{4.439681in}{1.349737in}}%
\pgfpathcurveto{\pgfqpoint{4.443588in}{1.345830in}}{\pgfqpoint{4.448887in}{1.343635in}}{\pgfqpoint{4.454412in}{1.343635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768744in}{2.329010in}}%
\pgfpathcurveto{\pgfqpoint{1.774269in}{2.329010in}}{\pgfqpoint{1.779568in}{2.331205in}}{\pgfqpoint{1.783475in}{2.335112in}}%
\pgfpathcurveto{\pgfqpoint{1.787382in}{2.339019in}}{\pgfqpoint{1.789577in}{2.344318in}}{\pgfqpoint{1.789577in}{2.349843in}}%
\pgfpathcurveto{\pgfqpoint{1.789577in}{2.355368in}}{\pgfqpoint{1.787382in}{2.360668in}}{\pgfqpoint{1.783475in}{2.364575in}}%
\pgfpathcurveto{\pgfqpoint{1.779568in}{2.368482in}}{\pgfqpoint{1.774269in}{2.370677in}}{\pgfqpoint{1.768744in}{2.370677in}}%
\pgfpathcurveto{\pgfqpoint{1.763219in}{2.370677in}}{\pgfqpoint{1.757919in}{2.368482in}}{\pgfqpoint{1.754012in}{2.364575in}}%
\pgfpathcurveto{\pgfqpoint{1.750105in}{2.360668in}}{\pgfqpoint{1.747910in}{2.355368in}}{\pgfqpoint{1.747910in}{2.349843in}}%
\pgfpathcurveto{\pgfqpoint{1.747910in}{2.344318in}}{\pgfqpoint{1.750105in}{2.339019in}}{\pgfqpoint{1.754012in}{2.335112in}}%
\pgfpathcurveto{\pgfqpoint{1.757919in}{2.331205in}}{\pgfqpoint{1.763219in}{2.329010in}}{\pgfqpoint{1.768744in}{2.329010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475619in}{1.914830in}}%
\pgfpathcurveto{\pgfqpoint{4.481144in}{1.914830in}}{\pgfqpoint{4.486443in}{1.917025in}}{\pgfqpoint{4.490350in}{1.920932in}}%
\pgfpathcurveto{\pgfqpoint{4.494257in}{1.924839in}}{\pgfqpoint{4.496452in}{1.930138in}}{\pgfqpoint{4.496452in}{1.935663in}}%
\pgfpathcurveto{\pgfqpoint{4.496452in}{1.941188in}}{\pgfqpoint{4.494257in}{1.946488in}}{\pgfqpoint{4.490350in}{1.950395in}}%
\pgfpathcurveto{\pgfqpoint{4.486443in}{1.954302in}}{\pgfqpoint{4.481144in}{1.956497in}}{\pgfqpoint{4.475619in}{1.956497in}}%
\pgfpathcurveto{\pgfqpoint{4.470094in}{1.956497in}}{\pgfqpoint{4.464794in}{1.954302in}}{\pgfqpoint{4.460887in}{1.950395in}}%
\pgfpathcurveto{\pgfqpoint{4.456980in}{1.946488in}}{\pgfqpoint{4.454785in}{1.941188in}}{\pgfqpoint{4.454785in}{1.935663in}}%
\pgfpathcurveto{\pgfqpoint{4.454785in}{1.930138in}}{\pgfqpoint{4.456980in}{1.924839in}}{\pgfqpoint{4.460887in}{1.920932in}}%
\pgfpathcurveto{\pgfqpoint{4.464794in}{1.917025in}}{\pgfqpoint{4.470094in}{1.914830in}}{\pgfqpoint{4.475619in}{1.914830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593774in}{0.881504in}}%
\pgfpathcurveto{\pgfqpoint{3.599299in}{0.881504in}}{\pgfqpoint{3.604598in}{0.883699in}}{\pgfqpoint{3.608505in}{0.887606in}}%
\pgfpathcurveto{\pgfqpoint{3.612412in}{0.891513in}}{\pgfqpoint{3.614607in}{0.896812in}}{\pgfqpoint{3.614607in}{0.902337in}}%
\pgfpathcurveto{\pgfqpoint{3.614607in}{0.907862in}}{\pgfqpoint{3.612412in}{0.913162in}}{\pgfqpoint{3.608505in}{0.917069in}}%
\pgfpathcurveto{\pgfqpoint{3.604598in}{0.920975in}}{\pgfqpoint{3.599299in}{0.923170in}}{\pgfqpoint{3.593774in}{0.923170in}}%
\pgfpathcurveto{\pgfqpoint{3.588249in}{0.923170in}}{\pgfqpoint{3.582949in}{0.920975in}}{\pgfqpoint{3.579042in}{0.917069in}}%
\pgfpathcurveto{\pgfqpoint{3.575136in}{0.913162in}}{\pgfqpoint{3.572940in}{0.907862in}}{\pgfqpoint{3.572940in}{0.902337in}}%
\pgfpathcurveto{\pgfqpoint{3.572940in}{0.896812in}}{\pgfqpoint{3.575136in}{0.891513in}}{\pgfqpoint{3.579042in}{0.887606in}}%
\pgfpathcurveto{\pgfqpoint{3.582949in}{0.883699in}}{\pgfqpoint{3.588249in}{0.881504in}}{\pgfqpoint{3.593774in}{0.881504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841946in}{0.867283in}}%
\pgfpathcurveto{\pgfqpoint{3.847471in}{0.867283in}}{\pgfqpoint{3.852770in}{0.869478in}}{\pgfqpoint{3.856677in}{0.873385in}}%
\pgfpathcurveto{\pgfqpoint{3.860584in}{0.877292in}}{\pgfqpoint{3.862779in}{0.882591in}}{\pgfqpoint{3.862779in}{0.888116in}}%
\pgfpathcurveto{\pgfqpoint{3.862779in}{0.893641in}}{\pgfqpoint{3.860584in}{0.898941in}}{\pgfqpoint{3.856677in}{0.902847in}}%
\pgfpathcurveto{\pgfqpoint{3.852770in}{0.906754in}}{\pgfqpoint{3.847471in}{0.908949in}}{\pgfqpoint{3.841946in}{0.908949in}}%
\pgfpathcurveto{\pgfqpoint{3.836421in}{0.908949in}}{\pgfqpoint{3.831121in}{0.906754in}}{\pgfqpoint{3.827214in}{0.902847in}}%
\pgfpathcurveto{\pgfqpoint{3.823308in}{0.898941in}}{\pgfqpoint{3.821113in}{0.893641in}}{\pgfqpoint{3.821113in}{0.888116in}}%
\pgfpathcurveto{\pgfqpoint{3.821113in}{0.882591in}}{\pgfqpoint{3.823308in}{0.877292in}}{\pgfqpoint{3.827214in}{0.873385in}}%
\pgfpathcurveto{\pgfqpoint{3.831121in}{0.869478in}}{\pgfqpoint{3.836421in}{0.867283in}}{\pgfqpoint{3.841946in}{0.867283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854330in}{1.510329in}}%
\pgfpathcurveto{\pgfqpoint{3.859855in}{1.510329in}}{\pgfqpoint{3.865155in}{1.512524in}}{\pgfqpoint{3.869062in}{1.516431in}}%
\pgfpathcurveto{\pgfqpoint{3.872968in}{1.520338in}}{\pgfqpoint{3.875164in}{1.525638in}}{\pgfqpoint{3.875164in}{1.531163in}}%
\pgfpathcurveto{\pgfqpoint{3.875164in}{1.536688in}}{\pgfqpoint{3.872968in}{1.541987in}}{\pgfqpoint{3.869062in}{1.545894in}}%
\pgfpathcurveto{\pgfqpoint{3.865155in}{1.549801in}}{\pgfqpoint{3.859855in}{1.551996in}}{\pgfqpoint{3.854330in}{1.551996in}}%
\pgfpathcurveto{\pgfqpoint{3.848805in}{1.551996in}}{\pgfqpoint{3.843506in}{1.549801in}}{\pgfqpoint{3.839599in}{1.545894in}}%
\pgfpathcurveto{\pgfqpoint{3.835692in}{1.541987in}}{\pgfqpoint{3.833497in}{1.536688in}}{\pgfqpoint{3.833497in}{1.531163in}}%
\pgfpathcurveto{\pgfqpoint{3.833497in}{1.525638in}}{\pgfqpoint{3.835692in}{1.520338in}}{\pgfqpoint{3.839599in}{1.516431in}}%
\pgfpathcurveto{\pgfqpoint{3.843506in}{1.512524in}}{\pgfqpoint{3.848805in}{1.510329in}}{\pgfqpoint{3.854330in}{1.510329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823093in}{1.779611in}}%
\pgfpathcurveto{\pgfqpoint{1.828618in}{1.779611in}}{\pgfqpoint{1.833918in}{1.781806in}}{\pgfqpoint{1.837824in}{1.785713in}}%
\pgfpathcurveto{\pgfqpoint{1.841731in}{1.789620in}}{\pgfqpoint{1.843926in}{1.794919in}}{\pgfqpoint{1.843926in}{1.800444in}}%
\pgfpathcurveto{\pgfqpoint{1.843926in}{1.805970in}}{\pgfqpoint{1.841731in}{1.811269in}}{\pgfqpoint{1.837824in}{1.815176in}}%
\pgfpathcurveto{\pgfqpoint{1.833918in}{1.819083in}}{\pgfqpoint{1.828618in}{1.821278in}}{\pgfqpoint{1.823093in}{1.821278in}}%
\pgfpathcurveto{\pgfqpoint{1.817568in}{1.821278in}}{\pgfqpoint{1.812268in}{1.819083in}}{\pgfqpoint{1.808362in}{1.815176in}}%
\pgfpathcurveto{\pgfqpoint{1.804455in}{1.811269in}}{\pgfqpoint{1.802260in}{1.805970in}}{\pgfqpoint{1.802260in}{1.800444in}}%
\pgfpathcurveto{\pgfqpoint{1.802260in}{1.794919in}}{\pgfqpoint{1.804455in}{1.789620in}}{\pgfqpoint{1.808362in}{1.785713in}}%
\pgfpathcurveto{\pgfqpoint{1.812268in}{1.781806in}}{\pgfqpoint{1.817568in}{1.779611in}}{\pgfqpoint{1.823093in}{1.779611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758019in}{1.610058in}}%
\pgfpathcurveto{\pgfqpoint{3.763544in}{1.610058in}}{\pgfqpoint{3.768843in}{1.612253in}}{\pgfqpoint{3.772750in}{1.616160in}}%
\pgfpathcurveto{\pgfqpoint{3.776657in}{1.620067in}}{\pgfqpoint{3.778852in}{1.625366in}}{\pgfqpoint{3.778852in}{1.630892in}}%
\pgfpathcurveto{\pgfqpoint{3.778852in}{1.636417in}}{\pgfqpoint{3.776657in}{1.641716in}}{\pgfqpoint{3.772750in}{1.645623in}}%
\pgfpathcurveto{\pgfqpoint{3.768843in}{1.649530in}}{\pgfqpoint{3.763544in}{1.651725in}}{\pgfqpoint{3.758019in}{1.651725in}}%
\pgfpathcurveto{\pgfqpoint{3.752494in}{1.651725in}}{\pgfqpoint{3.747194in}{1.649530in}}{\pgfqpoint{3.743287in}{1.645623in}}%
\pgfpathcurveto{\pgfqpoint{3.739381in}{1.641716in}}{\pgfqpoint{3.737186in}{1.636417in}}{\pgfqpoint{3.737186in}{1.630892in}}%
\pgfpathcurveto{\pgfqpoint{3.737186in}{1.625366in}}{\pgfqpoint{3.739381in}{1.620067in}}{\pgfqpoint{3.743287in}{1.616160in}}%
\pgfpathcurveto{\pgfqpoint{3.747194in}{1.612253in}}{\pgfqpoint{3.752494in}{1.610058in}}{\pgfqpoint{3.758019in}{1.610058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958936in}{2.017266in}}%
\pgfpathcurveto{\pgfqpoint{0.964461in}{2.017266in}}{\pgfqpoint{0.969761in}{2.019461in}}{\pgfqpoint{0.973668in}{2.023368in}}%
\pgfpathcurveto{\pgfqpoint{0.977574in}{2.027274in}}{\pgfqpoint{0.979770in}{2.032574in}}{\pgfqpoint{0.979770in}{2.038099in}}%
\pgfpathcurveto{\pgfqpoint{0.979770in}{2.043624in}}{\pgfqpoint{0.977574in}{2.048924in}}{\pgfqpoint{0.973668in}{2.052830in}}%
\pgfpathcurveto{\pgfqpoint{0.969761in}{2.056737in}}{\pgfqpoint{0.964461in}{2.058932in}}{\pgfqpoint{0.958936in}{2.058932in}}%
\pgfpathcurveto{\pgfqpoint{0.953411in}{2.058932in}}{\pgfqpoint{0.948112in}{2.056737in}}{\pgfqpoint{0.944205in}{2.052830in}}%
\pgfpathcurveto{\pgfqpoint{0.940298in}{2.048924in}}{\pgfqpoint{0.938103in}{2.043624in}}{\pgfqpoint{0.938103in}{2.038099in}}%
\pgfpathcurveto{\pgfqpoint{0.938103in}{2.032574in}}{\pgfqpoint{0.940298in}{2.027274in}}{\pgfqpoint{0.944205in}{2.023368in}}%
\pgfpathcurveto{\pgfqpoint{0.948112in}{2.019461in}}{\pgfqpoint{0.953411in}{2.017266in}}{\pgfqpoint{0.958936in}{2.017266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806551in}{1.374036in}}%
\pgfpathcurveto{\pgfqpoint{3.812076in}{1.374036in}}{\pgfqpoint{3.817375in}{1.376232in}}{\pgfqpoint{3.821282in}{1.380138in}}%
\pgfpathcurveto{\pgfqpoint{3.825189in}{1.384045in}}{\pgfqpoint{3.827384in}{1.389345in}}{\pgfqpoint{3.827384in}{1.394870in}}%
\pgfpathcurveto{\pgfqpoint{3.827384in}{1.400395in}}{\pgfqpoint{3.825189in}{1.405694in}}{\pgfqpoint{3.821282in}{1.409601in}}%
\pgfpathcurveto{\pgfqpoint{3.817375in}{1.413508in}}{\pgfqpoint{3.812076in}{1.415703in}}{\pgfqpoint{3.806551in}{1.415703in}}%
\pgfpathcurveto{\pgfqpoint{3.801026in}{1.415703in}}{\pgfqpoint{3.795726in}{1.413508in}}{\pgfqpoint{3.791819in}{1.409601in}}%
\pgfpathcurveto{\pgfqpoint{3.787913in}{1.405694in}}{\pgfqpoint{3.785717in}{1.400395in}}{\pgfqpoint{3.785717in}{1.394870in}}%
\pgfpathcurveto{\pgfqpoint{3.785717in}{1.389345in}}{\pgfqpoint{3.787913in}{1.384045in}}{\pgfqpoint{3.791819in}{1.380138in}}%
\pgfpathcurveto{\pgfqpoint{3.795726in}{1.376232in}}{\pgfqpoint{3.801026in}{1.374036in}}{\pgfqpoint{3.806551in}{1.374036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680511in}{2.628289in}}%
\pgfpathcurveto{\pgfqpoint{1.686036in}{2.628289in}}{\pgfqpoint{1.691335in}{2.630484in}}{\pgfqpoint{1.695242in}{2.634391in}}%
\pgfpathcurveto{\pgfqpoint{1.699149in}{2.638298in}}{\pgfqpoint{1.701344in}{2.643598in}}{\pgfqpoint{1.701344in}{2.649123in}}%
\pgfpathcurveto{\pgfqpoint{1.701344in}{2.654648in}}{\pgfqpoint{1.699149in}{2.659947in}}{\pgfqpoint{1.695242in}{2.663854in}}%
\pgfpathcurveto{\pgfqpoint{1.691335in}{2.667761in}}{\pgfqpoint{1.686036in}{2.669956in}}{\pgfqpoint{1.680511in}{2.669956in}}%
\pgfpathcurveto{\pgfqpoint{1.674986in}{2.669956in}}{\pgfqpoint{1.669686in}{2.667761in}}{\pgfqpoint{1.665779in}{2.663854in}}%
\pgfpathcurveto{\pgfqpoint{1.661873in}{2.659947in}}{\pgfqpoint{1.659677in}{2.654648in}}{\pgfqpoint{1.659677in}{2.649123in}}%
\pgfpathcurveto{\pgfqpoint{1.659677in}{2.643598in}}{\pgfqpoint{1.661873in}{2.638298in}}{\pgfqpoint{1.665779in}{2.634391in}}%
\pgfpathcurveto{\pgfqpoint{1.669686in}{2.630484in}}{\pgfqpoint{1.674986in}{2.628289in}}{\pgfqpoint{1.680511in}{2.628289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205055in}{1.664430in}}%
\pgfpathcurveto{\pgfqpoint{4.210580in}{1.664430in}}{\pgfqpoint{4.215879in}{1.666625in}}{\pgfqpoint{4.219786in}{1.670531in}}%
\pgfpathcurveto{\pgfqpoint{4.223693in}{1.674438in}}{\pgfqpoint{4.225888in}{1.679738in}}{\pgfqpoint{4.225888in}{1.685263in}}%
\pgfpathcurveto{\pgfqpoint{4.225888in}{1.690788in}}{\pgfqpoint{4.223693in}{1.696087in}}{\pgfqpoint{4.219786in}{1.699994in}}%
\pgfpathcurveto{\pgfqpoint{4.215879in}{1.703901in}}{\pgfqpoint{4.210580in}{1.706096in}}{\pgfqpoint{4.205055in}{1.706096in}}%
\pgfpathcurveto{\pgfqpoint{4.199530in}{1.706096in}}{\pgfqpoint{4.194230in}{1.703901in}}{\pgfqpoint{4.190323in}{1.699994in}}%
\pgfpathcurveto{\pgfqpoint{4.186416in}{1.696087in}}{\pgfqpoint{4.184221in}{1.690788in}}{\pgfqpoint{4.184221in}{1.685263in}}%
\pgfpathcurveto{\pgfqpoint{4.184221in}{1.679738in}}{\pgfqpoint{4.186416in}{1.674438in}}{\pgfqpoint{4.190323in}{1.670531in}}%
\pgfpathcurveto{\pgfqpoint{4.194230in}{1.666625in}}{\pgfqpoint{4.199530in}{1.664430in}}{\pgfqpoint{4.205055in}{1.664430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747209in}{1.613107in}}%
\pgfpathcurveto{\pgfqpoint{3.752734in}{1.613107in}}{\pgfqpoint{3.758034in}{1.615302in}}{\pgfqpoint{3.761941in}{1.619209in}}%
\pgfpathcurveto{\pgfqpoint{3.765847in}{1.623115in}}{\pgfqpoint{3.768043in}{1.628415in}}{\pgfqpoint{3.768043in}{1.633940in}}%
\pgfpathcurveto{\pgfqpoint{3.768043in}{1.639465in}}{\pgfqpoint{3.765847in}{1.644765in}}{\pgfqpoint{3.761941in}{1.648671in}}%
\pgfpathcurveto{\pgfqpoint{3.758034in}{1.652578in}}{\pgfqpoint{3.752734in}{1.654773in}}{\pgfqpoint{3.747209in}{1.654773in}}%
\pgfpathcurveto{\pgfqpoint{3.741684in}{1.654773in}}{\pgfqpoint{3.736385in}{1.652578in}}{\pgfqpoint{3.732478in}{1.648671in}}%
\pgfpathcurveto{\pgfqpoint{3.728571in}{1.644765in}}{\pgfqpoint{3.726376in}{1.639465in}}{\pgfqpoint{3.726376in}{1.633940in}}%
\pgfpathcurveto{\pgfqpoint{3.726376in}{1.628415in}}{\pgfqpoint{3.728571in}{1.623115in}}{\pgfqpoint{3.732478in}{1.619209in}}%
\pgfpathcurveto{\pgfqpoint{3.736385in}{1.615302in}}{\pgfqpoint{3.741684in}{1.613107in}}{\pgfqpoint{3.747209in}{1.613107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004265in}{1.881211in}}%
\pgfpathcurveto{\pgfqpoint{1.009790in}{1.881211in}}{\pgfqpoint{1.015090in}{1.883406in}}{\pgfqpoint{1.018997in}{1.887313in}}%
\pgfpathcurveto{\pgfqpoint{1.022904in}{1.891220in}}{\pgfqpoint{1.025099in}{1.896519in}}{\pgfqpoint{1.025099in}{1.902044in}}%
\pgfpathcurveto{\pgfqpoint{1.025099in}{1.907569in}}{\pgfqpoint{1.022904in}{1.912869in}}{\pgfqpoint{1.018997in}{1.916776in}}%
\pgfpathcurveto{\pgfqpoint{1.015090in}{1.920682in}}{\pgfqpoint{1.009790in}{1.922878in}}{\pgfqpoint{1.004265in}{1.922878in}}%
\pgfpathcurveto{\pgfqpoint{0.998740in}{1.922878in}}{\pgfqpoint{0.993441in}{1.920682in}}{\pgfqpoint{0.989534in}{1.916776in}}%
\pgfpathcurveto{\pgfqpoint{0.985627in}{1.912869in}}{\pgfqpoint{0.983432in}{1.907569in}}{\pgfqpoint{0.983432in}{1.902044in}}%
\pgfpathcurveto{\pgfqpoint{0.983432in}{1.896519in}}{\pgfqpoint{0.985627in}{1.891220in}}{\pgfqpoint{0.989534in}{1.887313in}}%
\pgfpathcurveto{\pgfqpoint{0.993441in}{1.883406in}}{\pgfqpoint{0.998740in}{1.881211in}}{\pgfqpoint{1.004265in}{1.881211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017230in}{1.834219in}}%
\pgfpathcurveto{\pgfqpoint{1.022755in}{1.834219in}}{\pgfqpoint{1.028054in}{1.836414in}}{\pgfqpoint{1.031961in}{1.840321in}}%
\pgfpathcurveto{\pgfqpoint{1.035868in}{1.844227in}}{\pgfqpoint{1.038063in}{1.849527in}}{\pgfqpoint{1.038063in}{1.855052in}}%
\pgfpathcurveto{\pgfqpoint{1.038063in}{1.860577in}}{\pgfqpoint{1.035868in}{1.865876in}}{\pgfqpoint{1.031961in}{1.869783in}}%
\pgfpathcurveto{\pgfqpoint{1.028054in}{1.873690in}}{\pgfqpoint{1.022755in}{1.875885in}}{\pgfqpoint{1.017230in}{1.875885in}}%
\pgfpathcurveto{\pgfqpoint{1.011705in}{1.875885in}}{\pgfqpoint{1.006405in}{1.873690in}}{\pgfqpoint{1.002498in}{1.869783in}}%
\pgfpathcurveto{\pgfqpoint{0.998591in}{1.865876in}}{\pgfqpoint{0.996396in}{1.860577in}}{\pgfqpoint{0.996396in}{1.855052in}}%
\pgfpathcurveto{\pgfqpoint{0.996396in}{1.849527in}}{\pgfqpoint{0.998591in}{1.844227in}}{\pgfqpoint{1.002498in}{1.840321in}}%
\pgfpathcurveto{\pgfqpoint{1.006405in}{1.836414in}}{\pgfqpoint{1.011705in}{1.834219in}}{\pgfqpoint{1.017230in}{1.834219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333227in}{2.045873in}}%
\pgfpathcurveto{\pgfqpoint{1.338752in}{2.045873in}}{\pgfqpoint{1.344052in}{2.048068in}}{\pgfqpoint{1.347959in}{2.051975in}}%
\pgfpathcurveto{\pgfqpoint{1.351866in}{2.055881in}}{\pgfqpoint{1.354061in}{2.061181in}}{\pgfqpoint{1.354061in}{2.066706in}}%
\pgfpathcurveto{\pgfqpoint{1.354061in}{2.072231in}}{\pgfqpoint{1.351866in}{2.077530in}}{\pgfqpoint{1.347959in}{2.081437in}}%
\pgfpathcurveto{\pgfqpoint{1.344052in}{2.085344in}}{\pgfqpoint{1.338752in}{2.087539in}}{\pgfqpoint{1.333227in}{2.087539in}}%
\pgfpathcurveto{\pgfqpoint{1.327702in}{2.087539in}}{\pgfqpoint{1.322403in}{2.085344in}}{\pgfqpoint{1.318496in}{2.081437in}}%
\pgfpathcurveto{\pgfqpoint{1.314589in}{2.077530in}}{\pgfqpoint{1.312394in}{2.072231in}}{\pgfqpoint{1.312394in}{2.066706in}}%
\pgfpathcurveto{\pgfqpoint{1.312394in}{2.061181in}}{\pgfqpoint{1.314589in}{2.055881in}}{\pgfqpoint{1.318496in}{2.051975in}}%
\pgfpathcurveto{\pgfqpoint{1.322403in}{2.048068in}}{\pgfqpoint{1.327702in}{2.045873in}}{\pgfqpoint{1.333227in}{2.045873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972616in}{2.039059in}}%
\pgfpathcurveto{\pgfqpoint{1.978141in}{2.039059in}}{\pgfqpoint{1.983440in}{2.041254in}}{\pgfqpoint{1.987347in}{2.045161in}}%
\pgfpathcurveto{\pgfqpoint{1.991254in}{2.049068in}}{\pgfqpoint{1.993449in}{2.054367in}}{\pgfqpoint{1.993449in}{2.059892in}}%
\pgfpathcurveto{\pgfqpoint{1.993449in}{2.065417in}}{\pgfqpoint{1.991254in}{2.070717in}}{\pgfqpoint{1.987347in}{2.074624in}}%
\pgfpathcurveto{\pgfqpoint{1.983440in}{2.078530in}}{\pgfqpoint{1.978141in}{2.080726in}}{\pgfqpoint{1.972616in}{2.080726in}}%
\pgfpathcurveto{\pgfqpoint{1.967091in}{2.080726in}}{\pgfqpoint{1.961791in}{2.078530in}}{\pgfqpoint{1.957884in}{2.074624in}}%
\pgfpathcurveto{\pgfqpoint{1.953978in}{2.070717in}}{\pgfqpoint{1.951782in}{2.065417in}}{\pgfqpoint{1.951782in}{2.059892in}}%
\pgfpathcurveto{\pgfqpoint{1.951782in}{2.054367in}}{\pgfqpoint{1.953978in}{2.049068in}}{\pgfqpoint{1.957884in}{2.045161in}}%
\pgfpathcurveto{\pgfqpoint{1.961791in}{2.041254in}}{\pgfqpoint{1.967091in}{2.039059in}}{\pgfqpoint{1.972616in}{2.039059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029004in}{1.026798in}}%
\pgfpathcurveto{\pgfqpoint{4.034529in}{1.026798in}}{\pgfqpoint{4.039828in}{1.028993in}}{\pgfqpoint{4.043735in}{1.032900in}}%
\pgfpathcurveto{\pgfqpoint{4.047642in}{1.036806in}}{\pgfqpoint{4.049837in}{1.042106in}}{\pgfqpoint{4.049837in}{1.047631in}}%
\pgfpathcurveto{\pgfqpoint{4.049837in}{1.053156in}}{\pgfqpoint{4.047642in}{1.058456in}}{\pgfqpoint{4.043735in}{1.062362in}}%
\pgfpathcurveto{\pgfqpoint{4.039828in}{1.066269in}}{\pgfqpoint{4.034529in}{1.068464in}}{\pgfqpoint{4.029004in}{1.068464in}}%
\pgfpathcurveto{\pgfqpoint{4.023479in}{1.068464in}}{\pgfqpoint{4.018179in}{1.066269in}}{\pgfqpoint{4.014272in}{1.062362in}}%
\pgfpathcurveto{\pgfqpoint{4.010366in}{1.058456in}}{\pgfqpoint{4.008171in}{1.053156in}}{\pgfqpoint{4.008171in}{1.047631in}}%
\pgfpathcurveto{\pgfqpoint{4.008171in}{1.042106in}}{\pgfqpoint{4.010366in}{1.036806in}}{\pgfqpoint{4.014272in}{1.032900in}}%
\pgfpathcurveto{\pgfqpoint{4.018179in}{1.028993in}}{\pgfqpoint{4.023479in}{1.026798in}}{\pgfqpoint{4.029004in}{1.026798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207721in}{1.563514in}}%
\pgfpathcurveto{\pgfqpoint{4.213246in}{1.563514in}}{\pgfqpoint{4.218545in}{1.565709in}}{\pgfqpoint{4.222452in}{1.569616in}}%
\pgfpathcurveto{\pgfqpoint{4.226359in}{1.573523in}}{\pgfqpoint{4.228554in}{1.578823in}}{\pgfqpoint{4.228554in}{1.584348in}}%
\pgfpathcurveto{\pgfqpoint{4.228554in}{1.589873in}}{\pgfqpoint{4.226359in}{1.595172in}}{\pgfqpoint{4.222452in}{1.599079in}}%
\pgfpathcurveto{\pgfqpoint{4.218545in}{1.602986in}}{\pgfqpoint{4.213246in}{1.605181in}}{\pgfqpoint{4.207721in}{1.605181in}}%
\pgfpathcurveto{\pgfqpoint{4.202195in}{1.605181in}}{\pgfqpoint{4.196896in}{1.602986in}}{\pgfqpoint{4.192989in}{1.599079in}}%
\pgfpathcurveto{\pgfqpoint{4.189082in}{1.595172in}}{\pgfqpoint{4.186887in}{1.589873in}}{\pgfqpoint{4.186887in}{1.584348in}}%
\pgfpathcurveto{\pgfqpoint{4.186887in}{1.578823in}}{\pgfqpoint{4.189082in}{1.573523in}}{\pgfqpoint{4.192989in}{1.569616in}}%
\pgfpathcurveto{\pgfqpoint{4.196896in}{1.565709in}}{\pgfqpoint{4.202195in}{1.563514in}}{\pgfqpoint{4.207721in}{1.563514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184999in}{1.513817in}}%
\pgfpathcurveto{\pgfqpoint{4.190524in}{1.513817in}}{\pgfqpoint{4.195824in}{1.516012in}}{\pgfqpoint{4.199731in}{1.519918in}}%
\pgfpathcurveto{\pgfqpoint{4.203637in}{1.523825in}}{\pgfqpoint{4.205833in}{1.529125in}}{\pgfqpoint{4.205833in}{1.534650in}}%
\pgfpathcurveto{\pgfqpoint{4.205833in}{1.540175in}}{\pgfqpoint{4.203637in}{1.545474in}}{\pgfqpoint{4.199731in}{1.549381in}}%
\pgfpathcurveto{\pgfqpoint{4.195824in}{1.553288in}}{\pgfqpoint{4.190524in}{1.555483in}}{\pgfqpoint{4.184999in}{1.555483in}}%
\pgfpathcurveto{\pgfqpoint{4.179474in}{1.555483in}}{\pgfqpoint{4.174175in}{1.553288in}}{\pgfqpoint{4.170268in}{1.549381in}}%
\pgfpathcurveto{\pgfqpoint{4.166361in}{1.545474in}}{\pgfqpoint{4.164166in}{1.540175in}}{\pgfqpoint{4.164166in}{1.534650in}}%
\pgfpathcurveto{\pgfqpoint{4.164166in}{1.529125in}}{\pgfqpoint{4.166361in}{1.523825in}}{\pgfqpoint{4.170268in}{1.519918in}}%
\pgfpathcurveto{\pgfqpoint{4.174175in}{1.516012in}}{\pgfqpoint{4.179474in}{1.513817in}}{\pgfqpoint{4.184999in}{1.513817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029225in}{1.958852in}}%
\pgfpathcurveto{\pgfqpoint{1.034750in}{1.958852in}}{\pgfqpoint{1.040050in}{1.961047in}}{\pgfqpoint{1.043957in}{1.964954in}}%
\pgfpathcurveto{\pgfqpoint{1.047863in}{1.968861in}}{\pgfqpoint{1.050059in}{1.974161in}}{\pgfqpoint{1.050059in}{1.979686in}}%
\pgfpathcurveto{\pgfqpoint{1.050059in}{1.985211in}}{\pgfqpoint{1.047863in}{1.990510in}}{\pgfqpoint{1.043957in}{1.994417in}}%
\pgfpathcurveto{\pgfqpoint{1.040050in}{1.998324in}}{\pgfqpoint{1.034750in}{2.000519in}}{\pgfqpoint{1.029225in}{2.000519in}}%
\pgfpathcurveto{\pgfqpoint{1.023700in}{2.000519in}}{\pgfqpoint{1.018401in}{1.998324in}}{\pgfqpoint{1.014494in}{1.994417in}}%
\pgfpathcurveto{\pgfqpoint{1.010587in}{1.990510in}}{\pgfqpoint{1.008392in}{1.985211in}}{\pgfqpoint{1.008392in}{1.979686in}}%
\pgfpathcurveto{\pgfqpoint{1.008392in}{1.974161in}}{\pgfqpoint{1.010587in}{1.968861in}}{\pgfqpoint{1.014494in}{1.964954in}}%
\pgfpathcurveto{\pgfqpoint{1.018401in}{1.961047in}}{\pgfqpoint{1.023700in}{1.958852in}}{\pgfqpoint{1.029225in}{1.958852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574262in}{2.649413in}}%
\pgfpathcurveto{\pgfqpoint{1.579787in}{2.649413in}}{\pgfqpoint{1.585086in}{2.651608in}}{\pgfqpoint{1.588993in}{2.655515in}}%
\pgfpathcurveto{\pgfqpoint{1.592900in}{2.659421in}}{\pgfqpoint{1.595095in}{2.664721in}}{\pgfqpoint{1.595095in}{2.670246in}}%
\pgfpathcurveto{\pgfqpoint{1.595095in}{2.675771in}}{\pgfqpoint{1.592900in}{2.681071in}}{\pgfqpoint{1.588993in}{2.684977in}}%
\pgfpathcurveto{\pgfqpoint{1.585086in}{2.688884in}}{\pgfqpoint{1.579787in}{2.691079in}}{\pgfqpoint{1.574262in}{2.691079in}}%
\pgfpathcurveto{\pgfqpoint{1.568737in}{2.691079in}}{\pgfqpoint{1.563437in}{2.688884in}}{\pgfqpoint{1.559530in}{2.684977in}}%
\pgfpathcurveto{\pgfqpoint{1.555623in}{2.681071in}}{\pgfqpoint{1.553428in}{2.675771in}}{\pgfqpoint{1.553428in}{2.670246in}}%
\pgfpathcurveto{\pgfqpoint{1.553428in}{2.664721in}}{\pgfqpoint{1.555623in}{2.659421in}}{\pgfqpoint{1.559530in}{2.655515in}}%
\pgfpathcurveto{\pgfqpoint{1.563437in}{2.651608in}}{\pgfqpoint{1.568737in}{2.649413in}}{\pgfqpoint{1.574262in}{2.649413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405660in}{1.104972in}}%
\pgfpathcurveto{\pgfqpoint{3.411185in}{1.104972in}}{\pgfqpoint{3.416485in}{1.107168in}}{\pgfqpoint{3.420391in}{1.111074in}}%
\pgfpathcurveto{\pgfqpoint{3.424298in}{1.114981in}}{\pgfqpoint{3.426493in}{1.120281in}}{\pgfqpoint{3.426493in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{3.426493in}{1.131331in}}{\pgfqpoint{3.424298in}{1.136630in}}{\pgfqpoint{3.420391in}{1.140537in}}%
\pgfpathcurveto{\pgfqpoint{3.416485in}{1.144444in}}{\pgfqpoint{3.411185in}{1.146639in}}{\pgfqpoint{3.405660in}{1.146639in}}%
\pgfpathcurveto{\pgfqpoint{3.400135in}{1.146639in}}{\pgfqpoint{3.394835in}{1.144444in}}{\pgfqpoint{3.390929in}{1.140537in}}%
\pgfpathcurveto{\pgfqpoint{3.387022in}{1.136630in}}{\pgfqpoint{3.384827in}{1.131331in}}{\pgfqpoint{3.384827in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{3.384827in}{1.120281in}}{\pgfqpoint{3.387022in}{1.114981in}}{\pgfqpoint{3.390929in}{1.111074in}}%
\pgfpathcurveto{\pgfqpoint{3.394835in}{1.107168in}}{\pgfqpoint{3.400135in}{1.104972in}}{\pgfqpoint{3.405660in}{1.104972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451940in}{2.306326in}}%
\pgfpathcurveto{\pgfqpoint{1.457465in}{2.306326in}}{\pgfqpoint{1.462764in}{2.308521in}}{\pgfqpoint{1.466671in}{2.312428in}}%
\pgfpathcurveto{\pgfqpoint{1.470578in}{2.316335in}}{\pgfqpoint{1.472773in}{2.321635in}}{\pgfqpoint{1.472773in}{2.327160in}}%
\pgfpathcurveto{\pgfqpoint{1.472773in}{2.332685in}}{\pgfqpoint{1.470578in}{2.337984in}}{\pgfqpoint{1.466671in}{2.341891in}}%
\pgfpathcurveto{\pgfqpoint{1.462764in}{2.345798in}}{\pgfqpoint{1.457465in}{2.347993in}}{\pgfqpoint{1.451940in}{2.347993in}}%
\pgfpathcurveto{\pgfqpoint{1.446415in}{2.347993in}}{\pgfqpoint{1.441115in}{2.345798in}}{\pgfqpoint{1.437208in}{2.341891in}}%
\pgfpathcurveto{\pgfqpoint{1.433302in}{2.337984in}}{\pgfqpoint{1.431106in}{2.332685in}}{\pgfqpoint{1.431106in}{2.327160in}}%
\pgfpathcurveto{\pgfqpoint{1.431106in}{2.321635in}}{\pgfqpoint{1.433302in}{2.316335in}}{\pgfqpoint{1.437208in}{2.312428in}}%
\pgfpathcurveto{\pgfqpoint{1.441115in}{2.308521in}}{\pgfqpoint{1.446415in}{2.306326in}}{\pgfqpoint{1.451940in}{2.306326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527079in}{2.754049in}}%
\pgfpathcurveto{\pgfqpoint{1.532604in}{2.754049in}}{\pgfqpoint{1.537904in}{2.756245in}}{\pgfqpoint{1.541811in}{2.760151in}}%
\pgfpathcurveto{\pgfqpoint{1.545718in}{2.764058in}}{\pgfqpoint{1.547913in}{2.769358in}}{\pgfqpoint{1.547913in}{2.774883in}}%
\pgfpathcurveto{\pgfqpoint{1.547913in}{2.780408in}}{\pgfqpoint{1.545718in}{2.785707in}}{\pgfqpoint{1.541811in}{2.789614in}}%
\pgfpathcurveto{\pgfqpoint{1.537904in}{2.793521in}}{\pgfqpoint{1.532604in}{2.795716in}}{\pgfqpoint{1.527079in}{2.795716in}}%
\pgfpathcurveto{\pgfqpoint{1.521554in}{2.795716in}}{\pgfqpoint{1.516255in}{2.793521in}}{\pgfqpoint{1.512348in}{2.789614in}}%
\pgfpathcurveto{\pgfqpoint{1.508441in}{2.785707in}}{\pgfqpoint{1.506246in}{2.780408in}}{\pgfqpoint{1.506246in}{2.774883in}}%
\pgfpathcurveto{\pgfqpoint{1.506246in}{2.769358in}}{\pgfqpoint{1.508441in}{2.764058in}}{\pgfqpoint{1.512348in}{2.760151in}}%
\pgfpathcurveto{\pgfqpoint{1.516255in}{2.756245in}}{\pgfqpoint{1.521554in}{2.754049in}}{\pgfqpoint{1.527079in}{2.754049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527011in}{2.636796in}}%
\pgfpathcurveto{\pgfqpoint{1.532536in}{2.636796in}}{\pgfqpoint{1.537836in}{2.638991in}}{\pgfqpoint{1.541743in}{2.642898in}}%
\pgfpathcurveto{\pgfqpoint{1.545649in}{2.646804in}}{\pgfqpoint{1.547845in}{2.652104in}}{\pgfqpoint{1.547845in}{2.657629in}}%
\pgfpathcurveto{\pgfqpoint{1.547845in}{2.663154in}}{\pgfqpoint{1.545649in}{2.668453in}}{\pgfqpoint{1.541743in}{2.672360in}}%
\pgfpathcurveto{\pgfqpoint{1.537836in}{2.676267in}}{\pgfqpoint{1.532536in}{2.678462in}}{\pgfqpoint{1.527011in}{2.678462in}}%
\pgfpathcurveto{\pgfqpoint{1.521486in}{2.678462in}}{\pgfqpoint{1.516187in}{2.676267in}}{\pgfqpoint{1.512280in}{2.672360in}}%
\pgfpathcurveto{\pgfqpoint{1.508373in}{2.668453in}}{\pgfqpoint{1.506178in}{2.663154in}}{\pgfqpoint{1.506178in}{2.657629in}}%
\pgfpathcurveto{\pgfqpoint{1.506178in}{2.652104in}}{\pgfqpoint{1.508373in}{2.646804in}}{\pgfqpoint{1.512280in}{2.642898in}}%
\pgfpathcurveto{\pgfqpoint{1.516187in}{2.638991in}}{\pgfqpoint{1.521486in}{2.636796in}}{\pgfqpoint{1.527011in}{2.636796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954150in}{1.255772in}}%
\pgfpathcurveto{\pgfqpoint{3.959675in}{1.255772in}}{\pgfqpoint{3.964975in}{1.257967in}}{\pgfqpoint{3.968881in}{1.261874in}}%
\pgfpathcurveto{\pgfqpoint{3.972788in}{1.265781in}}{\pgfqpoint{3.974983in}{1.271080in}}{\pgfqpoint{3.974983in}{1.276605in}}%
\pgfpathcurveto{\pgfqpoint{3.974983in}{1.282130in}}{\pgfqpoint{3.972788in}{1.287430in}}{\pgfqpoint{3.968881in}{1.291336in}}%
\pgfpathcurveto{\pgfqpoint{3.964975in}{1.295243in}}{\pgfqpoint{3.959675in}{1.297438in}}{\pgfqpoint{3.954150in}{1.297438in}}%
\pgfpathcurveto{\pgfqpoint{3.948625in}{1.297438in}}{\pgfqpoint{3.943326in}{1.295243in}}{\pgfqpoint{3.939419in}{1.291336in}}%
\pgfpathcurveto{\pgfqpoint{3.935512in}{1.287430in}}{\pgfqpoint{3.933317in}{1.282130in}}{\pgfqpoint{3.933317in}{1.276605in}}%
\pgfpathcurveto{\pgfqpoint{3.933317in}{1.271080in}}{\pgfqpoint{3.935512in}{1.265781in}}{\pgfqpoint{3.939419in}{1.261874in}}%
\pgfpathcurveto{\pgfqpoint{3.943326in}{1.257967in}}{\pgfqpoint{3.948625in}{1.255772in}}{\pgfqpoint{3.954150in}{1.255772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540422in}{0.928585in}}%
\pgfpathcurveto{\pgfqpoint{3.545948in}{0.928585in}}{\pgfqpoint{3.551247in}{0.930780in}}{\pgfqpoint{3.555154in}{0.934687in}}%
\pgfpathcurveto{\pgfqpoint{3.559061in}{0.938594in}}{\pgfqpoint{3.561256in}{0.943893in}}{\pgfqpoint{3.561256in}{0.949418in}}%
\pgfpathcurveto{\pgfqpoint{3.561256in}{0.954943in}}{\pgfqpoint{3.559061in}{0.960243in}}{\pgfqpoint{3.555154in}{0.964150in}}%
\pgfpathcurveto{\pgfqpoint{3.551247in}{0.968056in}}{\pgfqpoint{3.545948in}{0.970252in}}{\pgfqpoint{3.540422in}{0.970252in}}%
\pgfpathcurveto{\pgfqpoint{3.534897in}{0.970252in}}{\pgfqpoint{3.529598in}{0.968056in}}{\pgfqpoint{3.525691in}{0.964150in}}%
\pgfpathcurveto{\pgfqpoint{3.521784in}{0.960243in}}{\pgfqpoint{3.519589in}{0.954943in}}{\pgfqpoint{3.519589in}{0.949418in}}%
\pgfpathcurveto{\pgfqpoint{3.519589in}{0.943893in}}{\pgfqpoint{3.521784in}{0.938594in}}{\pgfqpoint{3.525691in}{0.934687in}}%
\pgfpathcurveto{\pgfqpoint{3.529598in}{0.930780in}}{\pgfqpoint{3.534897in}{0.928585in}}{\pgfqpoint{3.540422in}{0.928585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302435in}{2.792067in}}%
\pgfpathcurveto{\pgfqpoint{1.307961in}{2.792067in}}{\pgfqpoint{1.313260in}{2.794262in}}{\pgfqpoint{1.317167in}{2.798169in}}%
\pgfpathcurveto{\pgfqpoint{1.321074in}{2.802076in}}{\pgfqpoint{1.323269in}{2.807376in}}{\pgfqpoint{1.323269in}{2.812901in}}%
\pgfpathcurveto{\pgfqpoint{1.323269in}{2.818426in}}{\pgfqpoint{1.321074in}{2.823725in}}{\pgfqpoint{1.317167in}{2.827632in}}%
\pgfpathcurveto{\pgfqpoint{1.313260in}{2.831539in}}{\pgfqpoint{1.307961in}{2.833734in}}{\pgfqpoint{1.302435in}{2.833734in}}%
\pgfpathcurveto{\pgfqpoint{1.296910in}{2.833734in}}{\pgfqpoint{1.291611in}{2.831539in}}{\pgfqpoint{1.287704in}{2.827632in}}%
\pgfpathcurveto{\pgfqpoint{1.283797in}{2.823725in}}{\pgfqpoint{1.281602in}{2.818426in}}{\pgfqpoint{1.281602in}{2.812901in}}%
\pgfpathcurveto{\pgfqpoint{1.281602in}{2.807376in}}{\pgfqpoint{1.283797in}{2.802076in}}{\pgfqpoint{1.287704in}{2.798169in}}%
\pgfpathcurveto{\pgfqpoint{1.291611in}{2.794262in}}{\pgfqpoint{1.296910in}{2.792067in}}{\pgfqpoint{1.302435in}{2.792067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575829in}{2.625326in}}%
\pgfpathcurveto{\pgfqpoint{1.581354in}{2.625326in}}{\pgfqpoint{1.586654in}{2.627521in}}{\pgfqpoint{1.590560in}{2.631428in}}%
\pgfpathcurveto{\pgfqpoint{1.594467in}{2.635335in}}{\pgfqpoint{1.596662in}{2.640635in}}{\pgfqpoint{1.596662in}{2.646160in}}%
\pgfpathcurveto{\pgfqpoint{1.596662in}{2.651685in}}{\pgfqpoint{1.594467in}{2.656984in}}{\pgfqpoint{1.590560in}{2.660891in}}%
\pgfpathcurveto{\pgfqpoint{1.586654in}{2.664798in}}{\pgfqpoint{1.581354in}{2.666993in}}{\pgfqpoint{1.575829in}{2.666993in}}%
\pgfpathcurveto{\pgfqpoint{1.570304in}{2.666993in}}{\pgfqpoint{1.565004in}{2.664798in}}{\pgfqpoint{1.561098in}{2.660891in}}%
\pgfpathcurveto{\pgfqpoint{1.557191in}{2.656984in}}{\pgfqpoint{1.554996in}{2.651685in}}{\pgfqpoint{1.554996in}{2.646160in}}%
\pgfpathcurveto{\pgfqpoint{1.554996in}{2.640635in}}{\pgfqpoint{1.557191in}{2.635335in}}{\pgfqpoint{1.561098in}{2.631428in}}%
\pgfpathcurveto{\pgfqpoint{1.565004in}{2.627521in}}{\pgfqpoint{1.570304in}{2.625326in}}{\pgfqpoint{1.575829in}{2.625326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031739in}{2.654422in}}%
\pgfpathcurveto{\pgfqpoint{2.037264in}{2.654422in}}{\pgfqpoint{2.042564in}{2.656617in}}{\pgfqpoint{2.046470in}{2.660524in}}%
\pgfpathcurveto{\pgfqpoint{2.050377in}{2.664431in}}{\pgfqpoint{2.052572in}{2.669731in}}{\pgfqpoint{2.052572in}{2.675256in}}%
\pgfpathcurveto{\pgfqpoint{2.052572in}{2.680781in}}{\pgfqpoint{2.050377in}{2.686080in}}{\pgfqpoint{2.046470in}{2.689987in}}%
\pgfpathcurveto{\pgfqpoint{2.042564in}{2.693894in}}{\pgfqpoint{2.037264in}{2.696089in}}{\pgfqpoint{2.031739in}{2.696089in}}%
\pgfpathcurveto{\pgfqpoint{2.026214in}{2.696089in}}{\pgfqpoint{2.020914in}{2.693894in}}{\pgfqpoint{2.017008in}{2.689987in}}%
\pgfpathcurveto{\pgfqpoint{2.013101in}{2.686080in}}{\pgfqpoint{2.010906in}{2.680781in}}{\pgfqpoint{2.010906in}{2.675256in}}%
\pgfpathcurveto{\pgfqpoint{2.010906in}{2.669731in}}{\pgfqpoint{2.013101in}{2.664431in}}{\pgfqpoint{2.017008in}{2.660524in}}%
\pgfpathcurveto{\pgfqpoint{2.020914in}{2.656617in}}{\pgfqpoint{2.026214in}{2.654422in}}{\pgfqpoint{2.031739in}{2.654422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738992in}{2.867104in}}%
\pgfpathcurveto{\pgfqpoint{1.744517in}{2.867104in}}{\pgfqpoint{1.749816in}{2.869299in}}{\pgfqpoint{1.753723in}{2.873205in}}%
\pgfpathcurveto{\pgfqpoint{1.757630in}{2.877112in}}{\pgfqpoint{1.759825in}{2.882412in}}{\pgfqpoint{1.759825in}{2.887937in}}%
\pgfpathcurveto{\pgfqpoint{1.759825in}{2.893462in}}{\pgfqpoint{1.757630in}{2.898761in}}{\pgfqpoint{1.753723in}{2.902668in}}%
\pgfpathcurveto{\pgfqpoint{1.749816in}{2.906575in}}{\pgfqpoint{1.744517in}{2.908770in}}{\pgfqpoint{1.738992in}{2.908770in}}%
\pgfpathcurveto{\pgfqpoint{1.733467in}{2.908770in}}{\pgfqpoint{1.728167in}{2.906575in}}{\pgfqpoint{1.724261in}{2.902668in}}%
\pgfpathcurveto{\pgfqpoint{1.720354in}{2.898761in}}{\pgfqpoint{1.718159in}{2.893462in}}{\pgfqpoint{1.718159in}{2.887937in}}%
\pgfpathcurveto{\pgfqpoint{1.718159in}{2.882412in}}{\pgfqpoint{1.720354in}{2.877112in}}{\pgfqpoint{1.724261in}{2.873205in}}%
\pgfpathcurveto{\pgfqpoint{1.728167in}{2.869299in}}{\pgfqpoint{1.733467in}{2.867104in}}{\pgfqpoint{1.738992in}{2.867104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784185in}{2.469989in}}%
\pgfpathcurveto{\pgfqpoint{1.789710in}{2.469989in}}{\pgfqpoint{1.795010in}{2.472184in}}{\pgfqpoint{1.798916in}{2.476091in}}%
\pgfpathcurveto{\pgfqpoint{1.802823in}{2.479998in}}{\pgfqpoint{1.805018in}{2.485297in}}{\pgfqpoint{1.805018in}{2.490823in}}%
\pgfpathcurveto{\pgfqpoint{1.805018in}{2.496348in}}{\pgfqpoint{1.802823in}{2.501647in}}{\pgfqpoint{1.798916in}{2.505554in}}%
\pgfpathcurveto{\pgfqpoint{1.795010in}{2.509461in}}{\pgfqpoint{1.789710in}{2.511656in}}{\pgfqpoint{1.784185in}{2.511656in}}%
\pgfpathcurveto{\pgfqpoint{1.778660in}{2.511656in}}{\pgfqpoint{1.773360in}{2.509461in}}{\pgfqpoint{1.769454in}{2.505554in}}%
\pgfpathcurveto{\pgfqpoint{1.765547in}{2.501647in}}{\pgfqpoint{1.763352in}{2.496348in}}{\pgfqpoint{1.763352in}{2.490823in}}%
\pgfpathcurveto{\pgfqpoint{1.763352in}{2.485297in}}{\pgfqpoint{1.765547in}{2.479998in}}{\pgfqpoint{1.769454in}{2.476091in}}%
\pgfpathcurveto{\pgfqpoint{1.773360in}{2.472184in}}{\pgfqpoint{1.778660in}{2.469989in}}{\pgfqpoint{1.784185in}{2.469989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457882in}{1.737263in}}%
\pgfpathcurveto{\pgfqpoint{4.463408in}{1.737263in}}{\pgfqpoint{4.468707in}{1.739458in}}{\pgfqpoint{4.472614in}{1.743365in}}%
\pgfpathcurveto{\pgfqpoint{4.476521in}{1.747272in}}{\pgfqpoint{4.478716in}{1.752571in}}{\pgfqpoint{4.478716in}{1.758097in}}%
\pgfpathcurveto{\pgfqpoint{4.478716in}{1.763622in}}{\pgfqpoint{4.476521in}{1.768921in}}{\pgfqpoint{4.472614in}{1.772828in}}%
\pgfpathcurveto{\pgfqpoint{4.468707in}{1.776735in}}{\pgfqpoint{4.463408in}{1.778930in}}{\pgfqpoint{4.457882in}{1.778930in}}%
\pgfpathcurveto{\pgfqpoint{4.452357in}{1.778930in}}{\pgfqpoint{4.447058in}{1.776735in}}{\pgfqpoint{4.443151in}{1.772828in}}%
\pgfpathcurveto{\pgfqpoint{4.439244in}{1.768921in}}{\pgfqpoint{4.437049in}{1.763622in}}{\pgfqpoint{4.437049in}{1.758097in}}%
\pgfpathcurveto{\pgfqpoint{4.437049in}{1.752571in}}{\pgfqpoint{4.439244in}{1.747272in}}{\pgfqpoint{4.443151in}{1.743365in}}%
\pgfpathcurveto{\pgfqpoint{4.447058in}{1.739458in}}{\pgfqpoint{4.452357in}{1.737263in}}{\pgfqpoint{4.457882in}{1.737263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069062in}{1.470352in}}%
\pgfpathcurveto{\pgfqpoint{4.074587in}{1.470352in}}{\pgfqpoint{4.079887in}{1.472547in}}{\pgfqpoint{4.083794in}{1.476454in}}%
\pgfpathcurveto{\pgfqpoint{4.087701in}{1.480361in}}{\pgfqpoint{4.089896in}{1.485660in}}{\pgfqpoint{4.089896in}{1.491185in}}%
\pgfpathcurveto{\pgfqpoint{4.089896in}{1.496711in}}{\pgfqpoint{4.087701in}{1.502010in}}{\pgfqpoint{4.083794in}{1.505917in}}%
\pgfpathcurveto{\pgfqpoint{4.079887in}{1.509824in}}{\pgfqpoint{4.074587in}{1.512019in}}{\pgfqpoint{4.069062in}{1.512019in}}%
\pgfpathcurveto{\pgfqpoint{4.063537in}{1.512019in}}{\pgfqpoint{4.058238in}{1.509824in}}{\pgfqpoint{4.054331in}{1.505917in}}%
\pgfpathcurveto{\pgfqpoint{4.050424in}{1.502010in}}{\pgfqpoint{4.048229in}{1.496711in}}{\pgfqpoint{4.048229in}{1.491185in}}%
\pgfpathcurveto{\pgfqpoint{4.048229in}{1.485660in}}{\pgfqpoint{4.050424in}{1.480361in}}{\pgfqpoint{4.054331in}{1.476454in}}%
\pgfpathcurveto{\pgfqpoint{4.058238in}{1.472547in}}{\pgfqpoint{4.063537in}{1.470352in}}{\pgfqpoint{4.069062in}{1.470352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683260in}{2.222729in}}%
\pgfpathcurveto{\pgfqpoint{1.688785in}{2.222729in}}{\pgfqpoint{1.694085in}{2.224924in}}{\pgfqpoint{1.697991in}{2.228831in}}%
\pgfpathcurveto{\pgfqpoint{1.701898in}{2.232737in}}{\pgfqpoint{1.704093in}{2.238037in}}{\pgfqpoint{1.704093in}{2.243562in}}%
\pgfpathcurveto{\pgfqpoint{1.704093in}{2.249087in}}{\pgfqpoint{1.701898in}{2.254387in}}{\pgfqpoint{1.697991in}{2.258293in}}%
\pgfpathcurveto{\pgfqpoint{1.694085in}{2.262200in}}{\pgfqpoint{1.688785in}{2.264395in}}{\pgfqpoint{1.683260in}{2.264395in}}%
\pgfpathcurveto{\pgfqpoint{1.677735in}{2.264395in}}{\pgfqpoint{1.672435in}{2.262200in}}{\pgfqpoint{1.668529in}{2.258293in}}%
\pgfpathcurveto{\pgfqpoint{1.664622in}{2.254387in}}{\pgfqpoint{1.662427in}{2.249087in}}{\pgfqpoint{1.662427in}{2.243562in}}%
\pgfpathcurveto{\pgfqpoint{1.662427in}{2.238037in}}{\pgfqpoint{1.664622in}{2.232737in}}{\pgfqpoint{1.668529in}{2.228831in}}%
\pgfpathcurveto{\pgfqpoint{1.672435in}{2.224924in}}{\pgfqpoint{1.677735in}{2.222729in}}{\pgfqpoint{1.683260in}{2.222729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478400in}{2.063027in}}%
\pgfpathcurveto{\pgfqpoint{1.483925in}{2.063027in}}{\pgfqpoint{1.489225in}{2.065222in}}{\pgfqpoint{1.493132in}{2.069129in}}%
\pgfpathcurveto{\pgfqpoint{1.497039in}{2.073035in}}{\pgfqpoint{1.499234in}{2.078335in}}{\pgfqpoint{1.499234in}{2.083860in}}%
\pgfpathcurveto{\pgfqpoint{1.499234in}{2.089385in}}{\pgfqpoint{1.497039in}{2.094685in}}{\pgfqpoint{1.493132in}{2.098591in}}%
\pgfpathcurveto{\pgfqpoint{1.489225in}{2.102498in}}{\pgfqpoint{1.483925in}{2.104693in}}{\pgfqpoint{1.478400in}{2.104693in}}%
\pgfpathcurveto{\pgfqpoint{1.472875in}{2.104693in}}{\pgfqpoint{1.467576in}{2.102498in}}{\pgfqpoint{1.463669in}{2.098591in}}%
\pgfpathcurveto{\pgfqpoint{1.459762in}{2.094685in}}{\pgfqpoint{1.457567in}{2.089385in}}{\pgfqpoint{1.457567in}{2.083860in}}%
\pgfpathcurveto{\pgfqpoint{1.457567in}{2.078335in}}{\pgfqpoint{1.459762in}{2.073035in}}{\pgfqpoint{1.463669in}{2.069129in}}%
\pgfpathcurveto{\pgfqpoint{1.467576in}{2.065222in}}{\pgfqpoint{1.472875in}{2.063027in}}{\pgfqpoint{1.478400in}{2.063027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919034in}{2.616435in}}%
\pgfpathcurveto{\pgfqpoint{1.924559in}{2.616435in}}{\pgfqpoint{1.929858in}{2.618630in}}{\pgfqpoint{1.933765in}{2.622537in}}%
\pgfpathcurveto{\pgfqpoint{1.937672in}{2.626444in}}{\pgfqpoint{1.939867in}{2.631743in}}{\pgfqpoint{1.939867in}{2.637269in}}%
\pgfpathcurveto{\pgfqpoint{1.939867in}{2.642794in}}{\pgfqpoint{1.937672in}{2.648093in}}{\pgfqpoint{1.933765in}{2.652000in}}%
\pgfpathcurveto{\pgfqpoint{1.929858in}{2.655907in}}{\pgfqpoint{1.924559in}{2.658102in}}{\pgfqpoint{1.919034in}{2.658102in}}%
\pgfpathcurveto{\pgfqpoint{1.913509in}{2.658102in}}{\pgfqpoint{1.908209in}{2.655907in}}{\pgfqpoint{1.904302in}{2.652000in}}%
\pgfpathcurveto{\pgfqpoint{1.900396in}{2.648093in}}{\pgfqpoint{1.898200in}{2.642794in}}{\pgfqpoint{1.898200in}{2.637269in}}%
\pgfpathcurveto{\pgfqpoint{1.898200in}{2.631743in}}{\pgfqpoint{1.900396in}{2.626444in}}{\pgfqpoint{1.904302in}{2.622537in}}%
\pgfpathcurveto{\pgfqpoint{1.908209in}{2.618630in}}{\pgfqpoint{1.913509in}{2.616435in}}{\pgfqpoint{1.919034in}{2.616435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857919in}{2.604953in}}%
\pgfpathcurveto{\pgfqpoint{1.863444in}{2.604953in}}{\pgfqpoint{1.868743in}{2.607149in}}{\pgfqpoint{1.872650in}{2.611055in}}%
\pgfpathcurveto{\pgfqpoint{1.876557in}{2.614962in}}{\pgfqpoint{1.878752in}{2.620262in}}{\pgfqpoint{1.878752in}{2.625787in}}%
\pgfpathcurveto{\pgfqpoint{1.878752in}{2.631312in}}{\pgfqpoint{1.876557in}{2.636611in}}{\pgfqpoint{1.872650in}{2.640518in}}%
\pgfpathcurveto{\pgfqpoint{1.868743in}{2.644425in}}{\pgfqpoint{1.863444in}{2.646620in}}{\pgfqpoint{1.857919in}{2.646620in}}%
\pgfpathcurveto{\pgfqpoint{1.852394in}{2.646620in}}{\pgfqpoint{1.847094in}{2.644425in}}{\pgfqpoint{1.843187in}{2.640518in}}%
\pgfpathcurveto{\pgfqpoint{1.839280in}{2.636611in}}{\pgfqpoint{1.837085in}{2.631312in}}{\pgfqpoint{1.837085in}{2.625787in}}%
\pgfpathcurveto{\pgfqpoint{1.837085in}{2.620262in}}{\pgfqpoint{1.839280in}{2.614962in}}{\pgfqpoint{1.843187in}{2.611055in}}%
\pgfpathcurveto{\pgfqpoint{1.847094in}{2.607149in}}{\pgfqpoint{1.852394in}{2.604953in}}{\pgfqpoint{1.857919in}{2.604953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455824in}{1.197263in}}%
\pgfpathcurveto{\pgfqpoint{3.461349in}{1.197263in}}{\pgfqpoint{3.466649in}{1.199458in}}{\pgfqpoint{3.470556in}{1.203365in}}%
\pgfpathcurveto{\pgfqpoint{3.474463in}{1.207271in}}{\pgfqpoint{3.476658in}{1.212571in}}{\pgfqpoint{3.476658in}{1.218096in}}%
\pgfpathcurveto{\pgfqpoint{3.476658in}{1.223621in}}{\pgfqpoint{3.474463in}{1.228921in}}{\pgfqpoint{3.470556in}{1.232827in}}%
\pgfpathcurveto{\pgfqpoint{3.466649in}{1.236734in}}{\pgfqpoint{3.461349in}{1.238929in}}{\pgfqpoint{3.455824in}{1.238929in}}%
\pgfpathcurveto{\pgfqpoint{3.450299in}{1.238929in}}{\pgfqpoint{3.445000in}{1.236734in}}{\pgfqpoint{3.441093in}{1.232827in}}%
\pgfpathcurveto{\pgfqpoint{3.437186in}{1.228921in}}{\pgfqpoint{3.434991in}{1.223621in}}{\pgfqpoint{3.434991in}{1.218096in}}%
\pgfpathcurveto{\pgfqpoint{3.434991in}{1.212571in}}{\pgfqpoint{3.437186in}{1.207271in}}{\pgfqpoint{3.441093in}{1.203365in}}%
\pgfpathcurveto{\pgfqpoint{3.445000in}{1.199458in}}{\pgfqpoint{3.450299in}{1.197263in}}{\pgfqpoint{3.455824in}{1.197263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554960in}{2.762651in}}%
\pgfpathcurveto{\pgfqpoint{1.560485in}{2.762651in}}{\pgfqpoint{1.565784in}{2.764846in}}{\pgfqpoint{1.569691in}{2.768753in}}%
\pgfpathcurveto{\pgfqpoint{1.573598in}{2.772660in}}{\pgfqpoint{1.575793in}{2.777959in}}{\pgfqpoint{1.575793in}{2.783484in}}%
\pgfpathcurveto{\pgfqpoint{1.575793in}{2.789009in}}{\pgfqpoint{1.573598in}{2.794309in}}{\pgfqpoint{1.569691in}{2.798216in}}%
\pgfpathcurveto{\pgfqpoint{1.565784in}{2.802123in}}{\pgfqpoint{1.560485in}{2.804318in}}{\pgfqpoint{1.554960in}{2.804318in}}%
\pgfpathcurveto{\pgfqpoint{1.549434in}{2.804318in}}{\pgfqpoint{1.544135in}{2.802123in}}{\pgfqpoint{1.540228in}{2.798216in}}%
\pgfpathcurveto{\pgfqpoint{1.536321in}{2.794309in}}{\pgfqpoint{1.534126in}{2.789009in}}{\pgfqpoint{1.534126in}{2.783484in}}%
\pgfpathcurveto{\pgfqpoint{1.534126in}{2.777959in}}{\pgfqpoint{1.536321in}{2.772660in}}{\pgfqpoint{1.540228in}{2.768753in}}%
\pgfpathcurveto{\pgfqpoint{1.544135in}{2.764846in}}{\pgfqpoint{1.549434in}{2.762651in}}{\pgfqpoint{1.554960in}{2.762651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278234in}{2.070021in}}%
\pgfpathcurveto{\pgfqpoint{1.283759in}{2.070021in}}{\pgfqpoint{1.289059in}{2.072216in}}{\pgfqpoint{1.292965in}{2.076123in}}%
\pgfpathcurveto{\pgfqpoint{1.296872in}{2.080030in}}{\pgfqpoint{1.299067in}{2.085330in}}{\pgfqpoint{1.299067in}{2.090855in}}%
\pgfpathcurveto{\pgfqpoint{1.299067in}{2.096380in}}{\pgfqpoint{1.296872in}{2.101679in}}{\pgfqpoint{1.292965in}{2.105586in}}%
\pgfpathcurveto{\pgfqpoint{1.289059in}{2.109493in}}{\pgfqpoint{1.283759in}{2.111688in}}{\pgfqpoint{1.278234in}{2.111688in}}%
\pgfpathcurveto{\pgfqpoint{1.272709in}{2.111688in}}{\pgfqpoint{1.267409in}{2.109493in}}{\pgfqpoint{1.263503in}{2.105586in}}%
\pgfpathcurveto{\pgfqpoint{1.259596in}{2.101679in}}{\pgfqpoint{1.257401in}{2.096380in}}{\pgfqpoint{1.257401in}{2.090855in}}%
\pgfpathcurveto{\pgfqpoint{1.257401in}{2.085330in}}{\pgfqpoint{1.259596in}{2.080030in}}{\pgfqpoint{1.263503in}{2.076123in}}%
\pgfpathcurveto{\pgfqpoint{1.267409in}{2.072216in}}{\pgfqpoint{1.272709in}{2.070021in}}{\pgfqpoint{1.278234in}{2.070021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097028in}{1.273984in}}%
\pgfpathcurveto{\pgfqpoint{4.102553in}{1.273984in}}{\pgfqpoint{4.107852in}{1.276179in}}{\pgfqpoint{4.111759in}{1.280086in}}%
\pgfpathcurveto{\pgfqpoint{4.115666in}{1.283992in}}{\pgfqpoint{4.117861in}{1.289292in}}{\pgfqpoint{4.117861in}{1.294817in}}%
\pgfpathcurveto{\pgfqpoint{4.117861in}{1.300342in}}{\pgfqpoint{4.115666in}{1.305641in}}{\pgfqpoint{4.111759in}{1.309548in}}%
\pgfpathcurveto{\pgfqpoint{4.107852in}{1.313455in}}{\pgfqpoint{4.102553in}{1.315650in}}{\pgfqpoint{4.097028in}{1.315650in}}%
\pgfpathcurveto{\pgfqpoint{4.091503in}{1.315650in}}{\pgfqpoint{4.086203in}{1.313455in}}{\pgfqpoint{4.082296in}{1.309548in}}%
\pgfpathcurveto{\pgfqpoint{4.078390in}{1.305641in}}{\pgfqpoint{4.076194in}{1.300342in}}{\pgfqpoint{4.076194in}{1.294817in}}%
\pgfpathcurveto{\pgfqpoint{4.076194in}{1.289292in}}{\pgfqpoint{4.078390in}{1.283992in}}{\pgfqpoint{4.082296in}{1.280086in}}%
\pgfpathcurveto{\pgfqpoint{4.086203in}{1.276179in}}{\pgfqpoint{4.091503in}{1.273984in}}{\pgfqpoint{4.097028in}{1.273984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441053in}{2.040021in}}%
\pgfpathcurveto{\pgfqpoint{1.446578in}{2.040021in}}{\pgfqpoint{1.451878in}{2.042217in}}{\pgfqpoint{1.455785in}{2.046123in}}%
\pgfpathcurveto{\pgfqpoint{1.459691in}{2.050030in}}{\pgfqpoint{1.461887in}{2.055330in}}{\pgfqpoint{1.461887in}{2.060855in}}%
\pgfpathcurveto{\pgfqpoint{1.461887in}{2.066380in}}{\pgfqpoint{1.459691in}{2.071679in}}{\pgfqpoint{1.455785in}{2.075586in}}%
\pgfpathcurveto{\pgfqpoint{1.451878in}{2.079493in}}{\pgfqpoint{1.446578in}{2.081688in}}{\pgfqpoint{1.441053in}{2.081688in}}%
\pgfpathcurveto{\pgfqpoint{1.435528in}{2.081688in}}{\pgfqpoint{1.430229in}{2.079493in}}{\pgfqpoint{1.426322in}{2.075586in}}%
\pgfpathcurveto{\pgfqpoint{1.422415in}{2.071679in}}{\pgfqpoint{1.420220in}{2.066380in}}{\pgfqpoint{1.420220in}{2.060855in}}%
\pgfpathcurveto{\pgfqpoint{1.420220in}{2.055330in}}{\pgfqpoint{1.422415in}{2.050030in}}{\pgfqpoint{1.426322in}{2.046123in}}%
\pgfpathcurveto{\pgfqpoint{1.430229in}{2.042217in}}{\pgfqpoint{1.435528in}{2.040021in}}{\pgfqpoint{1.441053in}{2.040021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847775in}{2.664780in}}%
\pgfpathcurveto{\pgfqpoint{1.853301in}{2.664780in}}{\pgfqpoint{1.858600in}{2.666975in}}{\pgfqpoint{1.862507in}{2.670882in}}%
\pgfpathcurveto{\pgfqpoint{1.866414in}{2.674789in}}{\pgfqpoint{1.868609in}{2.680088in}}{\pgfqpoint{1.868609in}{2.685614in}}%
\pgfpathcurveto{\pgfqpoint{1.868609in}{2.691139in}}{\pgfqpoint{1.866414in}{2.696438in}}{\pgfqpoint{1.862507in}{2.700345in}}%
\pgfpathcurveto{\pgfqpoint{1.858600in}{2.704252in}}{\pgfqpoint{1.853301in}{2.706447in}}{\pgfqpoint{1.847775in}{2.706447in}}%
\pgfpathcurveto{\pgfqpoint{1.842250in}{2.706447in}}{\pgfqpoint{1.836951in}{2.704252in}}{\pgfqpoint{1.833044in}{2.700345in}}%
\pgfpathcurveto{\pgfqpoint{1.829137in}{2.696438in}}{\pgfqpoint{1.826942in}{2.691139in}}{\pgfqpoint{1.826942in}{2.685614in}}%
\pgfpathcurveto{\pgfqpoint{1.826942in}{2.680088in}}{\pgfqpoint{1.829137in}{2.674789in}}{\pgfqpoint{1.833044in}{2.670882in}}%
\pgfpathcurveto{\pgfqpoint{1.836951in}{2.666975in}}{\pgfqpoint{1.842250in}{2.664780in}}{\pgfqpoint{1.847775in}{2.664780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673068in}{2.923065in}}%
\pgfpathcurveto{\pgfqpoint{1.678593in}{2.923065in}}{\pgfqpoint{1.683892in}{2.925261in}}{\pgfqpoint{1.687799in}{2.929167in}}%
\pgfpathcurveto{\pgfqpoint{1.691706in}{2.933074in}}{\pgfqpoint{1.693901in}{2.938374in}}{\pgfqpoint{1.693901in}{2.943899in}}%
\pgfpathcurveto{\pgfqpoint{1.693901in}{2.949424in}}{\pgfqpoint{1.691706in}{2.954723in}}{\pgfqpoint{1.687799in}{2.958630in}}%
\pgfpathcurveto{\pgfqpoint{1.683892in}{2.962537in}}{\pgfqpoint{1.678593in}{2.964732in}}{\pgfqpoint{1.673068in}{2.964732in}}%
\pgfpathcurveto{\pgfqpoint{1.667542in}{2.964732in}}{\pgfqpoint{1.662243in}{2.962537in}}{\pgfqpoint{1.658336in}{2.958630in}}%
\pgfpathcurveto{\pgfqpoint{1.654429in}{2.954723in}}{\pgfqpoint{1.652234in}{2.949424in}}{\pgfqpoint{1.652234in}{2.943899in}}%
\pgfpathcurveto{\pgfqpoint{1.652234in}{2.938374in}}{\pgfqpoint{1.654429in}{2.933074in}}{\pgfqpoint{1.658336in}{2.929167in}}%
\pgfpathcurveto{\pgfqpoint{1.662243in}{2.925261in}}{\pgfqpoint{1.667542in}{2.923065in}}{\pgfqpoint{1.673068in}{2.923065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834028in}{2.590120in}}%
\pgfpathcurveto{\pgfqpoint{1.839553in}{2.590120in}}{\pgfqpoint{1.844852in}{2.592316in}}{\pgfqpoint{1.848759in}{2.596222in}}%
\pgfpathcurveto{\pgfqpoint{1.852666in}{2.600129in}}{\pgfqpoint{1.854861in}{2.605429in}}{\pgfqpoint{1.854861in}{2.610954in}}%
\pgfpathcurveto{\pgfqpoint{1.854861in}{2.616479in}}{\pgfqpoint{1.852666in}{2.621778in}}{\pgfqpoint{1.848759in}{2.625685in}}%
\pgfpathcurveto{\pgfqpoint{1.844852in}{2.629592in}}{\pgfqpoint{1.839553in}{2.631787in}}{\pgfqpoint{1.834028in}{2.631787in}}%
\pgfpathcurveto{\pgfqpoint{1.828503in}{2.631787in}}{\pgfqpoint{1.823203in}{2.629592in}}{\pgfqpoint{1.819296in}{2.625685in}}%
\pgfpathcurveto{\pgfqpoint{1.815390in}{2.621778in}}{\pgfqpoint{1.813195in}{2.616479in}}{\pgfqpoint{1.813195in}{2.610954in}}%
\pgfpathcurveto{\pgfqpoint{1.813195in}{2.605429in}}{\pgfqpoint{1.815390in}{2.600129in}}{\pgfqpoint{1.819296in}{2.596222in}}%
\pgfpathcurveto{\pgfqpoint{1.823203in}{2.592316in}}{\pgfqpoint{1.828503in}{2.590120in}}{\pgfqpoint{1.834028in}{2.590120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874531in}{1.296027in}}%
\pgfpathcurveto{\pgfqpoint{3.880056in}{1.296027in}}{\pgfqpoint{3.885356in}{1.298223in}}{\pgfqpoint{3.889262in}{1.302129in}}%
\pgfpathcurveto{\pgfqpoint{3.893169in}{1.306036in}}{\pgfqpoint{3.895364in}{1.311336in}}{\pgfqpoint{3.895364in}{1.316861in}}%
\pgfpathcurveto{\pgfqpoint{3.895364in}{1.322386in}}{\pgfqpoint{3.893169in}{1.327685in}}{\pgfqpoint{3.889262in}{1.331592in}}%
\pgfpathcurveto{\pgfqpoint{3.885356in}{1.335499in}}{\pgfqpoint{3.880056in}{1.337694in}}{\pgfqpoint{3.874531in}{1.337694in}}%
\pgfpathcurveto{\pgfqpoint{3.869006in}{1.337694in}}{\pgfqpoint{3.863706in}{1.335499in}}{\pgfqpoint{3.859800in}{1.331592in}}%
\pgfpathcurveto{\pgfqpoint{3.855893in}{1.327685in}}{\pgfqpoint{3.853698in}{1.322386in}}{\pgfqpoint{3.853698in}{1.316861in}}%
\pgfpathcurveto{\pgfqpoint{3.853698in}{1.311336in}}{\pgfqpoint{3.855893in}{1.306036in}}{\pgfqpoint{3.859800in}{1.302129in}}%
\pgfpathcurveto{\pgfqpoint{3.863706in}{1.298223in}}{\pgfqpoint{3.869006in}{1.296027in}}{\pgfqpoint{3.874531in}{1.296027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998375in}{1.565128in}}%
\pgfpathcurveto{\pgfqpoint{1.003900in}{1.565128in}}{\pgfqpoint{1.009199in}{1.567324in}}{\pgfqpoint{1.013106in}{1.571230in}}%
\pgfpathcurveto{\pgfqpoint{1.017013in}{1.575137in}}{\pgfqpoint{1.019208in}{1.580437in}}{\pgfqpoint{1.019208in}{1.585962in}}%
\pgfpathcurveto{\pgfqpoint{1.019208in}{1.591487in}}{\pgfqpoint{1.017013in}{1.596786in}}{\pgfqpoint{1.013106in}{1.600693in}}%
\pgfpathcurveto{\pgfqpoint{1.009199in}{1.604600in}}{\pgfqpoint{1.003900in}{1.606795in}}{\pgfqpoint{0.998375in}{1.606795in}}%
\pgfpathcurveto{\pgfqpoint{0.992850in}{1.606795in}}{\pgfqpoint{0.987550in}{1.604600in}}{\pgfqpoint{0.983643in}{1.600693in}}%
\pgfpathcurveto{\pgfqpoint{0.979737in}{1.596786in}}{\pgfqpoint{0.977542in}{1.591487in}}{\pgfqpoint{0.977542in}{1.585962in}}%
\pgfpathcurveto{\pgfqpoint{0.977542in}{1.580437in}}{\pgfqpoint{0.979737in}{1.575137in}}{\pgfqpoint{0.983643in}{1.571230in}}%
\pgfpathcurveto{\pgfqpoint{0.987550in}{1.567324in}}{\pgfqpoint{0.992850in}{1.565128in}}{\pgfqpoint{0.998375in}{1.565128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462376in}{2.728801in}}%
\pgfpathcurveto{\pgfqpoint{1.467901in}{2.728801in}}{\pgfqpoint{1.473201in}{2.730996in}}{\pgfqpoint{1.477108in}{2.734903in}}%
\pgfpathcurveto{\pgfqpoint{1.481015in}{2.738810in}}{\pgfqpoint{1.483210in}{2.744109in}}{\pgfqpoint{1.483210in}{2.749634in}}%
\pgfpathcurveto{\pgfqpoint{1.483210in}{2.755159in}}{\pgfqpoint{1.481015in}{2.760459in}}{\pgfqpoint{1.477108in}{2.764366in}}%
\pgfpathcurveto{\pgfqpoint{1.473201in}{2.768272in}}{\pgfqpoint{1.467901in}{2.770468in}}{\pgfqpoint{1.462376in}{2.770468in}}%
\pgfpathcurveto{\pgfqpoint{1.456851in}{2.770468in}}{\pgfqpoint{1.451552in}{2.768272in}}{\pgfqpoint{1.447645in}{2.764366in}}%
\pgfpathcurveto{\pgfqpoint{1.443738in}{2.760459in}}{\pgfqpoint{1.441543in}{2.755159in}}{\pgfqpoint{1.441543in}{2.749634in}}%
\pgfpathcurveto{\pgfqpoint{1.441543in}{2.744109in}}{\pgfqpoint{1.443738in}{2.738810in}}{\pgfqpoint{1.447645in}{2.734903in}}%
\pgfpathcurveto{\pgfqpoint{1.451552in}{2.730996in}}{\pgfqpoint{1.456851in}{2.728801in}}{\pgfqpoint{1.462376in}{2.728801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737038in}{2.681796in}}%
\pgfpathcurveto{\pgfqpoint{1.742563in}{2.681796in}}{\pgfqpoint{1.747862in}{2.683991in}}{\pgfqpoint{1.751769in}{2.687898in}}%
\pgfpathcurveto{\pgfqpoint{1.755676in}{2.691805in}}{\pgfqpoint{1.757871in}{2.697104in}}{\pgfqpoint{1.757871in}{2.702629in}}%
\pgfpathcurveto{\pgfqpoint{1.757871in}{2.708154in}}{\pgfqpoint{1.755676in}{2.713454in}}{\pgfqpoint{1.751769in}{2.717361in}}%
\pgfpathcurveto{\pgfqpoint{1.747862in}{2.721267in}}{\pgfqpoint{1.742563in}{2.723463in}}{\pgfqpoint{1.737038in}{2.723463in}}%
\pgfpathcurveto{\pgfqpoint{1.731513in}{2.723463in}}{\pgfqpoint{1.726213in}{2.721267in}}{\pgfqpoint{1.722307in}{2.717361in}}%
\pgfpathcurveto{\pgfqpoint{1.718400in}{2.713454in}}{\pgfqpoint{1.716205in}{2.708154in}}{\pgfqpoint{1.716205in}{2.702629in}}%
\pgfpathcurveto{\pgfqpoint{1.716205in}{2.697104in}}{\pgfqpoint{1.718400in}{2.691805in}}{\pgfqpoint{1.722307in}{2.687898in}}%
\pgfpathcurveto{\pgfqpoint{1.726213in}{2.683991in}}{\pgfqpoint{1.731513in}{2.681796in}}{\pgfqpoint{1.737038in}{2.681796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936099in}{1.341195in}}%
\pgfpathcurveto{\pgfqpoint{3.941624in}{1.341195in}}{\pgfqpoint{3.946923in}{1.343390in}}{\pgfqpoint{3.950830in}{1.347297in}}%
\pgfpathcurveto{\pgfqpoint{3.954737in}{1.351203in}}{\pgfqpoint{3.956932in}{1.356503in}}{\pgfqpoint{3.956932in}{1.362028in}}%
\pgfpathcurveto{\pgfqpoint{3.956932in}{1.367553in}}{\pgfqpoint{3.954737in}{1.372853in}}{\pgfqpoint{3.950830in}{1.376759in}}%
\pgfpathcurveto{\pgfqpoint{3.946923in}{1.380666in}}{\pgfqpoint{3.941624in}{1.382861in}}{\pgfqpoint{3.936099in}{1.382861in}}%
\pgfpathcurveto{\pgfqpoint{3.930574in}{1.382861in}}{\pgfqpoint{3.925274in}{1.380666in}}{\pgfqpoint{3.921367in}{1.376759in}}%
\pgfpathcurveto{\pgfqpoint{3.917461in}{1.372853in}}{\pgfqpoint{3.915265in}{1.367553in}}{\pgfqpoint{3.915265in}{1.362028in}}%
\pgfpathcurveto{\pgfqpoint{3.915265in}{1.356503in}}{\pgfqpoint{3.917461in}{1.351203in}}{\pgfqpoint{3.921367in}{1.347297in}}%
\pgfpathcurveto{\pgfqpoint{3.925274in}{1.343390in}}{\pgfqpoint{3.930574in}{1.341195in}}{\pgfqpoint{3.936099in}{1.341195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599240in}{2.807339in}}%
\pgfpathcurveto{\pgfqpoint{1.604765in}{2.807339in}}{\pgfqpoint{1.610065in}{2.809535in}}{\pgfqpoint{1.613971in}{2.813441in}}%
\pgfpathcurveto{\pgfqpoint{1.617878in}{2.817348in}}{\pgfqpoint{1.620073in}{2.822648in}}{\pgfqpoint{1.620073in}{2.828173in}}%
\pgfpathcurveto{\pgfqpoint{1.620073in}{2.833698in}}{\pgfqpoint{1.617878in}{2.838997in}}{\pgfqpoint{1.613971in}{2.842904in}}%
\pgfpathcurveto{\pgfqpoint{1.610065in}{2.846811in}}{\pgfqpoint{1.604765in}{2.849006in}}{\pgfqpoint{1.599240in}{2.849006in}}%
\pgfpathcurveto{\pgfqpoint{1.593715in}{2.849006in}}{\pgfqpoint{1.588415in}{2.846811in}}{\pgfqpoint{1.584509in}{2.842904in}}%
\pgfpathcurveto{\pgfqpoint{1.580602in}{2.838997in}}{\pgfqpoint{1.578407in}{2.833698in}}{\pgfqpoint{1.578407in}{2.828173in}}%
\pgfpathcurveto{\pgfqpoint{1.578407in}{2.822648in}}{\pgfqpoint{1.580602in}{2.817348in}}{\pgfqpoint{1.584509in}{2.813441in}}%
\pgfpathcurveto{\pgfqpoint{1.588415in}{2.809535in}}{\pgfqpoint{1.593715in}{2.807339in}}{\pgfqpoint{1.599240in}{2.807339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554948in}{2.930284in}}%
\pgfpathcurveto{\pgfqpoint{1.560473in}{2.930284in}}{\pgfqpoint{1.565773in}{2.932479in}}{\pgfqpoint{1.569680in}{2.936386in}}%
\pgfpathcurveto{\pgfqpoint{1.573587in}{2.940293in}}{\pgfqpoint{1.575782in}{2.945592in}}{\pgfqpoint{1.575782in}{2.951117in}}%
\pgfpathcurveto{\pgfqpoint{1.575782in}{2.956642in}}{\pgfqpoint{1.573587in}{2.961942in}}{\pgfqpoint{1.569680in}{2.965849in}}%
\pgfpathcurveto{\pgfqpoint{1.565773in}{2.969755in}}{\pgfqpoint{1.560473in}{2.971951in}}{\pgfqpoint{1.554948in}{2.971951in}}%
\pgfpathcurveto{\pgfqpoint{1.549423in}{2.971951in}}{\pgfqpoint{1.544124in}{2.969755in}}{\pgfqpoint{1.540217in}{2.965849in}}%
\pgfpathcurveto{\pgfqpoint{1.536310in}{2.961942in}}{\pgfqpoint{1.534115in}{2.956642in}}{\pgfqpoint{1.534115in}{2.951117in}}%
\pgfpathcurveto{\pgfqpoint{1.534115in}{2.945592in}}{\pgfqpoint{1.536310in}{2.940293in}}{\pgfqpoint{1.540217in}{2.936386in}}%
\pgfpathcurveto{\pgfqpoint{1.544124in}{2.932479in}}{\pgfqpoint{1.549423in}{2.930284in}}{\pgfqpoint{1.554948in}{2.930284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002035in}{1.746427in}}%
\pgfpathcurveto{\pgfqpoint{1.007560in}{1.746427in}}{\pgfqpoint{1.012859in}{1.748622in}}{\pgfqpoint{1.016766in}{1.752529in}}%
\pgfpathcurveto{\pgfqpoint{1.020673in}{1.756436in}}{\pgfqpoint{1.022868in}{1.761735in}}{\pgfqpoint{1.022868in}{1.767260in}}%
\pgfpathcurveto{\pgfqpoint{1.022868in}{1.772785in}}{\pgfqpoint{1.020673in}{1.778085in}}{\pgfqpoint{1.016766in}{1.781992in}}%
\pgfpathcurveto{\pgfqpoint{1.012859in}{1.785899in}}{\pgfqpoint{1.007560in}{1.788094in}}{\pgfqpoint{1.002035in}{1.788094in}}%
\pgfpathcurveto{\pgfqpoint{0.996510in}{1.788094in}}{\pgfqpoint{0.991210in}{1.785899in}}{\pgfqpoint{0.987303in}{1.781992in}}%
\pgfpathcurveto{\pgfqpoint{0.983396in}{1.778085in}}{\pgfqpoint{0.981201in}{1.772785in}}{\pgfqpoint{0.981201in}{1.767260in}}%
\pgfpathcurveto{\pgfqpoint{0.981201in}{1.761735in}}{\pgfqpoint{0.983396in}{1.756436in}}{\pgfqpoint{0.987303in}{1.752529in}}%
\pgfpathcurveto{\pgfqpoint{0.991210in}{1.748622in}}{\pgfqpoint{0.996510in}{1.746427in}}{\pgfqpoint{1.002035in}{1.746427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528761in}{2.931984in}}%
\pgfpathcurveto{\pgfqpoint{1.534286in}{2.931984in}}{\pgfqpoint{1.539585in}{2.934179in}}{\pgfqpoint{1.543492in}{2.938085in}}%
\pgfpathcurveto{\pgfqpoint{1.547399in}{2.941992in}}{\pgfqpoint{1.549594in}{2.947292in}}{\pgfqpoint{1.549594in}{2.952817in}}%
\pgfpathcurveto{\pgfqpoint{1.549594in}{2.958342in}}{\pgfqpoint{1.547399in}{2.963641in}}{\pgfqpoint{1.543492in}{2.967548in}}%
\pgfpathcurveto{\pgfqpoint{1.539585in}{2.971455in}}{\pgfqpoint{1.534286in}{2.973650in}}{\pgfqpoint{1.528761in}{2.973650in}}%
\pgfpathcurveto{\pgfqpoint{1.523236in}{2.973650in}}{\pgfqpoint{1.517936in}{2.971455in}}{\pgfqpoint{1.514029in}{2.967548in}}%
\pgfpathcurveto{\pgfqpoint{1.510123in}{2.963641in}}{\pgfqpoint{1.507927in}{2.958342in}}{\pgfqpoint{1.507927in}{2.952817in}}%
\pgfpathcurveto{\pgfqpoint{1.507927in}{2.947292in}}{\pgfqpoint{1.510123in}{2.941992in}}{\pgfqpoint{1.514029in}{2.938085in}}%
\pgfpathcurveto{\pgfqpoint{1.517936in}{2.934179in}}{\pgfqpoint{1.523236in}{2.931984in}}{\pgfqpoint{1.528761in}{2.931984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718302in}{2.264098in}}%
\pgfpathcurveto{\pgfqpoint{1.723827in}{2.264098in}}{\pgfqpoint{1.729126in}{2.266293in}}{\pgfqpoint{1.733033in}{2.270200in}}%
\pgfpathcurveto{\pgfqpoint{1.736940in}{2.274107in}}{\pgfqpoint{1.739135in}{2.279406in}}{\pgfqpoint{1.739135in}{2.284931in}}%
\pgfpathcurveto{\pgfqpoint{1.739135in}{2.290456in}}{\pgfqpoint{1.736940in}{2.295756in}}{\pgfqpoint{1.733033in}{2.299663in}}%
\pgfpathcurveto{\pgfqpoint{1.729126in}{2.303570in}}{\pgfqpoint{1.723827in}{2.305765in}}{\pgfqpoint{1.718302in}{2.305765in}}%
\pgfpathcurveto{\pgfqpoint{1.712776in}{2.305765in}}{\pgfqpoint{1.707477in}{2.303570in}}{\pgfqpoint{1.703570in}{2.299663in}}%
\pgfpathcurveto{\pgfqpoint{1.699663in}{2.295756in}}{\pgfqpoint{1.697468in}{2.290456in}}{\pgfqpoint{1.697468in}{2.284931in}}%
\pgfpathcurveto{\pgfqpoint{1.697468in}{2.279406in}}{\pgfqpoint{1.699663in}{2.274107in}}{\pgfqpoint{1.703570in}{2.270200in}}%
\pgfpathcurveto{\pgfqpoint{1.707477in}{2.266293in}}{\pgfqpoint{1.712776in}{2.264098in}}{\pgfqpoint{1.718302in}{2.264098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508476in}{1.531668in}}%
\pgfpathcurveto{\pgfqpoint{4.514001in}{1.531668in}}{\pgfqpoint{4.519301in}{1.533863in}}{\pgfqpoint{4.523207in}{1.537770in}}%
\pgfpathcurveto{\pgfqpoint{4.527114in}{1.541677in}}{\pgfqpoint{4.529309in}{1.546976in}}{\pgfqpoint{4.529309in}{1.552501in}}%
\pgfpathcurveto{\pgfqpoint{4.529309in}{1.558026in}}{\pgfqpoint{4.527114in}{1.563326in}}{\pgfqpoint{4.523207in}{1.567233in}}%
\pgfpathcurveto{\pgfqpoint{4.519301in}{1.571140in}}{\pgfqpoint{4.514001in}{1.573335in}}{\pgfqpoint{4.508476in}{1.573335in}}%
\pgfpathcurveto{\pgfqpoint{4.502951in}{1.573335in}}{\pgfqpoint{4.497652in}{1.571140in}}{\pgfqpoint{4.493745in}{1.567233in}}%
\pgfpathcurveto{\pgfqpoint{4.489838in}{1.563326in}}{\pgfqpoint{4.487643in}{1.558026in}}{\pgfqpoint{4.487643in}{1.552501in}}%
\pgfpathcurveto{\pgfqpoint{4.487643in}{1.546976in}}{\pgfqpoint{4.489838in}{1.541677in}}{\pgfqpoint{4.493745in}{1.537770in}}%
\pgfpathcurveto{\pgfqpoint{4.497652in}{1.533863in}}{\pgfqpoint{4.502951in}{1.531668in}}{\pgfqpoint{4.508476in}{1.531668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342110in}{1.810555in}}%
\pgfpathcurveto{\pgfqpoint{4.347635in}{1.810555in}}{\pgfqpoint{4.352934in}{1.812750in}}{\pgfqpoint{4.356841in}{1.816657in}}%
\pgfpathcurveto{\pgfqpoint{4.360748in}{1.820564in}}{\pgfqpoint{4.362943in}{1.825863in}}{\pgfqpoint{4.362943in}{1.831388in}}%
\pgfpathcurveto{\pgfqpoint{4.362943in}{1.836913in}}{\pgfqpoint{4.360748in}{1.842213in}}{\pgfqpoint{4.356841in}{1.846120in}}%
\pgfpathcurveto{\pgfqpoint{4.352934in}{1.850026in}}{\pgfqpoint{4.347635in}{1.852221in}}{\pgfqpoint{4.342110in}{1.852221in}}%
\pgfpathcurveto{\pgfqpoint{4.336585in}{1.852221in}}{\pgfqpoint{4.331285in}{1.850026in}}{\pgfqpoint{4.327378in}{1.846120in}}%
\pgfpathcurveto{\pgfqpoint{4.323472in}{1.842213in}}{\pgfqpoint{4.321277in}{1.836913in}}{\pgfqpoint{4.321277in}{1.831388in}}%
\pgfpathcurveto{\pgfqpoint{4.321277in}{1.825863in}}{\pgfqpoint{4.323472in}{1.820564in}}{\pgfqpoint{4.327378in}{1.816657in}}%
\pgfpathcurveto{\pgfqpoint{4.331285in}{1.812750in}}{\pgfqpoint{4.336585in}{1.810555in}}{\pgfqpoint{4.342110in}{1.810555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571676in}{1.704975in}}%
\pgfpathcurveto{\pgfqpoint{4.577201in}{1.704975in}}{\pgfqpoint{4.582500in}{1.707170in}}{\pgfqpoint{4.586407in}{1.711077in}}%
\pgfpathcurveto{\pgfqpoint{4.590314in}{1.714984in}}{\pgfqpoint{4.592509in}{1.720283in}}{\pgfqpoint{4.592509in}{1.725808in}}%
\pgfpathcurveto{\pgfqpoint{4.592509in}{1.731333in}}{\pgfqpoint{4.590314in}{1.736633in}}{\pgfqpoint{4.586407in}{1.740540in}}%
\pgfpathcurveto{\pgfqpoint{4.582500in}{1.744446in}}{\pgfqpoint{4.577201in}{1.746642in}}{\pgfqpoint{4.571676in}{1.746642in}}%
\pgfpathcurveto{\pgfqpoint{4.566151in}{1.746642in}}{\pgfqpoint{4.560851in}{1.744446in}}{\pgfqpoint{4.556944in}{1.740540in}}%
\pgfpathcurveto{\pgfqpoint{4.553037in}{1.736633in}}{\pgfqpoint{4.550842in}{1.731333in}}{\pgfqpoint{4.550842in}{1.725808in}}%
\pgfpathcurveto{\pgfqpoint{4.550842in}{1.720283in}}{\pgfqpoint{4.553037in}{1.714984in}}{\pgfqpoint{4.556944in}{1.711077in}}%
\pgfpathcurveto{\pgfqpoint{4.560851in}{1.707170in}}{\pgfqpoint{4.566151in}{1.704975in}}{\pgfqpoint{4.571676in}{1.704975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609950in}{3.079688in}}%
\pgfpathcurveto{\pgfqpoint{1.615475in}{3.079688in}}{\pgfqpoint{1.620775in}{3.081883in}}{\pgfqpoint{1.624681in}{3.085790in}}%
\pgfpathcurveto{\pgfqpoint{1.628588in}{3.089697in}}{\pgfqpoint{1.630783in}{3.094996in}}{\pgfqpoint{1.630783in}{3.100521in}}%
\pgfpathcurveto{\pgfqpoint{1.630783in}{3.106046in}}{\pgfqpoint{1.628588in}{3.111346in}}{\pgfqpoint{1.624681in}{3.115253in}}%
\pgfpathcurveto{\pgfqpoint{1.620775in}{3.119159in}}{\pgfqpoint{1.615475in}{3.121355in}}{\pgfqpoint{1.609950in}{3.121355in}}%
\pgfpathcurveto{\pgfqpoint{1.604425in}{3.121355in}}{\pgfqpoint{1.599125in}{3.119159in}}{\pgfqpoint{1.595219in}{3.115253in}}%
\pgfpathcurveto{\pgfqpoint{1.591312in}{3.111346in}}{\pgfqpoint{1.589117in}{3.106046in}}{\pgfqpoint{1.589117in}{3.100521in}}%
\pgfpathcurveto{\pgfqpoint{1.589117in}{3.094996in}}{\pgfqpoint{1.591312in}{3.089697in}}{\pgfqpoint{1.595219in}{3.085790in}}%
\pgfpathcurveto{\pgfqpoint{1.599125in}{3.081883in}}{\pgfqpoint{1.604425in}{3.079688in}}{\pgfqpoint{1.609950in}{3.079688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553233in}{2.521609in}}%
\pgfpathcurveto{\pgfqpoint{1.558758in}{2.521609in}}{\pgfqpoint{1.564057in}{2.523804in}}{\pgfqpoint{1.567964in}{2.527711in}}%
\pgfpathcurveto{\pgfqpoint{1.571871in}{2.531618in}}{\pgfqpoint{1.574066in}{2.536917in}}{\pgfqpoint{1.574066in}{2.542442in}}%
\pgfpathcurveto{\pgfqpoint{1.574066in}{2.547967in}}{\pgfqpoint{1.571871in}{2.553267in}}{\pgfqpoint{1.567964in}{2.557174in}}%
\pgfpathcurveto{\pgfqpoint{1.564057in}{2.561080in}}{\pgfqpoint{1.558758in}{2.563275in}}{\pgfqpoint{1.553233in}{2.563275in}}%
\pgfpathcurveto{\pgfqpoint{1.547708in}{2.563275in}}{\pgfqpoint{1.542408in}{2.561080in}}{\pgfqpoint{1.538502in}{2.557174in}}%
\pgfpathcurveto{\pgfqpoint{1.534595in}{2.553267in}}{\pgfqpoint{1.532400in}{2.547967in}}{\pgfqpoint{1.532400in}{2.542442in}}%
\pgfpathcurveto{\pgfqpoint{1.532400in}{2.536917in}}{\pgfqpoint{1.534595in}{2.531618in}}{\pgfqpoint{1.538502in}{2.527711in}}%
\pgfpathcurveto{\pgfqpoint{1.542408in}{2.523804in}}{\pgfqpoint{1.547708in}{2.521609in}}{\pgfqpoint{1.553233in}{2.521609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999477in}{2.554992in}}%
\pgfpathcurveto{\pgfqpoint{2.005002in}{2.554992in}}{\pgfqpoint{2.010302in}{2.557187in}}{\pgfqpoint{2.014208in}{2.561094in}}%
\pgfpathcurveto{\pgfqpoint{2.018115in}{2.565001in}}{\pgfqpoint{2.020310in}{2.570300in}}{\pgfqpoint{2.020310in}{2.575825in}}%
\pgfpathcurveto{\pgfqpoint{2.020310in}{2.581351in}}{\pgfqpoint{2.018115in}{2.586650in}}{\pgfqpoint{2.014208in}{2.590557in}}%
\pgfpathcurveto{\pgfqpoint{2.010302in}{2.594464in}}{\pgfqpoint{2.005002in}{2.596659in}}{\pgfqpoint{1.999477in}{2.596659in}}%
\pgfpathcurveto{\pgfqpoint{1.993952in}{2.596659in}}{\pgfqpoint{1.988652in}{2.594464in}}{\pgfqpoint{1.984746in}{2.590557in}}%
\pgfpathcurveto{\pgfqpoint{1.980839in}{2.586650in}}{\pgfqpoint{1.978644in}{2.581351in}}{\pgfqpoint{1.978644in}{2.575825in}}%
\pgfpathcurveto{\pgfqpoint{1.978644in}{2.570300in}}{\pgfqpoint{1.980839in}{2.565001in}}{\pgfqpoint{1.984746in}{2.561094in}}%
\pgfpathcurveto{\pgfqpoint{1.988652in}{2.557187in}}{\pgfqpoint{1.993952in}{2.554992in}}{\pgfqpoint{1.999477in}{2.554992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544065in}{1.725474in}}%
\pgfpathcurveto{\pgfqpoint{4.549590in}{1.725474in}}{\pgfqpoint{4.554889in}{1.727669in}}{\pgfqpoint{4.558796in}{1.731576in}}%
\pgfpathcurveto{\pgfqpoint{4.562703in}{1.735483in}}{\pgfqpoint{4.564898in}{1.740782in}}{\pgfqpoint{4.564898in}{1.746307in}}%
\pgfpathcurveto{\pgfqpoint{4.564898in}{1.751832in}}{\pgfqpoint{4.562703in}{1.757132in}}{\pgfqpoint{4.558796in}{1.761039in}}%
\pgfpathcurveto{\pgfqpoint{4.554889in}{1.764945in}}{\pgfqpoint{4.549590in}{1.767141in}}{\pgfqpoint{4.544065in}{1.767141in}}%
\pgfpathcurveto{\pgfqpoint{4.538540in}{1.767141in}}{\pgfqpoint{4.533240in}{1.764945in}}{\pgfqpoint{4.529333in}{1.761039in}}%
\pgfpathcurveto{\pgfqpoint{4.525427in}{1.757132in}}{\pgfqpoint{4.523232in}{1.751832in}}{\pgfqpoint{4.523232in}{1.746307in}}%
\pgfpathcurveto{\pgfqpoint{4.523232in}{1.740782in}}{\pgfqpoint{4.525427in}{1.735483in}}{\pgfqpoint{4.529333in}{1.731576in}}%
\pgfpathcurveto{\pgfqpoint{4.533240in}{1.727669in}}{\pgfqpoint{4.538540in}{1.725474in}}{\pgfqpoint{4.544065in}{1.725474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219839in}{1.726893in}}%
\pgfpathcurveto{\pgfqpoint{4.225364in}{1.726893in}}{\pgfqpoint{4.230664in}{1.729088in}}{\pgfqpoint{4.234571in}{1.732995in}}%
\pgfpathcurveto{\pgfqpoint{4.238478in}{1.736901in}}{\pgfqpoint{4.240673in}{1.742201in}}{\pgfqpoint{4.240673in}{1.747726in}}%
\pgfpathcurveto{\pgfqpoint{4.240673in}{1.753251in}}{\pgfqpoint{4.238478in}{1.758551in}}{\pgfqpoint{4.234571in}{1.762457in}}%
\pgfpathcurveto{\pgfqpoint{4.230664in}{1.766364in}}{\pgfqpoint{4.225364in}{1.768559in}}{\pgfqpoint{4.219839in}{1.768559in}}%
\pgfpathcurveto{\pgfqpoint{4.214314in}{1.768559in}}{\pgfqpoint{4.209015in}{1.766364in}}{\pgfqpoint{4.205108in}{1.762457in}}%
\pgfpathcurveto{\pgfqpoint{4.201201in}{1.758551in}}{\pgfqpoint{4.199006in}{1.753251in}}{\pgfqpoint{4.199006in}{1.747726in}}%
\pgfpathcurveto{\pgfqpoint{4.199006in}{1.742201in}}{\pgfqpoint{4.201201in}{1.736901in}}{\pgfqpoint{4.205108in}{1.732995in}}%
\pgfpathcurveto{\pgfqpoint{4.209015in}{1.729088in}}{\pgfqpoint{4.214314in}{1.726893in}}{\pgfqpoint{4.219839in}{1.726893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011940in}{1.583793in}}%
\pgfpathcurveto{\pgfqpoint{1.017465in}{1.583793in}}{\pgfqpoint{1.022764in}{1.585989in}}{\pgfqpoint{1.026671in}{1.589895in}}%
\pgfpathcurveto{\pgfqpoint{1.030578in}{1.593802in}}{\pgfqpoint{1.032773in}{1.599102in}}{\pgfqpoint{1.032773in}{1.604627in}}%
\pgfpathcurveto{\pgfqpoint{1.032773in}{1.610152in}}{\pgfqpoint{1.030578in}{1.615451in}}{\pgfqpoint{1.026671in}{1.619358in}}%
\pgfpathcurveto{\pgfqpoint{1.022764in}{1.623265in}}{\pgfqpoint{1.017465in}{1.625460in}}{\pgfqpoint{1.011940in}{1.625460in}}%
\pgfpathcurveto{\pgfqpoint{1.006415in}{1.625460in}}{\pgfqpoint{1.001115in}{1.623265in}}{\pgfqpoint{0.997208in}{1.619358in}}%
\pgfpathcurveto{\pgfqpoint{0.993301in}{1.615451in}}{\pgfqpoint{0.991106in}{1.610152in}}{\pgfqpoint{0.991106in}{1.604627in}}%
\pgfpathcurveto{\pgfqpoint{0.991106in}{1.599102in}}{\pgfqpoint{0.993301in}{1.593802in}}{\pgfqpoint{0.997208in}{1.589895in}}%
\pgfpathcurveto{\pgfqpoint{1.001115in}{1.585989in}}{\pgfqpoint{1.006415in}{1.583793in}}{\pgfqpoint{1.011940in}{1.583793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037895in}{2.095524in}}%
\pgfpathcurveto{\pgfqpoint{1.043420in}{2.095524in}}{\pgfqpoint{1.048720in}{2.097719in}}{\pgfqpoint{1.052626in}{2.101626in}}%
\pgfpathcurveto{\pgfqpoint{1.056533in}{2.105533in}}{\pgfqpoint{1.058728in}{2.110832in}}{\pgfqpoint{1.058728in}{2.116357in}}%
\pgfpathcurveto{\pgfqpoint{1.058728in}{2.121883in}}{\pgfqpoint{1.056533in}{2.127182in}}{\pgfqpoint{1.052626in}{2.131089in}}%
\pgfpathcurveto{\pgfqpoint{1.048720in}{2.134996in}}{\pgfqpoint{1.043420in}{2.137191in}}{\pgfqpoint{1.037895in}{2.137191in}}%
\pgfpathcurveto{\pgfqpoint{1.032370in}{2.137191in}}{\pgfqpoint{1.027070in}{2.134996in}}{\pgfqpoint{1.023164in}{2.131089in}}%
\pgfpathcurveto{\pgfqpoint{1.019257in}{2.127182in}}{\pgfqpoint{1.017062in}{2.121883in}}{\pgfqpoint{1.017062in}{2.116357in}}%
\pgfpathcurveto{\pgfqpoint{1.017062in}{2.110832in}}{\pgfqpoint{1.019257in}{2.105533in}}{\pgfqpoint{1.023164in}{2.101626in}}%
\pgfpathcurveto{\pgfqpoint{1.027070in}{2.097719in}}{\pgfqpoint{1.032370in}{2.095524in}}{\pgfqpoint{1.037895in}{2.095524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497551in}{2.611721in}}%
\pgfpathcurveto{\pgfqpoint{1.503076in}{2.611721in}}{\pgfqpoint{1.508376in}{2.613916in}}{\pgfqpoint{1.512283in}{2.617823in}}%
\pgfpathcurveto{\pgfqpoint{1.516190in}{2.621729in}}{\pgfqpoint{1.518385in}{2.627029in}}{\pgfqpoint{1.518385in}{2.632554in}}%
\pgfpathcurveto{\pgfqpoint{1.518385in}{2.638079in}}{\pgfqpoint{1.516190in}{2.643379in}}{\pgfqpoint{1.512283in}{2.647285in}}%
\pgfpathcurveto{\pgfqpoint{1.508376in}{2.651192in}}{\pgfqpoint{1.503076in}{2.653387in}}{\pgfqpoint{1.497551in}{2.653387in}}%
\pgfpathcurveto{\pgfqpoint{1.492026in}{2.653387in}}{\pgfqpoint{1.486727in}{2.651192in}}{\pgfqpoint{1.482820in}{2.647285in}}%
\pgfpathcurveto{\pgfqpoint{1.478913in}{2.643379in}}{\pgfqpoint{1.476718in}{2.638079in}}{\pgfqpoint{1.476718in}{2.632554in}}%
\pgfpathcurveto{\pgfqpoint{1.476718in}{2.627029in}}{\pgfqpoint{1.478913in}{2.621729in}}{\pgfqpoint{1.482820in}{2.617823in}}%
\pgfpathcurveto{\pgfqpoint{1.486727in}{2.613916in}}{\pgfqpoint{1.492026in}{2.611721in}}{\pgfqpoint{1.497551in}{2.611721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415917in}{1.307479in}}%
\pgfpathcurveto{\pgfqpoint{4.421442in}{1.307479in}}{\pgfqpoint{4.426742in}{1.309674in}}{\pgfqpoint{4.430649in}{1.313581in}}%
\pgfpathcurveto{\pgfqpoint{4.434555in}{1.317488in}}{\pgfqpoint{4.436751in}{1.322787in}}{\pgfqpoint{4.436751in}{1.328312in}}%
\pgfpathcurveto{\pgfqpoint{4.436751in}{1.333837in}}{\pgfqpoint{4.434555in}{1.339137in}}{\pgfqpoint{4.430649in}{1.343044in}}%
\pgfpathcurveto{\pgfqpoint{4.426742in}{1.346951in}}{\pgfqpoint{4.421442in}{1.349146in}}{\pgfqpoint{4.415917in}{1.349146in}}%
\pgfpathcurveto{\pgfqpoint{4.410392in}{1.349146in}}{\pgfqpoint{4.405093in}{1.346951in}}{\pgfqpoint{4.401186in}{1.343044in}}%
\pgfpathcurveto{\pgfqpoint{4.397279in}{1.339137in}}{\pgfqpoint{4.395084in}{1.333837in}}{\pgfqpoint{4.395084in}{1.328312in}}%
\pgfpathcurveto{\pgfqpoint{4.395084in}{1.322787in}}{\pgfqpoint{4.397279in}{1.317488in}}{\pgfqpoint{4.401186in}{1.313581in}}%
\pgfpathcurveto{\pgfqpoint{4.405093in}{1.309674in}}{\pgfqpoint{4.410392in}{1.307479in}}{\pgfqpoint{4.415917in}{1.307479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915162in}{2.073989in}}%
\pgfpathcurveto{\pgfqpoint{0.920687in}{2.073989in}}{\pgfqpoint{0.925986in}{2.076184in}}{\pgfqpoint{0.929893in}{2.080091in}}%
\pgfpathcurveto{\pgfqpoint{0.933800in}{2.083998in}}{\pgfqpoint{0.935995in}{2.089297in}}{\pgfqpoint{0.935995in}{2.094822in}}%
\pgfpathcurveto{\pgfqpoint{0.935995in}{2.100347in}}{\pgfqpoint{0.933800in}{2.105647in}}{\pgfqpoint{0.929893in}{2.109554in}}%
\pgfpathcurveto{\pgfqpoint{0.925986in}{2.113460in}}{\pgfqpoint{0.920687in}{2.115656in}}{\pgfqpoint{0.915162in}{2.115656in}}%
\pgfpathcurveto{\pgfqpoint{0.909637in}{2.115656in}}{\pgfqpoint{0.904337in}{2.113460in}}{\pgfqpoint{0.900430in}{2.109554in}}%
\pgfpathcurveto{\pgfqpoint{0.896523in}{2.105647in}}{\pgfqpoint{0.894328in}{2.100347in}}{\pgfqpoint{0.894328in}{2.094822in}}%
\pgfpathcurveto{\pgfqpoint{0.894328in}{2.089297in}}{\pgfqpoint{0.896523in}{2.083998in}}{\pgfqpoint{0.900430in}{2.080091in}}%
\pgfpathcurveto{\pgfqpoint{0.904337in}{2.076184in}}{\pgfqpoint{0.909637in}{2.073989in}}{\pgfqpoint{0.915162in}{2.073989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875544in}{1.298248in}}%
\pgfpathcurveto{\pgfqpoint{3.881069in}{1.298248in}}{\pgfqpoint{3.886368in}{1.300443in}}{\pgfqpoint{3.890275in}{1.304349in}}%
\pgfpathcurveto{\pgfqpoint{3.894182in}{1.308256in}}{\pgfqpoint{3.896377in}{1.313556in}}{\pgfqpoint{3.896377in}{1.319081in}}%
\pgfpathcurveto{\pgfqpoint{3.896377in}{1.324606in}}{\pgfqpoint{3.894182in}{1.329905in}}{\pgfqpoint{3.890275in}{1.333812in}}%
\pgfpathcurveto{\pgfqpoint{3.886368in}{1.337719in}}{\pgfqpoint{3.881069in}{1.339914in}}{\pgfqpoint{3.875544in}{1.339914in}}%
\pgfpathcurveto{\pgfqpoint{3.870019in}{1.339914in}}{\pgfqpoint{3.864719in}{1.337719in}}{\pgfqpoint{3.860812in}{1.333812in}}%
\pgfpathcurveto{\pgfqpoint{3.856906in}{1.329905in}}{\pgfqpoint{3.854710in}{1.324606in}}{\pgfqpoint{3.854710in}{1.319081in}}%
\pgfpathcurveto{\pgfqpoint{3.854710in}{1.313556in}}{\pgfqpoint{3.856906in}{1.308256in}}{\pgfqpoint{3.860812in}{1.304349in}}%
\pgfpathcurveto{\pgfqpoint{3.864719in}{1.300443in}}{\pgfqpoint{3.870019in}{1.298248in}}{\pgfqpoint{3.875544in}{1.298248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614647in}{1.704478in}}%
\pgfpathcurveto{\pgfqpoint{4.620172in}{1.704478in}}{\pgfqpoint{4.625471in}{1.706673in}}{\pgfqpoint{4.629378in}{1.710580in}}%
\pgfpathcurveto{\pgfqpoint{4.633285in}{1.714487in}}{\pgfqpoint{4.635480in}{1.719786in}}{\pgfqpoint{4.635480in}{1.725311in}}%
\pgfpathcurveto{\pgfqpoint{4.635480in}{1.730836in}}{\pgfqpoint{4.633285in}{1.736136in}}{\pgfqpoint{4.629378in}{1.740043in}}%
\pgfpathcurveto{\pgfqpoint{4.625471in}{1.743949in}}{\pgfqpoint{4.620172in}{1.746145in}}{\pgfqpoint{4.614647in}{1.746145in}}%
\pgfpathcurveto{\pgfqpoint{4.609122in}{1.746145in}}{\pgfqpoint{4.603822in}{1.743949in}}{\pgfqpoint{4.599915in}{1.740043in}}%
\pgfpathcurveto{\pgfqpoint{4.596009in}{1.736136in}}{\pgfqpoint{4.593813in}{1.730836in}}{\pgfqpoint{4.593813in}{1.725311in}}%
\pgfpathcurveto{\pgfqpoint{4.593813in}{1.719786in}}{\pgfqpoint{4.596009in}{1.714487in}}{\pgfqpoint{4.599915in}{1.710580in}}%
\pgfpathcurveto{\pgfqpoint{4.603822in}{1.706673in}}{\pgfqpoint{4.609122in}{1.704478in}}{\pgfqpoint{4.614647in}{1.704478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.517174in}{1.699173in}}%
\pgfpathcurveto{\pgfqpoint{4.522699in}{1.699173in}}{\pgfqpoint{4.527998in}{1.701368in}}{\pgfqpoint{4.531905in}{1.705275in}}%
\pgfpathcurveto{\pgfqpoint{4.535812in}{1.709181in}}{\pgfqpoint{4.538007in}{1.714481in}}{\pgfqpoint{4.538007in}{1.720006in}}%
\pgfpathcurveto{\pgfqpoint{4.538007in}{1.725531in}}{\pgfqpoint{4.535812in}{1.730831in}}{\pgfqpoint{4.531905in}{1.734737in}}%
\pgfpathcurveto{\pgfqpoint{4.527998in}{1.738644in}}{\pgfqpoint{4.522699in}{1.740839in}}{\pgfqpoint{4.517174in}{1.740839in}}%
\pgfpathcurveto{\pgfqpoint{4.511649in}{1.740839in}}{\pgfqpoint{4.506349in}{1.738644in}}{\pgfqpoint{4.502442in}{1.734737in}}%
\pgfpathcurveto{\pgfqpoint{4.498535in}{1.730831in}}{\pgfqpoint{4.496340in}{1.725531in}}{\pgfqpoint{4.496340in}{1.720006in}}%
\pgfpathcurveto{\pgfqpoint{4.496340in}{1.714481in}}{\pgfqpoint{4.498535in}{1.709181in}}{\pgfqpoint{4.502442in}{1.705275in}}%
\pgfpathcurveto{\pgfqpoint{4.506349in}{1.701368in}}{\pgfqpoint{4.511649in}{1.699173in}}{\pgfqpoint{4.517174in}{1.699173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725836in}{1.440352in}}%
\pgfpathcurveto{\pgfqpoint{1.731362in}{1.440352in}}{\pgfqpoint{1.736661in}{1.442547in}}{\pgfqpoint{1.740568in}{1.446454in}}%
\pgfpathcurveto{\pgfqpoint{1.744475in}{1.450361in}}{\pgfqpoint{1.746670in}{1.455660in}}{\pgfqpoint{1.746670in}{1.461185in}}%
\pgfpathcurveto{\pgfqpoint{1.746670in}{1.466710in}}{\pgfqpoint{1.744475in}{1.472010in}}{\pgfqpoint{1.740568in}{1.475917in}}%
\pgfpathcurveto{\pgfqpoint{1.736661in}{1.479824in}}{\pgfqpoint{1.731362in}{1.482019in}}{\pgfqpoint{1.725836in}{1.482019in}}%
\pgfpathcurveto{\pgfqpoint{1.720311in}{1.482019in}}{\pgfqpoint{1.715012in}{1.479824in}}{\pgfqpoint{1.711105in}{1.475917in}}%
\pgfpathcurveto{\pgfqpoint{1.707198in}{1.472010in}}{\pgfqpoint{1.705003in}{1.466710in}}{\pgfqpoint{1.705003in}{1.461185in}}%
\pgfpathcurveto{\pgfqpoint{1.705003in}{1.455660in}}{\pgfqpoint{1.707198in}{1.450361in}}{\pgfqpoint{1.711105in}{1.446454in}}%
\pgfpathcurveto{\pgfqpoint{1.715012in}{1.442547in}}{\pgfqpoint{1.720311in}{1.440352in}}{\pgfqpoint{1.725836in}{1.440352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803002in}{2.145340in}}%
\pgfpathcurveto{\pgfqpoint{1.808527in}{2.145340in}}{\pgfqpoint{1.813827in}{2.147535in}}{\pgfqpoint{1.817734in}{2.151442in}}%
\pgfpathcurveto{\pgfqpoint{1.821640in}{2.155348in}}{\pgfqpoint{1.823836in}{2.160648in}}{\pgfqpoint{1.823836in}{2.166173in}}%
\pgfpathcurveto{\pgfqpoint{1.823836in}{2.171698in}}{\pgfqpoint{1.821640in}{2.176998in}}{\pgfqpoint{1.817734in}{2.180904in}}%
\pgfpathcurveto{\pgfqpoint{1.813827in}{2.184811in}}{\pgfqpoint{1.808527in}{2.187006in}}{\pgfqpoint{1.803002in}{2.187006in}}%
\pgfpathcurveto{\pgfqpoint{1.797477in}{2.187006in}}{\pgfqpoint{1.792178in}{2.184811in}}{\pgfqpoint{1.788271in}{2.180904in}}%
\pgfpathcurveto{\pgfqpoint{1.784364in}{2.176998in}}{\pgfqpoint{1.782169in}{2.171698in}}{\pgfqpoint{1.782169in}{2.166173in}}%
\pgfpathcurveto{\pgfqpoint{1.782169in}{2.160648in}}{\pgfqpoint{1.784364in}{2.155348in}}{\pgfqpoint{1.788271in}{2.151442in}}%
\pgfpathcurveto{\pgfqpoint{1.792178in}{2.147535in}}{\pgfqpoint{1.797477in}{2.145340in}}{\pgfqpoint{1.803002in}{2.145340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741070in}{2.658588in}}%
\pgfpathcurveto{\pgfqpoint{1.746595in}{2.658588in}}{\pgfqpoint{1.751895in}{2.660783in}}{\pgfqpoint{1.755802in}{2.664690in}}%
\pgfpathcurveto{\pgfqpoint{1.759708in}{2.668597in}}{\pgfqpoint{1.761903in}{2.673897in}}{\pgfqpoint{1.761903in}{2.679422in}}%
\pgfpathcurveto{\pgfqpoint{1.761903in}{2.684947in}}{\pgfqpoint{1.759708in}{2.690246in}}{\pgfqpoint{1.755802in}{2.694153in}}%
\pgfpathcurveto{\pgfqpoint{1.751895in}{2.698060in}}{\pgfqpoint{1.746595in}{2.700255in}}{\pgfqpoint{1.741070in}{2.700255in}}%
\pgfpathcurveto{\pgfqpoint{1.735545in}{2.700255in}}{\pgfqpoint{1.730246in}{2.698060in}}{\pgfqpoint{1.726339in}{2.694153in}}%
\pgfpathcurveto{\pgfqpoint{1.722432in}{2.690246in}}{\pgfqpoint{1.720237in}{2.684947in}}{\pgfqpoint{1.720237in}{2.679422in}}%
\pgfpathcurveto{\pgfqpoint{1.720237in}{2.673897in}}{\pgfqpoint{1.722432in}{2.668597in}}{\pgfqpoint{1.726339in}{2.664690in}}%
\pgfpathcurveto{\pgfqpoint{1.730246in}{2.660783in}}{\pgfqpoint{1.735545in}{2.658588in}}{\pgfqpoint{1.741070in}{2.658588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116624in}{1.332234in}}%
\pgfpathcurveto{\pgfqpoint{4.122149in}{1.332234in}}{\pgfqpoint{4.127449in}{1.334429in}}{\pgfqpoint{4.131355in}{1.338336in}}%
\pgfpathcurveto{\pgfqpoint{4.135262in}{1.342243in}}{\pgfqpoint{4.137457in}{1.347542in}}{\pgfqpoint{4.137457in}{1.353067in}}%
\pgfpathcurveto{\pgfqpoint{4.137457in}{1.358592in}}{\pgfqpoint{4.135262in}{1.363892in}}{\pgfqpoint{4.131355in}{1.367799in}}%
\pgfpathcurveto{\pgfqpoint{4.127449in}{1.371706in}}{\pgfqpoint{4.122149in}{1.373901in}}{\pgfqpoint{4.116624in}{1.373901in}}%
\pgfpathcurveto{\pgfqpoint{4.111099in}{1.373901in}}{\pgfqpoint{4.105799in}{1.371706in}}{\pgfqpoint{4.101893in}{1.367799in}}%
\pgfpathcurveto{\pgfqpoint{4.097986in}{1.363892in}}{\pgfqpoint{4.095791in}{1.358592in}}{\pgfqpoint{4.095791in}{1.353067in}}%
\pgfpathcurveto{\pgfqpoint{4.095791in}{1.347542in}}{\pgfqpoint{4.097986in}{1.342243in}}{\pgfqpoint{4.101893in}{1.338336in}}%
\pgfpathcurveto{\pgfqpoint{4.105799in}{1.334429in}}{\pgfqpoint{4.111099in}{1.332234in}}{\pgfqpoint{4.116624in}{1.332234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623756in}{1.960265in}}%
\pgfpathcurveto{\pgfqpoint{3.629281in}{1.960265in}}{\pgfqpoint{3.634581in}{1.962460in}}{\pgfqpoint{3.638487in}{1.966367in}}%
\pgfpathcurveto{\pgfqpoint{3.642394in}{1.970274in}}{\pgfqpoint{3.644589in}{1.975573in}}{\pgfqpoint{3.644589in}{1.981098in}}%
\pgfpathcurveto{\pgfqpoint{3.644589in}{1.986623in}}{\pgfqpoint{3.642394in}{1.991923in}}{\pgfqpoint{3.638487in}{1.995830in}}%
\pgfpathcurveto{\pgfqpoint{3.634581in}{1.999737in}}{\pgfqpoint{3.629281in}{2.001932in}}{\pgfqpoint{3.623756in}{2.001932in}}%
\pgfpathcurveto{\pgfqpoint{3.618231in}{2.001932in}}{\pgfqpoint{3.612931in}{1.999737in}}{\pgfqpoint{3.609025in}{1.995830in}}%
\pgfpathcurveto{\pgfqpoint{3.605118in}{1.991923in}}{\pgfqpoint{3.602923in}{1.986623in}}{\pgfqpoint{3.602923in}{1.981098in}}%
\pgfpathcurveto{\pgfqpoint{3.602923in}{1.975573in}}{\pgfqpoint{3.605118in}{1.970274in}}{\pgfqpoint{3.609025in}{1.966367in}}%
\pgfpathcurveto{\pgfqpoint{3.612931in}{1.962460in}}{\pgfqpoint{3.618231in}{1.960265in}}{\pgfqpoint{3.623756in}{1.960265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717007in}{2.050834in}}%
\pgfpathcurveto{\pgfqpoint{3.722532in}{2.050834in}}{\pgfqpoint{3.727832in}{2.053029in}}{\pgfqpoint{3.731739in}{2.056936in}}%
\pgfpathcurveto{\pgfqpoint{3.735646in}{2.060842in}}{\pgfqpoint{3.737841in}{2.066142in}}{\pgfqpoint{3.737841in}{2.071667in}}%
\pgfpathcurveto{\pgfqpoint{3.737841in}{2.077192in}}{\pgfqpoint{3.735646in}{2.082492in}}{\pgfqpoint{3.731739in}{2.086398in}}%
\pgfpathcurveto{\pgfqpoint{3.727832in}{2.090305in}}{\pgfqpoint{3.722532in}{2.092500in}}{\pgfqpoint{3.717007in}{2.092500in}}%
\pgfpathcurveto{\pgfqpoint{3.711482in}{2.092500in}}{\pgfqpoint{3.706183in}{2.090305in}}{\pgfqpoint{3.702276in}{2.086398in}}%
\pgfpathcurveto{\pgfqpoint{3.698369in}{2.082492in}}{\pgfqpoint{3.696174in}{2.077192in}}{\pgfqpoint{3.696174in}{2.071667in}}%
\pgfpathcurveto{\pgfqpoint{3.696174in}{2.066142in}}{\pgfqpoint{3.698369in}{2.060842in}}{\pgfqpoint{3.702276in}{2.056936in}}%
\pgfpathcurveto{\pgfqpoint{3.706183in}{2.053029in}}{\pgfqpoint{3.711482in}{2.050834in}}{\pgfqpoint{3.717007in}{2.050834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722131in}{2.524387in}}%
\pgfpathcurveto{\pgfqpoint{1.727656in}{2.524387in}}{\pgfqpoint{1.732955in}{2.526582in}}{\pgfqpoint{1.736862in}{2.530489in}}%
\pgfpathcurveto{\pgfqpoint{1.740769in}{2.534396in}}{\pgfqpoint{1.742964in}{2.539696in}}{\pgfqpoint{1.742964in}{2.545221in}}%
\pgfpathcurveto{\pgfqpoint{1.742964in}{2.550746in}}{\pgfqpoint{1.740769in}{2.556045in}}{\pgfqpoint{1.736862in}{2.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.732955in}{2.563859in}}{\pgfqpoint{1.727656in}{2.566054in}}{\pgfqpoint{1.722131in}{2.566054in}}%
\pgfpathcurveto{\pgfqpoint{1.716606in}{2.566054in}}{\pgfqpoint{1.711306in}{2.563859in}}{\pgfqpoint{1.707399in}{2.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.703492in}{2.556045in}}{\pgfqpoint{1.701297in}{2.550746in}}{\pgfqpoint{1.701297in}{2.545221in}}%
\pgfpathcurveto{\pgfqpoint{1.701297in}{2.539696in}}{\pgfqpoint{1.703492in}{2.534396in}}{\pgfqpoint{1.707399in}{2.530489in}}%
\pgfpathcurveto{\pgfqpoint{1.711306in}{2.526582in}}{\pgfqpoint{1.716606in}{2.524387in}}{\pgfqpoint{1.722131in}{2.524387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123372in}{2.157913in}}%
\pgfpathcurveto{\pgfqpoint{4.128897in}{2.157913in}}{\pgfqpoint{4.134196in}{2.160109in}}{\pgfqpoint{4.138103in}{2.164015in}}%
\pgfpathcurveto{\pgfqpoint{4.142010in}{2.167922in}}{\pgfqpoint{4.144205in}{2.173222in}}{\pgfqpoint{4.144205in}{2.178747in}}%
\pgfpathcurveto{\pgfqpoint{4.144205in}{2.184272in}}{\pgfqpoint{4.142010in}{2.189571in}}{\pgfqpoint{4.138103in}{2.193478in}}%
\pgfpathcurveto{\pgfqpoint{4.134196in}{2.197385in}}{\pgfqpoint{4.128897in}{2.199580in}}{\pgfqpoint{4.123372in}{2.199580in}}%
\pgfpathcurveto{\pgfqpoint{4.117847in}{2.199580in}}{\pgfqpoint{4.112547in}{2.197385in}}{\pgfqpoint{4.108640in}{2.193478in}}%
\pgfpathcurveto{\pgfqpoint{4.104733in}{2.189571in}}{\pgfqpoint{4.102538in}{2.184272in}}{\pgfqpoint{4.102538in}{2.178747in}}%
\pgfpathcurveto{\pgfqpoint{4.102538in}{2.173222in}}{\pgfqpoint{4.104733in}{2.167922in}}{\pgfqpoint{4.108640in}{2.164015in}}%
\pgfpathcurveto{\pgfqpoint{4.112547in}{2.160109in}}{\pgfqpoint{4.117847in}{2.157913in}}{\pgfqpoint{4.123372in}{2.157913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506654in}{2.394753in}}%
\pgfpathcurveto{\pgfqpoint{1.512179in}{2.394753in}}{\pgfqpoint{1.517479in}{2.396948in}}{\pgfqpoint{1.521386in}{2.400855in}}%
\pgfpathcurveto{\pgfqpoint{1.525292in}{2.404762in}}{\pgfqpoint{1.527487in}{2.410062in}}{\pgfqpoint{1.527487in}{2.415587in}}%
\pgfpathcurveto{\pgfqpoint{1.527487in}{2.421112in}}{\pgfqpoint{1.525292in}{2.426411in}}{\pgfqpoint{1.521386in}{2.430318in}}%
\pgfpathcurveto{\pgfqpoint{1.517479in}{2.434225in}}{\pgfqpoint{1.512179in}{2.436420in}}{\pgfqpoint{1.506654in}{2.436420in}}%
\pgfpathcurveto{\pgfqpoint{1.501129in}{2.436420in}}{\pgfqpoint{1.495830in}{2.434225in}}{\pgfqpoint{1.491923in}{2.430318in}}%
\pgfpathcurveto{\pgfqpoint{1.488016in}{2.426411in}}{\pgfqpoint{1.485821in}{2.421112in}}{\pgfqpoint{1.485821in}{2.415587in}}%
\pgfpathcurveto{\pgfqpoint{1.485821in}{2.410062in}}{\pgfqpoint{1.488016in}{2.404762in}}{\pgfqpoint{1.491923in}{2.400855in}}%
\pgfpathcurveto{\pgfqpoint{1.495830in}{2.396948in}}{\pgfqpoint{1.501129in}{2.394753in}}{\pgfqpoint{1.506654in}{2.394753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983199in}{2.788920in}}%
\pgfpathcurveto{\pgfqpoint{1.988724in}{2.788920in}}{\pgfqpoint{1.994024in}{2.791115in}}{\pgfqpoint{1.997931in}{2.795021in}}%
\pgfpathcurveto{\pgfqpoint{2.001838in}{2.798928in}}{\pgfqpoint{2.004033in}{2.804228in}}{\pgfqpoint{2.004033in}{2.809753in}}%
\pgfpathcurveto{\pgfqpoint{2.004033in}{2.815278in}}{\pgfqpoint{2.001838in}{2.820577in}}{\pgfqpoint{1.997931in}{2.824484in}}%
\pgfpathcurveto{\pgfqpoint{1.994024in}{2.828391in}}{\pgfqpoint{1.988724in}{2.830586in}}{\pgfqpoint{1.983199in}{2.830586in}}%
\pgfpathcurveto{\pgfqpoint{1.977674in}{2.830586in}}{\pgfqpoint{1.972375in}{2.828391in}}{\pgfqpoint{1.968468in}{2.824484in}}%
\pgfpathcurveto{\pgfqpoint{1.964561in}{2.820577in}}{\pgfqpoint{1.962366in}{2.815278in}}{\pgfqpoint{1.962366in}{2.809753in}}%
\pgfpathcurveto{\pgfqpoint{1.962366in}{2.804228in}}{\pgfqpoint{1.964561in}{2.798928in}}{\pgfqpoint{1.968468in}{2.795021in}}%
\pgfpathcurveto{\pgfqpoint{1.972375in}{2.791115in}}{\pgfqpoint{1.977674in}{2.788920in}}{\pgfqpoint{1.983199in}{2.788920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592709in}{2.053794in}}%
\pgfpathcurveto{\pgfqpoint{3.598234in}{2.053794in}}{\pgfqpoint{3.603534in}{2.055990in}}{\pgfqpoint{3.607440in}{2.059896in}}%
\pgfpathcurveto{\pgfqpoint{3.611347in}{2.063803in}}{\pgfqpoint{3.613542in}{2.069103in}}{\pgfqpoint{3.613542in}{2.074628in}}%
\pgfpathcurveto{\pgfqpoint{3.613542in}{2.080153in}}{\pgfqpoint{3.611347in}{2.085452in}}{\pgfqpoint{3.607440in}{2.089359in}}%
\pgfpathcurveto{\pgfqpoint{3.603534in}{2.093266in}}{\pgfqpoint{3.598234in}{2.095461in}}{\pgfqpoint{3.592709in}{2.095461in}}%
\pgfpathcurveto{\pgfqpoint{3.587184in}{2.095461in}}{\pgfqpoint{3.581884in}{2.093266in}}{\pgfqpoint{3.577978in}{2.089359in}}%
\pgfpathcurveto{\pgfqpoint{3.574071in}{2.085452in}}{\pgfqpoint{3.571876in}{2.080153in}}{\pgfqpoint{3.571876in}{2.074628in}}%
\pgfpathcurveto{\pgfqpoint{3.571876in}{2.069103in}}{\pgfqpoint{3.574071in}{2.063803in}}{\pgfqpoint{3.577978in}{2.059896in}}%
\pgfpathcurveto{\pgfqpoint{3.581884in}{2.055990in}}{\pgfqpoint{3.587184in}{2.053794in}}{\pgfqpoint{3.592709in}{2.053794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195516in}{2.288138in}}%
\pgfpathcurveto{\pgfqpoint{1.201041in}{2.288138in}}{\pgfqpoint{1.206341in}{2.290333in}}{\pgfqpoint{1.210248in}{2.294240in}}%
\pgfpathcurveto{\pgfqpoint{1.214154in}{2.298147in}}{\pgfqpoint{1.216350in}{2.303447in}}{\pgfqpoint{1.216350in}{2.308972in}}%
\pgfpathcurveto{\pgfqpoint{1.216350in}{2.314497in}}{\pgfqpoint{1.214154in}{2.319796in}}{\pgfqpoint{1.210248in}{2.323703in}}%
\pgfpathcurveto{\pgfqpoint{1.206341in}{2.327610in}}{\pgfqpoint{1.201041in}{2.329805in}}{\pgfqpoint{1.195516in}{2.329805in}}%
\pgfpathcurveto{\pgfqpoint{1.189991in}{2.329805in}}{\pgfqpoint{1.184692in}{2.327610in}}{\pgfqpoint{1.180785in}{2.323703in}}%
\pgfpathcurveto{\pgfqpoint{1.176878in}{2.319796in}}{\pgfqpoint{1.174683in}{2.314497in}}{\pgfqpoint{1.174683in}{2.308972in}}%
\pgfpathcurveto{\pgfqpoint{1.174683in}{2.303447in}}{\pgfqpoint{1.176878in}{2.298147in}}{\pgfqpoint{1.180785in}{2.294240in}}%
\pgfpathcurveto{\pgfqpoint{1.184692in}{2.290333in}}{\pgfqpoint{1.189991in}{2.288138in}}{\pgfqpoint{1.195516in}{2.288138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430177in}{2.345721in}}%
\pgfpathcurveto{\pgfqpoint{1.435702in}{2.345721in}}{\pgfqpoint{1.441001in}{2.347916in}}{\pgfqpoint{1.444908in}{2.351823in}}%
\pgfpathcurveto{\pgfqpoint{1.448815in}{2.355730in}}{\pgfqpoint{1.451010in}{2.361029in}}{\pgfqpoint{1.451010in}{2.366554in}}%
\pgfpathcurveto{\pgfqpoint{1.451010in}{2.372080in}}{\pgfqpoint{1.448815in}{2.377379in}}{\pgfqpoint{1.444908in}{2.381286in}}%
\pgfpathcurveto{\pgfqpoint{1.441001in}{2.385193in}}{\pgfqpoint{1.435702in}{2.387388in}}{\pgfqpoint{1.430177in}{2.387388in}}%
\pgfpathcurveto{\pgfqpoint{1.424652in}{2.387388in}}{\pgfqpoint{1.419352in}{2.385193in}}{\pgfqpoint{1.415445in}{2.381286in}}%
\pgfpathcurveto{\pgfqpoint{1.411539in}{2.377379in}}{\pgfqpoint{1.409344in}{2.372080in}}{\pgfqpoint{1.409344in}{2.366554in}}%
\pgfpathcurveto{\pgfqpoint{1.409344in}{2.361029in}}{\pgfqpoint{1.411539in}{2.355730in}}{\pgfqpoint{1.415445in}{2.351823in}}%
\pgfpathcurveto{\pgfqpoint{1.419352in}{2.347916in}}{\pgfqpoint{1.424652in}{2.345721in}}{\pgfqpoint{1.430177in}{2.345721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838226in}{2.080533in}}%
\pgfpathcurveto{\pgfqpoint{3.843751in}{2.080533in}}{\pgfqpoint{3.849051in}{2.082728in}}{\pgfqpoint{3.852958in}{2.086635in}}%
\pgfpathcurveto{\pgfqpoint{3.856865in}{2.090542in}}{\pgfqpoint{3.859060in}{2.095841in}}{\pgfqpoint{3.859060in}{2.101366in}}%
\pgfpathcurveto{\pgfqpoint{3.859060in}{2.106892in}}{\pgfqpoint{3.856865in}{2.112191in}}{\pgfqpoint{3.852958in}{2.116098in}}%
\pgfpathcurveto{\pgfqpoint{3.849051in}{2.120005in}}{\pgfqpoint{3.843751in}{2.122200in}}{\pgfqpoint{3.838226in}{2.122200in}}%
\pgfpathcurveto{\pgfqpoint{3.832701in}{2.122200in}}{\pgfqpoint{3.827402in}{2.120005in}}{\pgfqpoint{3.823495in}{2.116098in}}%
\pgfpathcurveto{\pgfqpoint{3.819588in}{2.112191in}}{\pgfqpoint{3.817393in}{2.106892in}}{\pgfqpoint{3.817393in}{2.101366in}}%
\pgfpathcurveto{\pgfqpoint{3.817393in}{2.095841in}}{\pgfqpoint{3.819588in}{2.090542in}}{\pgfqpoint{3.823495in}{2.086635in}}%
\pgfpathcurveto{\pgfqpoint{3.827402in}{2.082728in}}{\pgfqpoint{3.832701in}{2.080533in}}{\pgfqpoint{3.838226in}{2.080533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535662in}{1.621016in}}%
\pgfpathcurveto{\pgfqpoint{3.541187in}{1.621016in}}{\pgfqpoint{3.546487in}{1.623212in}}{\pgfqpoint{3.550394in}{1.627118in}}%
\pgfpathcurveto{\pgfqpoint{3.554300in}{1.631025in}}{\pgfqpoint{3.556496in}{1.636325in}}{\pgfqpoint{3.556496in}{1.641850in}}%
\pgfpathcurveto{\pgfqpoint{3.556496in}{1.647375in}}{\pgfqpoint{3.554300in}{1.652674in}}{\pgfqpoint{3.550394in}{1.656581in}}%
\pgfpathcurveto{\pgfqpoint{3.546487in}{1.660488in}}{\pgfqpoint{3.541187in}{1.662683in}}{\pgfqpoint{3.535662in}{1.662683in}}%
\pgfpathcurveto{\pgfqpoint{3.530137in}{1.662683in}}{\pgfqpoint{3.524838in}{1.660488in}}{\pgfqpoint{3.520931in}{1.656581in}}%
\pgfpathcurveto{\pgfqpoint{3.517024in}{1.652674in}}{\pgfqpoint{3.514829in}{1.647375in}}{\pgfqpoint{3.514829in}{1.641850in}}%
\pgfpathcurveto{\pgfqpoint{3.514829in}{1.636325in}}{\pgfqpoint{3.517024in}{1.631025in}}{\pgfqpoint{3.520931in}{1.627118in}}%
\pgfpathcurveto{\pgfqpoint{3.524838in}{1.623212in}}{\pgfqpoint{3.530137in}{1.621016in}}{\pgfqpoint{3.535662in}{1.621016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933387in}{2.764550in}}%
\pgfpathcurveto{\pgfqpoint{1.938913in}{2.764550in}}{\pgfqpoint{1.944212in}{2.766746in}}{\pgfqpoint{1.948119in}{2.770652in}}%
\pgfpathcurveto{\pgfqpoint{1.952026in}{2.774559in}}{\pgfqpoint{1.954221in}{2.779859in}}{\pgfqpoint{1.954221in}{2.785384in}}%
\pgfpathcurveto{\pgfqpoint{1.954221in}{2.790909in}}{\pgfqpoint{1.952026in}{2.796208in}}{\pgfqpoint{1.948119in}{2.800115in}}%
\pgfpathcurveto{\pgfqpoint{1.944212in}{2.804022in}}{\pgfqpoint{1.938913in}{2.806217in}}{\pgfqpoint{1.933387in}{2.806217in}}%
\pgfpathcurveto{\pgfqpoint{1.927862in}{2.806217in}}{\pgfqpoint{1.922563in}{2.804022in}}{\pgfqpoint{1.918656in}{2.800115in}}%
\pgfpathcurveto{\pgfqpoint{1.914749in}{2.796208in}}{\pgfqpoint{1.912554in}{2.790909in}}{\pgfqpoint{1.912554in}{2.785384in}}%
\pgfpathcurveto{\pgfqpoint{1.912554in}{2.779859in}}{\pgfqpoint{1.914749in}{2.774559in}}{\pgfqpoint{1.918656in}{2.770652in}}%
\pgfpathcurveto{\pgfqpoint{1.922563in}{2.766746in}}{\pgfqpoint{1.927862in}{2.764550in}}{\pgfqpoint{1.933387in}{2.764550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670701in}{2.100412in}}%
\pgfpathcurveto{\pgfqpoint{3.676226in}{2.100412in}}{\pgfqpoint{3.681526in}{2.102607in}}{\pgfqpoint{3.685433in}{2.106514in}}%
\pgfpathcurveto{\pgfqpoint{3.689339in}{2.110421in}}{\pgfqpoint{3.691534in}{2.115720in}}{\pgfqpoint{3.691534in}{2.121245in}}%
\pgfpathcurveto{\pgfqpoint{3.691534in}{2.126770in}}{\pgfqpoint{3.689339in}{2.132070in}}{\pgfqpoint{3.685433in}{2.135977in}}%
\pgfpathcurveto{\pgfqpoint{3.681526in}{2.139884in}}{\pgfqpoint{3.676226in}{2.142079in}}{\pgfqpoint{3.670701in}{2.142079in}}%
\pgfpathcurveto{\pgfqpoint{3.665176in}{2.142079in}}{\pgfqpoint{3.659877in}{2.139884in}}{\pgfqpoint{3.655970in}{2.135977in}}%
\pgfpathcurveto{\pgfqpoint{3.652063in}{2.132070in}}{\pgfqpoint{3.649868in}{2.126770in}}{\pgfqpoint{3.649868in}{2.121245in}}%
\pgfpathcurveto{\pgfqpoint{3.649868in}{2.115720in}}{\pgfqpoint{3.652063in}{2.110421in}}{\pgfqpoint{3.655970in}{2.106514in}}%
\pgfpathcurveto{\pgfqpoint{3.659877in}{2.102607in}}{\pgfqpoint{3.665176in}{2.100412in}}{\pgfqpoint{3.670701in}{2.100412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545285in}{1.988186in}}%
\pgfpathcurveto{\pgfqpoint{3.550810in}{1.988186in}}{\pgfqpoint{3.556110in}{1.990381in}}{\pgfqpoint{3.560016in}{1.994288in}}%
\pgfpathcurveto{\pgfqpoint{3.563923in}{1.998195in}}{\pgfqpoint{3.566118in}{2.003494in}}{\pgfqpoint{3.566118in}{2.009019in}}%
\pgfpathcurveto{\pgfqpoint{3.566118in}{2.014545in}}{\pgfqpoint{3.563923in}{2.019844in}}{\pgfqpoint{3.560016in}{2.023751in}}%
\pgfpathcurveto{\pgfqpoint{3.556110in}{2.027658in}}{\pgfqpoint{3.550810in}{2.029853in}}{\pgfqpoint{3.545285in}{2.029853in}}%
\pgfpathcurveto{\pgfqpoint{3.539760in}{2.029853in}}{\pgfqpoint{3.534460in}{2.027658in}}{\pgfqpoint{3.530554in}{2.023751in}}%
\pgfpathcurveto{\pgfqpoint{3.526647in}{2.019844in}}{\pgfqpoint{3.524452in}{2.014545in}}{\pgfqpoint{3.524452in}{2.009019in}}%
\pgfpathcurveto{\pgfqpoint{3.524452in}{2.003494in}}{\pgfqpoint{3.526647in}{1.998195in}}{\pgfqpoint{3.530554in}{1.994288in}}%
\pgfpathcurveto{\pgfqpoint{3.534460in}{1.990381in}}{\pgfqpoint{3.539760in}{1.988186in}}{\pgfqpoint{3.545285in}{1.988186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927171in}{2.183796in}}%
\pgfpathcurveto{\pgfqpoint{0.932696in}{2.183796in}}{\pgfqpoint{0.937996in}{2.185991in}}{\pgfqpoint{0.941902in}{2.189898in}}%
\pgfpathcurveto{\pgfqpoint{0.945809in}{2.193805in}}{\pgfqpoint{0.948004in}{2.199104in}}{\pgfqpoint{0.948004in}{2.204629in}}%
\pgfpathcurveto{\pgfqpoint{0.948004in}{2.210154in}}{\pgfqpoint{0.945809in}{2.215454in}}{\pgfqpoint{0.941902in}{2.219361in}}%
\pgfpathcurveto{\pgfqpoint{0.937996in}{2.223268in}}{\pgfqpoint{0.932696in}{2.225463in}}{\pgfqpoint{0.927171in}{2.225463in}}%
\pgfpathcurveto{\pgfqpoint{0.921646in}{2.225463in}}{\pgfqpoint{0.916346in}{2.223268in}}{\pgfqpoint{0.912440in}{2.219361in}}%
\pgfpathcurveto{\pgfqpoint{0.908533in}{2.215454in}}{\pgfqpoint{0.906338in}{2.210154in}}{\pgfqpoint{0.906338in}{2.204629in}}%
\pgfpathcurveto{\pgfqpoint{0.906338in}{2.199104in}}{\pgfqpoint{0.908533in}{2.193805in}}{\pgfqpoint{0.912440in}{2.189898in}}%
\pgfpathcurveto{\pgfqpoint{0.916346in}{2.185991in}}{\pgfqpoint{0.921646in}{2.183796in}}{\pgfqpoint{0.927171in}{2.183796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220642in}{2.398467in}}%
\pgfpathcurveto{\pgfqpoint{1.226167in}{2.398467in}}{\pgfqpoint{1.231466in}{2.400662in}}{\pgfqpoint{1.235373in}{2.404569in}}%
\pgfpathcurveto{\pgfqpoint{1.239280in}{2.408476in}}{\pgfqpoint{1.241475in}{2.413775in}}{\pgfqpoint{1.241475in}{2.419300in}}%
\pgfpathcurveto{\pgfqpoint{1.241475in}{2.424825in}}{\pgfqpoint{1.239280in}{2.430125in}}{\pgfqpoint{1.235373in}{2.434032in}}%
\pgfpathcurveto{\pgfqpoint{1.231466in}{2.437938in}}{\pgfqpoint{1.226167in}{2.440133in}}{\pgfqpoint{1.220642in}{2.440133in}}%
\pgfpathcurveto{\pgfqpoint{1.215117in}{2.440133in}}{\pgfqpoint{1.209817in}{2.437938in}}{\pgfqpoint{1.205910in}{2.434032in}}%
\pgfpathcurveto{\pgfqpoint{1.202004in}{2.430125in}}{\pgfqpoint{1.199808in}{2.424825in}}{\pgfqpoint{1.199808in}{2.419300in}}%
\pgfpathcurveto{\pgfqpoint{1.199808in}{2.413775in}}{\pgfqpoint{1.202004in}{2.408476in}}{\pgfqpoint{1.205910in}{2.404569in}}%
\pgfpathcurveto{\pgfqpoint{1.209817in}{2.400662in}}{\pgfqpoint{1.215117in}{2.398467in}}{\pgfqpoint{1.220642in}{2.398467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703166in}{2.132270in}}%
\pgfpathcurveto{\pgfqpoint{3.708691in}{2.132270in}}{\pgfqpoint{3.713990in}{2.134465in}}{\pgfqpoint{3.717897in}{2.138372in}}%
\pgfpathcurveto{\pgfqpoint{3.721804in}{2.142278in}}{\pgfqpoint{3.723999in}{2.147578in}}{\pgfqpoint{3.723999in}{2.153103in}}%
\pgfpathcurveto{\pgfqpoint{3.723999in}{2.158628in}}{\pgfqpoint{3.721804in}{2.163927in}}{\pgfqpoint{3.717897in}{2.167834in}}%
\pgfpathcurveto{\pgfqpoint{3.713990in}{2.171741in}}{\pgfqpoint{3.708691in}{2.173936in}}{\pgfqpoint{3.703166in}{2.173936in}}%
\pgfpathcurveto{\pgfqpoint{3.697641in}{2.173936in}}{\pgfqpoint{3.692341in}{2.171741in}}{\pgfqpoint{3.688434in}{2.167834in}}%
\pgfpathcurveto{\pgfqpoint{3.684527in}{2.163927in}}{\pgfqpoint{3.682332in}{2.158628in}}{\pgfqpoint{3.682332in}{2.153103in}}%
\pgfpathcurveto{\pgfqpoint{3.682332in}{2.147578in}}{\pgfqpoint{3.684527in}{2.142278in}}{\pgfqpoint{3.688434in}{2.138372in}}%
\pgfpathcurveto{\pgfqpoint{3.692341in}{2.134465in}}{\pgfqpoint{3.697641in}{2.132270in}}{\pgfqpoint{3.703166in}{2.132270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438308in}{2.143814in}}%
\pgfpathcurveto{\pgfqpoint{1.443833in}{2.143814in}}{\pgfqpoint{1.449132in}{2.146009in}}{\pgfqpoint{1.453039in}{2.149916in}}%
\pgfpathcurveto{\pgfqpoint{1.456946in}{2.153822in}}{\pgfqpoint{1.459141in}{2.159122in}}{\pgfqpoint{1.459141in}{2.164647in}}%
\pgfpathcurveto{\pgfqpoint{1.459141in}{2.170172in}}{\pgfqpoint{1.456946in}{2.175472in}}{\pgfqpoint{1.453039in}{2.179378in}}%
\pgfpathcurveto{\pgfqpoint{1.449132in}{2.183285in}}{\pgfqpoint{1.443833in}{2.185480in}}{\pgfqpoint{1.438308in}{2.185480in}}%
\pgfpathcurveto{\pgfqpoint{1.432783in}{2.185480in}}{\pgfqpoint{1.427483in}{2.183285in}}{\pgfqpoint{1.423576in}{2.179378in}}%
\pgfpathcurveto{\pgfqpoint{1.419670in}{2.175472in}}{\pgfqpoint{1.417474in}{2.170172in}}{\pgfqpoint{1.417474in}{2.164647in}}%
\pgfpathcurveto{\pgfqpoint{1.417474in}{2.159122in}}{\pgfqpoint{1.419670in}{2.153822in}}{\pgfqpoint{1.423576in}{2.149916in}}%
\pgfpathcurveto{\pgfqpoint{1.427483in}{2.146009in}}{\pgfqpoint{1.432783in}{2.143814in}}{\pgfqpoint{1.438308in}{2.143814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406074in}{2.751546in}}%
\pgfpathcurveto{\pgfqpoint{1.411599in}{2.751546in}}{\pgfqpoint{1.416899in}{2.753742in}}{\pgfqpoint{1.420805in}{2.757648in}}%
\pgfpathcurveto{\pgfqpoint{1.424712in}{2.761555in}}{\pgfqpoint{1.426907in}{2.766855in}}{\pgfqpoint{1.426907in}{2.772380in}}%
\pgfpathcurveto{\pgfqpoint{1.426907in}{2.777905in}}{\pgfqpoint{1.424712in}{2.783204in}}{\pgfqpoint{1.420805in}{2.787111in}}%
\pgfpathcurveto{\pgfqpoint{1.416899in}{2.791018in}}{\pgfqpoint{1.411599in}{2.793213in}}{\pgfqpoint{1.406074in}{2.793213in}}%
\pgfpathcurveto{\pgfqpoint{1.400549in}{2.793213in}}{\pgfqpoint{1.395249in}{2.791018in}}{\pgfqpoint{1.391343in}{2.787111in}}%
\pgfpathcurveto{\pgfqpoint{1.387436in}{2.783204in}}{\pgfqpoint{1.385241in}{2.777905in}}{\pgfqpoint{1.385241in}{2.772380in}}%
\pgfpathcurveto{\pgfqpoint{1.385241in}{2.766855in}}{\pgfqpoint{1.387436in}{2.761555in}}{\pgfqpoint{1.391343in}{2.757648in}}%
\pgfpathcurveto{\pgfqpoint{1.395249in}{2.753742in}}{\pgfqpoint{1.400549in}{2.751546in}}{\pgfqpoint{1.406074in}{2.751546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744017in}{2.156399in}}%
\pgfpathcurveto{\pgfqpoint{3.749542in}{2.156399in}}{\pgfqpoint{3.754842in}{2.158594in}}{\pgfqpoint{3.758748in}{2.162501in}}%
\pgfpathcurveto{\pgfqpoint{3.762655in}{2.166408in}}{\pgfqpoint{3.764850in}{2.171707in}}{\pgfqpoint{3.764850in}{2.177232in}}%
\pgfpathcurveto{\pgfqpoint{3.764850in}{2.182757in}}{\pgfqpoint{3.762655in}{2.188057in}}{\pgfqpoint{3.758748in}{2.191964in}}%
\pgfpathcurveto{\pgfqpoint{3.754842in}{2.195871in}}{\pgfqpoint{3.749542in}{2.198066in}}{\pgfqpoint{3.744017in}{2.198066in}}%
\pgfpathcurveto{\pgfqpoint{3.738492in}{2.198066in}}{\pgfqpoint{3.733192in}{2.195871in}}{\pgfqpoint{3.729286in}{2.191964in}}%
\pgfpathcurveto{\pgfqpoint{3.725379in}{2.188057in}}{\pgfqpoint{3.723184in}{2.182757in}}{\pgfqpoint{3.723184in}{2.177232in}}%
\pgfpathcurveto{\pgfqpoint{3.723184in}{2.171707in}}{\pgfqpoint{3.725379in}{2.166408in}}{\pgfqpoint{3.729286in}{2.162501in}}%
\pgfpathcurveto{\pgfqpoint{3.733192in}{2.158594in}}{\pgfqpoint{3.738492in}{2.156399in}}{\pgfqpoint{3.744017in}{2.156399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233312in}{2.321616in}}%
\pgfpathcurveto{\pgfqpoint{1.238837in}{2.321616in}}{\pgfqpoint{1.244137in}{2.323811in}}{\pgfqpoint{1.248043in}{2.327718in}}%
\pgfpathcurveto{\pgfqpoint{1.251950in}{2.331625in}}{\pgfqpoint{1.254145in}{2.336924in}}{\pgfqpoint{1.254145in}{2.342449in}}%
\pgfpathcurveto{\pgfqpoint{1.254145in}{2.347974in}}{\pgfqpoint{1.251950in}{2.353274in}}{\pgfqpoint{1.248043in}{2.357181in}}%
\pgfpathcurveto{\pgfqpoint{1.244137in}{2.361088in}}{\pgfqpoint{1.238837in}{2.363283in}}{\pgfqpoint{1.233312in}{2.363283in}}%
\pgfpathcurveto{\pgfqpoint{1.227787in}{2.363283in}}{\pgfqpoint{1.222487in}{2.361088in}}{\pgfqpoint{1.218581in}{2.357181in}}%
\pgfpathcurveto{\pgfqpoint{1.214674in}{2.353274in}}{\pgfqpoint{1.212479in}{2.347974in}}{\pgfqpoint{1.212479in}{2.342449in}}%
\pgfpathcurveto{\pgfqpoint{1.212479in}{2.336924in}}{\pgfqpoint{1.214674in}{2.331625in}}{\pgfqpoint{1.218581in}{2.327718in}}%
\pgfpathcurveto{\pgfqpoint{1.222487in}{2.323811in}}{\pgfqpoint{1.227787in}{2.321616in}}{\pgfqpoint{1.233312in}{2.321616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663540in}{2.099690in}}%
\pgfpathcurveto{\pgfqpoint{3.669065in}{2.099690in}}{\pgfqpoint{3.674365in}{2.101885in}}{\pgfqpoint{3.678271in}{2.105792in}}%
\pgfpathcurveto{\pgfqpoint{3.682178in}{2.109699in}}{\pgfqpoint{3.684373in}{2.114998in}}{\pgfqpoint{3.684373in}{2.120523in}}%
\pgfpathcurveto{\pgfqpoint{3.684373in}{2.126048in}}{\pgfqpoint{3.682178in}{2.131348in}}{\pgfqpoint{3.678271in}{2.135255in}}%
\pgfpathcurveto{\pgfqpoint{3.674365in}{2.139162in}}{\pgfqpoint{3.669065in}{2.141357in}}{\pgfqpoint{3.663540in}{2.141357in}}%
\pgfpathcurveto{\pgfqpoint{3.658015in}{2.141357in}}{\pgfqpoint{3.652715in}{2.139162in}}{\pgfqpoint{3.648809in}{2.135255in}}%
\pgfpathcurveto{\pgfqpoint{3.644902in}{2.131348in}}{\pgfqpoint{3.642707in}{2.126048in}}{\pgfqpoint{3.642707in}{2.120523in}}%
\pgfpathcurveto{\pgfqpoint{3.642707in}{2.114998in}}{\pgfqpoint{3.644902in}{2.109699in}}{\pgfqpoint{3.648809in}{2.105792in}}%
\pgfpathcurveto{\pgfqpoint{3.652715in}{2.101885in}}{\pgfqpoint{3.658015in}{2.099690in}}{\pgfqpoint{3.663540in}{2.099690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433136in}{1.176782in}}%
\pgfpathcurveto{\pgfqpoint{3.438662in}{1.176782in}}{\pgfqpoint{3.443961in}{1.178977in}}{\pgfqpoint{3.447868in}{1.182884in}}%
\pgfpathcurveto{\pgfqpoint{3.451775in}{1.186791in}}{\pgfqpoint{3.453970in}{1.192091in}}{\pgfqpoint{3.453970in}{1.197616in}}%
\pgfpathcurveto{\pgfqpoint{3.453970in}{1.203141in}}{\pgfqpoint{3.451775in}{1.208440in}}{\pgfqpoint{3.447868in}{1.212347in}}%
\pgfpathcurveto{\pgfqpoint{3.443961in}{1.216254in}}{\pgfqpoint{3.438662in}{1.218449in}}{\pgfqpoint{3.433136in}{1.218449in}}%
\pgfpathcurveto{\pgfqpoint{3.427611in}{1.218449in}}{\pgfqpoint{3.422312in}{1.216254in}}{\pgfqpoint{3.418405in}{1.212347in}}%
\pgfpathcurveto{\pgfqpoint{3.414498in}{1.208440in}}{\pgfqpoint{3.412303in}{1.203141in}}{\pgfqpoint{3.412303in}{1.197616in}}%
\pgfpathcurveto{\pgfqpoint{3.412303in}{1.192091in}}{\pgfqpoint{3.414498in}{1.186791in}}{\pgfqpoint{3.418405in}{1.182884in}}%
\pgfpathcurveto{\pgfqpoint{3.422312in}{1.178977in}}{\pgfqpoint{3.427611in}{1.176782in}}{\pgfqpoint{3.433136in}{1.176782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134794in}{2.134463in}}%
\pgfpathcurveto{\pgfqpoint{1.140319in}{2.134463in}}{\pgfqpoint{1.145619in}{2.136659in}}{\pgfqpoint{1.149526in}{2.140565in}}%
\pgfpathcurveto{\pgfqpoint{1.153432in}{2.144472in}}{\pgfqpoint{1.155628in}{2.149772in}}{\pgfqpoint{1.155628in}{2.155297in}}%
\pgfpathcurveto{\pgfqpoint{1.155628in}{2.160822in}}{\pgfqpoint{1.153432in}{2.166121in}}{\pgfqpoint{1.149526in}{2.170028in}}%
\pgfpathcurveto{\pgfqpoint{1.145619in}{2.173935in}}{\pgfqpoint{1.140319in}{2.176130in}}{\pgfqpoint{1.134794in}{2.176130in}}%
\pgfpathcurveto{\pgfqpoint{1.129269in}{2.176130in}}{\pgfqpoint{1.123970in}{2.173935in}}{\pgfqpoint{1.120063in}{2.170028in}}%
\pgfpathcurveto{\pgfqpoint{1.116156in}{2.166121in}}{\pgfqpoint{1.113961in}{2.160822in}}{\pgfqpoint{1.113961in}{2.155297in}}%
\pgfpathcurveto{\pgfqpoint{1.113961in}{2.149772in}}{\pgfqpoint{1.116156in}{2.144472in}}{\pgfqpoint{1.120063in}{2.140565in}}%
\pgfpathcurveto{\pgfqpoint{1.123970in}{2.136659in}}{\pgfqpoint{1.129269in}{2.134463in}}{\pgfqpoint{1.134794in}{2.134463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231774in}{2.325274in}}%
\pgfpathcurveto{\pgfqpoint{1.237299in}{2.325274in}}{\pgfqpoint{1.242599in}{2.327469in}}{\pgfqpoint{1.246505in}{2.331376in}}%
\pgfpathcurveto{\pgfqpoint{1.250412in}{2.335283in}}{\pgfqpoint{1.252607in}{2.340582in}}{\pgfqpoint{1.252607in}{2.346107in}}%
\pgfpathcurveto{\pgfqpoint{1.252607in}{2.351632in}}{\pgfqpoint{1.250412in}{2.356932in}}{\pgfqpoint{1.246505in}{2.360838in}}%
\pgfpathcurveto{\pgfqpoint{1.242599in}{2.364745in}}{\pgfqpoint{1.237299in}{2.366940in}}{\pgfqpoint{1.231774in}{2.366940in}}%
\pgfpathcurveto{\pgfqpoint{1.226249in}{2.366940in}}{\pgfqpoint{1.220949in}{2.364745in}}{\pgfqpoint{1.217043in}{2.360838in}}%
\pgfpathcurveto{\pgfqpoint{1.213136in}{2.356932in}}{\pgfqpoint{1.210941in}{2.351632in}}{\pgfqpoint{1.210941in}{2.346107in}}%
\pgfpathcurveto{\pgfqpoint{1.210941in}{2.340582in}}{\pgfqpoint{1.213136in}{2.335283in}}{\pgfqpoint{1.217043in}{2.331376in}}%
\pgfpathcurveto{\pgfqpoint{1.220949in}{2.327469in}}{\pgfqpoint{1.226249in}{2.325274in}}{\pgfqpoint{1.231774in}{2.325274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709127in}{2.530242in}}%
\pgfpathcurveto{\pgfqpoint{1.714652in}{2.530242in}}{\pgfqpoint{1.719952in}{2.532437in}}{\pgfqpoint{1.723859in}{2.536344in}}%
\pgfpathcurveto{\pgfqpoint{1.727766in}{2.540251in}}{\pgfqpoint{1.729961in}{2.545551in}}{\pgfqpoint{1.729961in}{2.551076in}}%
\pgfpathcurveto{\pgfqpoint{1.729961in}{2.556601in}}{\pgfqpoint{1.727766in}{2.561900in}}{\pgfqpoint{1.723859in}{2.565807in}}%
\pgfpathcurveto{\pgfqpoint{1.719952in}{2.569714in}}{\pgfqpoint{1.714652in}{2.571909in}}{\pgfqpoint{1.709127in}{2.571909in}}%
\pgfpathcurveto{\pgfqpoint{1.703602in}{2.571909in}}{\pgfqpoint{1.698303in}{2.569714in}}{\pgfqpoint{1.694396in}{2.565807in}}%
\pgfpathcurveto{\pgfqpoint{1.690489in}{2.561900in}}{\pgfqpoint{1.688294in}{2.556601in}}{\pgfqpoint{1.688294in}{2.551076in}}%
\pgfpathcurveto{\pgfqpoint{1.688294in}{2.545551in}}{\pgfqpoint{1.690489in}{2.540251in}}{\pgfqpoint{1.694396in}{2.536344in}}%
\pgfpathcurveto{\pgfqpoint{1.698303in}{2.532437in}}{\pgfqpoint{1.703602in}{2.530242in}}{\pgfqpoint{1.709127in}{2.530242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723940in}{1.783285in}}%
\pgfpathcurveto{\pgfqpoint{3.729465in}{1.783285in}}{\pgfqpoint{3.734765in}{1.785480in}}{\pgfqpoint{3.738672in}{1.789387in}}%
\pgfpathcurveto{\pgfqpoint{3.742578in}{1.793294in}}{\pgfqpoint{3.744774in}{1.798593in}}{\pgfqpoint{3.744774in}{1.804118in}}%
\pgfpathcurveto{\pgfqpoint{3.744774in}{1.809643in}}{\pgfqpoint{3.742578in}{1.814943in}}{\pgfqpoint{3.738672in}{1.818850in}}%
\pgfpathcurveto{\pgfqpoint{3.734765in}{1.822757in}}{\pgfqpoint{3.729465in}{1.824952in}}{\pgfqpoint{3.723940in}{1.824952in}}%
\pgfpathcurveto{\pgfqpoint{3.718415in}{1.824952in}}{\pgfqpoint{3.713116in}{1.822757in}}{\pgfqpoint{3.709209in}{1.818850in}}%
\pgfpathcurveto{\pgfqpoint{3.705302in}{1.814943in}}{\pgfqpoint{3.703107in}{1.809643in}}{\pgfqpoint{3.703107in}{1.804118in}}%
\pgfpathcurveto{\pgfqpoint{3.703107in}{1.798593in}}{\pgfqpoint{3.705302in}{1.793294in}}{\pgfqpoint{3.709209in}{1.789387in}}%
\pgfpathcurveto{\pgfqpoint{3.713116in}{1.785480in}}{\pgfqpoint{3.718415in}{1.783285in}}{\pgfqpoint{3.723940in}{1.783285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502438in}{2.052424in}}%
\pgfpathcurveto{\pgfqpoint{1.507963in}{2.052424in}}{\pgfqpoint{1.513262in}{2.054619in}}{\pgfqpoint{1.517169in}{2.058526in}}%
\pgfpathcurveto{\pgfqpoint{1.521076in}{2.062433in}}{\pgfqpoint{1.523271in}{2.067732in}}{\pgfqpoint{1.523271in}{2.073257in}}%
\pgfpathcurveto{\pgfqpoint{1.523271in}{2.078782in}}{\pgfqpoint{1.521076in}{2.084082in}}{\pgfqpoint{1.517169in}{2.087989in}}%
\pgfpathcurveto{\pgfqpoint{1.513262in}{2.091895in}}{\pgfqpoint{1.507963in}{2.094091in}}{\pgfqpoint{1.502438in}{2.094091in}}%
\pgfpathcurveto{\pgfqpoint{1.496913in}{2.094091in}}{\pgfqpoint{1.491613in}{2.091895in}}{\pgfqpoint{1.487706in}{2.087989in}}%
\pgfpathcurveto{\pgfqpoint{1.483800in}{2.084082in}}{\pgfqpoint{1.481604in}{2.078782in}}{\pgfqpoint{1.481604in}{2.073257in}}%
\pgfpathcurveto{\pgfqpoint{1.481604in}{2.067732in}}{\pgfqpoint{1.483800in}{2.062433in}}{\pgfqpoint{1.487706in}{2.058526in}}%
\pgfpathcurveto{\pgfqpoint{1.491613in}{2.054619in}}{\pgfqpoint{1.496913in}{2.052424in}}{\pgfqpoint{1.502438in}{2.052424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716575in}{1.725377in}}%
\pgfpathcurveto{\pgfqpoint{3.722100in}{1.725377in}}{\pgfqpoint{3.727400in}{1.727572in}}{\pgfqpoint{3.731307in}{1.731479in}}%
\pgfpathcurveto{\pgfqpoint{3.735213in}{1.735386in}}{\pgfqpoint{3.737408in}{1.740685in}}{\pgfqpoint{3.737408in}{1.746210in}}%
\pgfpathcurveto{\pgfqpoint{3.737408in}{1.751735in}}{\pgfqpoint{3.735213in}{1.757035in}}{\pgfqpoint{3.731307in}{1.760942in}}%
\pgfpathcurveto{\pgfqpoint{3.727400in}{1.764848in}}{\pgfqpoint{3.722100in}{1.767043in}}{\pgfqpoint{3.716575in}{1.767043in}}%
\pgfpathcurveto{\pgfqpoint{3.711050in}{1.767043in}}{\pgfqpoint{3.705751in}{1.764848in}}{\pgfqpoint{3.701844in}{1.760942in}}%
\pgfpathcurveto{\pgfqpoint{3.697937in}{1.757035in}}{\pgfqpoint{3.695742in}{1.751735in}}{\pgfqpoint{3.695742in}{1.746210in}}%
\pgfpathcurveto{\pgfqpoint{3.695742in}{1.740685in}}{\pgfqpoint{3.697937in}{1.735386in}}{\pgfqpoint{3.701844in}{1.731479in}}%
\pgfpathcurveto{\pgfqpoint{3.705751in}{1.727572in}}{\pgfqpoint{3.711050in}{1.725377in}}{\pgfqpoint{3.716575in}{1.725377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628757in}{1.951017in}}%
\pgfpathcurveto{\pgfqpoint{3.634282in}{1.951017in}}{\pgfqpoint{3.639581in}{1.953213in}}{\pgfqpoint{3.643488in}{1.957119in}}%
\pgfpathcurveto{\pgfqpoint{3.647395in}{1.961026in}}{\pgfqpoint{3.649590in}{1.966326in}}{\pgfqpoint{3.649590in}{1.971851in}}%
\pgfpathcurveto{\pgfqpoint{3.649590in}{1.977376in}}{\pgfqpoint{3.647395in}{1.982675in}}{\pgfqpoint{3.643488in}{1.986582in}}%
\pgfpathcurveto{\pgfqpoint{3.639581in}{1.990489in}}{\pgfqpoint{3.634282in}{1.992684in}}{\pgfqpoint{3.628757in}{1.992684in}}%
\pgfpathcurveto{\pgfqpoint{3.623232in}{1.992684in}}{\pgfqpoint{3.617932in}{1.990489in}}{\pgfqpoint{3.614025in}{1.986582in}}%
\pgfpathcurveto{\pgfqpoint{3.610119in}{1.982675in}}{\pgfqpoint{3.607923in}{1.977376in}}{\pgfqpoint{3.607923in}{1.971851in}}%
\pgfpathcurveto{\pgfqpoint{3.607923in}{1.966326in}}{\pgfqpoint{3.610119in}{1.961026in}}{\pgfqpoint{3.614025in}{1.957119in}}%
\pgfpathcurveto{\pgfqpoint{3.617932in}{1.953213in}}{\pgfqpoint{3.623232in}{1.951017in}}{\pgfqpoint{3.628757in}{1.951017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422658in}{1.336027in}}%
\pgfpathcurveto{\pgfqpoint{1.428184in}{1.336027in}}{\pgfqpoint{1.433483in}{1.338222in}}{\pgfqpoint{1.437390in}{1.342129in}}%
\pgfpathcurveto{\pgfqpoint{1.441297in}{1.346036in}}{\pgfqpoint{1.443492in}{1.351336in}}{\pgfqpoint{1.443492in}{1.356861in}}%
\pgfpathcurveto{\pgfqpoint{1.443492in}{1.362386in}}{\pgfqpoint{1.441297in}{1.367685in}}{\pgfqpoint{1.437390in}{1.371592in}}%
\pgfpathcurveto{\pgfqpoint{1.433483in}{1.375499in}}{\pgfqpoint{1.428184in}{1.377694in}}{\pgfqpoint{1.422658in}{1.377694in}}%
\pgfpathcurveto{\pgfqpoint{1.417133in}{1.377694in}}{\pgfqpoint{1.411834in}{1.375499in}}{\pgfqpoint{1.407927in}{1.371592in}}%
\pgfpathcurveto{\pgfqpoint{1.404020in}{1.367685in}}{\pgfqpoint{1.401825in}{1.362386in}}{\pgfqpoint{1.401825in}{1.356861in}}%
\pgfpathcurveto{\pgfqpoint{1.401825in}{1.351336in}}{\pgfqpoint{1.404020in}{1.346036in}}{\pgfqpoint{1.407927in}{1.342129in}}%
\pgfpathcurveto{\pgfqpoint{1.411834in}{1.338222in}}{\pgfqpoint{1.417133in}{1.336027in}}{\pgfqpoint{1.422658in}{1.336027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561112in}{1.442323in}}%
\pgfpathcurveto{\pgfqpoint{1.566637in}{1.442323in}}{\pgfqpoint{1.571937in}{1.444518in}}{\pgfqpoint{1.575843in}{1.448425in}}%
\pgfpathcurveto{\pgfqpoint{1.579750in}{1.452332in}}{\pgfqpoint{1.581945in}{1.457631in}}{\pgfqpoint{1.581945in}{1.463156in}}%
\pgfpathcurveto{\pgfqpoint{1.581945in}{1.468681in}}{\pgfqpoint{1.579750in}{1.473981in}}{\pgfqpoint{1.575843in}{1.477888in}}%
\pgfpathcurveto{\pgfqpoint{1.571937in}{1.481795in}}{\pgfqpoint{1.566637in}{1.483990in}}{\pgfqpoint{1.561112in}{1.483990in}}%
\pgfpathcurveto{\pgfqpoint{1.555587in}{1.483990in}}{\pgfqpoint{1.550287in}{1.481795in}}{\pgfqpoint{1.546381in}{1.477888in}}%
\pgfpathcurveto{\pgfqpoint{1.542474in}{1.473981in}}{\pgfqpoint{1.540279in}{1.468681in}}{\pgfqpoint{1.540279in}{1.463156in}}%
\pgfpathcurveto{\pgfqpoint{1.540279in}{1.457631in}}{\pgfqpoint{1.542474in}{1.452332in}}{\pgfqpoint{1.546381in}{1.448425in}}%
\pgfpathcurveto{\pgfqpoint{1.550287in}{1.444518in}}{\pgfqpoint{1.555587in}{1.442323in}}{\pgfqpoint{1.561112in}{1.442323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328817in}{1.576753in}}%
\pgfpathcurveto{\pgfqpoint{3.334342in}{1.576753in}}{\pgfqpoint{3.339641in}{1.578948in}}{\pgfqpoint{3.343548in}{1.582855in}}%
\pgfpathcurveto{\pgfqpoint{3.347455in}{1.586762in}}{\pgfqpoint{3.349650in}{1.592061in}}{\pgfqpoint{3.349650in}{1.597586in}}%
\pgfpathcurveto{\pgfqpoint{3.349650in}{1.603112in}}{\pgfqpoint{3.347455in}{1.608411in}}{\pgfqpoint{3.343548in}{1.612318in}}%
\pgfpathcurveto{\pgfqpoint{3.339641in}{1.616225in}}{\pgfqpoint{3.334342in}{1.618420in}}{\pgfqpoint{3.328817in}{1.618420in}}%
\pgfpathcurveto{\pgfqpoint{3.323291in}{1.618420in}}{\pgfqpoint{3.317992in}{1.616225in}}{\pgfqpoint{3.314085in}{1.612318in}}%
\pgfpathcurveto{\pgfqpoint{3.310178in}{1.608411in}}{\pgfqpoint{3.307983in}{1.603112in}}{\pgfqpoint{3.307983in}{1.597586in}}%
\pgfpathcurveto{\pgfqpoint{3.307983in}{1.592061in}}{\pgfqpoint{3.310178in}{1.586762in}}{\pgfqpoint{3.314085in}{1.582855in}}%
\pgfpathcurveto{\pgfqpoint{3.317992in}{1.578948in}}{\pgfqpoint{3.323291in}{1.576753in}}{\pgfqpoint{3.328817in}{1.576753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452272in}{1.408315in}}%
\pgfpathcurveto{\pgfqpoint{1.457798in}{1.408315in}}{\pgfqpoint{1.463097in}{1.410511in}}{\pgfqpoint{1.467004in}{1.414417in}}%
\pgfpathcurveto{\pgfqpoint{1.470911in}{1.418324in}}{\pgfqpoint{1.473106in}{1.423624in}}{\pgfqpoint{1.473106in}{1.429149in}}%
\pgfpathcurveto{\pgfqpoint{1.473106in}{1.434674in}}{\pgfqpoint{1.470911in}{1.439973in}}{\pgfqpoint{1.467004in}{1.443880in}}%
\pgfpathcurveto{\pgfqpoint{1.463097in}{1.447787in}}{\pgfqpoint{1.457798in}{1.449982in}}{\pgfqpoint{1.452272in}{1.449982in}}%
\pgfpathcurveto{\pgfqpoint{1.446747in}{1.449982in}}{\pgfqpoint{1.441448in}{1.447787in}}{\pgfqpoint{1.437541in}{1.443880in}}%
\pgfpathcurveto{\pgfqpoint{1.433634in}{1.439973in}}{\pgfqpoint{1.431439in}{1.434674in}}{\pgfqpoint{1.431439in}{1.429149in}}%
\pgfpathcurveto{\pgfqpoint{1.431439in}{1.423624in}}{\pgfqpoint{1.433634in}{1.418324in}}{\pgfqpoint{1.437541in}{1.414417in}}%
\pgfpathcurveto{\pgfqpoint{1.441448in}{1.410511in}}{\pgfqpoint{1.446747in}{1.408315in}}{\pgfqpoint{1.452272in}{1.408315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038834in}{1.789103in}}%
\pgfpathcurveto{\pgfqpoint{4.044359in}{1.789103in}}{\pgfqpoint{4.049658in}{1.791298in}}{\pgfqpoint{4.053565in}{1.795205in}}%
\pgfpathcurveto{\pgfqpoint{4.057472in}{1.799112in}}{\pgfqpoint{4.059667in}{1.804411in}}{\pgfqpoint{4.059667in}{1.809936in}}%
\pgfpathcurveto{\pgfqpoint{4.059667in}{1.815461in}}{\pgfqpoint{4.057472in}{1.820761in}}{\pgfqpoint{4.053565in}{1.824668in}}%
\pgfpathcurveto{\pgfqpoint{4.049658in}{1.828574in}}{\pgfqpoint{4.044359in}{1.830770in}}{\pgfqpoint{4.038834in}{1.830770in}}%
\pgfpathcurveto{\pgfqpoint{4.033309in}{1.830770in}}{\pgfqpoint{4.028009in}{1.828574in}}{\pgfqpoint{4.024102in}{1.824668in}}%
\pgfpathcurveto{\pgfqpoint{4.020196in}{1.820761in}}{\pgfqpoint{4.018000in}{1.815461in}}{\pgfqpoint{4.018000in}{1.809936in}}%
\pgfpathcurveto{\pgfqpoint{4.018000in}{1.804411in}}{\pgfqpoint{4.020196in}{1.799112in}}{\pgfqpoint{4.024102in}{1.795205in}}%
\pgfpathcurveto{\pgfqpoint{4.028009in}{1.791298in}}{\pgfqpoint{4.033309in}{1.789103in}}{\pgfqpoint{4.038834in}{1.789103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380519in}{1.543667in}}%
\pgfpathcurveto{\pgfqpoint{1.386044in}{1.543667in}}{\pgfqpoint{1.391344in}{1.545863in}}{\pgfqpoint{1.395251in}{1.549769in}}%
\pgfpathcurveto{\pgfqpoint{1.399158in}{1.553676in}}{\pgfqpoint{1.401353in}{1.558976in}}{\pgfqpoint{1.401353in}{1.564501in}}%
\pgfpathcurveto{\pgfqpoint{1.401353in}{1.570026in}}{\pgfqpoint{1.399158in}{1.575325in}}{\pgfqpoint{1.395251in}{1.579232in}}%
\pgfpathcurveto{\pgfqpoint{1.391344in}{1.583139in}}{\pgfqpoint{1.386044in}{1.585334in}}{\pgfqpoint{1.380519in}{1.585334in}}%
\pgfpathcurveto{\pgfqpoint{1.374994in}{1.585334in}}{\pgfqpoint{1.369695in}{1.583139in}}{\pgfqpoint{1.365788in}{1.579232in}}%
\pgfpathcurveto{\pgfqpoint{1.361881in}{1.575325in}}{\pgfqpoint{1.359686in}{1.570026in}}{\pgfqpoint{1.359686in}{1.564501in}}%
\pgfpathcurveto{\pgfqpoint{1.359686in}{1.558976in}}{\pgfqpoint{1.361881in}{1.553676in}}{\pgfqpoint{1.365788in}{1.549769in}}%
\pgfpathcurveto{\pgfqpoint{1.369695in}{1.545863in}}{\pgfqpoint{1.374994in}{1.543667in}}{\pgfqpoint{1.380519in}{1.543667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998500in}{2.740706in}}%
\pgfpathcurveto{\pgfqpoint{2.004025in}{2.740706in}}{\pgfqpoint{2.009325in}{2.742901in}}{\pgfqpoint{2.013232in}{2.746808in}}%
\pgfpathcurveto{\pgfqpoint{2.017139in}{2.750715in}}{\pgfqpoint{2.019334in}{2.756014in}}{\pgfqpoint{2.019334in}{2.761539in}}%
\pgfpathcurveto{\pgfqpoint{2.019334in}{2.767064in}}{\pgfqpoint{2.017139in}{2.772364in}}{\pgfqpoint{2.013232in}{2.776271in}}%
\pgfpathcurveto{\pgfqpoint{2.009325in}{2.780177in}}{\pgfqpoint{2.004025in}{2.782373in}}{\pgfqpoint{1.998500in}{2.782373in}}%
\pgfpathcurveto{\pgfqpoint{1.992975in}{2.782373in}}{\pgfqpoint{1.987676in}{2.780177in}}{\pgfqpoint{1.983769in}{2.776271in}}%
\pgfpathcurveto{\pgfqpoint{1.979862in}{2.772364in}}{\pgfqpoint{1.977667in}{2.767064in}}{\pgfqpoint{1.977667in}{2.761539in}}%
\pgfpathcurveto{\pgfqpoint{1.977667in}{2.756014in}}{\pgfqpoint{1.979862in}{2.750715in}}{\pgfqpoint{1.983769in}{2.746808in}}%
\pgfpathcurveto{\pgfqpoint{1.987676in}{2.742901in}}{\pgfqpoint{1.992975in}{2.740706in}}{\pgfqpoint{1.998500in}{2.740706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593278in}{1.897485in}}%
\pgfpathcurveto{\pgfqpoint{4.598803in}{1.897485in}}{\pgfqpoint{4.604103in}{1.899680in}}{\pgfqpoint{4.608010in}{1.903587in}}%
\pgfpathcurveto{\pgfqpoint{4.611917in}{1.907494in}}{\pgfqpoint{4.614112in}{1.912793in}}{\pgfqpoint{4.614112in}{1.918318in}}%
\pgfpathcurveto{\pgfqpoint{4.614112in}{1.923843in}}{\pgfqpoint{4.611917in}{1.929143in}}{\pgfqpoint{4.608010in}{1.933050in}}%
\pgfpathcurveto{\pgfqpoint{4.604103in}{1.936957in}}{\pgfqpoint{4.598803in}{1.939152in}}{\pgfqpoint{4.593278in}{1.939152in}}%
\pgfpathcurveto{\pgfqpoint{4.587753in}{1.939152in}}{\pgfqpoint{4.582454in}{1.936957in}}{\pgfqpoint{4.578547in}{1.933050in}}%
\pgfpathcurveto{\pgfqpoint{4.574640in}{1.929143in}}{\pgfqpoint{4.572445in}{1.923843in}}{\pgfqpoint{4.572445in}{1.918318in}}%
\pgfpathcurveto{\pgfqpoint{4.572445in}{1.912793in}}{\pgfqpoint{4.574640in}{1.907494in}}{\pgfqpoint{4.578547in}{1.903587in}}%
\pgfpathcurveto{\pgfqpoint{4.582454in}{1.899680in}}{\pgfqpoint{4.587753in}{1.897485in}}{\pgfqpoint{4.593278in}{1.897485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844382in}{1.683529in}}%
\pgfpathcurveto{\pgfqpoint{1.849907in}{1.683529in}}{\pgfqpoint{1.855207in}{1.685724in}}{\pgfqpoint{1.859114in}{1.689630in}}%
\pgfpathcurveto{\pgfqpoint{1.863020in}{1.693537in}}{\pgfqpoint{1.865216in}{1.698837in}}{\pgfqpoint{1.865216in}{1.704362in}}%
\pgfpathcurveto{\pgfqpoint{1.865216in}{1.709887in}}{\pgfqpoint{1.863020in}{1.715186in}}{\pgfqpoint{1.859114in}{1.719093in}}%
\pgfpathcurveto{\pgfqpoint{1.855207in}{1.723000in}}{\pgfqpoint{1.849907in}{1.725195in}}{\pgfqpoint{1.844382in}{1.725195in}}%
\pgfpathcurveto{\pgfqpoint{1.838857in}{1.725195in}}{\pgfqpoint{1.833558in}{1.723000in}}{\pgfqpoint{1.829651in}{1.719093in}}%
\pgfpathcurveto{\pgfqpoint{1.825744in}{1.715186in}}{\pgfqpoint{1.823549in}{1.709887in}}{\pgfqpoint{1.823549in}{1.704362in}}%
\pgfpathcurveto{\pgfqpoint{1.823549in}{1.698837in}}{\pgfqpoint{1.825744in}{1.693537in}}{\pgfqpoint{1.829651in}{1.689630in}}%
\pgfpathcurveto{\pgfqpoint{1.833558in}{1.685724in}}{\pgfqpoint{1.838857in}{1.683529in}}{\pgfqpoint{1.844382in}{1.683529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636336in}{1.638482in}}%
\pgfpathcurveto{\pgfqpoint{3.641861in}{1.638482in}}{\pgfqpoint{3.647161in}{1.640677in}}{\pgfqpoint{3.651067in}{1.644584in}}%
\pgfpathcurveto{\pgfqpoint{3.654974in}{1.648491in}}{\pgfqpoint{3.657169in}{1.653790in}}{\pgfqpoint{3.657169in}{1.659315in}}%
\pgfpathcurveto{\pgfqpoint{3.657169in}{1.664841in}}{\pgfqpoint{3.654974in}{1.670140in}}{\pgfqpoint{3.651067in}{1.674047in}}%
\pgfpathcurveto{\pgfqpoint{3.647161in}{1.677954in}}{\pgfqpoint{3.641861in}{1.680149in}}{\pgfqpoint{3.636336in}{1.680149in}}%
\pgfpathcurveto{\pgfqpoint{3.630811in}{1.680149in}}{\pgfqpoint{3.625511in}{1.677954in}}{\pgfqpoint{3.621605in}{1.674047in}}%
\pgfpathcurveto{\pgfqpoint{3.617698in}{1.670140in}}{\pgfqpoint{3.615503in}{1.664841in}}{\pgfqpoint{3.615503in}{1.659315in}}%
\pgfpathcurveto{\pgfqpoint{3.615503in}{1.653790in}}{\pgfqpoint{3.617698in}{1.648491in}}{\pgfqpoint{3.621605in}{1.644584in}}%
\pgfpathcurveto{\pgfqpoint{3.625511in}{1.640677in}}{\pgfqpoint{3.630811in}{1.638482in}}{\pgfqpoint{3.636336in}{1.638482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133073in}{1.520860in}}%
\pgfpathcurveto{\pgfqpoint{4.138598in}{1.520860in}}{\pgfqpoint{4.143898in}{1.523055in}}{\pgfqpoint{4.147805in}{1.526962in}}%
\pgfpathcurveto{\pgfqpoint{4.151711in}{1.530868in}}{\pgfqpoint{4.153907in}{1.536168in}}{\pgfqpoint{4.153907in}{1.541693in}}%
\pgfpathcurveto{\pgfqpoint{4.153907in}{1.547218in}}{\pgfqpoint{4.151711in}{1.552518in}}{\pgfqpoint{4.147805in}{1.556424in}}%
\pgfpathcurveto{\pgfqpoint{4.143898in}{1.560331in}}{\pgfqpoint{4.138598in}{1.562526in}}{\pgfqpoint{4.133073in}{1.562526in}}%
\pgfpathcurveto{\pgfqpoint{4.127548in}{1.562526in}}{\pgfqpoint{4.122249in}{1.560331in}}{\pgfqpoint{4.118342in}{1.556424in}}%
\pgfpathcurveto{\pgfqpoint{4.114435in}{1.552518in}}{\pgfqpoint{4.112240in}{1.547218in}}{\pgfqpoint{4.112240in}{1.541693in}}%
\pgfpathcurveto{\pgfqpoint{4.112240in}{1.536168in}}{\pgfqpoint{4.114435in}{1.530868in}}{\pgfqpoint{4.118342in}{1.526962in}}%
\pgfpathcurveto{\pgfqpoint{4.122249in}{1.523055in}}{\pgfqpoint{4.127548in}{1.520860in}}{\pgfqpoint{4.133073in}{1.520860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326824in}{1.558605in}}%
\pgfpathcurveto{\pgfqpoint{3.332349in}{1.558605in}}{\pgfqpoint{3.337649in}{1.560800in}}{\pgfqpoint{3.341556in}{1.564707in}}%
\pgfpathcurveto{\pgfqpoint{3.345462in}{1.568613in}}{\pgfqpoint{3.347658in}{1.573913in}}{\pgfqpoint{3.347658in}{1.579438in}}%
\pgfpathcurveto{\pgfqpoint{3.347658in}{1.584963in}}{\pgfqpoint{3.345462in}{1.590263in}}{\pgfqpoint{3.341556in}{1.594169in}}%
\pgfpathcurveto{\pgfqpoint{3.337649in}{1.598076in}}{\pgfqpoint{3.332349in}{1.600271in}}{\pgfqpoint{3.326824in}{1.600271in}}%
\pgfpathcurveto{\pgfqpoint{3.321299in}{1.600271in}}{\pgfqpoint{3.316000in}{1.598076in}}{\pgfqpoint{3.312093in}{1.594169in}}%
\pgfpathcurveto{\pgfqpoint{3.308186in}{1.590263in}}{\pgfqpoint{3.305991in}{1.584963in}}{\pgfqpoint{3.305991in}{1.579438in}}%
\pgfpathcurveto{\pgfqpoint{3.305991in}{1.573913in}}{\pgfqpoint{3.308186in}{1.568613in}}{\pgfqpoint{3.312093in}{1.564707in}}%
\pgfpathcurveto{\pgfqpoint{3.316000in}{1.560800in}}{\pgfqpoint{3.321299in}{1.558605in}}{\pgfqpoint{3.326824in}{1.558605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052509in}{1.556080in}}%
\pgfpathcurveto{\pgfqpoint{4.058034in}{1.556080in}}{\pgfqpoint{4.063334in}{1.558275in}}{\pgfqpoint{4.067241in}{1.562182in}}%
\pgfpathcurveto{\pgfqpoint{4.071148in}{1.566088in}}{\pgfqpoint{4.073343in}{1.571388in}}{\pgfqpoint{4.073343in}{1.576913in}}%
\pgfpathcurveto{\pgfqpoint{4.073343in}{1.582438in}}{\pgfqpoint{4.071148in}{1.587738in}}{\pgfqpoint{4.067241in}{1.591644in}}%
\pgfpathcurveto{\pgfqpoint{4.063334in}{1.595551in}}{\pgfqpoint{4.058034in}{1.597746in}}{\pgfqpoint{4.052509in}{1.597746in}}%
\pgfpathcurveto{\pgfqpoint{4.046984in}{1.597746in}}{\pgfqpoint{4.041685in}{1.595551in}}{\pgfqpoint{4.037778in}{1.591644in}}%
\pgfpathcurveto{\pgfqpoint{4.033871in}{1.587738in}}{\pgfqpoint{4.031676in}{1.582438in}}{\pgfqpoint{4.031676in}{1.576913in}}%
\pgfpathcurveto{\pgfqpoint{4.031676in}{1.571388in}}{\pgfqpoint{4.033871in}{1.566088in}}{\pgfqpoint{4.037778in}{1.562182in}}%
\pgfpathcurveto{\pgfqpoint{4.041685in}{1.558275in}}{\pgfqpoint{4.046984in}{1.556080in}}{\pgfqpoint{4.052509in}{1.556080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232162in}{1.598698in}}%
\pgfpathcurveto{\pgfqpoint{1.237688in}{1.598698in}}{\pgfqpoint{1.242987in}{1.600893in}}{\pgfqpoint{1.246894in}{1.604800in}}%
\pgfpathcurveto{\pgfqpoint{1.250801in}{1.608707in}}{\pgfqpoint{1.252996in}{1.614006in}}{\pgfqpoint{1.252996in}{1.619532in}}%
\pgfpathcurveto{\pgfqpoint{1.252996in}{1.625057in}}{\pgfqpoint{1.250801in}{1.630356in}}{\pgfqpoint{1.246894in}{1.634263in}}%
\pgfpathcurveto{\pgfqpoint{1.242987in}{1.638170in}}{\pgfqpoint{1.237688in}{1.640365in}}{\pgfqpoint{1.232162in}{1.640365in}}%
\pgfpathcurveto{\pgfqpoint{1.226637in}{1.640365in}}{\pgfqpoint{1.221338in}{1.638170in}}{\pgfqpoint{1.217431in}{1.634263in}}%
\pgfpathcurveto{\pgfqpoint{1.213524in}{1.630356in}}{\pgfqpoint{1.211329in}{1.625057in}}{\pgfqpoint{1.211329in}{1.619532in}}%
\pgfpathcurveto{\pgfqpoint{1.211329in}{1.614006in}}{\pgfqpoint{1.213524in}{1.608707in}}{\pgfqpoint{1.217431in}{1.604800in}}%
\pgfpathcurveto{\pgfqpoint{1.221338in}{1.600893in}}{\pgfqpoint{1.226637in}{1.598698in}}{\pgfqpoint{1.232162in}{1.598698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886123in}{1.711299in}}%
\pgfpathcurveto{\pgfqpoint{1.891648in}{1.711299in}}{\pgfqpoint{1.896948in}{1.713494in}}{\pgfqpoint{1.900854in}{1.717401in}}%
\pgfpathcurveto{\pgfqpoint{1.904761in}{1.721308in}}{\pgfqpoint{1.906956in}{1.726607in}}{\pgfqpoint{1.906956in}{1.732133in}}%
\pgfpathcurveto{\pgfqpoint{1.906956in}{1.737658in}}{\pgfqpoint{1.904761in}{1.742957in}}{\pgfqpoint{1.900854in}{1.746864in}}%
\pgfpathcurveto{\pgfqpoint{1.896948in}{1.750771in}}{\pgfqpoint{1.891648in}{1.752966in}}{\pgfqpoint{1.886123in}{1.752966in}}%
\pgfpathcurveto{\pgfqpoint{1.880598in}{1.752966in}}{\pgfqpoint{1.875298in}{1.750771in}}{\pgfqpoint{1.871392in}{1.746864in}}%
\pgfpathcurveto{\pgfqpoint{1.867485in}{1.742957in}}{\pgfqpoint{1.865290in}{1.737658in}}{\pgfqpoint{1.865290in}{1.732133in}}%
\pgfpathcurveto{\pgfqpoint{1.865290in}{1.726607in}}{\pgfqpoint{1.867485in}{1.721308in}}{\pgfqpoint{1.871392in}{1.717401in}}%
\pgfpathcurveto{\pgfqpoint{1.875298in}{1.713494in}}{\pgfqpoint{1.880598in}{1.711299in}}{\pgfqpoint{1.886123in}{1.711299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032718in}{1.838737in}}%
\pgfpathcurveto{\pgfqpoint{4.038243in}{1.838737in}}{\pgfqpoint{4.043543in}{1.840933in}}{\pgfqpoint{4.047449in}{1.844839in}}%
\pgfpathcurveto{\pgfqpoint{4.051356in}{1.848746in}}{\pgfqpoint{4.053551in}{1.854046in}}{\pgfqpoint{4.053551in}{1.859571in}}%
\pgfpathcurveto{\pgfqpoint{4.053551in}{1.865096in}}{\pgfqpoint{4.051356in}{1.870395in}}{\pgfqpoint{4.047449in}{1.874302in}}%
\pgfpathcurveto{\pgfqpoint{4.043543in}{1.878209in}}{\pgfqpoint{4.038243in}{1.880404in}}{\pgfqpoint{4.032718in}{1.880404in}}%
\pgfpathcurveto{\pgfqpoint{4.027193in}{1.880404in}}{\pgfqpoint{4.021893in}{1.878209in}}{\pgfqpoint{4.017987in}{1.874302in}}%
\pgfpathcurveto{\pgfqpoint{4.014080in}{1.870395in}}{\pgfqpoint{4.011885in}{1.865096in}}{\pgfqpoint{4.011885in}{1.859571in}}%
\pgfpathcurveto{\pgfqpoint{4.011885in}{1.854046in}}{\pgfqpoint{4.014080in}{1.848746in}}{\pgfqpoint{4.017987in}{1.844839in}}%
\pgfpathcurveto{\pgfqpoint{4.021893in}{1.840933in}}{\pgfqpoint{4.027193in}{1.838737in}}{\pgfqpoint{4.032718in}{1.838737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062147in}{2.168141in}}%
\pgfpathcurveto{\pgfqpoint{4.067672in}{2.168141in}}{\pgfqpoint{4.072971in}{2.170336in}}{\pgfqpoint{4.076878in}{2.174243in}}%
\pgfpathcurveto{\pgfqpoint{4.080785in}{2.178150in}}{\pgfqpoint{4.082980in}{2.183449in}}{\pgfqpoint{4.082980in}{2.188974in}}%
\pgfpathcurveto{\pgfqpoint{4.082980in}{2.194499in}}{\pgfqpoint{4.080785in}{2.199799in}}{\pgfqpoint{4.076878in}{2.203706in}}%
\pgfpathcurveto{\pgfqpoint{4.072971in}{2.207612in}}{\pgfqpoint{4.067672in}{2.209808in}}{\pgfqpoint{4.062147in}{2.209808in}}%
\pgfpathcurveto{\pgfqpoint{4.056622in}{2.209808in}}{\pgfqpoint{4.051322in}{2.207612in}}{\pgfqpoint{4.047415in}{2.203706in}}%
\pgfpathcurveto{\pgfqpoint{4.043508in}{2.199799in}}{\pgfqpoint{4.041313in}{2.194499in}}{\pgfqpoint{4.041313in}{2.188974in}}%
\pgfpathcurveto{\pgfqpoint{4.041313in}{2.183449in}}{\pgfqpoint{4.043508in}{2.178150in}}{\pgfqpoint{4.047415in}{2.174243in}}%
\pgfpathcurveto{\pgfqpoint{4.051322in}{2.170336in}}{\pgfqpoint{4.056622in}{2.168141in}}{\pgfqpoint{4.062147in}{2.168141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480792in}{1.532063in}}%
\pgfpathcurveto{\pgfqpoint{3.486317in}{1.532063in}}{\pgfqpoint{3.491617in}{1.534258in}}{\pgfqpoint{3.495524in}{1.538165in}}%
\pgfpathcurveto{\pgfqpoint{3.499430in}{1.542071in}}{\pgfqpoint{3.501626in}{1.547371in}}{\pgfqpoint{3.501626in}{1.552896in}}%
\pgfpathcurveto{\pgfqpoint{3.501626in}{1.558421in}}{\pgfqpoint{3.499430in}{1.563721in}}{\pgfqpoint{3.495524in}{1.567627in}}%
\pgfpathcurveto{\pgfqpoint{3.491617in}{1.571534in}}{\pgfqpoint{3.486317in}{1.573729in}}{\pgfqpoint{3.480792in}{1.573729in}}%
\pgfpathcurveto{\pgfqpoint{3.475267in}{1.573729in}}{\pgfqpoint{3.469968in}{1.571534in}}{\pgfqpoint{3.466061in}{1.567627in}}%
\pgfpathcurveto{\pgfqpoint{3.462154in}{1.563721in}}{\pgfqpoint{3.459959in}{1.558421in}}{\pgfqpoint{3.459959in}{1.552896in}}%
\pgfpathcurveto{\pgfqpoint{3.459959in}{1.547371in}}{\pgfqpoint{3.462154in}{1.542071in}}{\pgfqpoint{3.466061in}{1.538165in}}%
\pgfpathcurveto{\pgfqpoint{3.469968in}{1.534258in}}{\pgfqpoint{3.475267in}{1.532063in}}{\pgfqpoint{3.480792in}{1.532063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226793in}{1.598477in}}%
\pgfpathcurveto{\pgfqpoint{1.232318in}{1.598477in}}{\pgfqpoint{1.237617in}{1.600672in}}{\pgfqpoint{1.241524in}{1.604579in}}%
\pgfpathcurveto{\pgfqpoint{1.245431in}{1.608485in}}{\pgfqpoint{1.247626in}{1.613785in}}{\pgfqpoint{1.247626in}{1.619310in}}%
\pgfpathcurveto{\pgfqpoint{1.247626in}{1.624835in}}{\pgfqpoint{1.245431in}{1.630135in}}{\pgfqpoint{1.241524in}{1.634041in}}%
\pgfpathcurveto{\pgfqpoint{1.237617in}{1.637948in}}{\pgfqpoint{1.232318in}{1.640143in}}{\pgfqpoint{1.226793in}{1.640143in}}%
\pgfpathcurveto{\pgfqpoint{1.221267in}{1.640143in}}{\pgfqpoint{1.215968in}{1.637948in}}{\pgfqpoint{1.212061in}{1.634041in}}%
\pgfpathcurveto{\pgfqpoint{1.208154in}{1.630135in}}{\pgfqpoint{1.205959in}{1.624835in}}{\pgfqpoint{1.205959in}{1.619310in}}%
\pgfpathcurveto{\pgfqpoint{1.205959in}{1.613785in}}{\pgfqpoint{1.208154in}{1.608485in}}{\pgfqpoint{1.212061in}{1.604579in}}%
\pgfpathcurveto{\pgfqpoint{1.215968in}{1.600672in}}{\pgfqpoint{1.221267in}{1.598477in}}{\pgfqpoint{1.226793in}{1.598477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774543in}{2.059183in}}%
\pgfpathcurveto{\pgfqpoint{3.780068in}{2.059183in}}{\pgfqpoint{3.785368in}{2.061378in}}{\pgfqpoint{3.789275in}{2.065285in}}%
\pgfpathcurveto{\pgfqpoint{3.793181in}{2.069191in}}{\pgfqpoint{3.795377in}{2.074491in}}{\pgfqpoint{3.795377in}{2.080016in}}%
\pgfpathcurveto{\pgfqpoint{3.795377in}{2.085541in}}{\pgfqpoint{3.793181in}{2.090841in}}{\pgfqpoint{3.789275in}{2.094747in}}%
\pgfpathcurveto{\pgfqpoint{3.785368in}{2.098654in}}{\pgfqpoint{3.780068in}{2.100849in}}{\pgfqpoint{3.774543in}{2.100849in}}%
\pgfpathcurveto{\pgfqpoint{3.769018in}{2.100849in}}{\pgfqpoint{3.763719in}{2.098654in}}{\pgfqpoint{3.759812in}{2.094747in}}%
\pgfpathcurveto{\pgfqpoint{3.755905in}{2.090841in}}{\pgfqpoint{3.753710in}{2.085541in}}{\pgfqpoint{3.753710in}{2.080016in}}%
\pgfpathcurveto{\pgfqpoint{3.753710in}{2.074491in}}{\pgfqpoint{3.755905in}{2.069191in}}{\pgfqpoint{3.759812in}{2.065285in}}%
\pgfpathcurveto{\pgfqpoint{3.763719in}{2.061378in}}{\pgfqpoint{3.769018in}{2.059183in}}{\pgfqpoint{3.774543in}{2.059183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385887in}{1.427833in}}%
\pgfpathcurveto{\pgfqpoint{3.391412in}{1.427833in}}{\pgfqpoint{3.396711in}{1.430029in}}{\pgfqpoint{3.400618in}{1.433935in}}%
\pgfpathcurveto{\pgfqpoint{3.404525in}{1.437842in}}{\pgfqpoint{3.406720in}{1.443142in}}{\pgfqpoint{3.406720in}{1.448667in}}%
\pgfpathcurveto{\pgfqpoint{3.406720in}{1.454192in}}{\pgfqpoint{3.404525in}{1.459491in}}{\pgfqpoint{3.400618in}{1.463398in}}%
\pgfpathcurveto{\pgfqpoint{3.396711in}{1.467305in}}{\pgfqpoint{3.391412in}{1.469500in}}{\pgfqpoint{3.385887in}{1.469500in}}%
\pgfpathcurveto{\pgfqpoint{3.380362in}{1.469500in}}{\pgfqpoint{3.375062in}{1.467305in}}{\pgfqpoint{3.371155in}{1.463398in}}%
\pgfpathcurveto{\pgfqpoint{3.367248in}{1.459491in}}{\pgfqpoint{3.365053in}{1.454192in}}{\pgfqpoint{3.365053in}{1.448667in}}%
\pgfpathcurveto{\pgfqpoint{3.365053in}{1.443142in}}{\pgfqpoint{3.367248in}{1.437842in}}{\pgfqpoint{3.371155in}{1.433935in}}%
\pgfpathcurveto{\pgfqpoint{3.375062in}{1.430029in}}{\pgfqpoint{3.380362in}{1.427833in}}{\pgfqpoint{3.385887in}{1.427833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394946in}{1.456449in}}%
\pgfpathcurveto{\pgfqpoint{3.400471in}{1.456449in}}{\pgfqpoint{3.405771in}{1.458644in}}{\pgfqpoint{3.409678in}{1.462551in}}%
\pgfpathcurveto{\pgfqpoint{3.413584in}{1.466458in}}{\pgfqpoint{3.415779in}{1.471757in}}{\pgfqpoint{3.415779in}{1.477282in}}%
\pgfpathcurveto{\pgfqpoint{3.415779in}{1.482807in}}{\pgfqpoint{3.413584in}{1.488107in}}{\pgfqpoint{3.409678in}{1.492014in}}%
\pgfpathcurveto{\pgfqpoint{3.405771in}{1.495921in}}{\pgfqpoint{3.400471in}{1.498116in}}{\pgfqpoint{3.394946in}{1.498116in}}%
\pgfpathcurveto{\pgfqpoint{3.389421in}{1.498116in}}{\pgfqpoint{3.384122in}{1.495921in}}{\pgfqpoint{3.380215in}{1.492014in}}%
\pgfpathcurveto{\pgfqpoint{3.376308in}{1.488107in}}{\pgfqpoint{3.374113in}{1.482807in}}{\pgfqpoint{3.374113in}{1.477282in}}%
\pgfpathcurveto{\pgfqpoint{3.374113in}{1.471757in}}{\pgfqpoint{3.376308in}{1.466458in}}{\pgfqpoint{3.380215in}{1.462551in}}%
\pgfpathcurveto{\pgfqpoint{3.384122in}{1.458644in}}{\pgfqpoint{3.389421in}{1.456449in}}{\pgfqpoint{3.394946in}{1.456449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088316in}{1.521503in}}%
\pgfpathcurveto{\pgfqpoint{4.093841in}{1.521503in}}{\pgfqpoint{4.099141in}{1.523698in}}{\pgfqpoint{4.103047in}{1.527605in}}%
\pgfpathcurveto{\pgfqpoint{4.106954in}{1.531511in}}{\pgfqpoint{4.109149in}{1.536811in}}{\pgfqpoint{4.109149in}{1.542336in}}%
\pgfpathcurveto{\pgfqpoint{4.109149in}{1.547861in}}{\pgfqpoint{4.106954in}{1.553161in}}{\pgfqpoint{4.103047in}{1.557067in}}%
\pgfpathcurveto{\pgfqpoint{4.099141in}{1.560974in}}{\pgfqpoint{4.093841in}{1.563169in}}{\pgfqpoint{4.088316in}{1.563169in}}%
\pgfpathcurveto{\pgfqpoint{4.082791in}{1.563169in}}{\pgfqpoint{4.077491in}{1.560974in}}{\pgfqpoint{4.073585in}{1.557067in}}%
\pgfpathcurveto{\pgfqpoint{4.069678in}{1.553161in}}{\pgfqpoint{4.067483in}{1.547861in}}{\pgfqpoint{4.067483in}{1.542336in}}%
\pgfpathcurveto{\pgfqpoint{4.067483in}{1.536811in}}{\pgfqpoint{4.069678in}{1.531511in}}{\pgfqpoint{4.073585in}{1.527605in}}%
\pgfpathcurveto{\pgfqpoint{4.077491in}{1.523698in}}{\pgfqpoint{4.082791in}{1.521503in}}{\pgfqpoint{4.088316in}{1.521503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394439in}{2.703865in}}%
\pgfpathcurveto{\pgfqpoint{1.399964in}{2.703865in}}{\pgfqpoint{1.405264in}{2.706060in}}{\pgfqpoint{1.409170in}{2.709967in}}%
\pgfpathcurveto{\pgfqpoint{1.413077in}{2.713874in}}{\pgfqpoint{1.415272in}{2.719173in}}{\pgfqpoint{1.415272in}{2.724699in}}%
\pgfpathcurveto{\pgfqpoint{1.415272in}{2.730224in}}{\pgfqpoint{1.413077in}{2.735523in}}{\pgfqpoint{1.409170in}{2.739430in}}%
\pgfpathcurveto{\pgfqpoint{1.405264in}{2.743337in}}{\pgfqpoint{1.399964in}{2.745532in}}{\pgfqpoint{1.394439in}{2.745532in}}%
\pgfpathcurveto{\pgfqpoint{1.388914in}{2.745532in}}{\pgfqpoint{1.383614in}{2.743337in}}{\pgfqpoint{1.379708in}{2.739430in}}%
\pgfpathcurveto{\pgfqpoint{1.375801in}{2.735523in}}{\pgfqpoint{1.373606in}{2.730224in}}{\pgfqpoint{1.373606in}{2.724699in}}%
\pgfpathcurveto{\pgfqpoint{1.373606in}{2.719173in}}{\pgfqpoint{1.375801in}{2.713874in}}{\pgfqpoint{1.379708in}{2.709967in}}%
\pgfpathcurveto{\pgfqpoint{1.383614in}{2.706060in}}{\pgfqpoint{1.388914in}{2.703865in}}{\pgfqpoint{1.394439in}{2.703865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835611in}{2.099072in}}%
\pgfpathcurveto{\pgfqpoint{1.841136in}{2.099072in}}{\pgfqpoint{1.846435in}{2.101268in}}{\pgfqpoint{1.850342in}{2.105174in}}%
\pgfpathcurveto{\pgfqpoint{1.854249in}{2.109081in}}{\pgfqpoint{1.856444in}{2.114381in}}{\pgfqpoint{1.856444in}{2.119906in}}%
\pgfpathcurveto{\pgfqpoint{1.856444in}{2.125431in}}{\pgfqpoint{1.854249in}{2.130730in}}{\pgfqpoint{1.850342in}{2.134637in}}%
\pgfpathcurveto{\pgfqpoint{1.846435in}{2.138544in}}{\pgfqpoint{1.841136in}{2.140739in}}{\pgfqpoint{1.835611in}{2.140739in}}%
\pgfpathcurveto{\pgfqpoint{1.830086in}{2.140739in}}{\pgfqpoint{1.824786in}{2.138544in}}{\pgfqpoint{1.820879in}{2.134637in}}%
\pgfpathcurveto{\pgfqpoint{1.816973in}{2.130730in}}{\pgfqpoint{1.814777in}{2.125431in}}{\pgfqpoint{1.814777in}{2.119906in}}%
\pgfpathcurveto{\pgfqpoint{1.814777in}{2.114381in}}{\pgfqpoint{1.816973in}{2.109081in}}{\pgfqpoint{1.820879in}{2.105174in}}%
\pgfpathcurveto{\pgfqpoint{1.824786in}{2.101268in}}{\pgfqpoint{1.830086in}{2.099072in}}{\pgfqpoint{1.835611in}{2.099072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831949in}{2.015404in}}%
\pgfpathcurveto{\pgfqpoint{1.837474in}{2.015404in}}{\pgfqpoint{1.842773in}{2.017599in}}{\pgfqpoint{1.846680in}{2.021506in}}%
\pgfpathcurveto{\pgfqpoint{1.850587in}{2.025413in}}{\pgfqpoint{1.852782in}{2.030712in}}{\pgfqpoint{1.852782in}{2.036237in}}%
\pgfpathcurveto{\pgfqpoint{1.852782in}{2.041763in}}{\pgfqpoint{1.850587in}{2.047062in}}{\pgfqpoint{1.846680in}{2.050969in}}%
\pgfpathcurveto{\pgfqpoint{1.842773in}{2.054876in}}{\pgfqpoint{1.837474in}{2.057071in}}{\pgfqpoint{1.831949in}{2.057071in}}%
\pgfpathcurveto{\pgfqpoint{1.826424in}{2.057071in}}{\pgfqpoint{1.821124in}{2.054876in}}{\pgfqpoint{1.817217in}{2.050969in}}%
\pgfpathcurveto{\pgfqpoint{1.813310in}{2.047062in}}{\pgfqpoint{1.811115in}{2.041763in}}{\pgfqpoint{1.811115in}{2.036237in}}%
\pgfpathcurveto{\pgfqpoint{1.811115in}{2.030712in}}{\pgfqpoint{1.813310in}{2.025413in}}{\pgfqpoint{1.817217in}{2.021506in}}%
\pgfpathcurveto{\pgfqpoint{1.821124in}{2.017599in}}{\pgfqpoint{1.826424in}{2.015404in}}{\pgfqpoint{1.831949in}{2.015404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224977in}{1.580946in}}%
\pgfpathcurveto{\pgfqpoint{4.230502in}{1.580946in}}{\pgfqpoint{4.235802in}{1.583141in}}{\pgfqpoint{4.239708in}{1.587048in}}%
\pgfpathcurveto{\pgfqpoint{4.243615in}{1.590955in}}{\pgfqpoint{4.245810in}{1.596254in}}{\pgfqpoint{4.245810in}{1.601780in}}%
\pgfpathcurveto{\pgfqpoint{4.245810in}{1.607305in}}{\pgfqpoint{4.243615in}{1.612604in}}{\pgfqpoint{4.239708in}{1.616511in}}%
\pgfpathcurveto{\pgfqpoint{4.235802in}{1.620418in}}{\pgfqpoint{4.230502in}{1.622613in}}{\pgfqpoint{4.224977in}{1.622613in}}%
\pgfpathcurveto{\pgfqpoint{4.219452in}{1.622613in}}{\pgfqpoint{4.214152in}{1.620418in}}{\pgfqpoint{4.210246in}{1.616511in}}%
\pgfpathcurveto{\pgfqpoint{4.206339in}{1.612604in}}{\pgfqpoint{4.204144in}{1.607305in}}{\pgfqpoint{4.204144in}{1.601780in}}%
\pgfpathcurveto{\pgfqpoint{4.204144in}{1.596254in}}{\pgfqpoint{4.206339in}{1.590955in}}{\pgfqpoint{4.210246in}{1.587048in}}%
\pgfpathcurveto{\pgfqpoint{4.214152in}{1.583141in}}{\pgfqpoint{4.219452in}{1.580946in}}{\pgfqpoint{4.224977in}{1.580946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835031in}{2.098495in}}%
\pgfpathcurveto{\pgfqpoint{1.840556in}{2.098495in}}{\pgfqpoint{1.845856in}{2.100691in}}{\pgfqpoint{1.849763in}{2.104597in}}%
\pgfpathcurveto{\pgfqpoint{1.853670in}{2.108504in}}{\pgfqpoint{1.855865in}{2.113804in}}{\pgfqpoint{1.855865in}{2.119329in}}%
\pgfpathcurveto{\pgfqpoint{1.855865in}{2.124854in}}{\pgfqpoint{1.853670in}{2.130153in}}{\pgfqpoint{1.849763in}{2.134060in}}%
\pgfpathcurveto{\pgfqpoint{1.845856in}{2.137967in}}{\pgfqpoint{1.840556in}{2.140162in}}{\pgfqpoint{1.835031in}{2.140162in}}%
\pgfpathcurveto{\pgfqpoint{1.829506in}{2.140162in}}{\pgfqpoint{1.824207in}{2.137967in}}{\pgfqpoint{1.820300in}{2.134060in}}%
\pgfpathcurveto{\pgfqpoint{1.816393in}{2.130153in}}{\pgfqpoint{1.814198in}{2.124854in}}{\pgfqpoint{1.814198in}{2.119329in}}%
\pgfpathcurveto{\pgfqpoint{1.814198in}{2.113804in}}{\pgfqpoint{1.816393in}{2.108504in}}{\pgfqpoint{1.820300in}{2.104597in}}%
\pgfpathcurveto{\pgfqpoint{1.824207in}{2.100691in}}{\pgfqpoint{1.829506in}{2.098495in}}{\pgfqpoint{1.835031in}{2.098495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386577in}{1.276044in}}%
\pgfpathcurveto{\pgfqpoint{3.392102in}{1.276044in}}{\pgfqpoint{3.397401in}{1.278239in}}{\pgfqpoint{3.401308in}{1.282146in}}%
\pgfpathcurveto{\pgfqpoint{3.405215in}{1.286053in}}{\pgfqpoint{3.407410in}{1.291352in}}{\pgfqpoint{3.407410in}{1.296877in}}%
\pgfpathcurveto{\pgfqpoint{3.407410in}{1.302402in}}{\pgfqpoint{3.405215in}{1.307702in}}{\pgfqpoint{3.401308in}{1.311609in}}%
\pgfpathcurveto{\pgfqpoint{3.397401in}{1.315515in}}{\pgfqpoint{3.392102in}{1.317711in}}{\pgfqpoint{3.386577in}{1.317711in}}%
\pgfpathcurveto{\pgfqpoint{3.381051in}{1.317711in}}{\pgfqpoint{3.375752in}{1.315515in}}{\pgfqpoint{3.371845in}{1.311609in}}%
\pgfpathcurveto{\pgfqpoint{3.367938in}{1.307702in}}{\pgfqpoint{3.365743in}{1.302402in}}{\pgfqpoint{3.365743in}{1.296877in}}%
\pgfpathcurveto{\pgfqpoint{3.365743in}{1.291352in}}{\pgfqpoint{3.367938in}{1.286053in}}{\pgfqpoint{3.371845in}{1.282146in}}%
\pgfpathcurveto{\pgfqpoint{3.375752in}{1.278239in}}{\pgfqpoint{3.381051in}{1.276044in}}{\pgfqpoint{3.386577in}{1.276044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464536in}{1.600796in}}%
\pgfpathcurveto{\pgfqpoint{4.470061in}{1.600796in}}{\pgfqpoint{4.475360in}{1.602992in}}{\pgfqpoint{4.479267in}{1.606898in}}%
\pgfpathcurveto{\pgfqpoint{4.483174in}{1.610805in}}{\pgfqpoint{4.485369in}{1.616105in}}{\pgfqpoint{4.485369in}{1.621630in}}%
\pgfpathcurveto{\pgfqpoint{4.485369in}{1.627155in}}{\pgfqpoint{4.483174in}{1.632454in}}{\pgfqpoint{4.479267in}{1.636361in}}%
\pgfpathcurveto{\pgfqpoint{4.475360in}{1.640268in}}{\pgfqpoint{4.470061in}{1.642463in}}{\pgfqpoint{4.464536in}{1.642463in}}%
\pgfpathcurveto{\pgfqpoint{4.459011in}{1.642463in}}{\pgfqpoint{4.453711in}{1.640268in}}{\pgfqpoint{4.449804in}{1.636361in}}%
\pgfpathcurveto{\pgfqpoint{4.445897in}{1.632454in}}{\pgfqpoint{4.443702in}{1.627155in}}{\pgfqpoint{4.443702in}{1.621630in}}%
\pgfpathcurveto{\pgfqpoint{4.443702in}{1.616105in}}{\pgfqpoint{4.445897in}{1.610805in}}{\pgfqpoint{4.449804in}{1.606898in}}%
\pgfpathcurveto{\pgfqpoint{4.453711in}{1.602992in}}{\pgfqpoint{4.459011in}{1.600796in}}{\pgfqpoint{4.464536in}{1.600796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280087in}{1.529272in}}%
\pgfpathcurveto{\pgfqpoint{4.285612in}{1.529272in}}{\pgfqpoint{4.290911in}{1.531467in}}{\pgfqpoint{4.294818in}{1.535374in}}%
\pgfpathcurveto{\pgfqpoint{4.298725in}{1.539281in}}{\pgfqpoint{4.300920in}{1.544580in}}{\pgfqpoint{4.300920in}{1.550106in}}%
\pgfpathcurveto{\pgfqpoint{4.300920in}{1.555631in}}{\pgfqpoint{4.298725in}{1.560930in}}{\pgfqpoint{4.294818in}{1.564837in}}%
\pgfpathcurveto{\pgfqpoint{4.290911in}{1.568744in}}{\pgfqpoint{4.285612in}{1.570939in}}{\pgfqpoint{4.280087in}{1.570939in}}%
\pgfpathcurveto{\pgfqpoint{4.274562in}{1.570939in}}{\pgfqpoint{4.269262in}{1.568744in}}{\pgfqpoint{4.265355in}{1.564837in}}%
\pgfpathcurveto{\pgfqpoint{4.261449in}{1.560930in}}{\pgfqpoint{4.259253in}{1.555631in}}{\pgfqpoint{4.259253in}{1.550106in}}%
\pgfpathcurveto{\pgfqpoint{4.259253in}{1.544580in}}{\pgfqpoint{4.261449in}{1.539281in}}{\pgfqpoint{4.265355in}{1.535374in}}%
\pgfpathcurveto{\pgfqpoint{4.269262in}{1.531467in}}{\pgfqpoint{4.274562in}{1.529272in}}{\pgfqpoint{4.280087in}{1.529272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727390in}{1.047269in}}%
\pgfpathcurveto{\pgfqpoint{3.732915in}{1.047269in}}{\pgfqpoint{3.738215in}{1.049464in}}{\pgfqpoint{3.742122in}{1.053371in}}%
\pgfpathcurveto{\pgfqpoint{3.746028in}{1.057278in}}{\pgfqpoint{3.748224in}{1.062577in}}{\pgfqpoint{3.748224in}{1.068102in}}%
\pgfpathcurveto{\pgfqpoint{3.748224in}{1.073628in}}{\pgfqpoint{3.746028in}{1.078927in}}{\pgfqpoint{3.742122in}{1.082834in}}%
\pgfpathcurveto{\pgfqpoint{3.738215in}{1.086741in}}{\pgfqpoint{3.732915in}{1.088936in}}{\pgfqpoint{3.727390in}{1.088936in}}%
\pgfpathcurveto{\pgfqpoint{3.721865in}{1.088936in}}{\pgfqpoint{3.716566in}{1.086741in}}{\pgfqpoint{3.712659in}{1.082834in}}%
\pgfpathcurveto{\pgfqpoint{3.708752in}{1.078927in}}{\pgfqpoint{3.706557in}{1.073628in}}{\pgfqpoint{3.706557in}{1.068102in}}%
\pgfpathcurveto{\pgfqpoint{3.706557in}{1.062577in}}{\pgfqpoint{3.708752in}{1.057278in}}{\pgfqpoint{3.712659in}{1.053371in}}%
\pgfpathcurveto{\pgfqpoint{3.716566in}{1.049464in}}{\pgfqpoint{3.721865in}{1.047269in}}{\pgfqpoint{3.727390in}{1.047269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531649in}{1.806111in}}%
\pgfpathcurveto{\pgfqpoint{4.537174in}{1.806111in}}{\pgfqpoint{4.542473in}{1.808307in}}{\pgfqpoint{4.546380in}{1.812213in}}%
\pgfpathcurveto{\pgfqpoint{4.550287in}{1.816120in}}{\pgfqpoint{4.552482in}{1.821420in}}{\pgfqpoint{4.552482in}{1.826945in}}%
\pgfpathcurveto{\pgfqpoint{4.552482in}{1.832470in}}{\pgfqpoint{4.550287in}{1.837769in}}{\pgfqpoint{4.546380in}{1.841676in}}%
\pgfpathcurveto{\pgfqpoint{4.542473in}{1.845583in}}{\pgfqpoint{4.537174in}{1.847778in}}{\pgfqpoint{4.531649in}{1.847778in}}%
\pgfpathcurveto{\pgfqpoint{4.526124in}{1.847778in}}{\pgfqpoint{4.520824in}{1.845583in}}{\pgfqpoint{4.516917in}{1.841676in}}%
\pgfpathcurveto{\pgfqpoint{4.513011in}{1.837769in}}{\pgfqpoint{4.510816in}{1.832470in}}{\pgfqpoint{4.510816in}{1.826945in}}%
\pgfpathcurveto{\pgfqpoint{4.510816in}{1.821420in}}{\pgfqpoint{4.513011in}{1.816120in}}{\pgfqpoint{4.516917in}{1.812213in}}%
\pgfpathcurveto{\pgfqpoint{4.520824in}{1.808307in}}{\pgfqpoint{4.526124in}{1.806111in}}{\pgfqpoint{4.531649in}{1.806111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612729in}{2.696603in}}%
\pgfpathcurveto{\pgfqpoint{1.618254in}{2.696603in}}{\pgfqpoint{1.623553in}{2.698798in}}{\pgfqpoint{1.627460in}{2.702705in}}%
\pgfpathcurveto{\pgfqpoint{1.631367in}{2.706612in}}{\pgfqpoint{1.633562in}{2.711911in}}{\pgfqpoint{1.633562in}{2.717436in}}%
\pgfpathcurveto{\pgfqpoint{1.633562in}{2.722961in}}{\pgfqpoint{1.631367in}{2.728261in}}{\pgfqpoint{1.627460in}{2.732168in}}%
\pgfpathcurveto{\pgfqpoint{1.623553in}{2.736074in}}{\pgfqpoint{1.618254in}{2.738269in}}{\pgfqpoint{1.612729in}{2.738269in}}%
\pgfpathcurveto{\pgfqpoint{1.607204in}{2.738269in}}{\pgfqpoint{1.601904in}{2.736074in}}{\pgfqpoint{1.597997in}{2.732168in}}%
\pgfpathcurveto{\pgfqpoint{1.594090in}{2.728261in}}{\pgfqpoint{1.591895in}{2.722961in}}{\pgfqpoint{1.591895in}{2.717436in}}%
\pgfpathcurveto{\pgfqpoint{1.591895in}{2.711911in}}{\pgfqpoint{1.594090in}{2.706612in}}{\pgfqpoint{1.597997in}{2.702705in}}%
\pgfpathcurveto{\pgfqpoint{1.601904in}{2.698798in}}{\pgfqpoint{1.607204in}{2.696603in}}{\pgfqpoint{1.612729in}{2.696603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395691in}{1.768500in}}%
\pgfpathcurveto{\pgfqpoint{4.401216in}{1.768500in}}{\pgfqpoint{4.406516in}{1.770695in}}{\pgfqpoint{4.410422in}{1.774602in}}%
\pgfpathcurveto{\pgfqpoint{4.414329in}{1.778508in}}{\pgfqpoint{4.416524in}{1.783808in}}{\pgfqpoint{4.416524in}{1.789333in}}%
\pgfpathcurveto{\pgfqpoint{4.416524in}{1.794858in}}{\pgfqpoint{4.414329in}{1.800158in}}{\pgfqpoint{4.410422in}{1.804064in}}%
\pgfpathcurveto{\pgfqpoint{4.406516in}{1.807971in}}{\pgfqpoint{4.401216in}{1.810166in}}{\pgfqpoint{4.395691in}{1.810166in}}%
\pgfpathcurveto{\pgfqpoint{4.390166in}{1.810166in}}{\pgfqpoint{4.384867in}{1.807971in}}{\pgfqpoint{4.380960in}{1.804064in}}%
\pgfpathcurveto{\pgfqpoint{4.377053in}{1.800158in}}{\pgfqpoint{4.374858in}{1.794858in}}{\pgfqpoint{4.374858in}{1.789333in}}%
\pgfpathcurveto{\pgfqpoint{4.374858in}{1.783808in}}{\pgfqpoint{4.377053in}{1.778508in}}{\pgfqpoint{4.380960in}{1.774602in}}%
\pgfpathcurveto{\pgfqpoint{4.384867in}{1.770695in}}{\pgfqpoint{4.390166in}{1.768500in}}{\pgfqpoint{4.395691in}{1.768500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803857in}{1.466382in}}%
\pgfpathcurveto{\pgfqpoint{3.809382in}{1.466382in}}{\pgfqpoint{3.814682in}{1.468577in}}{\pgfqpoint{3.818589in}{1.472484in}}%
\pgfpathcurveto{\pgfqpoint{3.822495in}{1.476391in}}{\pgfqpoint{3.824690in}{1.481690in}}{\pgfqpoint{3.824690in}{1.487215in}}%
\pgfpathcurveto{\pgfqpoint{3.824690in}{1.492740in}}{\pgfqpoint{3.822495in}{1.498040in}}{\pgfqpoint{3.818589in}{1.501947in}}%
\pgfpathcurveto{\pgfqpoint{3.814682in}{1.505853in}}{\pgfqpoint{3.809382in}{1.508049in}}{\pgfqpoint{3.803857in}{1.508049in}}%
\pgfpathcurveto{\pgfqpoint{3.798332in}{1.508049in}}{\pgfqpoint{3.793033in}{1.505853in}}{\pgfqpoint{3.789126in}{1.501947in}}%
\pgfpathcurveto{\pgfqpoint{3.785219in}{1.498040in}}{\pgfqpoint{3.783024in}{1.492740in}}{\pgfqpoint{3.783024in}{1.487215in}}%
\pgfpathcurveto{\pgfqpoint{3.783024in}{1.481690in}}{\pgfqpoint{3.785219in}{1.476391in}}{\pgfqpoint{3.789126in}{1.472484in}}%
\pgfpathcurveto{\pgfqpoint{3.793033in}{1.468577in}}{\pgfqpoint{3.798332in}{1.466382in}}{\pgfqpoint{3.803857in}{1.466382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335001in}{1.356273in}}%
\pgfpathcurveto{\pgfqpoint{4.340526in}{1.356273in}}{\pgfqpoint{4.345826in}{1.358468in}}{\pgfqpoint{4.349732in}{1.362375in}}%
\pgfpathcurveto{\pgfqpoint{4.353639in}{1.366282in}}{\pgfqpoint{4.355834in}{1.371581in}}{\pgfqpoint{4.355834in}{1.377106in}}%
\pgfpathcurveto{\pgfqpoint{4.355834in}{1.382631in}}{\pgfqpoint{4.353639in}{1.387931in}}{\pgfqpoint{4.349732in}{1.391838in}}%
\pgfpathcurveto{\pgfqpoint{4.345826in}{1.395744in}}{\pgfqpoint{4.340526in}{1.397940in}}{\pgfqpoint{4.335001in}{1.397940in}}%
\pgfpathcurveto{\pgfqpoint{4.329476in}{1.397940in}}{\pgfqpoint{4.324176in}{1.395744in}}{\pgfqpoint{4.320270in}{1.391838in}}%
\pgfpathcurveto{\pgfqpoint{4.316363in}{1.387931in}}{\pgfqpoint{4.314168in}{1.382631in}}{\pgfqpoint{4.314168in}{1.377106in}}%
\pgfpathcurveto{\pgfqpoint{4.314168in}{1.371581in}}{\pgfqpoint{4.316363in}{1.366282in}}{\pgfqpoint{4.320270in}{1.362375in}}%
\pgfpathcurveto{\pgfqpoint{4.324176in}{1.358468in}}{\pgfqpoint{4.329476in}{1.356273in}}{\pgfqpoint{4.335001in}{1.356273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600649in}{2.990992in}}%
\pgfpathcurveto{\pgfqpoint{1.606174in}{2.990992in}}{\pgfqpoint{1.611474in}{2.993187in}}{\pgfqpoint{1.615381in}{2.997094in}}%
\pgfpathcurveto{\pgfqpoint{1.619287in}{3.001001in}}{\pgfqpoint{1.621483in}{3.006300in}}{\pgfqpoint{1.621483in}{3.011826in}}%
\pgfpathcurveto{\pgfqpoint{1.621483in}{3.017351in}}{\pgfqpoint{1.619287in}{3.022650in}}{\pgfqpoint{1.615381in}{3.026557in}}%
\pgfpathcurveto{\pgfqpoint{1.611474in}{3.030464in}}{\pgfqpoint{1.606174in}{3.032659in}}{\pgfqpoint{1.600649in}{3.032659in}}%
\pgfpathcurveto{\pgfqpoint{1.595124in}{3.032659in}}{\pgfqpoint{1.589825in}{3.030464in}}{\pgfqpoint{1.585918in}{3.026557in}}%
\pgfpathcurveto{\pgfqpoint{1.582011in}{3.022650in}}{\pgfqpoint{1.579816in}{3.017351in}}{\pgfqpoint{1.579816in}{3.011826in}}%
\pgfpathcurveto{\pgfqpoint{1.579816in}{3.006300in}}{\pgfqpoint{1.582011in}{3.001001in}}{\pgfqpoint{1.585918in}{2.997094in}}%
\pgfpathcurveto{\pgfqpoint{1.589825in}{2.993187in}}{\pgfqpoint{1.595124in}{2.990992in}}{\pgfqpoint{1.600649in}{2.990992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569305in}{2.362245in}}%
\pgfpathcurveto{\pgfqpoint{1.574830in}{2.362245in}}{\pgfqpoint{1.580130in}{2.364440in}}{\pgfqpoint{1.584037in}{2.368347in}}%
\pgfpathcurveto{\pgfqpoint{1.587943in}{2.372254in}}{\pgfqpoint{1.590139in}{2.377554in}}{\pgfqpoint{1.590139in}{2.383079in}}%
\pgfpathcurveto{\pgfqpoint{1.590139in}{2.388604in}}{\pgfqpoint{1.587943in}{2.393903in}}{\pgfqpoint{1.584037in}{2.397810in}}%
\pgfpathcurveto{\pgfqpoint{1.580130in}{2.401717in}}{\pgfqpoint{1.574830in}{2.403912in}}{\pgfqpoint{1.569305in}{2.403912in}}%
\pgfpathcurveto{\pgfqpoint{1.563780in}{2.403912in}}{\pgfqpoint{1.558481in}{2.401717in}}{\pgfqpoint{1.554574in}{2.397810in}}%
\pgfpathcurveto{\pgfqpoint{1.550667in}{2.393903in}}{\pgfqpoint{1.548472in}{2.388604in}}{\pgfqpoint{1.548472in}{2.383079in}}%
\pgfpathcurveto{\pgfqpoint{1.548472in}{2.377554in}}{\pgfqpoint{1.550667in}{2.372254in}}{\pgfqpoint{1.554574in}{2.368347in}}%
\pgfpathcurveto{\pgfqpoint{1.558481in}{2.364440in}}{\pgfqpoint{1.563780in}{2.362245in}}{\pgfqpoint{1.569305in}{2.362245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435926in}{1.496459in}}%
\pgfpathcurveto{\pgfqpoint{4.441451in}{1.496459in}}{\pgfqpoint{4.446751in}{1.498654in}}{\pgfqpoint{4.450657in}{1.502561in}}%
\pgfpathcurveto{\pgfqpoint{4.454564in}{1.506467in}}{\pgfqpoint{4.456759in}{1.511767in}}{\pgfqpoint{4.456759in}{1.517292in}}%
\pgfpathcurveto{\pgfqpoint{4.456759in}{1.522817in}}{\pgfqpoint{4.454564in}{1.528117in}}{\pgfqpoint{4.450657in}{1.532023in}}%
\pgfpathcurveto{\pgfqpoint{4.446751in}{1.535930in}}{\pgfqpoint{4.441451in}{1.538125in}}{\pgfqpoint{4.435926in}{1.538125in}}%
\pgfpathcurveto{\pgfqpoint{4.430401in}{1.538125in}}{\pgfqpoint{4.425101in}{1.535930in}}{\pgfqpoint{4.421195in}{1.532023in}}%
\pgfpathcurveto{\pgfqpoint{4.417288in}{1.528117in}}{\pgfqpoint{4.415093in}{1.522817in}}{\pgfqpoint{4.415093in}{1.517292in}}%
\pgfpathcurveto{\pgfqpoint{4.415093in}{1.511767in}}{\pgfqpoint{4.417288in}{1.506467in}}{\pgfqpoint{4.421195in}{1.502561in}}%
\pgfpathcurveto{\pgfqpoint{4.425101in}{1.498654in}}{\pgfqpoint{4.430401in}{1.496459in}}{\pgfqpoint{4.435926in}{1.496459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784840in}{2.805686in}}%
\pgfpathcurveto{\pgfqpoint{1.790365in}{2.805686in}}{\pgfqpoint{1.795664in}{2.807881in}}{\pgfqpoint{1.799571in}{2.811788in}}%
\pgfpathcurveto{\pgfqpoint{1.803478in}{2.815694in}}{\pgfqpoint{1.805673in}{2.820994in}}{\pgfqpoint{1.805673in}{2.826519in}}%
\pgfpathcurveto{\pgfqpoint{1.805673in}{2.832044in}}{\pgfqpoint{1.803478in}{2.837344in}}{\pgfqpoint{1.799571in}{2.841250in}}%
\pgfpathcurveto{\pgfqpoint{1.795664in}{2.845157in}}{\pgfqpoint{1.790365in}{2.847352in}}{\pgfqpoint{1.784840in}{2.847352in}}%
\pgfpathcurveto{\pgfqpoint{1.779314in}{2.847352in}}{\pgfqpoint{1.774015in}{2.845157in}}{\pgfqpoint{1.770108in}{2.841250in}}%
\pgfpathcurveto{\pgfqpoint{1.766201in}{2.837344in}}{\pgfqpoint{1.764006in}{2.832044in}}{\pgfqpoint{1.764006in}{2.826519in}}%
\pgfpathcurveto{\pgfqpoint{1.764006in}{2.820994in}}{\pgfqpoint{1.766201in}{2.815694in}}{\pgfqpoint{1.770108in}{2.811788in}}%
\pgfpathcurveto{\pgfqpoint{1.774015in}{2.807881in}}{\pgfqpoint{1.779314in}{2.805686in}}{\pgfqpoint{1.784840in}{2.805686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790047in}{2.498419in}}%
\pgfpathcurveto{\pgfqpoint{1.795572in}{2.498419in}}{\pgfqpoint{1.800871in}{2.500614in}}{\pgfqpoint{1.804778in}{2.504521in}}%
\pgfpathcurveto{\pgfqpoint{1.808685in}{2.508428in}}{\pgfqpoint{1.810880in}{2.513727in}}{\pgfqpoint{1.810880in}{2.519252in}}%
\pgfpathcurveto{\pgfqpoint{1.810880in}{2.524777in}}{\pgfqpoint{1.808685in}{2.530077in}}{\pgfqpoint{1.804778in}{2.533984in}}%
\pgfpathcurveto{\pgfqpoint{1.800871in}{2.537891in}}{\pgfqpoint{1.795572in}{2.540086in}}{\pgfqpoint{1.790047in}{2.540086in}}%
\pgfpathcurveto{\pgfqpoint{1.784522in}{2.540086in}}{\pgfqpoint{1.779222in}{2.537891in}}{\pgfqpoint{1.775315in}{2.533984in}}%
\pgfpathcurveto{\pgfqpoint{1.771408in}{2.530077in}}{\pgfqpoint{1.769213in}{2.524777in}}{\pgfqpoint{1.769213in}{2.519252in}}%
\pgfpathcurveto{\pgfqpoint{1.769213in}{2.513727in}}{\pgfqpoint{1.771408in}{2.508428in}}{\pgfqpoint{1.775315in}{2.504521in}}%
\pgfpathcurveto{\pgfqpoint{1.779222in}{2.500614in}}{\pgfqpoint{1.784522in}{2.498419in}}{\pgfqpoint{1.790047in}{2.498419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570116in}{2.895946in}}%
\pgfpathcurveto{\pgfqpoint{1.575641in}{2.895946in}}{\pgfqpoint{1.580941in}{2.898141in}}{\pgfqpoint{1.584847in}{2.902048in}}%
\pgfpathcurveto{\pgfqpoint{1.588754in}{2.905954in}}{\pgfqpoint{1.590949in}{2.911254in}}{\pgfqpoint{1.590949in}{2.916779in}}%
\pgfpathcurveto{\pgfqpoint{1.590949in}{2.922304in}}{\pgfqpoint{1.588754in}{2.927604in}}{\pgfqpoint{1.584847in}{2.931510in}}%
\pgfpathcurveto{\pgfqpoint{1.580941in}{2.935417in}}{\pgfqpoint{1.575641in}{2.937612in}}{\pgfqpoint{1.570116in}{2.937612in}}%
\pgfpathcurveto{\pgfqpoint{1.564591in}{2.937612in}}{\pgfqpoint{1.559291in}{2.935417in}}{\pgfqpoint{1.555385in}{2.931510in}}%
\pgfpathcurveto{\pgfqpoint{1.551478in}{2.927604in}}{\pgfqpoint{1.549283in}{2.922304in}}{\pgfqpoint{1.549283in}{2.916779in}}%
\pgfpathcurveto{\pgfqpoint{1.549283in}{2.911254in}}{\pgfqpoint{1.551478in}{2.905954in}}{\pgfqpoint{1.555385in}{2.902048in}}%
\pgfpathcurveto{\pgfqpoint{1.559291in}{2.898141in}}{\pgfqpoint{1.564591in}{2.895946in}}{\pgfqpoint{1.570116in}{2.895946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398882in}{1.808465in}}%
\pgfpathcurveto{\pgfqpoint{4.404407in}{1.808465in}}{\pgfqpoint{4.409707in}{1.810660in}}{\pgfqpoint{4.413614in}{1.814567in}}%
\pgfpathcurveto{\pgfqpoint{4.417521in}{1.818473in}}{\pgfqpoint{4.419716in}{1.823773in}}{\pgfqpoint{4.419716in}{1.829298in}}%
\pgfpathcurveto{\pgfqpoint{4.419716in}{1.834823in}}{\pgfqpoint{4.417521in}{1.840123in}}{\pgfqpoint{4.413614in}{1.844029in}}%
\pgfpathcurveto{\pgfqpoint{4.409707in}{1.847936in}}{\pgfqpoint{4.404407in}{1.850131in}}{\pgfqpoint{4.398882in}{1.850131in}}%
\pgfpathcurveto{\pgfqpoint{4.393357in}{1.850131in}}{\pgfqpoint{4.388058in}{1.847936in}}{\pgfqpoint{4.384151in}{1.844029in}}%
\pgfpathcurveto{\pgfqpoint{4.380244in}{1.840123in}}{\pgfqpoint{4.378049in}{1.834823in}}{\pgfqpoint{4.378049in}{1.829298in}}%
\pgfpathcurveto{\pgfqpoint{4.378049in}{1.823773in}}{\pgfqpoint{4.380244in}{1.818473in}}{\pgfqpoint{4.384151in}{1.814567in}}%
\pgfpathcurveto{\pgfqpoint{4.388058in}{1.810660in}}{\pgfqpoint{4.393357in}{1.808465in}}{\pgfqpoint{4.398882in}{1.808465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456063in}{1.834625in}}%
\pgfpathcurveto{\pgfqpoint{4.461588in}{1.834625in}}{\pgfqpoint{4.466887in}{1.836820in}}{\pgfqpoint{4.470794in}{1.840727in}}%
\pgfpathcurveto{\pgfqpoint{4.474701in}{1.844634in}}{\pgfqpoint{4.476896in}{1.849933in}}{\pgfqpoint{4.476896in}{1.855458in}}%
\pgfpathcurveto{\pgfqpoint{4.476896in}{1.860983in}}{\pgfqpoint{4.474701in}{1.866283in}}{\pgfqpoint{4.470794in}{1.870190in}}%
\pgfpathcurveto{\pgfqpoint{4.466887in}{1.874096in}}{\pgfqpoint{4.461588in}{1.876292in}}{\pgfqpoint{4.456063in}{1.876292in}}%
\pgfpathcurveto{\pgfqpoint{4.450537in}{1.876292in}}{\pgfqpoint{4.445238in}{1.874096in}}{\pgfqpoint{4.441331in}{1.870190in}}%
\pgfpathcurveto{\pgfqpoint{4.437424in}{1.866283in}}{\pgfqpoint{4.435229in}{1.860983in}}{\pgfqpoint{4.435229in}{1.855458in}}%
\pgfpathcurveto{\pgfqpoint{4.435229in}{1.849933in}}{\pgfqpoint{4.437424in}{1.844634in}}{\pgfqpoint{4.441331in}{1.840727in}}%
\pgfpathcurveto{\pgfqpoint{4.445238in}{1.836820in}}{\pgfqpoint{4.450537in}{1.834625in}}{\pgfqpoint{4.456063in}{1.834625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547969in}{2.877763in}}%
\pgfpathcurveto{\pgfqpoint{1.553494in}{2.877763in}}{\pgfqpoint{1.558793in}{2.879958in}}{\pgfqpoint{1.562700in}{2.883865in}}%
\pgfpathcurveto{\pgfqpoint{1.566607in}{2.887772in}}{\pgfqpoint{1.568802in}{2.893071in}}{\pgfqpoint{1.568802in}{2.898596in}}%
\pgfpathcurveto{\pgfqpoint{1.568802in}{2.904121in}}{\pgfqpoint{1.566607in}{2.909421in}}{\pgfqpoint{1.562700in}{2.913328in}}%
\pgfpathcurveto{\pgfqpoint{1.558793in}{2.917234in}}{\pgfqpoint{1.553494in}{2.919430in}}{\pgfqpoint{1.547969in}{2.919430in}}%
\pgfpathcurveto{\pgfqpoint{1.542443in}{2.919430in}}{\pgfqpoint{1.537144in}{2.917234in}}{\pgfqpoint{1.533237in}{2.913328in}}%
\pgfpathcurveto{\pgfqpoint{1.529330in}{2.909421in}}{\pgfqpoint{1.527135in}{2.904121in}}{\pgfqpoint{1.527135in}{2.898596in}}%
\pgfpathcurveto{\pgfqpoint{1.527135in}{2.893071in}}{\pgfqpoint{1.529330in}{2.887772in}}{\pgfqpoint{1.533237in}{2.883865in}}%
\pgfpathcurveto{\pgfqpoint{1.537144in}{2.879958in}}{\pgfqpoint{1.542443in}{2.877763in}}{\pgfqpoint{1.547969in}{2.877763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518302in}{2.812507in}}%
\pgfpathcurveto{\pgfqpoint{1.523827in}{2.812507in}}{\pgfqpoint{1.529127in}{2.814702in}}{\pgfqpoint{1.533034in}{2.818609in}}%
\pgfpathcurveto{\pgfqpoint{1.536941in}{2.822515in}}{\pgfqpoint{1.539136in}{2.827815in}}{\pgfqpoint{1.539136in}{2.833340in}}%
\pgfpathcurveto{\pgfqpoint{1.539136in}{2.838865in}}{\pgfqpoint{1.536941in}{2.844165in}}{\pgfqpoint{1.533034in}{2.848071in}}%
\pgfpathcurveto{\pgfqpoint{1.529127in}{2.851978in}}{\pgfqpoint{1.523827in}{2.854173in}}{\pgfqpoint{1.518302in}{2.854173in}}%
\pgfpathcurveto{\pgfqpoint{1.512777in}{2.854173in}}{\pgfqpoint{1.507478in}{2.851978in}}{\pgfqpoint{1.503571in}{2.848071in}}%
\pgfpathcurveto{\pgfqpoint{1.499664in}{2.844165in}}{\pgfqpoint{1.497469in}{2.838865in}}{\pgfqpoint{1.497469in}{2.833340in}}%
\pgfpathcurveto{\pgfqpoint{1.497469in}{2.827815in}}{\pgfqpoint{1.499664in}{2.822515in}}{\pgfqpoint{1.503571in}{2.818609in}}%
\pgfpathcurveto{\pgfqpoint{1.507478in}{2.814702in}}{\pgfqpoint{1.512777in}{2.812507in}}{\pgfqpoint{1.518302in}{2.812507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680874in}{1.618258in}}%
\pgfpathcurveto{\pgfqpoint{4.686399in}{1.618258in}}{\pgfqpoint{4.691698in}{1.620453in}}{\pgfqpoint{4.695605in}{1.624360in}}%
\pgfpathcurveto{\pgfqpoint{4.699512in}{1.628267in}}{\pgfqpoint{4.701707in}{1.633567in}}{\pgfqpoint{4.701707in}{1.639092in}}%
\pgfpathcurveto{\pgfqpoint{4.701707in}{1.644617in}}{\pgfqpoint{4.699512in}{1.649916in}}{\pgfqpoint{4.695605in}{1.653823in}}%
\pgfpathcurveto{\pgfqpoint{4.691698in}{1.657730in}}{\pgfqpoint{4.686399in}{1.659925in}}{\pgfqpoint{4.680874in}{1.659925in}}%
\pgfpathcurveto{\pgfqpoint{4.675349in}{1.659925in}}{\pgfqpoint{4.670049in}{1.657730in}}{\pgfqpoint{4.666142in}{1.653823in}}%
\pgfpathcurveto{\pgfqpoint{4.662236in}{1.649916in}}{\pgfqpoint{4.660041in}{1.644617in}}{\pgfqpoint{4.660041in}{1.639092in}}%
\pgfpathcurveto{\pgfqpoint{4.660041in}{1.633567in}}{\pgfqpoint{4.662236in}{1.628267in}}{\pgfqpoint{4.666142in}{1.624360in}}%
\pgfpathcurveto{\pgfqpoint{4.670049in}{1.620453in}}{\pgfqpoint{4.675349in}{1.618258in}}{\pgfqpoint{4.680874in}{1.618258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710914in}{1.217708in}}%
\pgfpathcurveto{\pgfqpoint{3.716439in}{1.217708in}}{\pgfqpoint{3.721738in}{1.219903in}}{\pgfqpoint{3.725645in}{1.223810in}}%
\pgfpathcurveto{\pgfqpoint{3.729552in}{1.227717in}}{\pgfqpoint{3.731747in}{1.233016in}}{\pgfqpoint{3.731747in}{1.238541in}}%
\pgfpathcurveto{\pgfqpoint{3.731747in}{1.244066in}}{\pgfqpoint{3.729552in}{1.249366in}}{\pgfqpoint{3.725645in}{1.253273in}}%
\pgfpathcurveto{\pgfqpoint{3.721738in}{1.257179in}}{\pgfqpoint{3.716439in}{1.259375in}}{\pgfqpoint{3.710914in}{1.259375in}}%
\pgfpathcurveto{\pgfqpoint{3.705388in}{1.259375in}}{\pgfqpoint{3.700089in}{1.257179in}}{\pgfqpoint{3.696182in}{1.253273in}}%
\pgfpathcurveto{\pgfqpoint{3.692275in}{1.249366in}}{\pgfqpoint{3.690080in}{1.244066in}}{\pgfqpoint{3.690080in}{1.238541in}}%
\pgfpathcurveto{\pgfqpoint{3.690080in}{1.233016in}}{\pgfqpoint{3.692275in}{1.227717in}}{\pgfqpoint{3.696182in}{1.223810in}}%
\pgfpathcurveto{\pgfqpoint{3.700089in}{1.219903in}}{\pgfqpoint{3.705388in}{1.217708in}}{\pgfqpoint{3.710914in}{1.217708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675884in}{2.832358in}}%
\pgfpathcurveto{\pgfqpoint{1.681409in}{2.832358in}}{\pgfqpoint{1.686708in}{2.834553in}}{\pgfqpoint{1.690615in}{2.838460in}}%
\pgfpathcurveto{\pgfqpoint{1.694522in}{2.842367in}}{\pgfqpoint{1.696717in}{2.847667in}}{\pgfqpoint{1.696717in}{2.853192in}}%
\pgfpathcurveto{\pgfqpoint{1.696717in}{2.858717in}}{\pgfqpoint{1.694522in}{2.864016in}}{\pgfqpoint{1.690615in}{2.867923in}}%
\pgfpathcurveto{\pgfqpoint{1.686708in}{2.871830in}}{\pgfqpoint{1.681409in}{2.874025in}}{\pgfqpoint{1.675884in}{2.874025in}}%
\pgfpathcurveto{\pgfqpoint{1.670359in}{2.874025in}}{\pgfqpoint{1.665059in}{2.871830in}}{\pgfqpoint{1.661153in}{2.867923in}}%
\pgfpathcurveto{\pgfqpoint{1.657246in}{2.864016in}}{\pgfqpoint{1.655051in}{2.858717in}}{\pgfqpoint{1.655051in}{2.853192in}}%
\pgfpathcurveto{\pgfqpoint{1.655051in}{2.847667in}}{\pgfqpoint{1.657246in}{2.842367in}}{\pgfqpoint{1.661153in}{2.838460in}}%
\pgfpathcurveto{\pgfqpoint{1.665059in}{2.834553in}}{\pgfqpoint{1.670359in}{2.832358in}}{\pgfqpoint{1.675884in}{2.832358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437944in}{1.834079in}}%
\pgfpathcurveto{\pgfqpoint{4.443469in}{1.834079in}}{\pgfqpoint{4.448768in}{1.836275in}}{\pgfqpoint{4.452675in}{1.840181in}}%
\pgfpathcurveto{\pgfqpoint{4.456582in}{1.844088in}}{\pgfqpoint{4.458777in}{1.849388in}}{\pgfqpoint{4.458777in}{1.854913in}}%
\pgfpathcurveto{\pgfqpoint{4.458777in}{1.860438in}}{\pgfqpoint{4.456582in}{1.865737in}}{\pgfqpoint{4.452675in}{1.869644in}}%
\pgfpathcurveto{\pgfqpoint{4.448768in}{1.873551in}}{\pgfqpoint{4.443469in}{1.875746in}}{\pgfqpoint{4.437944in}{1.875746in}}%
\pgfpathcurveto{\pgfqpoint{4.432419in}{1.875746in}}{\pgfqpoint{4.427119in}{1.873551in}}{\pgfqpoint{4.423212in}{1.869644in}}%
\pgfpathcurveto{\pgfqpoint{4.419305in}{1.865737in}}{\pgfqpoint{4.417110in}{1.860438in}}{\pgfqpoint{4.417110in}{1.854913in}}%
\pgfpathcurveto{\pgfqpoint{4.417110in}{1.849388in}}{\pgfqpoint{4.419305in}{1.844088in}}{\pgfqpoint{4.423212in}{1.840181in}}%
\pgfpathcurveto{\pgfqpoint{4.427119in}{1.836275in}}{\pgfqpoint{4.432419in}{1.834079in}}{\pgfqpoint{4.437944in}{1.834079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.486750in}{1.676200in}}%
\pgfpathcurveto{\pgfqpoint{4.492275in}{1.676200in}}{\pgfqpoint{4.497575in}{1.678395in}}{\pgfqpoint{4.501482in}{1.682302in}}%
\pgfpathcurveto{\pgfqpoint{4.505389in}{1.686209in}}{\pgfqpoint{4.507584in}{1.691508in}}{\pgfqpoint{4.507584in}{1.697033in}}%
\pgfpathcurveto{\pgfqpoint{4.507584in}{1.702558in}}{\pgfqpoint{4.505389in}{1.707858in}}{\pgfqpoint{4.501482in}{1.711765in}}%
\pgfpathcurveto{\pgfqpoint{4.497575in}{1.715672in}}{\pgfqpoint{4.492275in}{1.717867in}}{\pgfqpoint{4.486750in}{1.717867in}}%
\pgfpathcurveto{\pgfqpoint{4.481225in}{1.717867in}}{\pgfqpoint{4.475926in}{1.715672in}}{\pgfqpoint{4.472019in}{1.711765in}}%
\pgfpathcurveto{\pgfqpoint{4.468112in}{1.707858in}}{\pgfqpoint{4.465917in}{1.702558in}}{\pgfqpoint{4.465917in}{1.697033in}}%
\pgfpathcurveto{\pgfqpoint{4.465917in}{1.691508in}}{\pgfqpoint{4.468112in}{1.686209in}}{\pgfqpoint{4.472019in}{1.682302in}}%
\pgfpathcurveto{\pgfqpoint{4.475926in}{1.678395in}}{\pgfqpoint{4.481225in}{1.676200in}}{\pgfqpoint{4.486750in}{1.676200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607170in}{1.269575in}}%
\pgfpathcurveto{\pgfqpoint{3.612695in}{1.269575in}}{\pgfqpoint{3.617995in}{1.271771in}}{\pgfqpoint{3.621902in}{1.275677in}}%
\pgfpathcurveto{\pgfqpoint{3.625808in}{1.279584in}}{\pgfqpoint{3.628003in}{1.284884in}}{\pgfqpoint{3.628003in}{1.290409in}}%
\pgfpathcurveto{\pgfqpoint{3.628003in}{1.295934in}}{\pgfqpoint{3.625808in}{1.301233in}}{\pgfqpoint{3.621902in}{1.305140in}}%
\pgfpathcurveto{\pgfqpoint{3.617995in}{1.309047in}}{\pgfqpoint{3.612695in}{1.311242in}}{\pgfqpoint{3.607170in}{1.311242in}}%
\pgfpathcurveto{\pgfqpoint{3.601645in}{1.311242in}}{\pgfqpoint{3.596346in}{1.309047in}}{\pgfqpoint{3.592439in}{1.305140in}}%
\pgfpathcurveto{\pgfqpoint{3.588532in}{1.301233in}}{\pgfqpoint{3.586337in}{1.295934in}}{\pgfqpoint{3.586337in}{1.290409in}}%
\pgfpathcurveto{\pgfqpoint{3.586337in}{1.284884in}}{\pgfqpoint{3.588532in}{1.279584in}}{\pgfqpoint{3.592439in}{1.275677in}}%
\pgfpathcurveto{\pgfqpoint{3.596346in}{1.271771in}}{\pgfqpoint{3.601645in}{1.269575in}}{\pgfqpoint{3.607170in}{1.269575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592428in}{2.717064in}}%
\pgfpathcurveto{\pgfqpoint{1.597953in}{2.717064in}}{\pgfqpoint{1.603253in}{2.719259in}}{\pgfqpoint{1.607159in}{2.723166in}}%
\pgfpathcurveto{\pgfqpoint{1.611066in}{2.727073in}}{\pgfqpoint{1.613261in}{2.732373in}}{\pgfqpoint{1.613261in}{2.737898in}}%
\pgfpathcurveto{\pgfqpoint{1.613261in}{2.743423in}}{\pgfqpoint{1.611066in}{2.748722in}}{\pgfqpoint{1.607159in}{2.752629in}}%
\pgfpathcurveto{\pgfqpoint{1.603253in}{2.756536in}}{\pgfqpoint{1.597953in}{2.758731in}}{\pgfqpoint{1.592428in}{2.758731in}}%
\pgfpathcurveto{\pgfqpoint{1.586903in}{2.758731in}}{\pgfqpoint{1.581603in}{2.756536in}}{\pgfqpoint{1.577697in}{2.752629in}}%
\pgfpathcurveto{\pgfqpoint{1.573790in}{2.748722in}}{\pgfqpoint{1.571595in}{2.743423in}}{\pgfqpoint{1.571595in}{2.737898in}}%
\pgfpathcurveto{\pgfqpoint{1.571595in}{2.732373in}}{\pgfqpoint{1.573790in}{2.727073in}}{\pgfqpoint{1.577697in}{2.723166in}}%
\pgfpathcurveto{\pgfqpoint{1.581603in}{2.719259in}}{\pgfqpoint{1.586903in}{2.717064in}}{\pgfqpoint{1.592428in}{2.717064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622045in}{2.882044in}}%
\pgfpathcurveto{\pgfqpoint{1.627570in}{2.882044in}}{\pgfqpoint{1.632870in}{2.884239in}}{\pgfqpoint{1.636777in}{2.888146in}}%
\pgfpathcurveto{\pgfqpoint{1.640683in}{2.892053in}}{\pgfqpoint{1.642879in}{2.897352in}}{\pgfqpoint{1.642879in}{2.902877in}}%
\pgfpathcurveto{\pgfqpoint{1.642879in}{2.908403in}}{\pgfqpoint{1.640683in}{2.913702in}}{\pgfqpoint{1.636777in}{2.917609in}}%
\pgfpathcurveto{\pgfqpoint{1.632870in}{2.921516in}}{\pgfqpoint{1.627570in}{2.923711in}}{\pgfqpoint{1.622045in}{2.923711in}}%
\pgfpathcurveto{\pgfqpoint{1.616520in}{2.923711in}}{\pgfqpoint{1.611221in}{2.921516in}}{\pgfqpoint{1.607314in}{2.917609in}}%
\pgfpathcurveto{\pgfqpoint{1.603407in}{2.913702in}}{\pgfqpoint{1.601212in}{2.908403in}}{\pgfqpoint{1.601212in}{2.902877in}}%
\pgfpathcurveto{\pgfqpoint{1.601212in}{2.897352in}}{\pgfqpoint{1.603407in}{2.892053in}}{\pgfqpoint{1.607314in}{2.888146in}}%
\pgfpathcurveto{\pgfqpoint{1.611221in}{2.884239in}}{\pgfqpoint{1.616520in}{2.882044in}}{\pgfqpoint{1.622045in}{2.882044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795812in}{0.890709in}}%
\pgfpathcurveto{\pgfqpoint{3.801337in}{0.890709in}}{\pgfqpoint{3.806636in}{0.892904in}}{\pgfqpoint{3.810543in}{0.896811in}}%
\pgfpathcurveto{\pgfqpoint{3.814450in}{0.900718in}}{\pgfqpoint{3.816645in}{0.906017in}}{\pgfqpoint{3.816645in}{0.911542in}}%
\pgfpathcurveto{\pgfqpoint{3.816645in}{0.917067in}}{\pgfqpoint{3.814450in}{0.922367in}}{\pgfqpoint{3.810543in}{0.926274in}}%
\pgfpathcurveto{\pgfqpoint{3.806636in}{0.930180in}}{\pgfqpoint{3.801337in}{0.932376in}}{\pgfqpoint{3.795812in}{0.932376in}}%
\pgfpathcurveto{\pgfqpoint{3.790286in}{0.932376in}}{\pgfqpoint{3.784987in}{0.930180in}}{\pgfqpoint{3.781080in}{0.926274in}}%
\pgfpathcurveto{\pgfqpoint{3.777173in}{0.922367in}}{\pgfqpoint{3.774978in}{0.917067in}}{\pgfqpoint{3.774978in}{0.911542in}}%
\pgfpathcurveto{\pgfqpoint{3.774978in}{0.906017in}}{\pgfqpoint{3.777173in}{0.900718in}}{\pgfqpoint{3.781080in}{0.896811in}}%
\pgfpathcurveto{\pgfqpoint{3.784987in}{0.892904in}}{\pgfqpoint{3.790286in}{0.890709in}}{\pgfqpoint{3.795812in}{0.890709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400108in}{1.545735in}}%
\pgfpathcurveto{\pgfqpoint{4.405633in}{1.545735in}}{\pgfqpoint{4.410932in}{1.547931in}}{\pgfqpoint{4.414839in}{1.551837in}}%
\pgfpathcurveto{\pgfqpoint{4.418746in}{1.555744in}}{\pgfqpoint{4.420941in}{1.561044in}}{\pgfqpoint{4.420941in}{1.566569in}}%
\pgfpathcurveto{\pgfqpoint{4.420941in}{1.572094in}}{\pgfqpoint{4.418746in}{1.577393in}}{\pgfqpoint{4.414839in}{1.581300in}}%
\pgfpathcurveto{\pgfqpoint{4.410932in}{1.585207in}}{\pgfqpoint{4.405633in}{1.587402in}}{\pgfqpoint{4.400108in}{1.587402in}}%
\pgfpathcurveto{\pgfqpoint{4.394583in}{1.587402in}}{\pgfqpoint{4.389283in}{1.585207in}}{\pgfqpoint{4.385376in}{1.581300in}}%
\pgfpathcurveto{\pgfqpoint{4.381469in}{1.577393in}}{\pgfqpoint{4.379274in}{1.572094in}}{\pgfqpoint{4.379274in}{1.566569in}}%
\pgfpathcurveto{\pgfqpoint{4.379274in}{1.561044in}}{\pgfqpoint{4.381469in}{1.555744in}}{\pgfqpoint{4.385376in}{1.551837in}}%
\pgfpathcurveto{\pgfqpoint{4.389283in}{1.547931in}}{\pgfqpoint{4.394583in}{1.545735in}}{\pgfqpoint{4.400108in}{1.545735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397650in}{1.552111in}}%
\pgfpathcurveto{\pgfqpoint{4.403175in}{1.552111in}}{\pgfqpoint{4.408475in}{1.554306in}}{\pgfqpoint{4.412382in}{1.558213in}}%
\pgfpathcurveto{\pgfqpoint{4.416288in}{1.562119in}}{\pgfqpoint{4.418484in}{1.567419in}}{\pgfqpoint{4.418484in}{1.572944in}}%
\pgfpathcurveto{\pgfqpoint{4.418484in}{1.578469in}}{\pgfqpoint{4.416288in}{1.583768in}}{\pgfqpoint{4.412382in}{1.587675in}}%
\pgfpathcurveto{\pgfqpoint{4.408475in}{1.591582in}}{\pgfqpoint{4.403175in}{1.593777in}}{\pgfqpoint{4.397650in}{1.593777in}}%
\pgfpathcurveto{\pgfqpoint{4.392125in}{1.593777in}}{\pgfqpoint{4.386826in}{1.591582in}}{\pgfqpoint{4.382919in}{1.587675in}}%
\pgfpathcurveto{\pgfqpoint{4.379012in}{1.583768in}}{\pgfqpoint{4.376817in}{1.578469in}}{\pgfqpoint{4.376817in}{1.572944in}}%
\pgfpathcurveto{\pgfqpoint{4.376817in}{1.567419in}}{\pgfqpoint{4.379012in}{1.562119in}}{\pgfqpoint{4.382919in}{1.558213in}}%
\pgfpathcurveto{\pgfqpoint{4.386826in}{1.554306in}}{\pgfqpoint{4.392125in}{1.552111in}}{\pgfqpoint{4.397650in}{1.552111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730123in}{1.120104in}}%
\pgfpathcurveto{\pgfqpoint{3.735648in}{1.120104in}}{\pgfqpoint{3.740948in}{1.122299in}}{\pgfqpoint{3.744855in}{1.126206in}}%
\pgfpathcurveto{\pgfqpoint{3.748761in}{1.130113in}}{\pgfqpoint{3.750957in}{1.135412in}}{\pgfqpoint{3.750957in}{1.140937in}}%
\pgfpathcurveto{\pgfqpoint{3.750957in}{1.146462in}}{\pgfqpoint{3.748761in}{1.151762in}}{\pgfqpoint{3.744855in}{1.155668in}}%
\pgfpathcurveto{\pgfqpoint{3.740948in}{1.159575in}}{\pgfqpoint{3.735648in}{1.161770in}}{\pgfqpoint{3.730123in}{1.161770in}}%
\pgfpathcurveto{\pgfqpoint{3.724598in}{1.161770in}}{\pgfqpoint{3.719299in}{1.159575in}}{\pgfqpoint{3.715392in}{1.155668in}}%
\pgfpathcurveto{\pgfqpoint{3.711485in}{1.151762in}}{\pgfqpoint{3.709290in}{1.146462in}}{\pgfqpoint{3.709290in}{1.140937in}}%
\pgfpathcurveto{\pgfqpoint{3.709290in}{1.135412in}}{\pgfqpoint{3.711485in}{1.130113in}}{\pgfqpoint{3.715392in}{1.126206in}}%
\pgfpathcurveto{\pgfqpoint{3.719299in}{1.122299in}}{\pgfqpoint{3.724598in}{1.120104in}}{\pgfqpoint{3.730123in}{1.120104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618278in}{3.010407in}}%
\pgfpathcurveto{\pgfqpoint{1.623803in}{3.010407in}}{\pgfqpoint{1.629103in}{3.012602in}}{\pgfqpoint{1.633009in}{3.016509in}}%
\pgfpathcurveto{\pgfqpoint{1.636916in}{3.020416in}}{\pgfqpoint{1.639111in}{3.025715in}}{\pgfqpoint{1.639111in}{3.031240in}}%
\pgfpathcurveto{\pgfqpoint{1.639111in}{3.036765in}}{\pgfqpoint{1.636916in}{3.042065in}}{\pgfqpoint{1.633009in}{3.045971in}}%
\pgfpathcurveto{\pgfqpoint{1.629103in}{3.049878in}}{\pgfqpoint{1.623803in}{3.052073in}}{\pgfqpoint{1.618278in}{3.052073in}}%
\pgfpathcurveto{\pgfqpoint{1.612753in}{3.052073in}}{\pgfqpoint{1.607453in}{3.049878in}}{\pgfqpoint{1.603547in}{3.045971in}}%
\pgfpathcurveto{\pgfqpoint{1.599640in}{3.042065in}}{\pgfqpoint{1.597445in}{3.036765in}}{\pgfqpoint{1.597445in}{3.031240in}}%
\pgfpathcurveto{\pgfqpoint{1.597445in}{3.025715in}}{\pgfqpoint{1.599640in}{3.020416in}}{\pgfqpoint{1.603547in}{3.016509in}}%
\pgfpathcurveto{\pgfqpoint{1.607453in}{3.012602in}}{\pgfqpoint{1.612753in}{3.010407in}}{\pgfqpoint{1.618278in}{3.010407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388438in}{1.542745in}}%
\pgfpathcurveto{\pgfqpoint{1.393963in}{1.542745in}}{\pgfqpoint{1.399263in}{1.544940in}}{\pgfqpoint{1.403170in}{1.548847in}}%
\pgfpathcurveto{\pgfqpoint{1.407077in}{1.552754in}}{\pgfqpoint{1.409272in}{1.558053in}}{\pgfqpoint{1.409272in}{1.563578in}}%
\pgfpathcurveto{\pgfqpoint{1.409272in}{1.569103in}}{\pgfqpoint{1.407077in}{1.574403in}}{\pgfqpoint{1.403170in}{1.578310in}}%
\pgfpathcurveto{\pgfqpoint{1.399263in}{1.582216in}}{\pgfqpoint{1.393963in}{1.584412in}}{\pgfqpoint{1.388438in}{1.584412in}}%
\pgfpathcurveto{\pgfqpoint{1.382913in}{1.584412in}}{\pgfqpoint{1.377614in}{1.582216in}}{\pgfqpoint{1.373707in}{1.578310in}}%
\pgfpathcurveto{\pgfqpoint{1.369800in}{1.574403in}}{\pgfqpoint{1.367605in}{1.569103in}}{\pgfqpoint{1.367605in}{1.563578in}}%
\pgfpathcurveto{\pgfqpoint{1.367605in}{1.558053in}}{\pgfqpoint{1.369800in}{1.552754in}}{\pgfqpoint{1.373707in}{1.548847in}}%
\pgfpathcurveto{\pgfqpoint{1.377614in}{1.544940in}}{\pgfqpoint{1.382913in}{1.542745in}}{\pgfqpoint{1.388438in}{1.542745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984611in}{2.099327in}}%
\pgfpathcurveto{\pgfqpoint{0.990136in}{2.099327in}}{\pgfqpoint{0.995435in}{2.101522in}}{\pgfqpoint{0.999342in}{2.105429in}}%
\pgfpathcurveto{\pgfqpoint{1.003249in}{2.109336in}}{\pgfqpoint{1.005444in}{2.114635in}}{\pgfqpoint{1.005444in}{2.120160in}}%
\pgfpathcurveto{\pgfqpoint{1.005444in}{2.125685in}}{\pgfqpoint{1.003249in}{2.130985in}}{\pgfqpoint{0.999342in}{2.134892in}}%
\pgfpathcurveto{\pgfqpoint{0.995435in}{2.138799in}}{\pgfqpoint{0.990136in}{2.140994in}}{\pgfqpoint{0.984611in}{2.140994in}}%
\pgfpathcurveto{\pgfqpoint{0.979086in}{2.140994in}}{\pgfqpoint{0.973786in}{2.138799in}}{\pgfqpoint{0.969879in}{2.134892in}}%
\pgfpathcurveto{\pgfqpoint{0.965973in}{2.130985in}}{\pgfqpoint{0.963777in}{2.125685in}}{\pgfqpoint{0.963777in}{2.120160in}}%
\pgfpathcurveto{\pgfqpoint{0.963777in}{2.114635in}}{\pgfqpoint{0.965973in}{2.109336in}}{\pgfqpoint{0.969879in}{2.105429in}}%
\pgfpathcurveto{\pgfqpoint{0.973786in}{2.101522in}}{\pgfqpoint{0.979086in}{2.099327in}}{\pgfqpoint{0.984611in}{2.099327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672578in}{1.829297in}}%
\pgfpathcurveto{\pgfqpoint{3.678103in}{1.829297in}}{\pgfqpoint{3.683403in}{1.831492in}}{\pgfqpoint{3.687310in}{1.835399in}}%
\pgfpathcurveto{\pgfqpoint{3.691216in}{1.839306in}}{\pgfqpoint{3.693411in}{1.844606in}}{\pgfqpoint{3.693411in}{1.850131in}}%
\pgfpathcurveto{\pgfqpoint{3.693411in}{1.855656in}}{\pgfqpoint{3.691216in}{1.860955in}}{\pgfqpoint{3.687310in}{1.864862in}}%
\pgfpathcurveto{\pgfqpoint{3.683403in}{1.868769in}}{\pgfqpoint{3.678103in}{1.870964in}}{\pgfqpoint{3.672578in}{1.870964in}}%
\pgfpathcurveto{\pgfqpoint{3.667053in}{1.870964in}}{\pgfqpoint{3.661754in}{1.868769in}}{\pgfqpoint{3.657847in}{1.864862in}}%
\pgfpathcurveto{\pgfqpoint{3.653940in}{1.860955in}}{\pgfqpoint{3.651745in}{1.855656in}}{\pgfqpoint{3.651745in}{1.850131in}}%
\pgfpathcurveto{\pgfqpoint{3.651745in}{1.844606in}}{\pgfqpoint{3.653940in}{1.839306in}}{\pgfqpoint{3.657847in}{1.835399in}}%
\pgfpathcurveto{\pgfqpoint{3.661754in}{1.831492in}}{\pgfqpoint{3.667053in}{1.829297in}}{\pgfqpoint{3.672578in}{1.829297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450342in}{1.575225in}}%
\pgfpathcurveto{\pgfqpoint{3.455867in}{1.575225in}}{\pgfqpoint{3.461167in}{1.577420in}}{\pgfqpoint{3.465074in}{1.581326in}}%
\pgfpathcurveto{\pgfqpoint{3.468980in}{1.585233in}}{\pgfqpoint{3.471175in}{1.590533in}}{\pgfqpoint{3.471175in}{1.596058in}}%
\pgfpathcurveto{\pgfqpoint{3.471175in}{1.601583in}}{\pgfqpoint{3.468980in}{1.606882in}}{\pgfqpoint{3.465074in}{1.610789in}}%
\pgfpathcurveto{\pgfqpoint{3.461167in}{1.614696in}}{\pgfqpoint{3.455867in}{1.616891in}}{\pgfqpoint{3.450342in}{1.616891in}}%
\pgfpathcurveto{\pgfqpoint{3.444817in}{1.616891in}}{\pgfqpoint{3.439518in}{1.614696in}}{\pgfqpoint{3.435611in}{1.610789in}}%
\pgfpathcurveto{\pgfqpoint{3.431704in}{1.606882in}}{\pgfqpoint{3.429509in}{1.601583in}}{\pgfqpoint{3.429509in}{1.596058in}}%
\pgfpathcurveto{\pgfqpoint{3.429509in}{1.590533in}}{\pgfqpoint{3.431704in}{1.585233in}}{\pgfqpoint{3.435611in}{1.581326in}}%
\pgfpathcurveto{\pgfqpoint{3.439518in}{1.577420in}}{\pgfqpoint{3.444817in}{1.575225in}}{\pgfqpoint{3.450342in}{1.575225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396327in}{1.380096in}}%
\pgfpathcurveto{\pgfqpoint{3.401852in}{1.380096in}}{\pgfqpoint{3.407152in}{1.382291in}}{\pgfqpoint{3.411059in}{1.386198in}}%
\pgfpathcurveto{\pgfqpoint{3.414966in}{1.390104in}}{\pgfqpoint{3.417161in}{1.395404in}}{\pgfqpoint{3.417161in}{1.400929in}}%
\pgfpathcurveto{\pgfqpoint{3.417161in}{1.406454in}}{\pgfqpoint{3.414966in}{1.411754in}}{\pgfqpoint{3.411059in}{1.415660in}}%
\pgfpathcurveto{\pgfqpoint{3.407152in}{1.419567in}}{\pgfqpoint{3.401852in}{1.421762in}}{\pgfqpoint{3.396327in}{1.421762in}}%
\pgfpathcurveto{\pgfqpoint{3.390802in}{1.421762in}}{\pgfqpoint{3.385503in}{1.419567in}}{\pgfqpoint{3.381596in}{1.415660in}}%
\pgfpathcurveto{\pgfqpoint{3.377689in}{1.411754in}}{\pgfqpoint{3.375494in}{1.406454in}}{\pgfqpoint{3.375494in}{1.400929in}}%
\pgfpathcurveto{\pgfqpoint{3.375494in}{1.395404in}}{\pgfqpoint{3.377689in}{1.390104in}}{\pgfqpoint{3.381596in}{1.386198in}}%
\pgfpathcurveto{\pgfqpoint{3.385503in}{1.382291in}}{\pgfqpoint{3.390802in}{1.380096in}}{\pgfqpoint{3.396327in}{1.380096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335119in}{1.280698in}}%
\pgfpathcurveto{\pgfqpoint{3.340644in}{1.280698in}}{\pgfqpoint{3.345944in}{1.282893in}}{\pgfqpoint{3.349851in}{1.286800in}}%
\pgfpathcurveto{\pgfqpoint{3.353757in}{1.290707in}}{\pgfqpoint{3.355952in}{1.296006in}}{\pgfqpoint{3.355952in}{1.301531in}}%
\pgfpathcurveto{\pgfqpoint{3.355952in}{1.307056in}}{\pgfqpoint{3.353757in}{1.312356in}}{\pgfqpoint{3.349851in}{1.316263in}}%
\pgfpathcurveto{\pgfqpoint{3.345944in}{1.320170in}}{\pgfqpoint{3.340644in}{1.322365in}}{\pgfqpoint{3.335119in}{1.322365in}}%
\pgfpathcurveto{\pgfqpoint{3.329594in}{1.322365in}}{\pgfqpoint{3.324295in}{1.320170in}}{\pgfqpoint{3.320388in}{1.316263in}}%
\pgfpathcurveto{\pgfqpoint{3.316481in}{1.312356in}}{\pgfqpoint{3.314286in}{1.307056in}}{\pgfqpoint{3.314286in}{1.301531in}}%
\pgfpathcurveto{\pgfqpoint{3.314286in}{1.296006in}}{\pgfqpoint{3.316481in}{1.290707in}}{\pgfqpoint{3.320388in}{1.286800in}}%
\pgfpathcurveto{\pgfqpoint{3.324295in}{1.282893in}}{\pgfqpoint{3.329594in}{1.280698in}}{\pgfqpoint{3.335119in}{1.280698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370441in}{2.557542in}}%
\pgfpathcurveto{\pgfqpoint{1.375966in}{2.557542in}}{\pgfqpoint{1.381266in}{2.559737in}}{\pgfqpoint{1.385172in}{2.563644in}}%
\pgfpathcurveto{\pgfqpoint{1.389079in}{2.567551in}}{\pgfqpoint{1.391274in}{2.572851in}}{\pgfqpoint{1.391274in}{2.578376in}}%
\pgfpathcurveto{\pgfqpoint{1.391274in}{2.583901in}}{\pgfqpoint{1.389079in}{2.589200in}}{\pgfqpoint{1.385172in}{2.593107in}}%
\pgfpathcurveto{\pgfqpoint{1.381266in}{2.597014in}}{\pgfqpoint{1.375966in}{2.599209in}}{\pgfqpoint{1.370441in}{2.599209in}}%
\pgfpathcurveto{\pgfqpoint{1.364916in}{2.599209in}}{\pgfqpoint{1.359617in}{2.597014in}}{\pgfqpoint{1.355710in}{2.593107in}}%
\pgfpathcurveto{\pgfqpoint{1.351803in}{2.589200in}}{\pgfqpoint{1.349608in}{2.583901in}}{\pgfqpoint{1.349608in}{2.578376in}}%
\pgfpathcurveto{\pgfqpoint{1.349608in}{2.572851in}}{\pgfqpoint{1.351803in}{2.567551in}}{\pgfqpoint{1.355710in}{2.563644in}}%
\pgfpathcurveto{\pgfqpoint{1.359617in}{2.559737in}}{\pgfqpoint{1.364916in}{2.557542in}}{\pgfqpoint{1.370441in}{2.557542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806458in}{1.552586in}}%
\pgfpathcurveto{\pgfqpoint{3.811983in}{1.552586in}}{\pgfqpoint{3.817282in}{1.554781in}}{\pgfqpoint{3.821189in}{1.558688in}}%
\pgfpathcurveto{\pgfqpoint{3.825096in}{1.562595in}}{\pgfqpoint{3.827291in}{1.567894in}}{\pgfqpoint{3.827291in}{1.573419in}}%
\pgfpathcurveto{\pgfqpoint{3.827291in}{1.578944in}}{\pgfqpoint{3.825096in}{1.584244in}}{\pgfqpoint{3.821189in}{1.588151in}}%
\pgfpathcurveto{\pgfqpoint{3.817282in}{1.592058in}}{\pgfqpoint{3.811983in}{1.594253in}}{\pgfqpoint{3.806458in}{1.594253in}}%
\pgfpathcurveto{\pgfqpoint{3.800933in}{1.594253in}}{\pgfqpoint{3.795633in}{1.592058in}}{\pgfqpoint{3.791726in}{1.588151in}}%
\pgfpathcurveto{\pgfqpoint{3.787819in}{1.584244in}}{\pgfqpoint{3.785624in}{1.578944in}}{\pgfqpoint{3.785624in}{1.573419in}}%
\pgfpathcurveto{\pgfqpoint{3.785624in}{1.567894in}}{\pgfqpoint{3.787819in}{1.562595in}}{\pgfqpoint{3.791726in}{1.558688in}}%
\pgfpathcurveto{\pgfqpoint{3.795633in}{1.554781in}}{\pgfqpoint{3.800933in}{1.552586in}}{\pgfqpoint{3.806458in}{1.552586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933589in}{2.131186in}}%
\pgfpathcurveto{\pgfqpoint{3.939114in}{2.131186in}}{\pgfqpoint{3.944413in}{2.133381in}}{\pgfqpoint{3.948320in}{2.137288in}}%
\pgfpathcurveto{\pgfqpoint{3.952227in}{2.141195in}}{\pgfqpoint{3.954422in}{2.146494in}}{\pgfqpoint{3.954422in}{2.152019in}}%
\pgfpathcurveto{\pgfqpoint{3.954422in}{2.157544in}}{\pgfqpoint{3.952227in}{2.162844in}}{\pgfqpoint{3.948320in}{2.166751in}}%
\pgfpathcurveto{\pgfqpoint{3.944413in}{2.170657in}}{\pgfqpoint{3.939114in}{2.172852in}}{\pgfqpoint{3.933589in}{2.172852in}}%
\pgfpathcurveto{\pgfqpoint{3.928064in}{2.172852in}}{\pgfqpoint{3.922764in}{2.170657in}}{\pgfqpoint{3.918857in}{2.166751in}}%
\pgfpathcurveto{\pgfqpoint{3.914951in}{2.162844in}}{\pgfqpoint{3.912755in}{2.157544in}}{\pgfqpoint{3.912755in}{2.152019in}}%
\pgfpathcurveto{\pgfqpoint{3.912755in}{2.146494in}}{\pgfqpoint{3.914951in}{2.141195in}}{\pgfqpoint{3.918857in}{2.137288in}}%
\pgfpathcurveto{\pgfqpoint{3.922764in}{2.133381in}}{\pgfqpoint{3.928064in}{2.131186in}}{\pgfqpoint{3.933589in}{2.131186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379535in}{2.592147in}}%
\pgfpathcurveto{\pgfqpoint{1.385060in}{2.592147in}}{\pgfqpoint{1.390360in}{2.594342in}}{\pgfqpoint{1.394266in}{2.598249in}}%
\pgfpathcurveto{\pgfqpoint{1.398173in}{2.602156in}}{\pgfqpoint{1.400368in}{2.607455in}}{\pgfqpoint{1.400368in}{2.612980in}}%
\pgfpathcurveto{\pgfqpoint{1.400368in}{2.618505in}}{\pgfqpoint{1.398173in}{2.623805in}}{\pgfqpoint{1.394266in}{2.627712in}}%
\pgfpathcurveto{\pgfqpoint{1.390360in}{2.631618in}}{\pgfqpoint{1.385060in}{2.633814in}}{\pgfqpoint{1.379535in}{2.633814in}}%
\pgfpathcurveto{\pgfqpoint{1.374010in}{2.633814in}}{\pgfqpoint{1.368710in}{2.631618in}}{\pgfqpoint{1.364804in}{2.627712in}}%
\pgfpathcurveto{\pgfqpoint{1.360897in}{2.623805in}}{\pgfqpoint{1.358702in}{2.618505in}}{\pgfqpoint{1.358702in}{2.612980in}}%
\pgfpathcurveto{\pgfqpoint{1.358702in}{2.607455in}}{\pgfqpoint{1.360897in}{2.602156in}}{\pgfqpoint{1.364804in}{2.598249in}}%
\pgfpathcurveto{\pgfqpoint{1.368710in}{2.594342in}}{\pgfqpoint{1.374010in}{2.592147in}}{\pgfqpoint{1.379535in}{2.592147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941889in}{2.103890in}}%
\pgfpathcurveto{\pgfqpoint{3.947414in}{2.103890in}}{\pgfqpoint{3.952713in}{2.106085in}}{\pgfqpoint{3.956620in}{2.109992in}}%
\pgfpathcurveto{\pgfqpoint{3.960527in}{2.113899in}}{\pgfqpoint{3.962722in}{2.119198in}}{\pgfqpoint{3.962722in}{2.124723in}}%
\pgfpathcurveto{\pgfqpoint{3.962722in}{2.130248in}}{\pgfqpoint{3.960527in}{2.135548in}}{\pgfqpoint{3.956620in}{2.139455in}}%
\pgfpathcurveto{\pgfqpoint{3.952713in}{2.143361in}}{\pgfqpoint{3.947414in}{2.145557in}}{\pgfqpoint{3.941889in}{2.145557in}}%
\pgfpathcurveto{\pgfqpoint{3.936364in}{2.145557in}}{\pgfqpoint{3.931064in}{2.143361in}}{\pgfqpoint{3.927157in}{2.139455in}}%
\pgfpathcurveto{\pgfqpoint{3.923251in}{2.135548in}}{\pgfqpoint{3.921055in}{2.130248in}}{\pgfqpoint{3.921055in}{2.124723in}}%
\pgfpathcurveto{\pgfqpoint{3.921055in}{2.119198in}}{\pgfqpoint{3.923251in}{2.113899in}}{\pgfqpoint{3.927157in}{2.109992in}}%
\pgfpathcurveto{\pgfqpoint{3.931064in}{2.106085in}}{\pgfqpoint{3.936364in}{2.103890in}}{\pgfqpoint{3.941889in}{2.103890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909861in}{1.907358in}}%
\pgfpathcurveto{\pgfqpoint{3.915386in}{1.907358in}}{\pgfqpoint{3.920686in}{1.909553in}}{\pgfqpoint{3.924592in}{1.913460in}}%
\pgfpathcurveto{\pgfqpoint{3.928499in}{1.917366in}}{\pgfqpoint{3.930694in}{1.922666in}}{\pgfqpoint{3.930694in}{1.928191in}}%
\pgfpathcurveto{\pgfqpoint{3.930694in}{1.933716in}}{\pgfqpoint{3.928499in}{1.939015in}}{\pgfqpoint{3.924592in}{1.942922in}}%
\pgfpathcurveto{\pgfqpoint{3.920686in}{1.946829in}}{\pgfqpoint{3.915386in}{1.949024in}}{\pgfqpoint{3.909861in}{1.949024in}}%
\pgfpathcurveto{\pgfqpoint{3.904336in}{1.949024in}}{\pgfqpoint{3.899036in}{1.946829in}}{\pgfqpoint{3.895130in}{1.942922in}}%
\pgfpathcurveto{\pgfqpoint{3.891223in}{1.939015in}}{\pgfqpoint{3.889028in}{1.933716in}}{\pgfqpoint{3.889028in}{1.928191in}}%
\pgfpathcurveto{\pgfqpoint{3.889028in}{1.922666in}}{\pgfqpoint{3.891223in}{1.917366in}}{\pgfqpoint{3.895130in}{1.913460in}}%
\pgfpathcurveto{\pgfqpoint{3.899036in}{1.909553in}}{\pgfqpoint{3.904336in}{1.907358in}}{\pgfqpoint{3.909861in}{1.907358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502994in}{1.617282in}}%
\pgfpathcurveto{\pgfqpoint{1.508519in}{1.617282in}}{\pgfqpoint{1.513819in}{1.619477in}}{\pgfqpoint{1.517726in}{1.623384in}}%
\pgfpathcurveto{\pgfqpoint{1.521632in}{1.627291in}}{\pgfqpoint{1.523827in}{1.632591in}}{\pgfqpoint{1.523827in}{1.638116in}}%
\pgfpathcurveto{\pgfqpoint{1.523827in}{1.643641in}}{\pgfqpoint{1.521632in}{1.648940in}}{\pgfqpoint{1.517726in}{1.652847in}}%
\pgfpathcurveto{\pgfqpoint{1.513819in}{1.656754in}}{\pgfqpoint{1.508519in}{1.658949in}}{\pgfqpoint{1.502994in}{1.658949in}}%
\pgfpathcurveto{\pgfqpoint{1.497469in}{1.658949in}}{\pgfqpoint{1.492170in}{1.656754in}}{\pgfqpoint{1.488263in}{1.652847in}}%
\pgfpathcurveto{\pgfqpoint{1.484356in}{1.648940in}}{\pgfqpoint{1.482161in}{1.643641in}}{\pgfqpoint{1.482161in}{1.638116in}}%
\pgfpathcurveto{\pgfqpoint{1.482161in}{1.632591in}}{\pgfqpoint{1.484356in}{1.627291in}}{\pgfqpoint{1.488263in}{1.623384in}}%
\pgfpathcurveto{\pgfqpoint{1.492170in}{1.619477in}}{\pgfqpoint{1.497469in}{1.617282in}}{\pgfqpoint{1.502994in}{1.617282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641735in}{1.530757in}}%
\pgfpathcurveto{\pgfqpoint{3.647260in}{1.530757in}}{\pgfqpoint{3.652559in}{1.532952in}}{\pgfqpoint{3.656466in}{1.536859in}}%
\pgfpathcurveto{\pgfqpoint{3.660373in}{1.540766in}}{\pgfqpoint{3.662568in}{1.546065in}}{\pgfqpoint{3.662568in}{1.551590in}}%
\pgfpathcurveto{\pgfqpoint{3.662568in}{1.557115in}}{\pgfqpoint{3.660373in}{1.562415in}}{\pgfqpoint{3.656466in}{1.566322in}}%
\pgfpathcurveto{\pgfqpoint{3.652559in}{1.570228in}}{\pgfqpoint{3.647260in}{1.572423in}}{\pgfqpoint{3.641735in}{1.572423in}}%
\pgfpathcurveto{\pgfqpoint{3.636210in}{1.572423in}}{\pgfqpoint{3.630910in}{1.570228in}}{\pgfqpoint{3.627003in}{1.566322in}}%
\pgfpathcurveto{\pgfqpoint{3.623097in}{1.562415in}}{\pgfqpoint{3.620901in}{1.557115in}}{\pgfqpoint{3.620901in}{1.551590in}}%
\pgfpathcurveto{\pgfqpoint{3.620901in}{1.546065in}}{\pgfqpoint{3.623097in}{1.540766in}}{\pgfqpoint{3.627003in}{1.536859in}}%
\pgfpathcurveto{\pgfqpoint{3.630910in}{1.532952in}}{\pgfqpoint{3.636210in}{1.530757in}}{\pgfqpoint{3.641735in}{1.530757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433384in}{2.172594in}}%
\pgfpathcurveto{\pgfqpoint{1.438909in}{2.172594in}}{\pgfqpoint{1.444208in}{2.174789in}}{\pgfqpoint{1.448115in}{2.178696in}}%
\pgfpathcurveto{\pgfqpoint{1.452022in}{2.182603in}}{\pgfqpoint{1.454217in}{2.187902in}}{\pgfqpoint{1.454217in}{2.193427in}}%
\pgfpathcurveto{\pgfqpoint{1.454217in}{2.198952in}}{\pgfqpoint{1.452022in}{2.204252in}}{\pgfqpoint{1.448115in}{2.208159in}}%
\pgfpathcurveto{\pgfqpoint{1.444208in}{2.212065in}}{\pgfqpoint{1.438909in}{2.214261in}}{\pgfqpoint{1.433384in}{2.214261in}}%
\pgfpathcurveto{\pgfqpoint{1.427859in}{2.214261in}}{\pgfqpoint{1.422559in}{2.212065in}}{\pgfqpoint{1.418652in}{2.208159in}}%
\pgfpathcurveto{\pgfqpoint{1.414746in}{2.204252in}}{\pgfqpoint{1.412551in}{2.198952in}}{\pgfqpoint{1.412551in}{2.193427in}}%
\pgfpathcurveto{\pgfqpoint{1.412551in}{2.187902in}}{\pgfqpoint{1.414746in}{2.182603in}}{\pgfqpoint{1.418652in}{2.178696in}}%
\pgfpathcurveto{\pgfqpoint{1.422559in}{2.174789in}}{\pgfqpoint{1.427859in}{2.172594in}}{\pgfqpoint{1.433384in}{2.172594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816092in}{2.154389in}}%
\pgfpathcurveto{\pgfqpoint{3.821617in}{2.154389in}}{\pgfqpoint{3.826916in}{2.156584in}}{\pgfqpoint{3.830823in}{2.160491in}}%
\pgfpathcurveto{\pgfqpoint{3.834730in}{2.164397in}}{\pgfqpoint{3.836925in}{2.169697in}}{\pgfqpoint{3.836925in}{2.175222in}}%
\pgfpathcurveto{\pgfqpoint{3.836925in}{2.180747in}}{\pgfqpoint{3.834730in}{2.186047in}}{\pgfqpoint{3.830823in}{2.189953in}}%
\pgfpathcurveto{\pgfqpoint{3.826916in}{2.193860in}}{\pgfqpoint{3.821617in}{2.196055in}}{\pgfqpoint{3.816092in}{2.196055in}}%
\pgfpathcurveto{\pgfqpoint{3.810567in}{2.196055in}}{\pgfqpoint{3.805267in}{2.193860in}}{\pgfqpoint{3.801361in}{2.189953in}}%
\pgfpathcurveto{\pgfqpoint{3.797454in}{2.186047in}}{\pgfqpoint{3.795259in}{2.180747in}}{\pgfqpoint{3.795259in}{2.175222in}}%
\pgfpathcurveto{\pgfqpoint{3.795259in}{2.169697in}}{\pgfqpoint{3.797454in}{2.164397in}}{\pgfqpoint{3.801361in}{2.160491in}}%
\pgfpathcurveto{\pgfqpoint{3.805267in}{2.156584in}}{\pgfqpoint{3.810567in}{2.154389in}}{\pgfqpoint{3.816092in}{2.154389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992276in}{2.147442in}}%
\pgfpathcurveto{\pgfqpoint{3.997801in}{2.147442in}}{\pgfqpoint{4.003100in}{2.149637in}}{\pgfqpoint{4.007007in}{2.153544in}}%
\pgfpathcurveto{\pgfqpoint{4.010914in}{2.157451in}}{\pgfqpoint{4.013109in}{2.162750in}}{\pgfqpoint{4.013109in}{2.168275in}}%
\pgfpathcurveto{\pgfqpoint{4.013109in}{2.173801in}}{\pgfqpoint{4.010914in}{2.179100in}}{\pgfqpoint{4.007007in}{2.183007in}}%
\pgfpathcurveto{\pgfqpoint{4.003100in}{2.186914in}}{\pgfqpoint{3.997801in}{2.189109in}}{\pgfqpoint{3.992276in}{2.189109in}}%
\pgfpathcurveto{\pgfqpoint{3.986751in}{2.189109in}}{\pgfqpoint{3.981451in}{2.186914in}}{\pgfqpoint{3.977544in}{2.183007in}}%
\pgfpathcurveto{\pgfqpoint{3.973637in}{2.179100in}}{\pgfqpoint{3.971442in}{2.173801in}}{\pgfqpoint{3.971442in}{2.168275in}}%
\pgfpathcurveto{\pgfqpoint{3.971442in}{2.162750in}}{\pgfqpoint{3.973637in}{2.157451in}}{\pgfqpoint{3.977544in}{2.153544in}}%
\pgfpathcurveto{\pgfqpoint{3.981451in}{2.149637in}}{\pgfqpoint{3.986751in}{2.147442in}}{\pgfqpoint{3.992276in}{2.147442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723015in}{2.003642in}}%
\pgfpathcurveto{\pgfqpoint{3.728540in}{2.003642in}}{\pgfqpoint{3.733839in}{2.005838in}}{\pgfqpoint{3.737746in}{2.009744in}}%
\pgfpathcurveto{\pgfqpoint{3.741653in}{2.013651in}}{\pgfqpoint{3.743848in}{2.018951in}}{\pgfqpoint{3.743848in}{2.024476in}}%
\pgfpathcurveto{\pgfqpoint{3.743848in}{2.030001in}}{\pgfqpoint{3.741653in}{2.035300in}}{\pgfqpoint{3.737746in}{2.039207in}}%
\pgfpathcurveto{\pgfqpoint{3.733839in}{2.043114in}}{\pgfqpoint{3.728540in}{2.045309in}}{\pgfqpoint{3.723015in}{2.045309in}}%
\pgfpathcurveto{\pgfqpoint{3.717490in}{2.045309in}}{\pgfqpoint{3.712190in}{2.043114in}}{\pgfqpoint{3.708283in}{2.039207in}}%
\pgfpathcurveto{\pgfqpoint{3.704377in}{2.035300in}}{\pgfqpoint{3.702181in}{2.030001in}}{\pgfqpoint{3.702181in}{2.024476in}}%
\pgfpathcurveto{\pgfqpoint{3.702181in}{2.018951in}}{\pgfqpoint{3.704377in}{2.013651in}}{\pgfqpoint{3.708283in}{2.009744in}}%
\pgfpathcurveto{\pgfqpoint{3.712190in}{2.005838in}}{\pgfqpoint{3.717490in}{2.003642in}}{\pgfqpoint{3.723015in}{2.003642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852199in}{2.842987in}}%
\pgfpathcurveto{\pgfqpoint{1.857724in}{2.842987in}}{\pgfqpoint{1.863024in}{2.845182in}}{\pgfqpoint{1.866930in}{2.849088in}}%
\pgfpathcurveto{\pgfqpoint{1.870837in}{2.852995in}}{\pgfqpoint{1.873032in}{2.858295in}}{\pgfqpoint{1.873032in}{2.863820in}}%
\pgfpathcurveto{\pgfqpoint{1.873032in}{2.869345in}}{\pgfqpoint{1.870837in}{2.874644in}}{\pgfqpoint{1.866930in}{2.878551in}}%
\pgfpathcurveto{\pgfqpoint{1.863024in}{2.882458in}}{\pgfqpoint{1.857724in}{2.884653in}}{\pgfqpoint{1.852199in}{2.884653in}}%
\pgfpathcurveto{\pgfqpoint{1.846674in}{2.884653in}}{\pgfqpoint{1.841375in}{2.882458in}}{\pgfqpoint{1.837468in}{2.878551in}}%
\pgfpathcurveto{\pgfqpoint{1.833561in}{2.874644in}}{\pgfqpoint{1.831366in}{2.869345in}}{\pgfqpoint{1.831366in}{2.863820in}}%
\pgfpathcurveto{\pgfqpoint{1.831366in}{2.858295in}}{\pgfqpoint{1.833561in}{2.852995in}}{\pgfqpoint{1.837468in}{2.849088in}}%
\pgfpathcurveto{\pgfqpoint{1.841375in}{2.845182in}}{\pgfqpoint{1.846674in}{2.842987in}}{\pgfqpoint{1.852199in}{2.842987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987416in}{2.014555in}}%
\pgfpathcurveto{\pgfqpoint{3.992941in}{2.014555in}}{\pgfqpoint{3.998240in}{2.016750in}}{\pgfqpoint{4.002147in}{2.020657in}}%
\pgfpathcurveto{\pgfqpoint{4.006054in}{2.024564in}}{\pgfqpoint{4.008249in}{2.029863in}}{\pgfqpoint{4.008249in}{2.035388in}}%
\pgfpathcurveto{\pgfqpoint{4.008249in}{2.040913in}}{\pgfqpoint{4.006054in}{2.046213in}}{\pgfqpoint{4.002147in}{2.050120in}}%
\pgfpathcurveto{\pgfqpoint{3.998240in}{2.054026in}}{\pgfqpoint{3.992941in}{2.056222in}}{\pgfqpoint{3.987416in}{2.056222in}}%
\pgfpathcurveto{\pgfqpoint{3.981891in}{2.056222in}}{\pgfqpoint{3.976591in}{2.054026in}}{\pgfqpoint{3.972684in}{2.050120in}}%
\pgfpathcurveto{\pgfqpoint{3.968777in}{2.046213in}}{\pgfqpoint{3.966582in}{2.040913in}}{\pgfqpoint{3.966582in}{2.035388in}}%
\pgfpathcurveto{\pgfqpoint{3.966582in}{2.029863in}}{\pgfqpoint{3.968777in}{2.024564in}}{\pgfqpoint{3.972684in}{2.020657in}}%
\pgfpathcurveto{\pgfqpoint{3.976591in}{2.016750in}}{\pgfqpoint{3.981891in}{2.014555in}}{\pgfqpoint{3.987416in}{2.014555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661988in}{3.065833in}}%
\pgfpathcurveto{\pgfqpoint{1.667513in}{3.065833in}}{\pgfqpoint{1.672812in}{3.068028in}}{\pgfqpoint{1.676719in}{3.071935in}}%
\pgfpathcurveto{\pgfqpoint{1.680626in}{3.075842in}}{\pgfqpoint{1.682821in}{3.081141in}}{\pgfqpoint{1.682821in}{3.086666in}}%
\pgfpathcurveto{\pgfqpoint{1.682821in}{3.092191in}}{\pgfqpoint{1.680626in}{3.097491in}}{\pgfqpoint{1.676719in}{3.101397in}}%
\pgfpathcurveto{\pgfqpoint{1.672812in}{3.105304in}}{\pgfqpoint{1.667513in}{3.107499in}}{\pgfqpoint{1.661988in}{3.107499in}}%
\pgfpathcurveto{\pgfqpoint{1.656463in}{3.107499in}}{\pgfqpoint{1.651163in}{3.105304in}}{\pgfqpoint{1.647256in}{3.101397in}}%
\pgfpathcurveto{\pgfqpoint{1.643349in}{3.097491in}}{\pgfqpoint{1.641154in}{3.092191in}}{\pgfqpoint{1.641154in}{3.086666in}}%
\pgfpathcurveto{\pgfqpoint{1.641154in}{3.081141in}}{\pgfqpoint{1.643349in}{3.075842in}}{\pgfqpoint{1.647256in}{3.071935in}}%
\pgfpathcurveto{\pgfqpoint{1.651163in}{3.068028in}}{\pgfqpoint{1.656463in}{3.065833in}}{\pgfqpoint{1.661988in}{3.065833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941276in}{1.899379in}}%
\pgfpathcurveto{\pgfqpoint{0.946801in}{1.899379in}}{\pgfqpoint{0.952101in}{1.901574in}}{\pgfqpoint{0.956007in}{1.905481in}}%
\pgfpathcurveto{\pgfqpoint{0.959914in}{1.909388in}}{\pgfqpoint{0.962109in}{1.914687in}}{\pgfqpoint{0.962109in}{1.920213in}}%
\pgfpathcurveto{\pgfqpoint{0.962109in}{1.925738in}}{\pgfqpoint{0.959914in}{1.931037in}}{\pgfqpoint{0.956007in}{1.934944in}}%
\pgfpathcurveto{\pgfqpoint{0.952101in}{1.938851in}}{\pgfqpoint{0.946801in}{1.941046in}}{\pgfqpoint{0.941276in}{1.941046in}}%
\pgfpathcurveto{\pgfqpoint{0.935751in}{1.941046in}}{\pgfqpoint{0.930452in}{1.938851in}}{\pgfqpoint{0.926545in}{1.934944in}}%
\pgfpathcurveto{\pgfqpoint{0.922638in}{1.931037in}}{\pgfqpoint{0.920443in}{1.925738in}}{\pgfqpoint{0.920443in}{1.920213in}}%
\pgfpathcurveto{\pgfqpoint{0.920443in}{1.914687in}}{\pgfqpoint{0.922638in}{1.909388in}}{\pgfqpoint{0.926545in}{1.905481in}}%
\pgfpathcurveto{\pgfqpoint{0.930452in}{1.901574in}}{\pgfqpoint{0.935751in}{1.899379in}}{\pgfqpoint{0.941276in}{1.899379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843839in}{2.734948in}}%
\pgfpathcurveto{\pgfqpoint{1.849364in}{2.734948in}}{\pgfqpoint{1.854663in}{2.737143in}}{\pgfqpoint{1.858570in}{2.741050in}}%
\pgfpathcurveto{\pgfqpoint{1.862477in}{2.744957in}}{\pgfqpoint{1.864672in}{2.750257in}}{\pgfqpoint{1.864672in}{2.755782in}}%
\pgfpathcurveto{\pgfqpoint{1.864672in}{2.761307in}}{\pgfqpoint{1.862477in}{2.766606in}}{\pgfqpoint{1.858570in}{2.770513in}}%
\pgfpathcurveto{\pgfqpoint{1.854663in}{2.774420in}}{\pgfqpoint{1.849364in}{2.776615in}}{\pgfqpoint{1.843839in}{2.776615in}}%
\pgfpathcurveto{\pgfqpoint{1.838314in}{2.776615in}}{\pgfqpoint{1.833014in}{2.774420in}}{\pgfqpoint{1.829107in}{2.770513in}}%
\pgfpathcurveto{\pgfqpoint{1.825200in}{2.766606in}}{\pgfqpoint{1.823005in}{2.761307in}}{\pgfqpoint{1.823005in}{2.755782in}}%
\pgfpathcurveto{\pgfqpoint{1.823005in}{2.750257in}}{\pgfqpoint{1.825200in}{2.744957in}}{\pgfqpoint{1.829107in}{2.741050in}}%
\pgfpathcurveto{\pgfqpoint{1.833014in}{2.737143in}}{\pgfqpoint{1.838314in}{2.734948in}}{\pgfqpoint{1.843839in}{2.734948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508237in}{1.991823in}}%
\pgfpathcurveto{\pgfqpoint{3.513762in}{1.991823in}}{\pgfqpoint{3.519062in}{1.994018in}}{\pgfqpoint{3.522968in}{1.997925in}}%
\pgfpathcurveto{\pgfqpoint{3.526875in}{2.001832in}}{\pgfqpoint{3.529070in}{2.007131in}}{\pgfqpoint{3.529070in}{2.012656in}}%
\pgfpathcurveto{\pgfqpoint{3.529070in}{2.018181in}}{\pgfqpoint{3.526875in}{2.023481in}}{\pgfqpoint{3.522968in}{2.027388in}}%
\pgfpathcurveto{\pgfqpoint{3.519062in}{2.031295in}}{\pgfqpoint{3.513762in}{2.033490in}}{\pgfqpoint{3.508237in}{2.033490in}}%
\pgfpathcurveto{\pgfqpoint{3.502712in}{2.033490in}}{\pgfqpoint{3.497412in}{2.031295in}}{\pgfqpoint{3.493506in}{2.027388in}}%
\pgfpathcurveto{\pgfqpoint{3.489599in}{2.023481in}}{\pgfqpoint{3.487404in}{2.018181in}}{\pgfqpoint{3.487404in}{2.012656in}}%
\pgfpathcurveto{\pgfqpoint{3.487404in}{2.007131in}}{\pgfqpoint{3.489599in}{2.001832in}}{\pgfqpoint{3.493506in}{1.997925in}}%
\pgfpathcurveto{\pgfqpoint{3.497412in}{1.994018in}}{\pgfqpoint{3.502712in}{1.991823in}}{\pgfqpoint{3.508237in}{1.991823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948712in}{2.571663in}}%
\pgfpathcurveto{\pgfqpoint{1.954237in}{2.571663in}}{\pgfqpoint{1.959536in}{2.573858in}}{\pgfqpoint{1.963443in}{2.577765in}}%
\pgfpathcurveto{\pgfqpoint{1.967350in}{2.581671in}}{\pgfqpoint{1.969545in}{2.586971in}}{\pgfqpoint{1.969545in}{2.592496in}}%
\pgfpathcurveto{\pgfqpoint{1.969545in}{2.598021in}}{\pgfqpoint{1.967350in}{2.603321in}}{\pgfqpoint{1.963443in}{2.607227in}}%
\pgfpathcurveto{\pgfqpoint{1.959536in}{2.611134in}}{\pgfqpoint{1.954237in}{2.613329in}}{\pgfqpoint{1.948712in}{2.613329in}}%
\pgfpathcurveto{\pgfqpoint{1.943187in}{2.613329in}}{\pgfqpoint{1.937887in}{2.611134in}}{\pgfqpoint{1.933980in}{2.607227in}}%
\pgfpathcurveto{\pgfqpoint{1.930073in}{2.603321in}}{\pgfqpoint{1.927878in}{2.598021in}}{\pgfqpoint{1.927878in}{2.592496in}}%
\pgfpathcurveto{\pgfqpoint{1.927878in}{2.586971in}}{\pgfqpoint{1.930073in}{2.581671in}}{\pgfqpoint{1.933980in}{2.577765in}}%
\pgfpathcurveto{\pgfqpoint{1.937887in}{2.573858in}}{\pgfqpoint{1.943187in}{2.571663in}}{\pgfqpoint{1.948712in}{2.571663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775387in}{2.586648in}}%
\pgfpathcurveto{\pgfqpoint{1.780913in}{2.586648in}}{\pgfqpoint{1.786212in}{2.588843in}}{\pgfqpoint{1.790119in}{2.592750in}}%
\pgfpathcurveto{\pgfqpoint{1.794026in}{2.596656in}}{\pgfqpoint{1.796221in}{2.601956in}}{\pgfqpoint{1.796221in}{2.607481in}}%
\pgfpathcurveto{\pgfqpoint{1.796221in}{2.613006in}}{\pgfqpoint{1.794026in}{2.618305in}}{\pgfqpoint{1.790119in}{2.622212in}}%
\pgfpathcurveto{\pgfqpoint{1.786212in}{2.626119in}}{\pgfqpoint{1.780913in}{2.628314in}}{\pgfqpoint{1.775387in}{2.628314in}}%
\pgfpathcurveto{\pgfqpoint{1.769862in}{2.628314in}}{\pgfqpoint{1.764563in}{2.626119in}}{\pgfqpoint{1.760656in}{2.622212in}}%
\pgfpathcurveto{\pgfqpoint{1.756749in}{2.618305in}}{\pgfqpoint{1.754554in}{2.613006in}}{\pgfqpoint{1.754554in}{2.607481in}}%
\pgfpathcurveto{\pgfqpoint{1.754554in}{2.601956in}}{\pgfqpoint{1.756749in}{2.596656in}}{\pgfqpoint{1.760656in}{2.592750in}}%
\pgfpathcurveto{\pgfqpoint{1.764563in}{2.588843in}}{\pgfqpoint{1.769862in}{2.586648in}}{\pgfqpoint{1.775387in}{2.586648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348410in}{1.458060in}}%
\pgfpathcurveto{\pgfqpoint{1.353935in}{1.458060in}}{\pgfqpoint{1.359235in}{1.460255in}}{\pgfqpoint{1.363142in}{1.464162in}}%
\pgfpathcurveto{\pgfqpoint{1.367048in}{1.468069in}}{\pgfqpoint{1.369243in}{1.473368in}}{\pgfqpoint{1.369243in}{1.478893in}}%
\pgfpathcurveto{\pgfqpoint{1.369243in}{1.484419in}}{\pgfqpoint{1.367048in}{1.489718in}}{\pgfqpoint{1.363142in}{1.493625in}}%
\pgfpathcurveto{\pgfqpoint{1.359235in}{1.497532in}}{\pgfqpoint{1.353935in}{1.499727in}}{\pgfqpoint{1.348410in}{1.499727in}}%
\pgfpathcurveto{\pgfqpoint{1.342885in}{1.499727in}}{\pgfqpoint{1.337586in}{1.497532in}}{\pgfqpoint{1.333679in}{1.493625in}}%
\pgfpathcurveto{\pgfqpoint{1.329772in}{1.489718in}}{\pgfqpoint{1.327577in}{1.484419in}}{\pgfqpoint{1.327577in}{1.478893in}}%
\pgfpathcurveto{\pgfqpoint{1.327577in}{1.473368in}}{\pgfqpoint{1.329772in}{1.468069in}}{\pgfqpoint{1.333679in}{1.464162in}}%
\pgfpathcurveto{\pgfqpoint{1.337586in}{1.460255in}}{\pgfqpoint{1.342885in}{1.458060in}}{\pgfqpoint{1.348410in}{1.458060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496540in}{1.869155in}}%
\pgfpathcurveto{\pgfqpoint{1.502065in}{1.869155in}}{\pgfqpoint{1.507364in}{1.871350in}}{\pgfqpoint{1.511271in}{1.875257in}}%
\pgfpathcurveto{\pgfqpoint{1.515178in}{1.879164in}}{\pgfqpoint{1.517373in}{1.884463in}}{\pgfqpoint{1.517373in}{1.889988in}}%
\pgfpathcurveto{\pgfqpoint{1.517373in}{1.895513in}}{\pgfqpoint{1.515178in}{1.900813in}}{\pgfqpoint{1.511271in}{1.904720in}}%
\pgfpathcurveto{\pgfqpoint{1.507364in}{1.908626in}}{\pgfqpoint{1.502065in}{1.910822in}}{\pgfqpoint{1.496540in}{1.910822in}}%
\pgfpathcurveto{\pgfqpoint{1.491015in}{1.910822in}}{\pgfqpoint{1.485715in}{1.908626in}}{\pgfqpoint{1.481808in}{1.904720in}}%
\pgfpathcurveto{\pgfqpoint{1.477901in}{1.900813in}}{\pgfqpoint{1.475706in}{1.895513in}}{\pgfqpoint{1.475706in}{1.889988in}}%
\pgfpathcurveto{\pgfqpoint{1.475706in}{1.884463in}}{\pgfqpoint{1.477901in}{1.879164in}}{\pgfqpoint{1.481808in}{1.875257in}}%
\pgfpathcurveto{\pgfqpoint{1.485715in}{1.871350in}}{\pgfqpoint{1.491015in}{1.869155in}}{\pgfqpoint{1.496540in}{1.869155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871435in}{2.781150in}}%
\pgfpathcurveto{\pgfqpoint{1.876960in}{2.781150in}}{\pgfqpoint{1.882259in}{2.783345in}}{\pgfqpoint{1.886166in}{2.787252in}}%
\pgfpathcurveto{\pgfqpoint{1.890073in}{2.791159in}}{\pgfqpoint{1.892268in}{2.796458in}}{\pgfqpoint{1.892268in}{2.801983in}}%
\pgfpathcurveto{\pgfqpoint{1.892268in}{2.807508in}}{\pgfqpoint{1.890073in}{2.812808in}}{\pgfqpoint{1.886166in}{2.816715in}}%
\pgfpathcurveto{\pgfqpoint{1.882259in}{2.820622in}}{\pgfqpoint{1.876960in}{2.822817in}}{\pgfqpoint{1.871435in}{2.822817in}}%
\pgfpathcurveto{\pgfqpoint{1.865909in}{2.822817in}}{\pgfqpoint{1.860610in}{2.820622in}}{\pgfqpoint{1.856703in}{2.816715in}}%
\pgfpathcurveto{\pgfqpoint{1.852796in}{2.812808in}}{\pgfqpoint{1.850601in}{2.807508in}}{\pgfqpoint{1.850601in}{2.801983in}}%
\pgfpathcurveto{\pgfqpoint{1.850601in}{2.796458in}}{\pgfqpoint{1.852796in}{2.791159in}}{\pgfqpoint{1.856703in}{2.787252in}}%
\pgfpathcurveto{\pgfqpoint{1.860610in}{2.783345in}}{\pgfqpoint{1.865909in}{2.781150in}}{\pgfqpoint{1.871435in}{2.781150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143007in}{1.572231in}}%
\pgfpathcurveto{\pgfqpoint{4.148532in}{1.572231in}}{\pgfqpoint{4.153832in}{1.574426in}}{\pgfqpoint{4.157739in}{1.578333in}}%
\pgfpathcurveto{\pgfqpoint{4.161646in}{1.582239in}}{\pgfqpoint{4.163841in}{1.587539in}}{\pgfqpoint{4.163841in}{1.593064in}}%
\pgfpathcurveto{\pgfqpoint{4.163841in}{1.598589in}}{\pgfqpoint{4.161646in}{1.603889in}}{\pgfqpoint{4.157739in}{1.607795in}}%
\pgfpathcurveto{\pgfqpoint{4.153832in}{1.611702in}}{\pgfqpoint{4.148532in}{1.613897in}}{\pgfqpoint{4.143007in}{1.613897in}}%
\pgfpathcurveto{\pgfqpoint{4.137482in}{1.613897in}}{\pgfqpoint{4.132183in}{1.611702in}}{\pgfqpoint{4.128276in}{1.607795in}}%
\pgfpathcurveto{\pgfqpoint{4.124369in}{1.603889in}}{\pgfqpoint{4.122174in}{1.598589in}}{\pgfqpoint{4.122174in}{1.593064in}}%
\pgfpathcurveto{\pgfqpoint{4.122174in}{1.587539in}}{\pgfqpoint{4.124369in}{1.582239in}}{\pgfqpoint{4.128276in}{1.578333in}}%
\pgfpathcurveto{\pgfqpoint{4.132183in}{1.574426in}}{\pgfqpoint{4.137482in}{1.572231in}}{\pgfqpoint{4.143007in}{1.572231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815159in}{1.856782in}}%
\pgfpathcurveto{\pgfqpoint{0.820684in}{1.856782in}}{\pgfqpoint{0.825983in}{1.858977in}}{\pgfqpoint{0.829890in}{1.862884in}}%
\pgfpathcurveto{\pgfqpoint{0.833797in}{1.866790in}}{\pgfqpoint{0.835992in}{1.872090in}}{\pgfqpoint{0.835992in}{1.877615in}}%
\pgfpathcurveto{\pgfqpoint{0.835992in}{1.883140in}}{\pgfqpoint{0.833797in}{1.888440in}}{\pgfqpoint{0.829890in}{1.892346in}}%
\pgfpathcurveto{\pgfqpoint{0.825983in}{1.896253in}}{\pgfqpoint{0.820684in}{1.898448in}}{\pgfqpoint{0.815159in}{1.898448in}}%
\pgfpathcurveto{\pgfqpoint{0.809634in}{1.898448in}}{\pgfqpoint{0.804334in}{1.896253in}}{\pgfqpoint{0.800427in}{1.892346in}}%
\pgfpathcurveto{\pgfqpoint{0.796520in}{1.888440in}}{\pgfqpoint{0.794325in}{1.883140in}}{\pgfqpoint{0.794325in}{1.877615in}}%
\pgfpathcurveto{\pgfqpoint{0.794325in}{1.872090in}}{\pgfqpoint{0.796520in}{1.866790in}}{\pgfqpoint{0.800427in}{1.862884in}}%
\pgfpathcurveto{\pgfqpoint{0.804334in}{1.858977in}}{\pgfqpoint{0.809634in}{1.856782in}}{\pgfqpoint{0.815159in}{1.856782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146262in}{1.792087in}}%
\pgfpathcurveto{\pgfqpoint{4.151787in}{1.792087in}}{\pgfqpoint{4.157087in}{1.794282in}}{\pgfqpoint{4.160994in}{1.798189in}}%
\pgfpathcurveto{\pgfqpoint{4.164901in}{1.802096in}}{\pgfqpoint{4.167096in}{1.807395in}}{\pgfqpoint{4.167096in}{1.812921in}}%
\pgfpathcurveto{\pgfqpoint{4.167096in}{1.818446in}}{\pgfqpoint{4.164901in}{1.823745in}}{\pgfqpoint{4.160994in}{1.827652in}}%
\pgfpathcurveto{\pgfqpoint{4.157087in}{1.831559in}}{\pgfqpoint{4.151787in}{1.833754in}}{\pgfqpoint{4.146262in}{1.833754in}}%
\pgfpathcurveto{\pgfqpoint{4.140737in}{1.833754in}}{\pgfqpoint{4.135438in}{1.831559in}}{\pgfqpoint{4.131531in}{1.827652in}}%
\pgfpathcurveto{\pgfqpoint{4.127624in}{1.823745in}}{\pgfqpoint{4.125429in}{1.818446in}}{\pgfqpoint{4.125429in}{1.812921in}}%
\pgfpathcurveto{\pgfqpoint{4.125429in}{1.807395in}}{\pgfqpoint{4.127624in}{1.802096in}}{\pgfqpoint{4.131531in}{1.798189in}}%
\pgfpathcurveto{\pgfqpoint{4.135438in}{1.794282in}}{\pgfqpoint{4.140737in}{1.792087in}}{\pgfqpoint{4.146262in}{1.792087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297292in}{1.906656in}}%
\pgfpathcurveto{\pgfqpoint{1.302817in}{1.906656in}}{\pgfqpoint{1.308116in}{1.908851in}}{\pgfqpoint{1.312023in}{1.912758in}}%
\pgfpathcurveto{\pgfqpoint{1.315930in}{1.916665in}}{\pgfqpoint{1.318125in}{1.921964in}}{\pgfqpoint{1.318125in}{1.927489in}}%
\pgfpathcurveto{\pgfqpoint{1.318125in}{1.933014in}}{\pgfqpoint{1.315930in}{1.938314in}}{\pgfqpoint{1.312023in}{1.942221in}}%
\pgfpathcurveto{\pgfqpoint{1.308116in}{1.946127in}}{\pgfqpoint{1.302817in}{1.948322in}}{\pgfqpoint{1.297292in}{1.948322in}}%
\pgfpathcurveto{\pgfqpoint{1.291766in}{1.948322in}}{\pgfqpoint{1.286467in}{1.946127in}}{\pgfqpoint{1.282560in}{1.942221in}}%
\pgfpathcurveto{\pgfqpoint{1.278653in}{1.938314in}}{\pgfqpoint{1.276458in}{1.933014in}}{\pgfqpoint{1.276458in}{1.927489in}}%
\pgfpathcurveto{\pgfqpoint{1.276458in}{1.921964in}}{\pgfqpoint{1.278653in}{1.916665in}}{\pgfqpoint{1.282560in}{1.912758in}}%
\pgfpathcurveto{\pgfqpoint{1.286467in}{1.908851in}}{\pgfqpoint{1.291766in}{1.906656in}}{\pgfqpoint{1.297292in}{1.906656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522017in}{1.896107in}}%
\pgfpathcurveto{\pgfqpoint{4.527542in}{1.896107in}}{\pgfqpoint{4.532842in}{1.898302in}}{\pgfqpoint{4.536749in}{1.902209in}}%
\pgfpathcurveto{\pgfqpoint{4.540655in}{1.906115in}}{\pgfqpoint{4.542851in}{1.911415in}}{\pgfqpoint{4.542851in}{1.916940in}}%
\pgfpathcurveto{\pgfqpoint{4.542851in}{1.922465in}}{\pgfqpoint{4.540655in}{1.927765in}}{\pgfqpoint{4.536749in}{1.931671in}}%
\pgfpathcurveto{\pgfqpoint{4.532842in}{1.935578in}}{\pgfqpoint{4.527542in}{1.937773in}}{\pgfqpoint{4.522017in}{1.937773in}}%
\pgfpathcurveto{\pgfqpoint{4.516492in}{1.937773in}}{\pgfqpoint{4.511193in}{1.935578in}}{\pgfqpoint{4.507286in}{1.931671in}}%
\pgfpathcurveto{\pgfqpoint{4.503379in}{1.927765in}}{\pgfqpoint{4.501184in}{1.922465in}}{\pgfqpoint{4.501184in}{1.916940in}}%
\pgfpathcurveto{\pgfqpoint{4.501184in}{1.911415in}}{\pgfqpoint{4.503379in}{1.906115in}}{\pgfqpoint{4.507286in}{1.902209in}}%
\pgfpathcurveto{\pgfqpoint{4.511193in}{1.898302in}}{\pgfqpoint{4.516492in}{1.896107in}}{\pgfqpoint{4.522017in}{1.896107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660004in}{1.219307in}}%
\pgfpathcurveto{\pgfqpoint{3.665529in}{1.219307in}}{\pgfqpoint{3.670828in}{1.221502in}}{\pgfqpoint{3.674735in}{1.225409in}}%
\pgfpathcurveto{\pgfqpoint{3.678642in}{1.229316in}}{\pgfqpoint{3.680837in}{1.234616in}}{\pgfqpoint{3.680837in}{1.240141in}}%
\pgfpathcurveto{\pgfqpoint{3.680837in}{1.245666in}}{\pgfqpoint{3.678642in}{1.250965in}}{\pgfqpoint{3.674735in}{1.254872in}}%
\pgfpathcurveto{\pgfqpoint{3.670828in}{1.258779in}}{\pgfqpoint{3.665529in}{1.260974in}}{\pgfqpoint{3.660004in}{1.260974in}}%
\pgfpathcurveto{\pgfqpoint{3.654479in}{1.260974in}}{\pgfqpoint{3.649179in}{1.258779in}}{\pgfqpoint{3.645272in}{1.254872in}}%
\pgfpathcurveto{\pgfqpoint{3.641366in}{1.250965in}}{\pgfqpoint{3.639170in}{1.245666in}}{\pgfqpoint{3.639170in}{1.240141in}}%
\pgfpathcurveto{\pgfqpoint{3.639170in}{1.234616in}}{\pgfqpoint{3.641366in}{1.229316in}}{\pgfqpoint{3.645272in}{1.225409in}}%
\pgfpathcurveto{\pgfqpoint{3.649179in}{1.221502in}}{\pgfqpoint{3.654479in}{1.219307in}}{\pgfqpoint{3.660004in}{1.219307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591462in}{1.805377in}}%
\pgfpathcurveto{\pgfqpoint{4.596987in}{1.805377in}}{\pgfqpoint{4.602287in}{1.807572in}}{\pgfqpoint{4.606194in}{1.811479in}}%
\pgfpathcurveto{\pgfqpoint{4.610101in}{1.815386in}}{\pgfqpoint{4.612296in}{1.820685in}}{\pgfqpoint{4.612296in}{1.826210in}}%
\pgfpathcurveto{\pgfqpoint{4.612296in}{1.831736in}}{\pgfqpoint{4.610101in}{1.837035in}}{\pgfqpoint{4.606194in}{1.840942in}}%
\pgfpathcurveto{\pgfqpoint{4.602287in}{1.844849in}}{\pgfqpoint{4.596987in}{1.847044in}}{\pgfqpoint{4.591462in}{1.847044in}}%
\pgfpathcurveto{\pgfqpoint{4.585937in}{1.847044in}}{\pgfqpoint{4.580638in}{1.844849in}}{\pgfqpoint{4.576731in}{1.840942in}}%
\pgfpathcurveto{\pgfqpoint{4.572824in}{1.837035in}}{\pgfqpoint{4.570629in}{1.831736in}}{\pgfqpoint{4.570629in}{1.826210in}}%
\pgfpathcurveto{\pgfqpoint{4.570629in}{1.820685in}}{\pgfqpoint{4.572824in}{1.815386in}}{\pgfqpoint{4.576731in}{1.811479in}}%
\pgfpathcurveto{\pgfqpoint{4.580638in}{1.807572in}}{\pgfqpoint{4.585937in}{1.805377in}}{\pgfqpoint{4.591462in}{1.805377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488982in}{1.469872in}}%
\pgfpathcurveto{\pgfqpoint{4.494507in}{1.469872in}}{\pgfqpoint{4.499807in}{1.472067in}}{\pgfqpoint{4.503714in}{1.475974in}}%
\pgfpathcurveto{\pgfqpoint{4.507621in}{1.479881in}}{\pgfqpoint{4.509816in}{1.485180in}}{\pgfqpoint{4.509816in}{1.490705in}}%
\pgfpathcurveto{\pgfqpoint{4.509816in}{1.496230in}}{\pgfqpoint{4.507621in}{1.501530in}}{\pgfqpoint{4.503714in}{1.505437in}}%
\pgfpathcurveto{\pgfqpoint{4.499807in}{1.509343in}}{\pgfqpoint{4.494507in}{1.511539in}}{\pgfqpoint{4.488982in}{1.511539in}}%
\pgfpathcurveto{\pgfqpoint{4.483457in}{1.511539in}}{\pgfqpoint{4.478158in}{1.509343in}}{\pgfqpoint{4.474251in}{1.505437in}}%
\pgfpathcurveto{\pgfqpoint{4.470344in}{1.501530in}}{\pgfqpoint{4.468149in}{1.496230in}}{\pgfqpoint{4.468149in}{1.490705in}}%
\pgfpathcurveto{\pgfqpoint{4.468149in}{1.485180in}}{\pgfqpoint{4.470344in}{1.479881in}}{\pgfqpoint{4.474251in}{1.475974in}}%
\pgfpathcurveto{\pgfqpoint{4.478158in}{1.472067in}}{\pgfqpoint{4.483457in}{1.469872in}}{\pgfqpoint{4.488982in}{1.469872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526390in}{1.879311in}}%
\pgfpathcurveto{\pgfqpoint{4.531915in}{1.879311in}}{\pgfqpoint{4.537215in}{1.881506in}}{\pgfqpoint{4.541122in}{1.885413in}}%
\pgfpathcurveto{\pgfqpoint{4.545029in}{1.889320in}}{\pgfqpoint{4.547224in}{1.894620in}}{\pgfqpoint{4.547224in}{1.900145in}}%
\pgfpathcurveto{\pgfqpoint{4.547224in}{1.905670in}}{\pgfqpoint{4.545029in}{1.910969in}}{\pgfqpoint{4.541122in}{1.914876in}}%
\pgfpathcurveto{\pgfqpoint{4.537215in}{1.918783in}}{\pgfqpoint{4.531915in}{1.920978in}}{\pgfqpoint{4.526390in}{1.920978in}}%
\pgfpathcurveto{\pgfqpoint{4.520865in}{1.920978in}}{\pgfqpoint{4.515566in}{1.918783in}}{\pgfqpoint{4.511659in}{1.914876in}}%
\pgfpathcurveto{\pgfqpoint{4.507752in}{1.910969in}}{\pgfqpoint{4.505557in}{1.905670in}}{\pgfqpoint{4.505557in}{1.900145in}}%
\pgfpathcurveto{\pgfqpoint{4.505557in}{1.894620in}}{\pgfqpoint{4.507752in}{1.889320in}}{\pgfqpoint{4.511659in}{1.885413in}}%
\pgfpathcurveto{\pgfqpoint{4.515566in}{1.881506in}}{\pgfqpoint{4.520865in}{1.879311in}}{\pgfqpoint{4.526390in}{1.879311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352554in}{1.870649in}}%
\pgfpathcurveto{\pgfqpoint{4.358079in}{1.870649in}}{\pgfqpoint{4.363379in}{1.872844in}}{\pgfqpoint{4.367286in}{1.876751in}}%
\pgfpathcurveto{\pgfqpoint{4.371192in}{1.880657in}}{\pgfqpoint{4.373388in}{1.885957in}}{\pgfqpoint{4.373388in}{1.891482in}}%
\pgfpathcurveto{\pgfqpoint{4.373388in}{1.897007in}}{\pgfqpoint{4.371192in}{1.902307in}}{\pgfqpoint{4.367286in}{1.906213in}}%
\pgfpathcurveto{\pgfqpoint{4.363379in}{1.910120in}}{\pgfqpoint{4.358079in}{1.912315in}}{\pgfqpoint{4.352554in}{1.912315in}}%
\pgfpathcurveto{\pgfqpoint{4.347029in}{1.912315in}}{\pgfqpoint{4.341730in}{1.910120in}}{\pgfqpoint{4.337823in}{1.906213in}}%
\pgfpathcurveto{\pgfqpoint{4.333916in}{1.902307in}}{\pgfqpoint{4.331721in}{1.897007in}}{\pgfqpoint{4.331721in}{1.891482in}}%
\pgfpathcurveto{\pgfqpoint{4.331721in}{1.885957in}}{\pgfqpoint{4.333916in}{1.880657in}}{\pgfqpoint{4.337823in}{1.876751in}}%
\pgfpathcurveto{\pgfqpoint{4.341730in}{1.872844in}}{\pgfqpoint{4.347029in}{1.870649in}}{\pgfqpoint{4.352554in}{1.870649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538224in}{2.323047in}}%
\pgfpathcurveto{\pgfqpoint{1.543750in}{2.323047in}}{\pgfqpoint{1.549049in}{2.325242in}}{\pgfqpoint{1.552956in}{2.329149in}}%
\pgfpathcurveto{\pgfqpoint{1.556863in}{2.333056in}}{\pgfqpoint{1.559058in}{2.338355in}}{\pgfqpoint{1.559058in}{2.343880in}}%
\pgfpathcurveto{\pgfqpoint{1.559058in}{2.349405in}}{\pgfqpoint{1.556863in}{2.354705in}}{\pgfqpoint{1.552956in}{2.358612in}}%
\pgfpathcurveto{\pgfqpoint{1.549049in}{2.362518in}}{\pgfqpoint{1.543750in}{2.364714in}}{\pgfqpoint{1.538224in}{2.364714in}}%
\pgfpathcurveto{\pgfqpoint{1.532699in}{2.364714in}}{\pgfqpoint{1.527400in}{2.362518in}}{\pgfqpoint{1.523493in}{2.358612in}}%
\pgfpathcurveto{\pgfqpoint{1.519586in}{2.354705in}}{\pgfqpoint{1.517391in}{2.349405in}}{\pgfqpoint{1.517391in}{2.343880in}}%
\pgfpathcurveto{\pgfqpoint{1.517391in}{2.338355in}}{\pgfqpoint{1.519586in}{2.333056in}}{\pgfqpoint{1.523493in}{2.329149in}}%
\pgfpathcurveto{\pgfqpoint{1.527400in}{2.325242in}}{\pgfqpoint{1.532699in}{2.323047in}}{\pgfqpoint{1.538224in}{2.323047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084766in}{1.697443in}}%
\pgfpathcurveto{\pgfqpoint{4.090291in}{1.697443in}}{\pgfqpoint{4.095590in}{1.699638in}}{\pgfqpoint{4.099497in}{1.703545in}}%
\pgfpathcurveto{\pgfqpoint{4.103404in}{1.707452in}}{\pgfqpoint{4.105599in}{1.712751in}}{\pgfqpoint{4.105599in}{1.718276in}}%
\pgfpathcurveto{\pgfqpoint{4.105599in}{1.723801in}}{\pgfqpoint{4.103404in}{1.729101in}}{\pgfqpoint{4.099497in}{1.733008in}}%
\pgfpathcurveto{\pgfqpoint{4.095590in}{1.736915in}}{\pgfqpoint{4.090291in}{1.739110in}}{\pgfqpoint{4.084766in}{1.739110in}}%
\pgfpathcurveto{\pgfqpoint{4.079240in}{1.739110in}}{\pgfqpoint{4.073941in}{1.736915in}}{\pgfqpoint{4.070034in}{1.733008in}}%
\pgfpathcurveto{\pgfqpoint{4.066127in}{1.729101in}}{\pgfqpoint{4.063932in}{1.723801in}}{\pgfqpoint{4.063932in}{1.718276in}}%
\pgfpathcurveto{\pgfqpoint{4.063932in}{1.712751in}}{\pgfqpoint{4.066127in}{1.707452in}}{\pgfqpoint{4.070034in}{1.703545in}}%
\pgfpathcurveto{\pgfqpoint{4.073941in}{1.699638in}}{\pgfqpoint{4.079240in}{1.697443in}}{\pgfqpoint{4.084766in}{1.697443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348067in}{1.787941in}}%
\pgfpathcurveto{\pgfqpoint{1.353592in}{1.787941in}}{\pgfqpoint{1.358892in}{1.790136in}}{\pgfqpoint{1.362798in}{1.794043in}}%
\pgfpathcurveto{\pgfqpoint{1.366705in}{1.797950in}}{\pgfqpoint{1.368900in}{1.803250in}}{\pgfqpoint{1.368900in}{1.808775in}}%
\pgfpathcurveto{\pgfqpoint{1.368900in}{1.814300in}}{\pgfqpoint{1.366705in}{1.819599in}}{\pgfqpoint{1.362798in}{1.823506in}}%
\pgfpathcurveto{\pgfqpoint{1.358892in}{1.827413in}}{\pgfqpoint{1.353592in}{1.829608in}}{\pgfqpoint{1.348067in}{1.829608in}}%
\pgfpathcurveto{\pgfqpoint{1.342542in}{1.829608in}}{\pgfqpoint{1.337242in}{1.827413in}}{\pgfqpoint{1.333336in}{1.823506in}}%
\pgfpathcurveto{\pgfqpoint{1.329429in}{1.819599in}}{\pgfqpoint{1.327234in}{1.814300in}}{\pgfqpoint{1.327234in}{1.808775in}}%
\pgfpathcurveto{\pgfqpoint{1.327234in}{1.803250in}}{\pgfqpoint{1.329429in}{1.797950in}}{\pgfqpoint{1.333336in}{1.794043in}}%
\pgfpathcurveto{\pgfqpoint{1.337242in}{1.790136in}}{\pgfqpoint{1.342542in}{1.787941in}}{\pgfqpoint{1.348067in}{1.787941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027392in}{1.898277in}}%
\pgfpathcurveto{\pgfqpoint{2.032917in}{1.898277in}}{\pgfqpoint{2.038217in}{1.900472in}}{\pgfqpoint{2.042124in}{1.904379in}}%
\pgfpathcurveto{\pgfqpoint{2.046030in}{1.908286in}}{\pgfqpoint{2.048226in}{1.913585in}}{\pgfqpoint{2.048226in}{1.919110in}}%
\pgfpathcurveto{\pgfqpoint{2.048226in}{1.924636in}}{\pgfqpoint{2.046030in}{1.929935in}}{\pgfqpoint{2.042124in}{1.933842in}}%
\pgfpathcurveto{\pgfqpoint{2.038217in}{1.937749in}}{\pgfqpoint{2.032917in}{1.939944in}}{\pgfqpoint{2.027392in}{1.939944in}}%
\pgfpathcurveto{\pgfqpoint{2.021867in}{1.939944in}}{\pgfqpoint{2.016568in}{1.937749in}}{\pgfqpoint{2.012661in}{1.933842in}}%
\pgfpathcurveto{\pgfqpoint{2.008754in}{1.929935in}}{\pgfqpoint{2.006559in}{1.924636in}}{\pgfqpoint{2.006559in}{1.919110in}}%
\pgfpathcurveto{\pgfqpoint{2.006559in}{1.913585in}}{\pgfqpoint{2.008754in}{1.908286in}}{\pgfqpoint{2.012661in}{1.904379in}}%
\pgfpathcurveto{\pgfqpoint{2.016568in}{1.900472in}}{\pgfqpoint{2.021867in}{1.898277in}}{\pgfqpoint{2.027392in}{1.898277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622846in}{1.175911in}}%
\pgfpathcurveto{\pgfqpoint{3.628371in}{1.175911in}}{\pgfqpoint{3.633671in}{1.178106in}}{\pgfqpoint{3.637577in}{1.182013in}}%
\pgfpathcurveto{\pgfqpoint{3.641484in}{1.185920in}}{\pgfqpoint{3.643679in}{1.191219in}}{\pgfqpoint{3.643679in}{1.196744in}}%
\pgfpathcurveto{\pgfqpoint{3.643679in}{1.202269in}}{\pgfqpoint{3.641484in}{1.207569in}}{\pgfqpoint{3.637577in}{1.211476in}}%
\pgfpathcurveto{\pgfqpoint{3.633671in}{1.215383in}}{\pgfqpoint{3.628371in}{1.217578in}}{\pgfqpoint{3.622846in}{1.217578in}}%
\pgfpathcurveto{\pgfqpoint{3.617321in}{1.217578in}}{\pgfqpoint{3.612021in}{1.215383in}}{\pgfqpoint{3.608115in}{1.211476in}}%
\pgfpathcurveto{\pgfqpoint{3.604208in}{1.207569in}}{\pgfqpoint{3.602013in}{1.202269in}}{\pgfqpoint{3.602013in}{1.196744in}}%
\pgfpathcurveto{\pgfqpoint{3.602013in}{1.191219in}}{\pgfqpoint{3.604208in}{1.185920in}}{\pgfqpoint{3.608115in}{1.182013in}}%
\pgfpathcurveto{\pgfqpoint{3.612021in}{1.178106in}}{\pgfqpoint{3.617321in}{1.175911in}}{\pgfqpoint{3.622846in}{1.175911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474139in}{1.410616in}}%
\pgfpathcurveto{\pgfqpoint{4.479664in}{1.410616in}}{\pgfqpoint{4.484963in}{1.412811in}}{\pgfqpoint{4.488870in}{1.416717in}}%
\pgfpathcurveto{\pgfqpoint{4.492777in}{1.420624in}}{\pgfqpoint{4.494972in}{1.425924in}}{\pgfqpoint{4.494972in}{1.431449in}}%
\pgfpathcurveto{\pgfqpoint{4.494972in}{1.436974in}}{\pgfqpoint{4.492777in}{1.442273in}}{\pgfqpoint{4.488870in}{1.446180in}}%
\pgfpathcurveto{\pgfqpoint{4.484963in}{1.450087in}}{\pgfqpoint{4.479664in}{1.452282in}}{\pgfqpoint{4.474139in}{1.452282in}}%
\pgfpathcurveto{\pgfqpoint{4.468614in}{1.452282in}}{\pgfqpoint{4.463314in}{1.450087in}}{\pgfqpoint{4.459407in}{1.446180in}}%
\pgfpathcurveto{\pgfqpoint{4.455501in}{1.442273in}}{\pgfqpoint{4.453305in}{1.436974in}}{\pgfqpoint{4.453305in}{1.431449in}}%
\pgfpathcurveto{\pgfqpoint{4.453305in}{1.425924in}}{\pgfqpoint{4.455501in}{1.420624in}}{\pgfqpoint{4.459407in}{1.416717in}}%
\pgfpathcurveto{\pgfqpoint{4.463314in}{1.412811in}}{\pgfqpoint{4.468614in}{1.410616in}}{\pgfqpoint{4.474139in}{1.410616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630955in}{2.772063in}}%
\pgfpathcurveto{\pgfqpoint{1.636480in}{2.772063in}}{\pgfqpoint{1.641779in}{2.774258in}}{\pgfqpoint{1.645686in}{2.778165in}}%
\pgfpathcurveto{\pgfqpoint{1.649593in}{2.782071in}}{\pgfqpoint{1.651788in}{2.787371in}}{\pgfqpoint{1.651788in}{2.792896in}}%
\pgfpathcurveto{\pgfqpoint{1.651788in}{2.798421in}}{\pgfqpoint{1.649593in}{2.803721in}}{\pgfqpoint{1.645686in}{2.807627in}}%
\pgfpathcurveto{\pgfqpoint{1.641779in}{2.811534in}}{\pgfqpoint{1.636480in}{2.813729in}}{\pgfqpoint{1.630955in}{2.813729in}}%
\pgfpathcurveto{\pgfqpoint{1.625430in}{2.813729in}}{\pgfqpoint{1.620130in}{2.811534in}}{\pgfqpoint{1.616223in}{2.807627in}}%
\pgfpathcurveto{\pgfqpoint{1.612316in}{2.803721in}}{\pgfqpoint{1.610121in}{2.798421in}}{\pgfqpoint{1.610121in}{2.792896in}}%
\pgfpathcurveto{\pgfqpoint{1.610121in}{2.787371in}}{\pgfqpoint{1.612316in}{2.782071in}}{\pgfqpoint{1.616223in}{2.778165in}}%
\pgfpathcurveto{\pgfqpoint{1.620130in}{2.774258in}}{\pgfqpoint{1.625430in}{2.772063in}}{\pgfqpoint{1.630955in}{2.772063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525610in}{1.471396in}}%
\pgfpathcurveto{\pgfqpoint{4.531135in}{1.471396in}}{\pgfqpoint{4.536434in}{1.473591in}}{\pgfqpoint{4.540341in}{1.477498in}}%
\pgfpathcurveto{\pgfqpoint{4.544248in}{1.481405in}}{\pgfqpoint{4.546443in}{1.486704in}}{\pgfqpoint{4.546443in}{1.492229in}}%
\pgfpathcurveto{\pgfqpoint{4.546443in}{1.497754in}}{\pgfqpoint{4.544248in}{1.503054in}}{\pgfqpoint{4.540341in}{1.506961in}}%
\pgfpathcurveto{\pgfqpoint{4.536434in}{1.510867in}}{\pgfqpoint{4.531135in}{1.513063in}}{\pgfqpoint{4.525610in}{1.513063in}}%
\pgfpathcurveto{\pgfqpoint{4.520085in}{1.513063in}}{\pgfqpoint{4.514785in}{1.510867in}}{\pgfqpoint{4.510878in}{1.506961in}}%
\pgfpathcurveto{\pgfqpoint{4.506972in}{1.503054in}}{\pgfqpoint{4.504777in}{1.497754in}}{\pgfqpoint{4.504777in}{1.492229in}}%
\pgfpathcurveto{\pgfqpoint{4.504777in}{1.486704in}}{\pgfqpoint{4.506972in}{1.481405in}}{\pgfqpoint{4.510878in}{1.477498in}}%
\pgfpathcurveto{\pgfqpoint{4.514785in}{1.473591in}}{\pgfqpoint{4.520085in}{1.471396in}}{\pgfqpoint{4.525610in}{1.471396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092879in}{1.692296in}}%
\pgfpathcurveto{\pgfqpoint{4.098404in}{1.692296in}}{\pgfqpoint{4.103704in}{1.694491in}}{\pgfqpoint{4.107610in}{1.698398in}}%
\pgfpathcurveto{\pgfqpoint{4.111517in}{1.702305in}}{\pgfqpoint{4.113712in}{1.707605in}}{\pgfqpoint{4.113712in}{1.713130in}}%
\pgfpathcurveto{\pgfqpoint{4.113712in}{1.718655in}}{\pgfqpoint{4.111517in}{1.723954in}}{\pgfqpoint{4.107610in}{1.727861in}}%
\pgfpathcurveto{\pgfqpoint{4.103704in}{1.731768in}}{\pgfqpoint{4.098404in}{1.733963in}}{\pgfqpoint{4.092879in}{1.733963in}}%
\pgfpathcurveto{\pgfqpoint{4.087354in}{1.733963in}}{\pgfqpoint{4.082054in}{1.731768in}}{\pgfqpoint{4.078148in}{1.727861in}}%
\pgfpathcurveto{\pgfqpoint{4.074241in}{1.723954in}}{\pgfqpoint{4.072046in}{1.718655in}}{\pgfqpoint{4.072046in}{1.713130in}}%
\pgfpathcurveto{\pgfqpoint{4.072046in}{1.707605in}}{\pgfqpoint{4.074241in}{1.702305in}}{\pgfqpoint{4.078148in}{1.698398in}}%
\pgfpathcurveto{\pgfqpoint{4.082054in}{1.694491in}}{\pgfqpoint{4.087354in}{1.692296in}}{\pgfqpoint{4.092879in}{1.692296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142519in}{1.790376in}}%
\pgfpathcurveto{\pgfqpoint{4.148044in}{1.790376in}}{\pgfqpoint{4.153344in}{1.792571in}}{\pgfqpoint{4.157251in}{1.796478in}}%
\pgfpathcurveto{\pgfqpoint{4.161158in}{1.800385in}}{\pgfqpoint{4.163353in}{1.805684in}}{\pgfqpoint{4.163353in}{1.811209in}}%
\pgfpathcurveto{\pgfqpoint{4.163353in}{1.816735in}}{\pgfqpoint{4.161158in}{1.822034in}}{\pgfqpoint{4.157251in}{1.825941in}}%
\pgfpathcurveto{\pgfqpoint{4.153344in}{1.829848in}}{\pgfqpoint{4.148044in}{1.832043in}}{\pgfqpoint{4.142519in}{1.832043in}}%
\pgfpathcurveto{\pgfqpoint{4.136994in}{1.832043in}}{\pgfqpoint{4.131695in}{1.829848in}}{\pgfqpoint{4.127788in}{1.825941in}}%
\pgfpathcurveto{\pgfqpoint{4.123881in}{1.822034in}}{\pgfqpoint{4.121686in}{1.816735in}}{\pgfqpoint{4.121686in}{1.811209in}}%
\pgfpathcurveto{\pgfqpoint{4.121686in}{1.805684in}}{\pgfqpoint{4.123881in}{1.800385in}}{\pgfqpoint{4.127788in}{1.796478in}}%
\pgfpathcurveto{\pgfqpoint{4.131695in}{1.792571in}}{\pgfqpoint{4.136994in}{1.790376in}}{\pgfqpoint{4.142519in}{1.790376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374426in}{1.465957in}}%
\pgfpathcurveto{\pgfqpoint{4.379951in}{1.465957in}}{\pgfqpoint{4.385251in}{1.468152in}}{\pgfqpoint{4.389157in}{1.472059in}}%
\pgfpathcurveto{\pgfqpoint{4.393064in}{1.475966in}}{\pgfqpoint{4.395259in}{1.481266in}}{\pgfqpoint{4.395259in}{1.486791in}}%
\pgfpathcurveto{\pgfqpoint{4.395259in}{1.492316in}}{\pgfqpoint{4.393064in}{1.497615in}}{\pgfqpoint{4.389157in}{1.501522in}}%
\pgfpathcurveto{\pgfqpoint{4.385251in}{1.505429in}}{\pgfqpoint{4.379951in}{1.507624in}}{\pgfqpoint{4.374426in}{1.507624in}}%
\pgfpathcurveto{\pgfqpoint{4.368901in}{1.507624in}}{\pgfqpoint{4.363601in}{1.505429in}}{\pgfqpoint{4.359695in}{1.501522in}}%
\pgfpathcurveto{\pgfqpoint{4.355788in}{1.497615in}}{\pgfqpoint{4.353593in}{1.492316in}}{\pgfqpoint{4.353593in}{1.486791in}}%
\pgfpathcurveto{\pgfqpoint{4.353593in}{1.481266in}}{\pgfqpoint{4.355788in}{1.475966in}}{\pgfqpoint{4.359695in}{1.472059in}}%
\pgfpathcurveto{\pgfqpoint{4.363601in}{1.468152in}}{\pgfqpoint{4.368901in}{1.465957in}}{\pgfqpoint{4.374426in}{1.465957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397202in}{1.446117in}}%
\pgfpathcurveto{\pgfqpoint{4.402727in}{1.446117in}}{\pgfqpoint{4.408027in}{1.448312in}}{\pgfqpoint{4.411934in}{1.452219in}}%
\pgfpathcurveto{\pgfqpoint{4.415840in}{1.456126in}}{\pgfqpoint{4.418036in}{1.461425in}}{\pgfqpoint{4.418036in}{1.466950in}}%
\pgfpathcurveto{\pgfqpoint{4.418036in}{1.472476in}}{\pgfqpoint{4.415840in}{1.477775in}}{\pgfqpoint{4.411934in}{1.481682in}}%
\pgfpathcurveto{\pgfqpoint{4.408027in}{1.485589in}}{\pgfqpoint{4.402727in}{1.487784in}}{\pgfqpoint{4.397202in}{1.487784in}}%
\pgfpathcurveto{\pgfqpoint{4.391677in}{1.487784in}}{\pgfqpoint{4.386378in}{1.485589in}}{\pgfqpoint{4.382471in}{1.481682in}}%
\pgfpathcurveto{\pgfqpoint{4.378564in}{1.477775in}}{\pgfqpoint{4.376369in}{1.472476in}}{\pgfqpoint{4.376369in}{1.466950in}}%
\pgfpathcurveto{\pgfqpoint{4.376369in}{1.461425in}}{\pgfqpoint{4.378564in}{1.456126in}}{\pgfqpoint{4.382471in}{1.452219in}}%
\pgfpathcurveto{\pgfqpoint{4.386378in}{1.448312in}}{\pgfqpoint{4.391677in}{1.446117in}}{\pgfqpoint{4.397202in}{1.446117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749250in}{2.411703in}}%
\pgfpathcurveto{\pgfqpoint{1.754775in}{2.411703in}}{\pgfqpoint{1.760075in}{2.413899in}}{\pgfqpoint{1.763982in}{2.417805in}}%
\pgfpathcurveto{\pgfqpoint{1.767888in}{2.421712in}}{\pgfqpoint{1.770084in}{2.427012in}}{\pgfqpoint{1.770084in}{2.432537in}}%
\pgfpathcurveto{\pgfqpoint{1.770084in}{2.438062in}}{\pgfqpoint{1.767888in}{2.443361in}}{\pgfqpoint{1.763982in}{2.447268in}}%
\pgfpathcurveto{\pgfqpoint{1.760075in}{2.451175in}}{\pgfqpoint{1.754775in}{2.453370in}}{\pgfqpoint{1.749250in}{2.453370in}}%
\pgfpathcurveto{\pgfqpoint{1.743725in}{2.453370in}}{\pgfqpoint{1.738426in}{2.451175in}}{\pgfqpoint{1.734519in}{2.447268in}}%
\pgfpathcurveto{\pgfqpoint{1.730612in}{2.443361in}}{\pgfqpoint{1.728417in}{2.438062in}}{\pgfqpoint{1.728417in}{2.432537in}}%
\pgfpathcurveto{\pgfqpoint{1.728417in}{2.427012in}}{\pgfqpoint{1.730612in}{2.421712in}}{\pgfqpoint{1.734519in}{2.417805in}}%
\pgfpathcurveto{\pgfqpoint{1.738426in}{2.413899in}}{\pgfqpoint{1.743725in}{2.411703in}}{\pgfqpoint{1.749250in}{2.411703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783484in}{2.606645in}}%
\pgfpathcurveto{\pgfqpoint{1.789009in}{2.606645in}}{\pgfqpoint{1.794309in}{2.608840in}}{\pgfqpoint{1.798216in}{2.612747in}}%
\pgfpathcurveto{\pgfqpoint{1.802123in}{2.616653in}}{\pgfqpoint{1.804318in}{2.621953in}}{\pgfqpoint{1.804318in}{2.627478in}}%
\pgfpathcurveto{\pgfqpoint{1.804318in}{2.633003in}}{\pgfqpoint{1.802123in}{2.638303in}}{\pgfqpoint{1.798216in}{2.642209in}}%
\pgfpathcurveto{\pgfqpoint{1.794309in}{2.646116in}}{\pgfqpoint{1.789009in}{2.648311in}}{\pgfqpoint{1.783484in}{2.648311in}}%
\pgfpathcurveto{\pgfqpoint{1.777959in}{2.648311in}}{\pgfqpoint{1.772660in}{2.646116in}}{\pgfqpoint{1.768753in}{2.642209in}}%
\pgfpathcurveto{\pgfqpoint{1.764846in}{2.638303in}}{\pgfqpoint{1.762651in}{2.633003in}}{\pgfqpoint{1.762651in}{2.627478in}}%
\pgfpathcurveto{\pgfqpoint{1.762651in}{2.621953in}}{\pgfqpoint{1.764846in}{2.616653in}}{\pgfqpoint{1.768753in}{2.612747in}}%
\pgfpathcurveto{\pgfqpoint{1.772660in}{2.608840in}}{\pgfqpoint{1.777959in}{2.606645in}}{\pgfqpoint{1.783484in}{2.606645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728530in}{2.040978in}}%
\pgfpathcurveto{\pgfqpoint{1.734055in}{2.040978in}}{\pgfqpoint{1.739354in}{2.043174in}}{\pgfqpoint{1.743261in}{2.047080in}}%
\pgfpathcurveto{\pgfqpoint{1.747168in}{2.050987in}}{\pgfqpoint{1.749363in}{2.056287in}}{\pgfqpoint{1.749363in}{2.061812in}}%
\pgfpathcurveto{\pgfqpoint{1.749363in}{2.067337in}}{\pgfqpoint{1.747168in}{2.072636in}}{\pgfqpoint{1.743261in}{2.076543in}}%
\pgfpathcurveto{\pgfqpoint{1.739354in}{2.080450in}}{\pgfqpoint{1.734055in}{2.082645in}}{\pgfqpoint{1.728530in}{2.082645in}}%
\pgfpathcurveto{\pgfqpoint{1.723005in}{2.082645in}}{\pgfqpoint{1.717705in}{2.080450in}}{\pgfqpoint{1.713799in}{2.076543in}}%
\pgfpathcurveto{\pgfqpoint{1.709892in}{2.072636in}}{\pgfqpoint{1.707697in}{2.067337in}}{\pgfqpoint{1.707697in}{2.061812in}}%
\pgfpathcurveto{\pgfqpoint{1.707697in}{2.056287in}}{\pgfqpoint{1.709892in}{2.050987in}}{\pgfqpoint{1.713799in}{2.047080in}}%
\pgfpathcurveto{\pgfqpoint{1.717705in}{2.043174in}}{\pgfqpoint{1.723005in}{2.040978in}}{\pgfqpoint{1.728530in}{2.040978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722362in}{1.392433in}}%
\pgfpathcurveto{\pgfqpoint{3.727887in}{1.392433in}}{\pgfqpoint{3.733187in}{1.394629in}}{\pgfqpoint{3.737094in}{1.398535in}}%
\pgfpathcurveto{\pgfqpoint{3.741001in}{1.402442in}}{\pgfqpoint{3.743196in}{1.407742in}}{\pgfqpoint{3.743196in}{1.413267in}}%
\pgfpathcurveto{\pgfqpoint{3.743196in}{1.418792in}}{\pgfqpoint{3.741001in}{1.424091in}}{\pgfqpoint{3.737094in}{1.427998in}}%
\pgfpathcurveto{\pgfqpoint{3.733187in}{1.431905in}}{\pgfqpoint{3.727887in}{1.434100in}}{\pgfqpoint{3.722362in}{1.434100in}}%
\pgfpathcurveto{\pgfqpoint{3.716837in}{1.434100in}}{\pgfqpoint{3.711538in}{1.431905in}}{\pgfqpoint{3.707631in}{1.427998in}}%
\pgfpathcurveto{\pgfqpoint{3.703724in}{1.424091in}}{\pgfqpoint{3.701529in}{1.418792in}}{\pgfqpoint{3.701529in}{1.413267in}}%
\pgfpathcurveto{\pgfqpoint{3.701529in}{1.407742in}}{\pgfqpoint{3.703724in}{1.402442in}}{\pgfqpoint{3.707631in}{1.398535in}}%
\pgfpathcurveto{\pgfqpoint{3.711538in}{1.394629in}}{\pgfqpoint{3.716837in}{1.392433in}}{\pgfqpoint{3.722362in}{1.392433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831128in}{2.496388in}}%
\pgfpathcurveto{\pgfqpoint{1.836653in}{2.496388in}}{\pgfqpoint{1.841953in}{2.498583in}}{\pgfqpoint{1.845859in}{2.502490in}}%
\pgfpathcurveto{\pgfqpoint{1.849766in}{2.506397in}}{\pgfqpoint{1.851961in}{2.511696in}}{\pgfqpoint{1.851961in}{2.517221in}}%
\pgfpathcurveto{\pgfqpoint{1.851961in}{2.522747in}}{\pgfqpoint{1.849766in}{2.528046in}}{\pgfqpoint{1.845859in}{2.531953in}}%
\pgfpathcurveto{\pgfqpoint{1.841953in}{2.535860in}}{\pgfqpoint{1.836653in}{2.538055in}}{\pgfqpoint{1.831128in}{2.538055in}}%
\pgfpathcurveto{\pgfqpoint{1.825603in}{2.538055in}}{\pgfqpoint{1.820303in}{2.535860in}}{\pgfqpoint{1.816397in}{2.531953in}}%
\pgfpathcurveto{\pgfqpoint{1.812490in}{2.528046in}}{\pgfqpoint{1.810295in}{2.522747in}}{\pgfqpoint{1.810295in}{2.517221in}}%
\pgfpathcurveto{\pgfqpoint{1.810295in}{2.511696in}}{\pgfqpoint{1.812490in}{2.506397in}}{\pgfqpoint{1.816397in}{2.502490in}}%
\pgfpathcurveto{\pgfqpoint{1.820303in}{2.498583in}}{\pgfqpoint{1.825603in}{2.496388in}}{\pgfqpoint{1.831128in}{2.496388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286358in}{1.890922in}}%
\pgfpathcurveto{\pgfqpoint{1.291883in}{1.890922in}}{\pgfqpoint{1.297182in}{1.893117in}}{\pgfqpoint{1.301089in}{1.897024in}}%
\pgfpathcurveto{\pgfqpoint{1.304996in}{1.900931in}}{\pgfqpoint{1.307191in}{1.906230in}}{\pgfqpoint{1.307191in}{1.911755in}}%
\pgfpathcurveto{\pgfqpoint{1.307191in}{1.917280in}}{\pgfqpoint{1.304996in}{1.922580in}}{\pgfqpoint{1.301089in}{1.926486in}}%
\pgfpathcurveto{\pgfqpoint{1.297182in}{1.930393in}}{\pgfqpoint{1.291883in}{1.932588in}}{\pgfqpoint{1.286358in}{1.932588in}}%
\pgfpathcurveto{\pgfqpoint{1.280833in}{1.932588in}}{\pgfqpoint{1.275533in}{1.930393in}}{\pgfqpoint{1.271626in}{1.926486in}}%
\pgfpathcurveto{\pgfqpoint{1.267720in}{1.922580in}}{\pgfqpoint{1.265524in}{1.917280in}}{\pgfqpoint{1.265524in}{1.911755in}}%
\pgfpathcurveto{\pgfqpoint{1.265524in}{1.906230in}}{\pgfqpoint{1.267720in}{1.900931in}}{\pgfqpoint{1.271626in}{1.897024in}}%
\pgfpathcurveto{\pgfqpoint{1.275533in}{1.893117in}}{\pgfqpoint{1.280833in}{1.890922in}}{\pgfqpoint{1.286358in}{1.890922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730043in}{2.045760in}}%
\pgfpathcurveto{\pgfqpoint{1.735568in}{2.045760in}}{\pgfqpoint{1.740868in}{2.047955in}}{\pgfqpoint{1.744775in}{2.051862in}}%
\pgfpathcurveto{\pgfqpoint{1.748681in}{2.055769in}}{\pgfqpoint{1.750876in}{2.061068in}}{\pgfqpoint{1.750876in}{2.066593in}}%
\pgfpathcurveto{\pgfqpoint{1.750876in}{2.072118in}}{\pgfqpoint{1.748681in}{2.077418in}}{\pgfqpoint{1.744775in}{2.081325in}}%
\pgfpathcurveto{\pgfqpoint{1.740868in}{2.085231in}}{\pgfqpoint{1.735568in}{2.087427in}}{\pgfqpoint{1.730043in}{2.087427in}}%
\pgfpathcurveto{\pgfqpoint{1.724518in}{2.087427in}}{\pgfqpoint{1.719219in}{2.085231in}}{\pgfqpoint{1.715312in}{2.081325in}}%
\pgfpathcurveto{\pgfqpoint{1.711405in}{2.077418in}}{\pgfqpoint{1.709210in}{2.072118in}}{\pgfqpoint{1.709210in}{2.066593in}}%
\pgfpathcurveto{\pgfqpoint{1.709210in}{2.061068in}}{\pgfqpoint{1.711405in}{2.055769in}}{\pgfqpoint{1.715312in}{2.051862in}}%
\pgfpathcurveto{\pgfqpoint{1.719219in}{2.047955in}}{\pgfqpoint{1.724518in}{2.045760in}}{\pgfqpoint{1.730043in}{2.045760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376795in}{1.449659in}}%
\pgfpathcurveto{\pgfqpoint{4.382320in}{1.449659in}}{\pgfqpoint{4.387619in}{1.451854in}}{\pgfqpoint{4.391526in}{1.455761in}}%
\pgfpathcurveto{\pgfqpoint{4.395433in}{1.459667in}}{\pgfqpoint{4.397628in}{1.464967in}}{\pgfqpoint{4.397628in}{1.470492in}}%
\pgfpathcurveto{\pgfqpoint{4.397628in}{1.476017in}}{\pgfqpoint{4.395433in}{1.481317in}}{\pgfqpoint{4.391526in}{1.485223in}}%
\pgfpathcurveto{\pgfqpoint{4.387619in}{1.489130in}}{\pgfqpoint{4.382320in}{1.491325in}}{\pgfqpoint{4.376795in}{1.491325in}}%
\pgfpathcurveto{\pgfqpoint{4.371270in}{1.491325in}}{\pgfqpoint{4.365970in}{1.489130in}}{\pgfqpoint{4.362063in}{1.485223in}}%
\pgfpathcurveto{\pgfqpoint{4.358156in}{1.481317in}}{\pgfqpoint{4.355961in}{1.476017in}}{\pgfqpoint{4.355961in}{1.470492in}}%
\pgfpathcurveto{\pgfqpoint{4.355961in}{1.464967in}}{\pgfqpoint{4.358156in}{1.459667in}}{\pgfqpoint{4.362063in}{1.455761in}}%
\pgfpathcurveto{\pgfqpoint{4.365970in}{1.451854in}}{\pgfqpoint{4.371270in}{1.449659in}}{\pgfqpoint{4.376795in}{1.449659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662205in}{1.201379in}}%
\pgfpathcurveto{\pgfqpoint{3.667730in}{1.201379in}}{\pgfqpoint{3.673029in}{1.203574in}}{\pgfqpoint{3.676936in}{1.207480in}}%
\pgfpathcurveto{\pgfqpoint{3.680843in}{1.211387in}}{\pgfqpoint{3.683038in}{1.216687in}}{\pgfqpoint{3.683038in}{1.222212in}}%
\pgfpathcurveto{\pgfqpoint{3.683038in}{1.227737in}}{\pgfqpoint{3.680843in}{1.233036in}}{\pgfqpoint{3.676936in}{1.236943in}}%
\pgfpathcurveto{\pgfqpoint{3.673029in}{1.240850in}}{\pgfqpoint{3.667730in}{1.243045in}}{\pgfqpoint{3.662205in}{1.243045in}}%
\pgfpathcurveto{\pgfqpoint{3.656680in}{1.243045in}}{\pgfqpoint{3.651380in}{1.240850in}}{\pgfqpoint{3.647473in}{1.236943in}}%
\pgfpathcurveto{\pgfqpoint{3.643566in}{1.233036in}}{\pgfqpoint{3.641371in}{1.227737in}}{\pgfqpoint{3.641371in}{1.222212in}}%
\pgfpathcurveto{\pgfqpoint{3.641371in}{1.216687in}}{\pgfqpoint{3.643566in}{1.211387in}}{\pgfqpoint{3.647473in}{1.207480in}}%
\pgfpathcurveto{\pgfqpoint{3.651380in}{1.203574in}}{\pgfqpoint{3.656680in}{1.201379in}}{\pgfqpoint{3.662205in}{1.201379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675496in}{1.644061in}}%
\pgfpathcurveto{\pgfqpoint{3.681021in}{1.644061in}}{\pgfqpoint{3.686321in}{1.646256in}}{\pgfqpoint{3.690228in}{1.650163in}}%
\pgfpathcurveto{\pgfqpoint{3.694135in}{1.654069in}}{\pgfqpoint{3.696330in}{1.659369in}}{\pgfqpoint{3.696330in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.696330in}{1.670419in}}{\pgfqpoint{3.694135in}{1.675719in}}{\pgfqpoint{3.690228in}{1.679625in}}%
\pgfpathcurveto{\pgfqpoint{3.686321in}{1.683532in}}{\pgfqpoint{3.681021in}{1.685727in}}{\pgfqpoint{3.675496in}{1.685727in}}%
\pgfpathcurveto{\pgfqpoint{3.669971in}{1.685727in}}{\pgfqpoint{3.664672in}{1.683532in}}{\pgfqpoint{3.660765in}{1.679625in}}%
\pgfpathcurveto{\pgfqpoint{3.656858in}{1.675719in}}{\pgfqpoint{3.654663in}{1.670419in}}{\pgfqpoint{3.654663in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.654663in}{1.659369in}}{\pgfqpoint{3.656858in}{1.654069in}}{\pgfqpoint{3.660765in}{1.650163in}}%
\pgfpathcurveto{\pgfqpoint{3.664672in}{1.646256in}}{\pgfqpoint{3.669971in}{1.644061in}}{\pgfqpoint{3.675496in}{1.644061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367297in}{2.071863in}}%
\pgfpathcurveto{\pgfqpoint{1.372822in}{2.071863in}}{\pgfqpoint{1.378122in}{2.074058in}}{\pgfqpoint{1.382029in}{2.077965in}}%
\pgfpathcurveto{\pgfqpoint{1.385935in}{2.081872in}}{\pgfqpoint{1.388130in}{2.087171in}}{\pgfqpoint{1.388130in}{2.092697in}}%
\pgfpathcurveto{\pgfqpoint{1.388130in}{2.098222in}}{\pgfqpoint{1.385935in}{2.103521in}}{\pgfqpoint{1.382029in}{2.107428in}}%
\pgfpathcurveto{\pgfqpoint{1.378122in}{2.111335in}}{\pgfqpoint{1.372822in}{2.113530in}}{\pgfqpoint{1.367297in}{2.113530in}}%
\pgfpathcurveto{\pgfqpoint{1.361772in}{2.113530in}}{\pgfqpoint{1.356473in}{2.111335in}}{\pgfqpoint{1.352566in}{2.107428in}}%
\pgfpathcurveto{\pgfqpoint{1.348659in}{2.103521in}}{\pgfqpoint{1.346464in}{2.098222in}}{\pgfqpoint{1.346464in}{2.092697in}}%
\pgfpathcurveto{\pgfqpoint{1.346464in}{2.087171in}}{\pgfqpoint{1.348659in}{2.081872in}}{\pgfqpoint{1.352566in}{2.077965in}}%
\pgfpathcurveto{\pgfqpoint{1.356473in}{2.074058in}}{\pgfqpoint{1.361772in}{2.071863in}}{\pgfqpoint{1.367297in}{2.071863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132886in}{2.018233in}}%
\pgfpathcurveto{\pgfqpoint{4.138412in}{2.018233in}}{\pgfqpoint{4.143711in}{2.020428in}}{\pgfqpoint{4.147618in}{2.024335in}}%
\pgfpathcurveto{\pgfqpoint{4.151525in}{2.028241in}}{\pgfqpoint{4.153720in}{2.033541in}}{\pgfqpoint{4.153720in}{2.039066in}}%
\pgfpathcurveto{\pgfqpoint{4.153720in}{2.044591in}}{\pgfqpoint{4.151525in}{2.049891in}}{\pgfqpoint{4.147618in}{2.053797in}}%
\pgfpathcurveto{\pgfqpoint{4.143711in}{2.057704in}}{\pgfqpoint{4.138412in}{2.059899in}}{\pgfqpoint{4.132886in}{2.059899in}}%
\pgfpathcurveto{\pgfqpoint{4.127361in}{2.059899in}}{\pgfqpoint{4.122062in}{2.057704in}}{\pgfqpoint{4.118155in}{2.053797in}}%
\pgfpathcurveto{\pgfqpoint{4.114248in}{2.049891in}}{\pgfqpoint{4.112053in}{2.044591in}}{\pgfqpoint{4.112053in}{2.039066in}}%
\pgfpathcurveto{\pgfqpoint{4.112053in}{2.033541in}}{\pgfqpoint{4.114248in}{2.028241in}}{\pgfqpoint{4.118155in}{2.024335in}}%
\pgfpathcurveto{\pgfqpoint{4.122062in}{2.020428in}}{\pgfqpoint{4.127361in}{2.018233in}}{\pgfqpoint{4.132886in}{2.018233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075648in}{2.041422in}}%
\pgfpathcurveto{\pgfqpoint{4.081173in}{2.041422in}}{\pgfqpoint{4.086472in}{2.043617in}}{\pgfqpoint{4.090379in}{2.047524in}}%
\pgfpathcurveto{\pgfqpoint{4.094286in}{2.051430in}}{\pgfqpoint{4.096481in}{2.056730in}}{\pgfqpoint{4.096481in}{2.062255in}}%
\pgfpathcurveto{\pgfqpoint{4.096481in}{2.067780in}}{\pgfqpoint{4.094286in}{2.073079in}}{\pgfqpoint{4.090379in}{2.076986in}}%
\pgfpathcurveto{\pgfqpoint{4.086472in}{2.080893in}}{\pgfqpoint{4.081173in}{2.083088in}}{\pgfqpoint{4.075648in}{2.083088in}}%
\pgfpathcurveto{\pgfqpoint{4.070123in}{2.083088in}}{\pgfqpoint{4.064823in}{2.080893in}}{\pgfqpoint{4.060916in}{2.076986in}}%
\pgfpathcurveto{\pgfqpoint{4.057010in}{2.073079in}}{\pgfqpoint{4.054814in}{2.067780in}}{\pgfqpoint{4.054814in}{2.062255in}}%
\pgfpathcurveto{\pgfqpoint{4.054814in}{2.056730in}}{\pgfqpoint{4.057010in}{2.051430in}}{\pgfqpoint{4.060916in}{2.047524in}}%
\pgfpathcurveto{\pgfqpoint{4.064823in}{2.043617in}}{\pgfqpoint{4.070123in}{2.041422in}}{\pgfqpoint{4.075648in}{2.041422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193102in}{2.001537in}}%
\pgfpathcurveto{\pgfqpoint{1.198627in}{2.001537in}}{\pgfqpoint{1.203926in}{2.003732in}}{\pgfqpoint{1.207833in}{2.007639in}}%
\pgfpathcurveto{\pgfqpoint{1.211740in}{2.011546in}}{\pgfqpoint{1.213935in}{2.016845in}}{\pgfqpoint{1.213935in}{2.022370in}}%
\pgfpathcurveto{\pgfqpoint{1.213935in}{2.027895in}}{\pgfqpoint{1.211740in}{2.033195in}}{\pgfqpoint{1.207833in}{2.037102in}}%
\pgfpathcurveto{\pgfqpoint{1.203926in}{2.041008in}}{\pgfqpoint{1.198627in}{2.043203in}}{\pgfqpoint{1.193102in}{2.043203in}}%
\pgfpathcurveto{\pgfqpoint{1.187577in}{2.043203in}}{\pgfqpoint{1.182277in}{2.041008in}}{\pgfqpoint{1.178370in}{2.037102in}}%
\pgfpathcurveto{\pgfqpoint{1.174464in}{2.033195in}}{\pgfqpoint{1.172268in}{2.027895in}}{\pgfqpoint{1.172268in}{2.022370in}}%
\pgfpathcurveto{\pgfqpoint{1.172268in}{2.016845in}}{\pgfqpoint{1.174464in}{2.011546in}}{\pgfqpoint{1.178370in}{2.007639in}}%
\pgfpathcurveto{\pgfqpoint{1.182277in}{2.003732in}}{\pgfqpoint{1.187577in}{2.001537in}}{\pgfqpoint{1.193102in}{2.001537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100369in}{1.768441in}}%
\pgfpathcurveto{\pgfqpoint{2.105894in}{1.768441in}}{\pgfqpoint{2.111194in}{1.770636in}}{\pgfqpoint{2.115100in}{1.774543in}}%
\pgfpathcurveto{\pgfqpoint{2.119007in}{1.778450in}}{\pgfqpoint{2.121202in}{1.783750in}}{\pgfqpoint{2.121202in}{1.789275in}}%
\pgfpathcurveto{\pgfqpoint{2.121202in}{1.794800in}}{\pgfqpoint{2.119007in}{1.800099in}}{\pgfqpoint{2.115100in}{1.804006in}}%
\pgfpathcurveto{\pgfqpoint{2.111194in}{1.807913in}}{\pgfqpoint{2.105894in}{1.810108in}}{\pgfqpoint{2.100369in}{1.810108in}}%
\pgfpathcurveto{\pgfqpoint{2.094844in}{1.810108in}}{\pgfqpoint{2.089544in}{1.807913in}}{\pgfqpoint{2.085638in}{1.804006in}}%
\pgfpathcurveto{\pgfqpoint{2.081731in}{1.800099in}}{\pgfqpoint{2.079536in}{1.794800in}}{\pgfqpoint{2.079536in}{1.789275in}}%
\pgfpathcurveto{\pgfqpoint{2.079536in}{1.783750in}}{\pgfqpoint{2.081731in}{1.778450in}}{\pgfqpoint{2.085638in}{1.774543in}}%
\pgfpathcurveto{\pgfqpoint{2.089544in}{1.770636in}}{\pgfqpoint{2.094844in}{1.768441in}}{\pgfqpoint{2.100369in}{1.768441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097831in}{1.758343in}}%
\pgfpathcurveto{\pgfqpoint{1.103356in}{1.758343in}}{\pgfqpoint{1.108655in}{1.760538in}}{\pgfqpoint{1.112562in}{1.764445in}}%
\pgfpathcurveto{\pgfqpoint{1.116469in}{1.768352in}}{\pgfqpoint{1.118664in}{1.773651in}}{\pgfqpoint{1.118664in}{1.779176in}}%
\pgfpathcurveto{\pgfqpoint{1.118664in}{1.784701in}}{\pgfqpoint{1.116469in}{1.790001in}}{\pgfqpoint{1.112562in}{1.793908in}}%
\pgfpathcurveto{\pgfqpoint{1.108655in}{1.797814in}}{\pgfqpoint{1.103356in}{1.800010in}}{\pgfqpoint{1.097831in}{1.800010in}}%
\pgfpathcurveto{\pgfqpoint{1.092306in}{1.800010in}}{\pgfqpoint{1.087006in}{1.797814in}}{\pgfqpoint{1.083099in}{1.793908in}}%
\pgfpathcurveto{\pgfqpoint{1.079192in}{1.790001in}}{\pgfqpoint{1.076997in}{1.784701in}}{\pgfqpoint{1.076997in}{1.779176in}}%
\pgfpathcurveto{\pgfqpoint{1.076997in}{1.773651in}}{\pgfqpoint{1.079192in}{1.768352in}}{\pgfqpoint{1.083099in}{1.764445in}}%
\pgfpathcurveto{\pgfqpoint{1.087006in}{1.760538in}}{\pgfqpoint{1.092306in}{1.758343in}}{\pgfqpoint{1.097831in}{1.758343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443949in}{2.544563in}}%
\pgfpathcurveto{\pgfqpoint{1.449474in}{2.544563in}}{\pgfqpoint{1.454773in}{2.546758in}}{\pgfqpoint{1.458680in}{2.550665in}}%
\pgfpathcurveto{\pgfqpoint{1.462587in}{2.554572in}}{\pgfqpoint{1.464782in}{2.559872in}}{\pgfqpoint{1.464782in}{2.565397in}}%
\pgfpathcurveto{\pgfqpoint{1.464782in}{2.570922in}}{\pgfqpoint{1.462587in}{2.576221in}}{\pgfqpoint{1.458680in}{2.580128in}}%
\pgfpathcurveto{\pgfqpoint{1.454773in}{2.584035in}}{\pgfqpoint{1.449474in}{2.586230in}}{\pgfqpoint{1.443949in}{2.586230in}}%
\pgfpathcurveto{\pgfqpoint{1.438424in}{2.586230in}}{\pgfqpoint{1.433124in}{2.584035in}}{\pgfqpoint{1.429217in}{2.580128in}}%
\pgfpathcurveto{\pgfqpoint{1.425310in}{2.576221in}}{\pgfqpoint{1.423115in}{2.570922in}}{\pgfqpoint{1.423115in}{2.565397in}}%
\pgfpathcurveto{\pgfqpoint{1.423115in}{2.559872in}}{\pgfqpoint{1.425310in}{2.554572in}}{\pgfqpoint{1.429217in}{2.550665in}}%
\pgfpathcurveto{\pgfqpoint{1.433124in}{2.546758in}}{\pgfqpoint{1.438424in}{2.544563in}}{\pgfqpoint{1.443949in}{2.544563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828113in}{1.501335in}}%
\pgfpathcurveto{\pgfqpoint{3.833638in}{1.501335in}}{\pgfqpoint{3.838938in}{1.503531in}}{\pgfqpoint{3.842844in}{1.507437in}}%
\pgfpathcurveto{\pgfqpoint{3.846751in}{1.511344in}}{\pgfqpoint{3.848946in}{1.516644in}}{\pgfqpoint{3.848946in}{1.522169in}}%
\pgfpathcurveto{\pgfqpoint{3.848946in}{1.527694in}}{\pgfqpoint{3.846751in}{1.532993in}}{\pgfqpoint{3.842844in}{1.536900in}}%
\pgfpathcurveto{\pgfqpoint{3.838938in}{1.540807in}}{\pgfqpoint{3.833638in}{1.543002in}}{\pgfqpoint{3.828113in}{1.543002in}}%
\pgfpathcurveto{\pgfqpoint{3.822588in}{1.543002in}}{\pgfqpoint{3.817288in}{1.540807in}}{\pgfqpoint{3.813382in}{1.536900in}}%
\pgfpathcurveto{\pgfqpoint{3.809475in}{1.532993in}}{\pgfqpoint{3.807280in}{1.527694in}}{\pgfqpoint{3.807280in}{1.522169in}}%
\pgfpathcurveto{\pgfqpoint{3.807280in}{1.516644in}}{\pgfqpoint{3.809475in}{1.511344in}}{\pgfqpoint{3.813382in}{1.507437in}}%
\pgfpathcurveto{\pgfqpoint{3.817288in}{1.503531in}}{\pgfqpoint{3.822588in}{1.501335in}}{\pgfqpoint{3.828113in}{1.501335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392302in}{1.701556in}}%
\pgfpathcurveto{\pgfqpoint{1.397827in}{1.701556in}}{\pgfqpoint{1.403126in}{1.703751in}}{\pgfqpoint{1.407033in}{1.707657in}}%
\pgfpathcurveto{\pgfqpoint{1.410940in}{1.711564in}}{\pgfqpoint{1.413135in}{1.716864in}}{\pgfqpoint{1.413135in}{1.722389in}}%
\pgfpathcurveto{\pgfqpoint{1.413135in}{1.727914in}}{\pgfqpoint{1.410940in}{1.733213in}}{\pgfqpoint{1.407033in}{1.737120in}}%
\pgfpathcurveto{\pgfqpoint{1.403126in}{1.741027in}}{\pgfqpoint{1.397827in}{1.743222in}}{\pgfqpoint{1.392302in}{1.743222in}}%
\pgfpathcurveto{\pgfqpoint{1.386776in}{1.743222in}}{\pgfqpoint{1.381477in}{1.741027in}}{\pgfqpoint{1.377570in}{1.737120in}}%
\pgfpathcurveto{\pgfqpoint{1.373663in}{1.733213in}}{\pgfqpoint{1.371468in}{1.727914in}}{\pgfqpoint{1.371468in}{1.722389in}}%
\pgfpathcurveto{\pgfqpoint{1.371468in}{1.716864in}}{\pgfqpoint{1.373663in}{1.711564in}}{\pgfqpoint{1.377570in}{1.707657in}}%
\pgfpathcurveto{\pgfqpoint{1.381477in}{1.703751in}}{\pgfqpoint{1.386776in}{1.701556in}}{\pgfqpoint{1.392302in}{1.701556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456983in}{2.933170in}}%
\pgfpathcurveto{\pgfqpoint{1.462508in}{2.933170in}}{\pgfqpoint{1.467807in}{2.935365in}}{\pgfqpoint{1.471714in}{2.939272in}}%
\pgfpathcurveto{\pgfqpoint{1.475621in}{2.943179in}}{\pgfqpoint{1.477816in}{2.948479in}}{\pgfqpoint{1.477816in}{2.954004in}}%
\pgfpathcurveto{\pgfqpoint{1.477816in}{2.959529in}}{\pgfqpoint{1.475621in}{2.964828in}}{\pgfqpoint{1.471714in}{2.968735in}}%
\pgfpathcurveto{\pgfqpoint{1.467807in}{2.972642in}}{\pgfqpoint{1.462508in}{2.974837in}}{\pgfqpoint{1.456983in}{2.974837in}}%
\pgfpathcurveto{\pgfqpoint{1.451458in}{2.974837in}}{\pgfqpoint{1.446158in}{2.972642in}}{\pgfqpoint{1.442251in}{2.968735in}}%
\pgfpathcurveto{\pgfqpoint{1.438345in}{2.964828in}}{\pgfqpoint{1.436149in}{2.959529in}}{\pgfqpoint{1.436149in}{2.954004in}}%
\pgfpathcurveto{\pgfqpoint{1.436149in}{2.948479in}}{\pgfqpoint{1.438345in}{2.943179in}}{\pgfqpoint{1.442251in}{2.939272in}}%
\pgfpathcurveto{\pgfqpoint{1.446158in}{2.935365in}}{\pgfqpoint{1.451458in}{2.933170in}}{\pgfqpoint{1.456983in}{2.933170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118010in}{1.851566in}}%
\pgfpathcurveto{\pgfqpoint{1.123535in}{1.851566in}}{\pgfqpoint{1.128835in}{1.853761in}}{\pgfqpoint{1.132742in}{1.857668in}}%
\pgfpathcurveto{\pgfqpoint{1.136649in}{1.861575in}}{\pgfqpoint{1.138844in}{1.866874in}}{\pgfqpoint{1.138844in}{1.872400in}}%
\pgfpathcurveto{\pgfqpoint{1.138844in}{1.877925in}}{\pgfqpoint{1.136649in}{1.883224in}}{\pgfqpoint{1.132742in}{1.887131in}}%
\pgfpathcurveto{\pgfqpoint{1.128835in}{1.891038in}}{\pgfqpoint{1.123535in}{1.893233in}}{\pgfqpoint{1.118010in}{1.893233in}}%
\pgfpathcurveto{\pgfqpoint{1.112485in}{1.893233in}}{\pgfqpoint{1.107186in}{1.891038in}}{\pgfqpoint{1.103279in}{1.887131in}}%
\pgfpathcurveto{\pgfqpoint{1.099372in}{1.883224in}}{\pgfqpoint{1.097177in}{1.877925in}}{\pgfqpoint{1.097177in}{1.872400in}}%
\pgfpathcurveto{\pgfqpoint{1.097177in}{1.866874in}}{\pgfqpoint{1.099372in}{1.861575in}}{\pgfqpoint{1.103279in}{1.857668in}}%
\pgfpathcurveto{\pgfqpoint{1.107186in}{1.853761in}}{\pgfqpoint{1.112485in}{1.851566in}}{\pgfqpoint{1.118010in}{1.851566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407565in}{1.864039in}}%
\pgfpathcurveto{\pgfqpoint{4.413091in}{1.864039in}}{\pgfqpoint{4.418390in}{1.866234in}}{\pgfqpoint{4.422297in}{1.870141in}}%
\pgfpathcurveto{\pgfqpoint{4.426204in}{1.874048in}}{\pgfqpoint{4.428399in}{1.879347in}}{\pgfqpoint{4.428399in}{1.884872in}}%
\pgfpathcurveto{\pgfqpoint{4.428399in}{1.890397in}}{\pgfqpoint{4.426204in}{1.895697in}}{\pgfqpoint{4.422297in}{1.899604in}}%
\pgfpathcurveto{\pgfqpoint{4.418390in}{1.903510in}}{\pgfqpoint{4.413091in}{1.905705in}}{\pgfqpoint{4.407565in}{1.905705in}}%
\pgfpathcurveto{\pgfqpoint{4.402040in}{1.905705in}}{\pgfqpoint{4.396741in}{1.903510in}}{\pgfqpoint{4.392834in}{1.899604in}}%
\pgfpathcurveto{\pgfqpoint{4.388927in}{1.895697in}}{\pgfqpoint{4.386732in}{1.890397in}}{\pgfqpoint{4.386732in}{1.884872in}}%
\pgfpathcurveto{\pgfqpoint{4.386732in}{1.879347in}}{\pgfqpoint{4.388927in}{1.874048in}}{\pgfqpoint{4.392834in}{1.870141in}}%
\pgfpathcurveto{\pgfqpoint{4.396741in}{1.866234in}}{\pgfqpoint{4.402040in}{1.864039in}}{\pgfqpoint{4.407565in}{1.864039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256886in}{2.467608in}}%
\pgfpathcurveto{\pgfqpoint{1.262411in}{2.467608in}}{\pgfqpoint{1.267710in}{2.469803in}}{\pgfqpoint{1.271617in}{2.473709in}}%
\pgfpathcurveto{\pgfqpoint{1.275524in}{2.477616in}}{\pgfqpoint{1.277719in}{2.482916in}}{\pgfqpoint{1.277719in}{2.488441in}}%
\pgfpathcurveto{\pgfqpoint{1.277719in}{2.493966in}}{\pgfqpoint{1.275524in}{2.499265in}}{\pgfqpoint{1.271617in}{2.503172in}}%
\pgfpathcurveto{\pgfqpoint{1.267710in}{2.507079in}}{\pgfqpoint{1.262411in}{2.509274in}}{\pgfqpoint{1.256886in}{2.509274in}}%
\pgfpathcurveto{\pgfqpoint{1.251361in}{2.509274in}}{\pgfqpoint{1.246061in}{2.507079in}}{\pgfqpoint{1.242154in}{2.503172in}}%
\pgfpathcurveto{\pgfqpoint{1.238248in}{2.499265in}}{\pgfqpoint{1.236052in}{2.493966in}}{\pgfqpoint{1.236052in}{2.488441in}}%
\pgfpathcurveto{\pgfqpoint{1.236052in}{2.482916in}}{\pgfqpoint{1.238248in}{2.477616in}}{\pgfqpoint{1.242154in}{2.473709in}}%
\pgfpathcurveto{\pgfqpoint{1.246061in}{2.469803in}}{\pgfqpoint{1.251361in}{2.467608in}}{\pgfqpoint{1.256886in}{2.467608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159861in}{1.902936in}}%
\pgfpathcurveto{\pgfqpoint{4.165386in}{1.902936in}}{\pgfqpoint{4.170686in}{1.905131in}}{\pgfqpoint{4.174593in}{1.909038in}}%
\pgfpathcurveto{\pgfqpoint{4.178499in}{1.912945in}}{\pgfqpoint{4.180694in}{1.918244in}}{\pgfqpoint{4.180694in}{1.923770in}}%
\pgfpathcurveto{\pgfqpoint{4.180694in}{1.929295in}}{\pgfqpoint{4.178499in}{1.934594in}}{\pgfqpoint{4.174593in}{1.938501in}}%
\pgfpathcurveto{\pgfqpoint{4.170686in}{1.942408in}}{\pgfqpoint{4.165386in}{1.944603in}}{\pgfqpoint{4.159861in}{1.944603in}}%
\pgfpathcurveto{\pgfqpoint{4.154336in}{1.944603in}}{\pgfqpoint{4.149037in}{1.942408in}}{\pgfqpoint{4.145130in}{1.938501in}}%
\pgfpathcurveto{\pgfqpoint{4.141223in}{1.934594in}}{\pgfqpoint{4.139028in}{1.929295in}}{\pgfqpoint{4.139028in}{1.923770in}}%
\pgfpathcurveto{\pgfqpoint{4.139028in}{1.918244in}}{\pgfqpoint{4.141223in}{1.912945in}}{\pgfqpoint{4.145130in}{1.909038in}}%
\pgfpathcurveto{\pgfqpoint{4.149037in}{1.905131in}}{\pgfqpoint{4.154336in}{1.902936in}}{\pgfqpoint{4.159861in}{1.902936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785860in}{2.308177in}}%
\pgfpathcurveto{\pgfqpoint{1.791385in}{2.308177in}}{\pgfqpoint{1.796684in}{2.310372in}}{\pgfqpoint{1.800591in}{2.314279in}}%
\pgfpathcurveto{\pgfqpoint{1.804498in}{2.318186in}}{\pgfqpoint{1.806693in}{2.323485in}}{\pgfqpoint{1.806693in}{2.329010in}}%
\pgfpathcurveto{\pgfqpoint{1.806693in}{2.334535in}}{\pgfqpoint{1.804498in}{2.339835in}}{\pgfqpoint{1.800591in}{2.343742in}}%
\pgfpathcurveto{\pgfqpoint{1.796684in}{2.347648in}}{\pgfqpoint{1.791385in}{2.349844in}}{\pgfqpoint{1.785860in}{2.349844in}}%
\pgfpathcurveto{\pgfqpoint{1.780335in}{2.349844in}}{\pgfqpoint{1.775035in}{2.347648in}}{\pgfqpoint{1.771128in}{2.343742in}}%
\pgfpathcurveto{\pgfqpoint{1.767222in}{2.339835in}}{\pgfqpoint{1.765026in}{2.334535in}}{\pgfqpoint{1.765026in}{2.329010in}}%
\pgfpathcurveto{\pgfqpoint{1.765026in}{2.323485in}}{\pgfqpoint{1.767222in}{2.318186in}}{\pgfqpoint{1.771128in}{2.314279in}}%
\pgfpathcurveto{\pgfqpoint{1.775035in}{2.310372in}}{\pgfqpoint{1.780335in}{2.308177in}}{\pgfqpoint{1.785860in}{2.308177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518862in}{1.933953in}}%
\pgfpathcurveto{\pgfqpoint{4.524387in}{1.933953in}}{\pgfqpoint{4.529687in}{1.936148in}}{\pgfqpoint{4.533594in}{1.940055in}}%
\pgfpathcurveto{\pgfqpoint{4.537501in}{1.943962in}}{\pgfqpoint{4.539696in}{1.949261in}}{\pgfqpoint{4.539696in}{1.954786in}}%
\pgfpathcurveto{\pgfqpoint{4.539696in}{1.960311in}}{\pgfqpoint{4.537501in}{1.965611in}}{\pgfqpoint{4.533594in}{1.969518in}}%
\pgfpathcurveto{\pgfqpoint{4.529687in}{1.973424in}}{\pgfqpoint{4.524387in}{1.975619in}}{\pgfqpoint{4.518862in}{1.975619in}}%
\pgfpathcurveto{\pgfqpoint{4.513337in}{1.975619in}}{\pgfqpoint{4.508038in}{1.973424in}}{\pgfqpoint{4.504131in}{1.969518in}}%
\pgfpathcurveto{\pgfqpoint{4.500224in}{1.965611in}}{\pgfqpoint{4.498029in}{1.960311in}}{\pgfqpoint{4.498029in}{1.954786in}}%
\pgfpathcurveto{\pgfqpoint{4.498029in}{1.949261in}}{\pgfqpoint{4.500224in}{1.943962in}}{\pgfqpoint{4.504131in}{1.940055in}}%
\pgfpathcurveto{\pgfqpoint{4.508038in}{1.936148in}}{\pgfqpoint{4.513337in}{1.933953in}}{\pgfqpoint{4.518862in}{1.933953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156153in}{1.951632in}}%
\pgfpathcurveto{\pgfqpoint{4.161678in}{1.951632in}}{\pgfqpoint{4.166977in}{1.953827in}}{\pgfqpoint{4.170884in}{1.957734in}}%
\pgfpathcurveto{\pgfqpoint{4.174791in}{1.961641in}}{\pgfqpoint{4.176986in}{1.966940in}}{\pgfqpoint{4.176986in}{1.972465in}}%
\pgfpathcurveto{\pgfqpoint{4.176986in}{1.977991in}}{\pgfqpoint{4.174791in}{1.983290in}}{\pgfqpoint{4.170884in}{1.987197in}}%
\pgfpathcurveto{\pgfqpoint{4.166977in}{1.991104in}}{\pgfqpoint{4.161678in}{1.993299in}}{\pgfqpoint{4.156153in}{1.993299in}}%
\pgfpathcurveto{\pgfqpoint{4.150628in}{1.993299in}}{\pgfqpoint{4.145328in}{1.991104in}}{\pgfqpoint{4.141421in}{1.987197in}}%
\pgfpathcurveto{\pgfqpoint{4.137514in}{1.983290in}}{\pgfqpoint{4.135319in}{1.977991in}}{\pgfqpoint{4.135319in}{1.972465in}}%
\pgfpathcurveto{\pgfqpoint{4.135319in}{1.966940in}}{\pgfqpoint{4.137514in}{1.961641in}}{\pgfqpoint{4.141421in}{1.957734in}}%
\pgfpathcurveto{\pgfqpoint{4.145328in}{1.953827in}}{\pgfqpoint{4.150628in}{1.951632in}}{\pgfqpoint{4.156153in}{1.951632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877420in}{2.724612in}}%
\pgfpathcurveto{\pgfqpoint{1.882945in}{2.724612in}}{\pgfqpoint{1.888244in}{2.726807in}}{\pgfqpoint{1.892151in}{2.730714in}}%
\pgfpathcurveto{\pgfqpoint{1.896058in}{2.734621in}}{\pgfqpoint{1.898253in}{2.739920in}}{\pgfqpoint{1.898253in}{2.745445in}}%
\pgfpathcurveto{\pgfqpoint{1.898253in}{2.750970in}}{\pgfqpoint{1.896058in}{2.756270in}}{\pgfqpoint{1.892151in}{2.760177in}}%
\pgfpathcurveto{\pgfqpoint{1.888244in}{2.764084in}}{\pgfqpoint{1.882945in}{2.766279in}}{\pgfqpoint{1.877420in}{2.766279in}}%
\pgfpathcurveto{\pgfqpoint{1.871895in}{2.766279in}}{\pgfqpoint{1.866595in}{2.764084in}}{\pgfqpoint{1.862688in}{2.760177in}}%
\pgfpathcurveto{\pgfqpoint{1.858782in}{2.756270in}}{\pgfqpoint{1.856586in}{2.750970in}}{\pgfqpoint{1.856586in}{2.745445in}}%
\pgfpathcurveto{\pgfqpoint{1.856586in}{2.739920in}}{\pgfqpoint{1.858782in}{2.734621in}}{\pgfqpoint{1.862688in}{2.730714in}}%
\pgfpathcurveto{\pgfqpoint{1.866595in}{2.726807in}}{\pgfqpoint{1.871895in}{2.724612in}}{\pgfqpoint{1.877420in}{2.724612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916185in}{2.867998in}}%
\pgfpathcurveto{\pgfqpoint{1.921710in}{2.867998in}}{\pgfqpoint{1.927010in}{2.870193in}}{\pgfqpoint{1.930916in}{2.874100in}}%
\pgfpathcurveto{\pgfqpoint{1.934823in}{2.878007in}}{\pgfqpoint{1.937018in}{2.883306in}}{\pgfqpoint{1.937018in}{2.888831in}}%
\pgfpathcurveto{\pgfqpoint{1.937018in}{2.894356in}}{\pgfqpoint{1.934823in}{2.899656in}}{\pgfqpoint{1.930916in}{2.903563in}}%
\pgfpathcurveto{\pgfqpoint{1.927010in}{2.907469in}}{\pgfqpoint{1.921710in}{2.909665in}}{\pgfqpoint{1.916185in}{2.909665in}}%
\pgfpathcurveto{\pgfqpoint{1.910660in}{2.909665in}}{\pgfqpoint{1.905360in}{2.907469in}}{\pgfqpoint{1.901454in}{2.903563in}}%
\pgfpathcurveto{\pgfqpoint{1.897547in}{2.899656in}}{\pgfqpoint{1.895352in}{2.894356in}}{\pgfqpoint{1.895352in}{2.888831in}}%
\pgfpathcurveto{\pgfqpoint{1.895352in}{2.883306in}}{\pgfqpoint{1.897547in}{2.878007in}}{\pgfqpoint{1.901454in}{2.874100in}}%
\pgfpathcurveto{\pgfqpoint{1.905360in}{2.870193in}}{\pgfqpoint{1.910660in}{2.867998in}}{\pgfqpoint{1.916185in}{2.867998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146153in}{1.916723in}}%
\pgfpathcurveto{\pgfqpoint{1.151678in}{1.916723in}}{\pgfqpoint{1.156978in}{1.918918in}}{\pgfqpoint{1.160885in}{1.922825in}}%
\pgfpathcurveto{\pgfqpoint{1.164791in}{1.926731in}}{\pgfqpoint{1.166986in}{1.932031in}}{\pgfqpoint{1.166986in}{1.937556in}}%
\pgfpathcurveto{\pgfqpoint{1.166986in}{1.943081in}}{\pgfqpoint{1.164791in}{1.948380in}}{\pgfqpoint{1.160885in}{1.952287in}}%
\pgfpathcurveto{\pgfqpoint{1.156978in}{1.956194in}}{\pgfqpoint{1.151678in}{1.958389in}}{\pgfqpoint{1.146153in}{1.958389in}}%
\pgfpathcurveto{\pgfqpoint{1.140628in}{1.958389in}}{\pgfqpoint{1.135329in}{1.956194in}}{\pgfqpoint{1.131422in}{1.952287in}}%
\pgfpathcurveto{\pgfqpoint{1.127515in}{1.948380in}}{\pgfqpoint{1.125320in}{1.943081in}}{\pgfqpoint{1.125320in}{1.937556in}}%
\pgfpathcurveto{\pgfqpoint{1.125320in}{1.932031in}}{\pgfqpoint{1.127515in}{1.926731in}}{\pgfqpoint{1.131422in}{1.922825in}}%
\pgfpathcurveto{\pgfqpoint{1.135329in}{1.918918in}}{\pgfqpoint{1.140628in}{1.916723in}}{\pgfqpoint{1.146153in}{1.916723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420568in}{1.899675in}}%
\pgfpathcurveto{\pgfqpoint{4.426093in}{1.899675in}}{\pgfqpoint{4.431392in}{1.901870in}}{\pgfqpoint{4.435299in}{1.905777in}}%
\pgfpathcurveto{\pgfqpoint{4.439206in}{1.909684in}}{\pgfqpoint{4.441401in}{1.914983in}}{\pgfqpoint{4.441401in}{1.920508in}}%
\pgfpathcurveto{\pgfqpoint{4.441401in}{1.926033in}}{\pgfqpoint{4.439206in}{1.931333in}}{\pgfqpoint{4.435299in}{1.935240in}}%
\pgfpathcurveto{\pgfqpoint{4.431392in}{1.939146in}}{\pgfqpoint{4.426093in}{1.941341in}}{\pgfqpoint{4.420568in}{1.941341in}}%
\pgfpathcurveto{\pgfqpoint{4.415043in}{1.941341in}}{\pgfqpoint{4.409743in}{1.939146in}}{\pgfqpoint{4.405837in}{1.935240in}}%
\pgfpathcurveto{\pgfqpoint{4.401930in}{1.931333in}}{\pgfqpoint{4.399735in}{1.926033in}}{\pgfqpoint{4.399735in}{1.920508in}}%
\pgfpathcurveto{\pgfqpoint{4.399735in}{1.914983in}}{\pgfqpoint{4.401930in}{1.909684in}}{\pgfqpoint{4.405837in}{1.905777in}}%
\pgfpathcurveto{\pgfqpoint{4.409743in}{1.901870in}}{\pgfqpoint{4.415043in}{1.899675in}}{\pgfqpoint{4.420568in}{1.899675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222768in}{1.979547in}}%
\pgfpathcurveto{\pgfqpoint{4.228293in}{1.979547in}}{\pgfqpoint{4.233592in}{1.981742in}}{\pgfqpoint{4.237499in}{1.985649in}}%
\pgfpathcurveto{\pgfqpoint{4.241406in}{1.989556in}}{\pgfqpoint{4.243601in}{1.994856in}}{\pgfqpoint{4.243601in}{2.000381in}}%
\pgfpathcurveto{\pgfqpoint{4.243601in}{2.005906in}}{\pgfqpoint{4.241406in}{2.011205in}}{\pgfqpoint{4.237499in}{2.015112in}}%
\pgfpathcurveto{\pgfqpoint{4.233592in}{2.019019in}}{\pgfqpoint{4.228293in}{2.021214in}}{\pgfqpoint{4.222768in}{2.021214in}}%
\pgfpathcurveto{\pgfqpoint{4.217243in}{2.021214in}}{\pgfqpoint{4.211943in}{2.019019in}}{\pgfqpoint{4.208036in}{2.015112in}}%
\pgfpathcurveto{\pgfqpoint{4.204129in}{2.011205in}}{\pgfqpoint{4.201934in}{2.005906in}}{\pgfqpoint{4.201934in}{2.000381in}}%
\pgfpathcurveto{\pgfqpoint{4.201934in}{1.994856in}}{\pgfqpoint{4.204129in}{1.989556in}}{\pgfqpoint{4.208036in}{1.985649in}}%
\pgfpathcurveto{\pgfqpoint{4.211943in}{1.981742in}}{\pgfqpoint{4.217243in}{1.979547in}}{\pgfqpoint{4.222768in}{1.979547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536491in}{1.679897in}}%
\pgfpathcurveto{\pgfqpoint{1.542016in}{1.679897in}}{\pgfqpoint{1.547315in}{1.682092in}}{\pgfqpoint{1.551222in}{1.685999in}}%
\pgfpathcurveto{\pgfqpoint{1.555129in}{1.689905in}}{\pgfqpoint{1.557324in}{1.695205in}}{\pgfqpoint{1.557324in}{1.700730in}}%
\pgfpathcurveto{\pgfqpoint{1.557324in}{1.706255in}}{\pgfqpoint{1.555129in}{1.711554in}}{\pgfqpoint{1.551222in}{1.715461in}}%
\pgfpathcurveto{\pgfqpoint{1.547315in}{1.719368in}}{\pgfqpoint{1.542016in}{1.721563in}}{\pgfqpoint{1.536491in}{1.721563in}}%
\pgfpathcurveto{\pgfqpoint{1.530966in}{1.721563in}}{\pgfqpoint{1.525666in}{1.719368in}}{\pgfqpoint{1.521759in}{1.715461in}}%
\pgfpathcurveto{\pgfqpoint{1.517852in}{1.711554in}}{\pgfqpoint{1.515657in}{1.706255in}}{\pgfqpoint{1.515657in}{1.700730in}}%
\pgfpathcurveto{\pgfqpoint{1.515657in}{1.695205in}}{\pgfqpoint{1.517852in}{1.689905in}}{\pgfqpoint{1.521759in}{1.685999in}}%
\pgfpathcurveto{\pgfqpoint{1.525666in}{1.682092in}}{\pgfqpoint{1.530966in}{1.679897in}}{\pgfqpoint{1.536491in}{1.679897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323097in}{2.034972in}}%
\pgfpathcurveto{\pgfqpoint{1.328622in}{2.034972in}}{\pgfqpoint{1.333921in}{2.037167in}}{\pgfqpoint{1.337828in}{2.041074in}}%
\pgfpathcurveto{\pgfqpoint{1.341735in}{2.044981in}}{\pgfqpoint{1.343930in}{2.050280in}}{\pgfqpoint{1.343930in}{2.055806in}}%
\pgfpathcurveto{\pgfqpoint{1.343930in}{2.061331in}}{\pgfqpoint{1.341735in}{2.066630in}}{\pgfqpoint{1.337828in}{2.070537in}}%
\pgfpathcurveto{\pgfqpoint{1.333921in}{2.074444in}}{\pgfqpoint{1.328622in}{2.076639in}}{\pgfqpoint{1.323097in}{2.076639in}}%
\pgfpathcurveto{\pgfqpoint{1.317572in}{2.076639in}}{\pgfqpoint{1.312272in}{2.074444in}}{\pgfqpoint{1.308365in}{2.070537in}}%
\pgfpathcurveto{\pgfqpoint{1.304458in}{2.066630in}}{\pgfqpoint{1.302263in}{2.061331in}}{\pgfqpoint{1.302263in}{2.055806in}}%
\pgfpathcurveto{\pgfqpoint{1.302263in}{2.050280in}}{\pgfqpoint{1.304458in}{2.044981in}}{\pgfqpoint{1.308365in}{2.041074in}}%
\pgfpathcurveto{\pgfqpoint{1.312272in}{2.037167in}}{\pgfqpoint{1.317572in}{2.034972in}}{\pgfqpoint{1.323097in}{2.034972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483620in}{2.006476in}}%
\pgfpathcurveto{\pgfqpoint{4.489145in}{2.006476in}}{\pgfqpoint{4.494445in}{2.008671in}}{\pgfqpoint{4.498352in}{2.012578in}}%
\pgfpathcurveto{\pgfqpoint{4.502259in}{2.016485in}}{\pgfqpoint{4.504454in}{2.021784in}}{\pgfqpoint{4.504454in}{2.027309in}}%
\pgfpathcurveto{\pgfqpoint{4.504454in}{2.032834in}}{\pgfqpoint{4.502259in}{2.038134in}}{\pgfqpoint{4.498352in}{2.042041in}}%
\pgfpathcurveto{\pgfqpoint{4.494445in}{2.045947in}}{\pgfqpoint{4.489145in}{2.048143in}}{\pgfqpoint{4.483620in}{2.048143in}}%
\pgfpathcurveto{\pgfqpoint{4.478095in}{2.048143in}}{\pgfqpoint{4.472796in}{2.045947in}}{\pgfqpoint{4.468889in}{2.042041in}}%
\pgfpathcurveto{\pgfqpoint{4.464982in}{2.038134in}}{\pgfqpoint{4.462787in}{2.032834in}}{\pgfqpoint{4.462787in}{2.027309in}}%
\pgfpathcurveto{\pgfqpoint{4.462787in}{2.021784in}}{\pgfqpoint{4.464982in}{2.016485in}}{\pgfqpoint{4.468889in}{2.012578in}}%
\pgfpathcurveto{\pgfqpoint{4.472796in}{2.008671in}}{\pgfqpoint{4.478095in}{2.006476in}}{\pgfqpoint{4.483620in}{2.006476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216211in}{2.024745in}}%
\pgfpathcurveto{\pgfqpoint{1.221736in}{2.024745in}}{\pgfqpoint{1.227035in}{2.026940in}}{\pgfqpoint{1.230942in}{2.030847in}}%
\pgfpathcurveto{\pgfqpoint{1.234849in}{2.034754in}}{\pgfqpoint{1.237044in}{2.040054in}}{\pgfqpoint{1.237044in}{2.045579in}}%
\pgfpathcurveto{\pgfqpoint{1.237044in}{2.051104in}}{\pgfqpoint{1.234849in}{2.056403in}}{\pgfqpoint{1.230942in}{2.060310in}}%
\pgfpathcurveto{\pgfqpoint{1.227035in}{2.064217in}}{\pgfqpoint{1.221736in}{2.066412in}}{\pgfqpoint{1.216211in}{2.066412in}}%
\pgfpathcurveto{\pgfqpoint{1.210686in}{2.066412in}}{\pgfqpoint{1.205386in}{2.064217in}}{\pgfqpoint{1.201480in}{2.060310in}}%
\pgfpathcurveto{\pgfqpoint{1.197573in}{2.056403in}}{\pgfqpoint{1.195378in}{2.051104in}}{\pgfqpoint{1.195378in}{2.045579in}}%
\pgfpathcurveto{\pgfqpoint{1.195378in}{2.040054in}}{\pgfqpoint{1.197573in}{2.034754in}}{\pgfqpoint{1.201480in}{2.030847in}}%
\pgfpathcurveto{\pgfqpoint{1.205386in}{2.026940in}}{\pgfqpoint{1.210686in}{2.024745in}}{\pgfqpoint{1.216211in}{2.024745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541339in}{1.712418in}}%
\pgfpathcurveto{\pgfqpoint{1.546864in}{1.712418in}}{\pgfqpoint{1.552164in}{1.714613in}}{\pgfqpoint{1.556071in}{1.718520in}}%
\pgfpathcurveto{\pgfqpoint{1.559978in}{1.722427in}}{\pgfqpoint{1.562173in}{1.727726in}}{\pgfqpoint{1.562173in}{1.733251in}}%
\pgfpathcurveto{\pgfqpoint{1.562173in}{1.738777in}}{\pgfqpoint{1.559978in}{1.744076in}}{\pgfqpoint{1.556071in}{1.747983in}}%
\pgfpathcurveto{\pgfqpoint{1.552164in}{1.751890in}}{\pgfqpoint{1.546864in}{1.754085in}}{\pgfqpoint{1.541339in}{1.754085in}}%
\pgfpathcurveto{\pgfqpoint{1.535814in}{1.754085in}}{\pgfqpoint{1.530515in}{1.751890in}}{\pgfqpoint{1.526608in}{1.747983in}}%
\pgfpathcurveto{\pgfqpoint{1.522701in}{1.744076in}}{\pgfqpoint{1.520506in}{1.738777in}}{\pgfqpoint{1.520506in}{1.733251in}}%
\pgfpathcurveto{\pgfqpoint{1.520506in}{1.727726in}}{\pgfqpoint{1.522701in}{1.722427in}}{\pgfqpoint{1.526608in}{1.718520in}}%
\pgfpathcurveto{\pgfqpoint{1.530515in}{1.714613in}}{\pgfqpoint{1.535814in}{1.712418in}}{\pgfqpoint{1.541339in}{1.712418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741385in}{2.824964in}}%
\pgfpathcurveto{\pgfqpoint{1.746910in}{2.824964in}}{\pgfqpoint{1.752210in}{2.827159in}}{\pgfqpoint{1.756116in}{2.831066in}}%
\pgfpathcurveto{\pgfqpoint{1.760023in}{2.834973in}}{\pgfqpoint{1.762218in}{2.840272in}}{\pgfqpoint{1.762218in}{2.845797in}}%
\pgfpathcurveto{\pgfqpoint{1.762218in}{2.851322in}}{\pgfqpoint{1.760023in}{2.856622in}}{\pgfqpoint{1.756116in}{2.860529in}}%
\pgfpathcurveto{\pgfqpoint{1.752210in}{2.864435in}}{\pgfqpoint{1.746910in}{2.866630in}}{\pgfqpoint{1.741385in}{2.866630in}}%
\pgfpathcurveto{\pgfqpoint{1.735860in}{2.866630in}}{\pgfqpoint{1.730560in}{2.864435in}}{\pgfqpoint{1.726654in}{2.860529in}}%
\pgfpathcurveto{\pgfqpoint{1.722747in}{2.856622in}}{\pgfqpoint{1.720552in}{2.851322in}}{\pgfqpoint{1.720552in}{2.845797in}}%
\pgfpathcurveto{\pgfqpoint{1.720552in}{2.840272in}}{\pgfqpoint{1.722747in}{2.834973in}}{\pgfqpoint{1.726654in}{2.831066in}}%
\pgfpathcurveto{\pgfqpoint{1.730560in}{2.827159in}}{\pgfqpoint{1.735860in}{2.824964in}}{\pgfqpoint{1.741385in}{2.824964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720171in}{1.584153in}}%
\pgfpathcurveto{\pgfqpoint{3.725696in}{1.584153in}}{\pgfqpoint{3.730996in}{1.586348in}}{\pgfqpoint{3.734903in}{1.590255in}}%
\pgfpathcurveto{\pgfqpoint{3.738809in}{1.594161in}}{\pgfqpoint{3.741005in}{1.599461in}}{\pgfqpoint{3.741005in}{1.604986in}}%
\pgfpathcurveto{\pgfqpoint{3.741005in}{1.610511in}}{\pgfqpoint{3.738809in}{1.615811in}}{\pgfqpoint{3.734903in}{1.619717in}}%
\pgfpathcurveto{\pgfqpoint{3.730996in}{1.623624in}}{\pgfqpoint{3.725696in}{1.625819in}}{\pgfqpoint{3.720171in}{1.625819in}}%
\pgfpathcurveto{\pgfqpoint{3.714646in}{1.625819in}}{\pgfqpoint{3.709347in}{1.623624in}}{\pgfqpoint{3.705440in}{1.619717in}}%
\pgfpathcurveto{\pgfqpoint{3.701533in}{1.615811in}}{\pgfqpoint{3.699338in}{1.610511in}}{\pgfqpoint{3.699338in}{1.604986in}}%
\pgfpathcurveto{\pgfqpoint{3.699338in}{1.599461in}}{\pgfqpoint{3.701533in}{1.594161in}}{\pgfqpoint{3.705440in}{1.590255in}}%
\pgfpathcurveto{\pgfqpoint{3.709347in}{1.586348in}}{\pgfqpoint{3.714646in}{1.584153in}}{\pgfqpoint{3.720171in}{1.584153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518651in}{1.803349in}}%
\pgfpathcurveto{\pgfqpoint{3.524176in}{1.803349in}}{\pgfqpoint{3.529475in}{1.805544in}}{\pgfqpoint{3.533382in}{1.809451in}}%
\pgfpathcurveto{\pgfqpoint{3.537289in}{1.813358in}}{\pgfqpoint{3.539484in}{1.818657in}}{\pgfqpoint{3.539484in}{1.824183in}}%
\pgfpathcurveto{\pgfqpoint{3.539484in}{1.829708in}}{\pgfqpoint{3.537289in}{1.835007in}}{\pgfqpoint{3.533382in}{1.838914in}}%
\pgfpathcurveto{\pgfqpoint{3.529475in}{1.842821in}}{\pgfqpoint{3.524176in}{1.845016in}}{\pgfqpoint{3.518651in}{1.845016in}}%
\pgfpathcurveto{\pgfqpoint{3.513126in}{1.845016in}}{\pgfqpoint{3.507826in}{1.842821in}}{\pgfqpoint{3.503919in}{1.838914in}}%
\pgfpathcurveto{\pgfqpoint{3.500013in}{1.835007in}}{\pgfqpoint{3.497818in}{1.829708in}}{\pgfqpoint{3.497818in}{1.824183in}}%
\pgfpathcurveto{\pgfqpoint{3.497818in}{1.818657in}}{\pgfqpoint{3.500013in}{1.813358in}}{\pgfqpoint{3.503919in}{1.809451in}}%
\pgfpathcurveto{\pgfqpoint{3.507826in}{1.805544in}}{\pgfqpoint{3.513126in}{1.803349in}}{\pgfqpoint{3.518651in}{1.803349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631432in}{1.810700in}}%
\pgfpathcurveto{\pgfqpoint{3.636957in}{1.810700in}}{\pgfqpoint{3.642256in}{1.812895in}}{\pgfqpoint{3.646163in}{1.816802in}}%
\pgfpathcurveto{\pgfqpoint{3.650070in}{1.820709in}}{\pgfqpoint{3.652265in}{1.826008in}}{\pgfqpoint{3.652265in}{1.831533in}}%
\pgfpathcurveto{\pgfqpoint{3.652265in}{1.837058in}}{\pgfqpoint{3.650070in}{1.842358in}}{\pgfqpoint{3.646163in}{1.846265in}}%
\pgfpathcurveto{\pgfqpoint{3.642256in}{1.850171in}}{\pgfqpoint{3.636957in}{1.852366in}}{\pgfqpoint{3.631432in}{1.852366in}}%
\pgfpathcurveto{\pgfqpoint{3.625907in}{1.852366in}}{\pgfqpoint{3.620607in}{1.850171in}}{\pgfqpoint{3.616700in}{1.846265in}}%
\pgfpathcurveto{\pgfqpoint{3.612793in}{1.842358in}}{\pgfqpoint{3.610598in}{1.837058in}}{\pgfqpoint{3.610598in}{1.831533in}}%
\pgfpathcurveto{\pgfqpoint{3.610598in}{1.826008in}}{\pgfqpoint{3.612793in}{1.820709in}}{\pgfqpoint{3.616700in}{1.816802in}}%
\pgfpathcurveto{\pgfqpoint{3.620607in}{1.812895in}}{\pgfqpoint{3.625907in}{1.810700in}}{\pgfqpoint{3.631432in}{1.810700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860185in}{1.837846in}}%
\pgfpathcurveto{\pgfqpoint{0.865710in}{1.837846in}}{\pgfqpoint{0.871009in}{1.840041in}}{\pgfqpoint{0.874916in}{1.843948in}}%
\pgfpathcurveto{\pgfqpoint{0.878823in}{1.847855in}}{\pgfqpoint{0.881018in}{1.853154in}}{\pgfqpoint{0.881018in}{1.858679in}}%
\pgfpathcurveto{\pgfqpoint{0.881018in}{1.864204in}}{\pgfqpoint{0.878823in}{1.869504in}}{\pgfqpoint{0.874916in}{1.873411in}}%
\pgfpathcurveto{\pgfqpoint{0.871009in}{1.877317in}}{\pgfqpoint{0.865710in}{1.879513in}}{\pgfqpoint{0.860185in}{1.879513in}}%
\pgfpathcurveto{\pgfqpoint{0.854659in}{1.879513in}}{\pgfqpoint{0.849360in}{1.877317in}}{\pgfqpoint{0.845453in}{1.873411in}}%
\pgfpathcurveto{\pgfqpoint{0.841546in}{1.869504in}}{\pgfqpoint{0.839351in}{1.864204in}}{\pgfqpoint{0.839351in}{1.858679in}}%
\pgfpathcurveto{\pgfqpoint{0.839351in}{1.853154in}}{\pgfqpoint{0.841546in}{1.847855in}}{\pgfqpoint{0.845453in}{1.843948in}}%
\pgfpathcurveto{\pgfqpoint{0.849360in}{1.840041in}}{\pgfqpoint{0.854659in}{1.837846in}}{\pgfqpoint{0.860185in}{1.837846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694864in}{1.683986in}}%
\pgfpathcurveto{\pgfqpoint{4.700389in}{1.683986in}}{\pgfqpoint{4.705688in}{1.686181in}}{\pgfqpoint{4.709595in}{1.690087in}}%
\pgfpathcurveto{\pgfqpoint{4.713502in}{1.693994in}}{\pgfqpoint{4.715697in}{1.699294in}}{\pgfqpoint{4.715697in}{1.704819in}}%
\pgfpathcurveto{\pgfqpoint{4.715697in}{1.710344in}}{\pgfqpoint{4.713502in}{1.715643in}}{\pgfqpoint{4.709595in}{1.719550in}}%
\pgfpathcurveto{\pgfqpoint{4.705688in}{1.723457in}}{\pgfqpoint{4.700389in}{1.725652in}}{\pgfqpoint{4.694864in}{1.725652in}}%
\pgfpathcurveto{\pgfqpoint{4.689339in}{1.725652in}}{\pgfqpoint{4.684039in}{1.723457in}}{\pgfqpoint{4.680132in}{1.719550in}}%
\pgfpathcurveto{\pgfqpoint{4.676226in}{1.715643in}}{\pgfqpoint{4.674031in}{1.710344in}}{\pgfqpoint{4.674031in}{1.704819in}}%
\pgfpathcurveto{\pgfqpoint{4.674031in}{1.699294in}}{\pgfqpoint{4.676226in}{1.693994in}}{\pgfqpoint{4.680132in}{1.690087in}}%
\pgfpathcurveto{\pgfqpoint{4.684039in}{1.686181in}}{\pgfqpoint{4.689339in}{1.683986in}}{\pgfqpoint{4.694864in}{1.683986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143032in}{1.609487in}}%
\pgfpathcurveto{\pgfqpoint{3.148557in}{1.609487in}}{\pgfqpoint{3.153857in}{1.611683in}}{\pgfqpoint{3.157763in}{1.615589in}}%
\pgfpathcurveto{\pgfqpoint{3.161670in}{1.619496in}}{\pgfqpoint{3.163865in}{1.624796in}}{\pgfqpoint{3.163865in}{1.630321in}}%
\pgfpathcurveto{\pgfqpoint{3.163865in}{1.635846in}}{\pgfqpoint{3.161670in}{1.641145in}}{\pgfqpoint{3.157763in}{1.645052in}}%
\pgfpathcurveto{\pgfqpoint{3.153857in}{1.648959in}}{\pgfqpoint{3.148557in}{1.651154in}}{\pgfqpoint{3.143032in}{1.651154in}}%
\pgfpathcurveto{\pgfqpoint{3.137507in}{1.651154in}}{\pgfqpoint{3.132207in}{1.648959in}}{\pgfqpoint{3.128301in}{1.645052in}}%
\pgfpathcurveto{\pgfqpoint{3.124394in}{1.641145in}}{\pgfqpoint{3.122199in}{1.635846in}}{\pgfqpoint{3.122199in}{1.630321in}}%
\pgfpathcurveto{\pgfqpoint{3.122199in}{1.624796in}}{\pgfqpoint{3.124394in}{1.619496in}}{\pgfqpoint{3.128301in}{1.615589in}}%
\pgfpathcurveto{\pgfqpoint{3.132207in}{1.611683in}}{\pgfqpoint{3.137507in}{1.609487in}}{\pgfqpoint{3.143032in}{1.609487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403721in}{1.190368in}}%
\pgfpathcurveto{\pgfqpoint{3.409246in}{1.190368in}}{\pgfqpoint{3.414545in}{1.192563in}}{\pgfqpoint{3.418452in}{1.196470in}}%
\pgfpathcurveto{\pgfqpoint{3.422359in}{1.200377in}}{\pgfqpoint{3.424554in}{1.205676in}}{\pgfqpoint{3.424554in}{1.211201in}}%
\pgfpathcurveto{\pgfqpoint{3.424554in}{1.216726in}}{\pgfqpoint{3.422359in}{1.222026in}}{\pgfqpoint{3.418452in}{1.225933in}}%
\pgfpathcurveto{\pgfqpoint{3.414545in}{1.229840in}}{\pgfqpoint{3.409246in}{1.232035in}}{\pgfqpoint{3.403721in}{1.232035in}}%
\pgfpathcurveto{\pgfqpoint{3.398196in}{1.232035in}}{\pgfqpoint{3.392896in}{1.229840in}}{\pgfqpoint{3.388989in}{1.225933in}}%
\pgfpathcurveto{\pgfqpoint{3.385082in}{1.222026in}}{\pgfqpoint{3.382887in}{1.216726in}}{\pgfqpoint{3.382887in}{1.211201in}}%
\pgfpathcurveto{\pgfqpoint{3.382887in}{1.205676in}}{\pgfqpoint{3.385082in}{1.200377in}}{\pgfqpoint{3.388989in}{1.196470in}}%
\pgfpathcurveto{\pgfqpoint{3.392896in}{1.192563in}}{\pgfqpoint{3.398196in}{1.190368in}}{\pgfqpoint{3.403721in}{1.190368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132748in}{1.625301in}}%
\pgfpathcurveto{\pgfqpoint{3.138273in}{1.625301in}}{\pgfqpoint{3.143573in}{1.627496in}}{\pgfqpoint{3.147480in}{1.631403in}}%
\pgfpathcurveto{\pgfqpoint{3.151386in}{1.635310in}}{\pgfqpoint{3.153581in}{1.640609in}}{\pgfqpoint{3.153581in}{1.646134in}}%
\pgfpathcurveto{\pgfqpoint{3.153581in}{1.651660in}}{\pgfqpoint{3.151386in}{1.656959in}}{\pgfqpoint{3.147480in}{1.660866in}}%
\pgfpathcurveto{\pgfqpoint{3.143573in}{1.664773in}}{\pgfqpoint{3.138273in}{1.666968in}}{\pgfqpoint{3.132748in}{1.666968in}}%
\pgfpathcurveto{\pgfqpoint{3.127223in}{1.666968in}}{\pgfqpoint{3.121924in}{1.664773in}}{\pgfqpoint{3.118017in}{1.660866in}}%
\pgfpathcurveto{\pgfqpoint{3.114110in}{1.656959in}}{\pgfqpoint{3.111915in}{1.651660in}}{\pgfqpoint{3.111915in}{1.646134in}}%
\pgfpathcurveto{\pgfqpoint{3.111915in}{1.640609in}}{\pgfqpoint{3.114110in}{1.635310in}}{\pgfqpoint{3.118017in}{1.631403in}}%
\pgfpathcurveto{\pgfqpoint{3.121924in}{1.627496in}}{\pgfqpoint{3.127223in}{1.625301in}}{\pgfqpoint{3.132748in}{1.625301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194642in}{1.612066in}}%
\pgfpathcurveto{\pgfqpoint{3.200167in}{1.612066in}}{\pgfqpoint{3.205467in}{1.614261in}}{\pgfqpoint{3.209373in}{1.618168in}}%
\pgfpathcurveto{\pgfqpoint{3.213280in}{1.622075in}}{\pgfqpoint{3.215475in}{1.627375in}}{\pgfqpoint{3.215475in}{1.632900in}}%
\pgfpathcurveto{\pgfqpoint{3.215475in}{1.638425in}}{\pgfqpoint{3.213280in}{1.643724in}}{\pgfqpoint{3.209373in}{1.647631in}}%
\pgfpathcurveto{\pgfqpoint{3.205467in}{1.651538in}}{\pgfqpoint{3.200167in}{1.653733in}}{\pgfqpoint{3.194642in}{1.653733in}}%
\pgfpathcurveto{\pgfqpoint{3.189117in}{1.653733in}}{\pgfqpoint{3.183817in}{1.651538in}}{\pgfqpoint{3.179911in}{1.647631in}}%
\pgfpathcurveto{\pgfqpoint{3.176004in}{1.643724in}}{\pgfqpoint{3.173809in}{1.638425in}}{\pgfqpoint{3.173809in}{1.632900in}}%
\pgfpathcurveto{\pgfqpoint{3.173809in}{1.627375in}}{\pgfqpoint{3.176004in}{1.622075in}}{\pgfqpoint{3.179911in}{1.618168in}}%
\pgfpathcurveto{\pgfqpoint{3.183817in}{1.614261in}}{\pgfqpoint{3.189117in}{1.612066in}}{\pgfqpoint{3.194642in}{1.612066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203039in}{1.799191in}}%
\pgfpathcurveto{\pgfqpoint{1.208564in}{1.799191in}}{\pgfqpoint{1.213863in}{1.801386in}}{\pgfqpoint{1.217770in}{1.805293in}}%
\pgfpathcurveto{\pgfqpoint{1.221677in}{1.809200in}}{\pgfqpoint{1.223872in}{1.814499in}}{\pgfqpoint{1.223872in}{1.820025in}}%
\pgfpathcurveto{\pgfqpoint{1.223872in}{1.825550in}}{\pgfqpoint{1.221677in}{1.830849in}}{\pgfqpoint{1.217770in}{1.834756in}}%
\pgfpathcurveto{\pgfqpoint{1.213863in}{1.838663in}}{\pgfqpoint{1.208564in}{1.840858in}}{\pgfqpoint{1.203039in}{1.840858in}}%
\pgfpathcurveto{\pgfqpoint{1.197513in}{1.840858in}}{\pgfqpoint{1.192214in}{1.838663in}}{\pgfqpoint{1.188307in}{1.834756in}}%
\pgfpathcurveto{\pgfqpoint{1.184400in}{1.830849in}}{\pgfqpoint{1.182205in}{1.825550in}}{\pgfqpoint{1.182205in}{1.820025in}}%
\pgfpathcurveto{\pgfqpoint{1.182205in}{1.814499in}}{\pgfqpoint{1.184400in}{1.809200in}}{\pgfqpoint{1.188307in}{1.805293in}}%
\pgfpathcurveto{\pgfqpoint{1.192214in}{1.801386in}}{\pgfqpoint{1.197513in}{1.799191in}}{\pgfqpoint{1.203039in}{1.799191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558756in}{1.931275in}}%
\pgfpathcurveto{\pgfqpoint{3.564281in}{1.931275in}}{\pgfqpoint{3.569581in}{1.933470in}}{\pgfqpoint{3.573487in}{1.937376in}}%
\pgfpathcurveto{\pgfqpoint{3.577394in}{1.941283in}}{\pgfqpoint{3.579589in}{1.946583in}}{\pgfqpoint{3.579589in}{1.952108in}}%
\pgfpathcurveto{\pgfqpoint{3.579589in}{1.957633in}}{\pgfqpoint{3.577394in}{1.962932in}}{\pgfqpoint{3.573487in}{1.966839in}}%
\pgfpathcurveto{\pgfqpoint{3.569581in}{1.970746in}}{\pgfqpoint{3.564281in}{1.972941in}}{\pgfqpoint{3.558756in}{1.972941in}}%
\pgfpathcurveto{\pgfqpoint{3.553231in}{1.972941in}}{\pgfqpoint{3.547931in}{1.970746in}}{\pgfqpoint{3.544025in}{1.966839in}}%
\pgfpathcurveto{\pgfqpoint{3.540118in}{1.962932in}}{\pgfqpoint{3.537923in}{1.957633in}}{\pgfqpoint{3.537923in}{1.952108in}}%
\pgfpathcurveto{\pgfqpoint{3.537923in}{1.946583in}}{\pgfqpoint{3.540118in}{1.941283in}}{\pgfqpoint{3.544025in}{1.937376in}}%
\pgfpathcurveto{\pgfqpoint{3.547931in}{1.933470in}}{\pgfqpoint{3.553231in}{1.931275in}}{\pgfqpoint{3.558756in}{1.931275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241073in}{2.011562in}}%
\pgfpathcurveto{\pgfqpoint{4.246598in}{2.011562in}}{\pgfqpoint{4.251898in}{2.013757in}}{\pgfqpoint{4.255805in}{2.017664in}}%
\pgfpathcurveto{\pgfqpoint{4.259711in}{2.021571in}}{\pgfqpoint{4.261907in}{2.026871in}}{\pgfqpoint{4.261907in}{2.032396in}}%
\pgfpathcurveto{\pgfqpoint{4.261907in}{2.037921in}}{\pgfqpoint{4.259711in}{2.043220in}}{\pgfqpoint{4.255805in}{2.047127in}}%
\pgfpathcurveto{\pgfqpoint{4.251898in}{2.051034in}}{\pgfqpoint{4.246598in}{2.053229in}}{\pgfqpoint{4.241073in}{2.053229in}}%
\pgfpathcurveto{\pgfqpoint{4.235548in}{2.053229in}}{\pgfqpoint{4.230249in}{2.051034in}}{\pgfqpoint{4.226342in}{2.047127in}}%
\pgfpathcurveto{\pgfqpoint{4.222435in}{2.043220in}}{\pgfqpoint{4.220240in}{2.037921in}}{\pgfqpoint{4.220240in}{2.032396in}}%
\pgfpathcurveto{\pgfqpoint{4.220240in}{2.026871in}}{\pgfqpoint{4.222435in}{2.021571in}}{\pgfqpoint{4.226342in}{2.017664in}}%
\pgfpathcurveto{\pgfqpoint{4.230249in}{2.013757in}}{\pgfqpoint{4.235548in}{2.011562in}}{\pgfqpoint{4.241073in}{2.011562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260036in}{1.380670in}}%
\pgfpathcurveto{\pgfqpoint{4.265561in}{1.380670in}}{\pgfqpoint{4.270861in}{1.382865in}}{\pgfqpoint{4.274767in}{1.386771in}}%
\pgfpathcurveto{\pgfqpoint{4.278674in}{1.390678in}}{\pgfqpoint{4.280869in}{1.395978in}}{\pgfqpoint{4.280869in}{1.401503in}}%
\pgfpathcurveto{\pgfqpoint{4.280869in}{1.407028in}}{\pgfqpoint{4.278674in}{1.412327in}}{\pgfqpoint{4.274767in}{1.416234in}}%
\pgfpathcurveto{\pgfqpoint{4.270861in}{1.420141in}}{\pgfqpoint{4.265561in}{1.422336in}}{\pgfqpoint{4.260036in}{1.422336in}}%
\pgfpathcurveto{\pgfqpoint{4.254511in}{1.422336in}}{\pgfqpoint{4.249211in}{1.420141in}}{\pgfqpoint{4.245305in}{1.416234in}}%
\pgfpathcurveto{\pgfqpoint{4.241398in}{1.412327in}}{\pgfqpoint{4.239203in}{1.407028in}}{\pgfqpoint{4.239203in}{1.401503in}}%
\pgfpathcurveto{\pgfqpoint{4.239203in}{1.395978in}}{\pgfqpoint{4.241398in}{1.390678in}}{\pgfqpoint{4.245305in}{1.386771in}}%
\pgfpathcurveto{\pgfqpoint{4.249211in}{1.382865in}}{\pgfqpoint{4.254511in}{1.380670in}}{\pgfqpoint{4.260036in}{1.380670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328121in}{1.351649in}}%
\pgfpathcurveto{\pgfqpoint{3.333646in}{1.351649in}}{\pgfqpoint{3.338946in}{1.353844in}}{\pgfqpoint{3.342852in}{1.357751in}}%
\pgfpathcurveto{\pgfqpoint{3.346759in}{1.361657in}}{\pgfqpoint{3.348954in}{1.366957in}}{\pgfqpoint{3.348954in}{1.372482in}}%
\pgfpathcurveto{\pgfqpoint{3.348954in}{1.378007in}}{\pgfqpoint{3.346759in}{1.383307in}}{\pgfqpoint{3.342852in}{1.387213in}}%
\pgfpathcurveto{\pgfqpoint{3.338946in}{1.391120in}}{\pgfqpoint{3.333646in}{1.393315in}}{\pgfqpoint{3.328121in}{1.393315in}}%
\pgfpathcurveto{\pgfqpoint{3.322596in}{1.393315in}}{\pgfqpoint{3.317296in}{1.391120in}}{\pgfqpoint{3.313390in}{1.387213in}}%
\pgfpathcurveto{\pgfqpoint{3.309483in}{1.383307in}}{\pgfqpoint{3.307288in}{1.378007in}}{\pgfqpoint{3.307288in}{1.372482in}}%
\pgfpathcurveto{\pgfqpoint{3.307288in}{1.366957in}}{\pgfqpoint{3.309483in}{1.361657in}}{\pgfqpoint{3.313390in}{1.357751in}}%
\pgfpathcurveto{\pgfqpoint{3.317296in}{1.353844in}}{\pgfqpoint{3.322596in}{1.351649in}}{\pgfqpoint{3.328121in}{1.351649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140190in}{1.656852in}}%
\pgfpathcurveto{\pgfqpoint{3.145715in}{1.656852in}}{\pgfqpoint{3.151014in}{1.659047in}}{\pgfqpoint{3.154921in}{1.662954in}}%
\pgfpathcurveto{\pgfqpoint{3.158828in}{1.666861in}}{\pgfqpoint{3.161023in}{1.672160in}}{\pgfqpoint{3.161023in}{1.677685in}}%
\pgfpathcurveto{\pgfqpoint{3.161023in}{1.683210in}}{\pgfqpoint{3.158828in}{1.688510in}}{\pgfqpoint{3.154921in}{1.692417in}}%
\pgfpathcurveto{\pgfqpoint{3.151014in}{1.696324in}}{\pgfqpoint{3.145715in}{1.698519in}}{\pgfqpoint{3.140190in}{1.698519in}}%
\pgfpathcurveto{\pgfqpoint{3.134665in}{1.698519in}}{\pgfqpoint{3.129365in}{1.696324in}}{\pgfqpoint{3.125458in}{1.692417in}}%
\pgfpathcurveto{\pgfqpoint{3.121552in}{1.688510in}}{\pgfqpoint{3.119356in}{1.683210in}}{\pgfqpoint{3.119356in}{1.677685in}}%
\pgfpathcurveto{\pgfqpoint{3.119356in}{1.672160in}}{\pgfqpoint{3.121552in}{1.666861in}}{\pgfqpoint{3.125458in}{1.662954in}}%
\pgfpathcurveto{\pgfqpoint{3.129365in}{1.659047in}}{\pgfqpoint{3.134665in}{1.656852in}}{\pgfqpoint{3.140190in}{1.656852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128331in}{2.338258in}}%
\pgfpathcurveto{\pgfqpoint{1.133856in}{2.338258in}}{\pgfqpoint{1.139156in}{2.340453in}}{\pgfqpoint{1.143063in}{2.344360in}}%
\pgfpathcurveto{\pgfqpoint{1.146970in}{2.348266in}}{\pgfqpoint{1.149165in}{2.353566in}}{\pgfqpoint{1.149165in}{2.359091in}}%
\pgfpathcurveto{\pgfqpoint{1.149165in}{2.364616in}}{\pgfqpoint{1.146970in}{2.369916in}}{\pgfqpoint{1.143063in}{2.373822in}}%
\pgfpathcurveto{\pgfqpoint{1.139156in}{2.377729in}}{\pgfqpoint{1.133856in}{2.379924in}}{\pgfqpoint{1.128331in}{2.379924in}}%
\pgfpathcurveto{\pgfqpoint{1.122806in}{2.379924in}}{\pgfqpoint{1.117507in}{2.377729in}}{\pgfqpoint{1.113600in}{2.373822in}}%
\pgfpathcurveto{\pgfqpoint{1.109693in}{2.369916in}}{\pgfqpoint{1.107498in}{2.364616in}}{\pgfqpoint{1.107498in}{2.359091in}}%
\pgfpathcurveto{\pgfqpoint{1.107498in}{2.353566in}}{\pgfqpoint{1.109693in}{2.348266in}}{\pgfqpoint{1.113600in}{2.344360in}}%
\pgfpathcurveto{\pgfqpoint{1.117507in}{2.340453in}}{\pgfqpoint{1.122806in}{2.338258in}}{\pgfqpoint{1.128331in}{2.338258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477478in}{1.624315in}}%
\pgfpathcurveto{\pgfqpoint{3.483003in}{1.624315in}}{\pgfqpoint{3.488303in}{1.626510in}}{\pgfqpoint{3.492210in}{1.630417in}}%
\pgfpathcurveto{\pgfqpoint{3.496116in}{1.634324in}}{\pgfqpoint{3.498312in}{1.639623in}}{\pgfqpoint{3.498312in}{1.645148in}}%
\pgfpathcurveto{\pgfqpoint{3.498312in}{1.650673in}}{\pgfqpoint{3.496116in}{1.655973in}}{\pgfqpoint{3.492210in}{1.659880in}}%
\pgfpathcurveto{\pgfqpoint{3.488303in}{1.663787in}}{\pgfqpoint{3.483003in}{1.665982in}}{\pgfqpoint{3.477478in}{1.665982in}}%
\pgfpathcurveto{\pgfqpoint{3.471953in}{1.665982in}}{\pgfqpoint{3.466654in}{1.663787in}}{\pgfqpoint{3.462747in}{1.659880in}}%
\pgfpathcurveto{\pgfqpoint{3.458840in}{1.655973in}}{\pgfqpoint{3.456645in}{1.650673in}}{\pgfqpoint{3.456645in}{1.645148in}}%
\pgfpathcurveto{\pgfqpoint{3.456645in}{1.639623in}}{\pgfqpoint{3.458840in}{1.634324in}}{\pgfqpoint{3.462747in}{1.630417in}}%
\pgfpathcurveto{\pgfqpoint{3.466654in}{1.626510in}}{\pgfqpoint{3.471953in}{1.624315in}}{\pgfqpoint{3.477478in}{1.624315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197837in}{1.631741in}}%
\pgfpathcurveto{\pgfqpoint{3.203363in}{1.631741in}}{\pgfqpoint{3.208662in}{1.633936in}}{\pgfqpoint{3.212569in}{1.637843in}}%
\pgfpathcurveto{\pgfqpoint{3.216476in}{1.641750in}}{\pgfqpoint{3.218671in}{1.647049in}}{\pgfqpoint{3.218671in}{1.652574in}}%
\pgfpathcurveto{\pgfqpoint{3.218671in}{1.658099in}}{\pgfqpoint{3.216476in}{1.663399in}}{\pgfqpoint{3.212569in}{1.667305in}}%
\pgfpathcurveto{\pgfqpoint{3.208662in}{1.671212in}}{\pgfqpoint{3.203363in}{1.673407in}}{\pgfqpoint{3.197837in}{1.673407in}}%
\pgfpathcurveto{\pgfqpoint{3.192312in}{1.673407in}}{\pgfqpoint{3.187013in}{1.671212in}}{\pgfqpoint{3.183106in}{1.667305in}}%
\pgfpathcurveto{\pgfqpoint{3.179199in}{1.663399in}}{\pgfqpoint{3.177004in}{1.658099in}}{\pgfqpoint{3.177004in}{1.652574in}}%
\pgfpathcurveto{\pgfqpoint{3.177004in}{1.647049in}}{\pgfqpoint{3.179199in}{1.641750in}}{\pgfqpoint{3.183106in}{1.637843in}}%
\pgfpathcurveto{\pgfqpoint{3.187013in}{1.633936in}}{\pgfqpoint{3.192312in}{1.631741in}}{\pgfqpoint{3.197837in}{1.631741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529518in}{1.334451in}}%
\pgfpathcurveto{\pgfqpoint{1.535044in}{1.334451in}}{\pgfqpoint{1.540343in}{1.336646in}}{\pgfqpoint{1.544250in}{1.340553in}}%
\pgfpathcurveto{\pgfqpoint{1.548157in}{1.344459in}}{\pgfqpoint{1.550352in}{1.349759in}}{\pgfqpoint{1.550352in}{1.355284in}}%
\pgfpathcurveto{\pgfqpoint{1.550352in}{1.360809in}}{\pgfqpoint{1.548157in}{1.366109in}}{\pgfqpoint{1.544250in}{1.370015in}}%
\pgfpathcurveto{\pgfqpoint{1.540343in}{1.373922in}}{\pgfqpoint{1.535044in}{1.376117in}}{\pgfqpoint{1.529518in}{1.376117in}}%
\pgfpathcurveto{\pgfqpoint{1.523993in}{1.376117in}}{\pgfqpoint{1.518694in}{1.373922in}}{\pgfqpoint{1.514787in}{1.370015in}}%
\pgfpathcurveto{\pgfqpoint{1.510880in}{1.366109in}}{\pgfqpoint{1.508685in}{1.360809in}}{\pgfqpoint{1.508685in}{1.355284in}}%
\pgfpathcurveto{\pgfqpoint{1.508685in}{1.349759in}}{\pgfqpoint{1.510880in}{1.344459in}}{\pgfqpoint{1.514787in}{1.340553in}}%
\pgfpathcurveto{\pgfqpoint{1.518694in}{1.336646in}}{\pgfqpoint{1.523993in}{1.334451in}}{\pgfqpoint{1.529518in}{1.334451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430824in}{1.453682in}}%
\pgfpathcurveto{\pgfqpoint{1.436349in}{1.453682in}}{\pgfqpoint{1.441649in}{1.455878in}}{\pgfqpoint{1.445556in}{1.459784in}}%
\pgfpathcurveto{\pgfqpoint{1.449462in}{1.463691in}}{\pgfqpoint{1.451658in}{1.468991in}}{\pgfqpoint{1.451658in}{1.474516in}}%
\pgfpathcurveto{\pgfqpoint{1.451658in}{1.480041in}}{\pgfqpoint{1.449462in}{1.485340in}}{\pgfqpoint{1.445556in}{1.489247in}}%
\pgfpathcurveto{\pgfqpoint{1.441649in}{1.493154in}}{\pgfqpoint{1.436349in}{1.495349in}}{\pgfqpoint{1.430824in}{1.495349in}}%
\pgfpathcurveto{\pgfqpoint{1.425299in}{1.495349in}}{\pgfqpoint{1.420000in}{1.493154in}}{\pgfqpoint{1.416093in}{1.489247in}}%
\pgfpathcurveto{\pgfqpoint{1.412186in}{1.485340in}}{\pgfqpoint{1.409991in}{1.480041in}}{\pgfqpoint{1.409991in}{1.474516in}}%
\pgfpathcurveto{\pgfqpoint{1.409991in}{1.468991in}}{\pgfqpoint{1.412186in}{1.463691in}}{\pgfqpoint{1.416093in}{1.459784in}}%
\pgfpathcurveto{\pgfqpoint{1.420000in}{1.455878in}}{\pgfqpoint{1.425299in}{1.453682in}}{\pgfqpoint{1.430824in}{1.453682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380254in}{2.805931in}}%
\pgfpathcurveto{\pgfqpoint{1.385779in}{2.805931in}}{\pgfqpoint{1.391079in}{2.808126in}}{\pgfqpoint{1.394985in}{2.812033in}}%
\pgfpathcurveto{\pgfqpoint{1.398892in}{2.815940in}}{\pgfqpoint{1.401087in}{2.821239in}}{\pgfqpoint{1.401087in}{2.826765in}}%
\pgfpathcurveto{\pgfqpoint{1.401087in}{2.832290in}}{\pgfqpoint{1.398892in}{2.837589in}}{\pgfqpoint{1.394985in}{2.841496in}}%
\pgfpathcurveto{\pgfqpoint{1.391079in}{2.845403in}}{\pgfqpoint{1.385779in}{2.847598in}}{\pgfqpoint{1.380254in}{2.847598in}}%
\pgfpathcurveto{\pgfqpoint{1.374729in}{2.847598in}}{\pgfqpoint{1.369429in}{2.845403in}}{\pgfqpoint{1.365523in}{2.841496in}}%
\pgfpathcurveto{\pgfqpoint{1.361616in}{2.837589in}}{\pgfqpoint{1.359421in}{2.832290in}}{\pgfqpoint{1.359421in}{2.826765in}}%
\pgfpathcurveto{\pgfqpoint{1.359421in}{2.821239in}}{\pgfqpoint{1.361616in}{2.815940in}}{\pgfqpoint{1.365523in}{2.812033in}}%
\pgfpathcurveto{\pgfqpoint{1.369429in}{2.808126in}}{\pgfqpoint{1.374729in}{2.805931in}}{\pgfqpoint{1.380254in}{2.805931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426458in}{1.682799in}}%
\pgfpathcurveto{\pgfqpoint{3.431983in}{1.682799in}}{\pgfqpoint{3.437283in}{1.684994in}}{\pgfqpoint{3.441190in}{1.688901in}}%
\pgfpathcurveto{\pgfqpoint{3.445096in}{1.692808in}}{\pgfqpoint{3.447292in}{1.698107in}}{\pgfqpoint{3.447292in}{1.703632in}}%
\pgfpathcurveto{\pgfqpoint{3.447292in}{1.709157in}}{\pgfqpoint{3.445096in}{1.714457in}}{\pgfqpoint{3.441190in}{1.718364in}}%
\pgfpathcurveto{\pgfqpoint{3.437283in}{1.722270in}}{\pgfqpoint{3.431983in}{1.724465in}}{\pgfqpoint{3.426458in}{1.724465in}}%
\pgfpathcurveto{\pgfqpoint{3.420933in}{1.724465in}}{\pgfqpoint{3.415634in}{1.722270in}}{\pgfqpoint{3.411727in}{1.718364in}}%
\pgfpathcurveto{\pgfqpoint{3.407820in}{1.714457in}}{\pgfqpoint{3.405625in}{1.709157in}}{\pgfqpoint{3.405625in}{1.703632in}}%
\pgfpathcurveto{\pgfqpoint{3.405625in}{1.698107in}}{\pgfqpoint{3.407820in}{1.692808in}}{\pgfqpoint{3.411727in}{1.688901in}}%
\pgfpathcurveto{\pgfqpoint{3.415634in}{1.684994in}}{\pgfqpoint{3.420933in}{1.682799in}}{\pgfqpoint{3.426458in}{1.682799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435837in}{1.797640in}}%
\pgfpathcurveto{\pgfqpoint{1.441362in}{1.797640in}}{\pgfqpoint{1.446661in}{1.799835in}}{\pgfqpoint{1.450568in}{1.803742in}}%
\pgfpathcurveto{\pgfqpoint{1.454475in}{1.807649in}}{\pgfqpoint{1.456670in}{1.812948in}}{\pgfqpoint{1.456670in}{1.818473in}}%
\pgfpathcurveto{\pgfqpoint{1.456670in}{1.823998in}}{\pgfqpoint{1.454475in}{1.829298in}}{\pgfqpoint{1.450568in}{1.833205in}}%
\pgfpathcurveto{\pgfqpoint{1.446661in}{1.837111in}}{\pgfqpoint{1.441362in}{1.839306in}}{\pgfqpoint{1.435837in}{1.839306in}}%
\pgfpathcurveto{\pgfqpoint{1.430311in}{1.839306in}}{\pgfqpoint{1.425012in}{1.837111in}}{\pgfqpoint{1.421105in}{1.833205in}}%
\pgfpathcurveto{\pgfqpoint{1.417198in}{1.829298in}}{\pgfqpoint{1.415003in}{1.823998in}}{\pgfqpoint{1.415003in}{1.818473in}}%
\pgfpathcurveto{\pgfqpoint{1.415003in}{1.812948in}}{\pgfqpoint{1.417198in}{1.807649in}}{\pgfqpoint{1.421105in}{1.803742in}}%
\pgfpathcurveto{\pgfqpoint{1.425012in}{1.799835in}}{\pgfqpoint{1.430311in}{1.797640in}}{\pgfqpoint{1.435837in}{1.797640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496972in}{1.582537in}}%
\pgfpathcurveto{\pgfqpoint{1.502497in}{1.582537in}}{\pgfqpoint{1.507796in}{1.584732in}}{\pgfqpoint{1.511703in}{1.588639in}}%
\pgfpathcurveto{\pgfqpoint{1.515610in}{1.592546in}}{\pgfqpoint{1.517805in}{1.597845in}}{\pgfqpoint{1.517805in}{1.603370in}}%
\pgfpathcurveto{\pgfqpoint{1.517805in}{1.608895in}}{\pgfqpoint{1.515610in}{1.614195in}}{\pgfqpoint{1.511703in}{1.618102in}}%
\pgfpathcurveto{\pgfqpoint{1.507796in}{1.622009in}}{\pgfqpoint{1.502497in}{1.624204in}}{\pgfqpoint{1.496972in}{1.624204in}}%
\pgfpathcurveto{\pgfqpoint{1.491447in}{1.624204in}}{\pgfqpoint{1.486147in}{1.622009in}}{\pgfqpoint{1.482241in}{1.618102in}}%
\pgfpathcurveto{\pgfqpoint{1.478334in}{1.614195in}}{\pgfqpoint{1.476139in}{1.608895in}}{\pgfqpoint{1.476139in}{1.603370in}}%
\pgfpathcurveto{\pgfqpoint{1.476139in}{1.597845in}}{\pgfqpoint{1.478334in}{1.592546in}}{\pgfqpoint{1.482241in}{1.588639in}}%
\pgfpathcurveto{\pgfqpoint{1.486147in}{1.584732in}}{\pgfqpoint{1.491447in}{1.582537in}}{\pgfqpoint{1.496972in}{1.582537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125105in}{2.392711in}}%
\pgfpathcurveto{\pgfqpoint{1.130630in}{2.392711in}}{\pgfqpoint{1.135930in}{2.394906in}}{\pgfqpoint{1.139837in}{2.398813in}}%
\pgfpathcurveto{\pgfqpoint{1.143743in}{2.402720in}}{\pgfqpoint{1.145939in}{2.408019in}}{\pgfqpoint{1.145939in}{2.413544in}}%
\pgfpathcurveto{\pgfqpoint{1.145939in}{2.419069in}}{\pgfqpoint{1.143743in}{2.424369in}}{\pgfqpoint{1.139837in}{2.428276in}}%
\pgfpathcurveto{\pgfqpoint{1.135930in}{2.432182in}}{\pgfqpoint{1.130630in}{2.434377in}}{\pgfqpoint{1.125105in}{2.434377in}}%
\pgfpathcurveto{\pgfqpoint{1.119580in}{2.434377in}}{\pgfqpoint{1.114281in}{2.432182in}}{\pgfqpoint{1.110374in}{2.428276in}}%
\pgfpathcurveto{\pgfqpoint{1.106467in}{2.424369in}}{\pgfqpoint{1.104272in}{2.419069in}}{\pgfqpoint{1.104272in}{2.413544in}}%
\pgfpathcurveto{\pgfqpoint{1.104272in}{2.408019in}}{\pgfqpoint{1.106467in}{2.402720in}}{\pgfqpoint{1.110374in}{2.398813in}}%
\pgfpathcurveto{\pgfqpoint{1.114281in}{2.394906in}}{\pgfqpoint{1.119580in}{2.392711in}}{\pgfqpoint{1.125105in}{2.392711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359297in}{1.163331in}}%
\pgfpathcurveto{\pgfqpoint{3.364822in}{1.163331in}}{\pgfqpoint{3.370121in}{1.165526in}}{\pgfqpoint{3.374028in}{1.169433in}}%
\pgfpathcurveto{\pgfqpoint{3.377935in}{1.173340in}}{\pgfqpoint{3.380130in}{1.178640in}}{\pgfqpoint{3.380130in}{1.184165in}}%
\pgfpathcurveto{\pgfqpoint{3.380130in}{1.189690in}}{\pgfqpoint{3.377935in}{1.194989in}}{\pgfqpoint{3.374028in}{1.198896in}}%
\pgfpathcurveto{\pgfqpoint{3.370121in}{1.202803in}}{\pgfqpoint{3.364822in}{1.204998in}}{\pgfqpoint{3.359297in}{1.204998in}}%
\pgfpathcurveto{\pgfqpoint{3.353772in}{1.204998in}}{\pgfqpoint{3.348472in}{1.202803in}}{\pgfqpoint{3.344565in}{1.198896in}}%
\pgfpathcurveto{\pgfqpoint{3.340658in}{1.194989in}}{\pgfqpoint{3.338463in}{1.189690in}}{\pgfqpoint{3.338463in}{1.184165in}}%
\pgfpathcurveto{\pgfqpoint{3.338463in}{1.178640in}}{\pgfqpoint{3.340658in}{1.173340in}}{\pgfqpoint{3.344565in}{1.169433in}}%
\pgfpathcurveto{\pgfqpoint{3.348472in}{1.165526in}}{\pgfqpoint{3.353772in}{1.163331in}}{\pgfqpoint{3.359297in}{1.163331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345592in}{1.689760in}}%
\pgfpathcurveto{\pgfqpoint{3.351117in}{1.689760in}}{\pgfqpoint{3.356416in}{1.691956in}}{\pgfqpoint{3.360323in}{1.695862in}}%
\pgfpathcurveto{\pgfqpoint{3.364230in}{1.699769in}}{\pgfqpoint{3.366425in}{1.705069in}}{\pgfqpoint{3.366425in}{1.710594in}}%
\pgfpathcurveto{\pgfqpoint{3.366425in}{1.716119in}}{\pgfqpoint{3.364230in}{1.721418in}}{\pgfqpoint{3.360323in}{1.725325in}}%
\pgfpathcurveto{\pgfqpoint{3.356416in}{1.729232in}}{\pgfqpoint{3.351117in}{1.731427in}}{\pgfqpoint{3.345592in}{1.731427in}}%
\pgfpathcurveto{\pgfqpoint{3.340066in}{1.731427in}}{\pgfqpoint{3.334767in}{1.729232in}}{\pgfqpoint{3.330860in}{1.725325in}}%
\pgfpathcurveto{\pgfqpoint{3.326953in}{1.721418in}}{\pgfqpoint{3.324758in}{1.716119in}}{\pgfqpoint{3.324758in}{1.710594in}}%
\pgfpathcurveto{\pgfqpoint{3.324758in}{1.705069in}}{\pgfqpoint{3.326953in}{1.699769in}}{\pgfqpoint{3.330860in}{1.695862in}}%
\pgfpathcurveto{\pgfqpoint{3.334767in}{1.691956in}}{\pgfqpoint{3.340066in}{1.689760in}}{\pgfqpoint{3.345592in}{1.689760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110077in}{2.071178in}}%
\pgfpathcurveto{\pgfqpoint{1.115602in}{2.071178in}}{\pgfqpoint{1.120901in}{2.073373in}}{\pgfqpoint{1.124808in}{2.077280in}}%
\pgfpathcurveto{\pgfqpoint{1.128715in}{2.081187in}}{\pgfqpoint{1.130910in}{2.086486in}}{\pgfqpoint{1.130910in}{2.092011in}}%
\pgfpathcurveto{\pgfqpoint{1.130910in}{2.097536in}}{\pgfqpoint{1.128715in}{2.102836in}}{\pgfqpoint{1.124808in}{2.106743in}}%
\pgfpathcurveto{\pgfqpoint{1.120901in}{2.110650in}}{\pgfqpoint{1.115602in}{2.112845in}}{\pgfqpoint{1.110077in}{2.112845in}}%
\pgfpathcurveto{\pgfqpoint{1.104552in}{2.112845in}}{\pgfqpoint{1.099252in}{2.110650in}}{\pgfqpoint{1.095345in}{2.106743in}}%
\pgfpathcurveto{\pgfqpoint{1.091439in}{2.102836in}}{\pgfqpoint{1.089243in}{2.097536in}}{\pgfqpoint{1.089243in}{2.092011in}}%
\pgfpathcurveto{\pgfqpoint{1.089243in}{2.086486in}}{\pgfqpoint{1.091439in}{2.081187in}}{\pgfqpoint{1.095345in}{2.077280in}}%
\pgfpathcurveto{\pgfqpoint{1.099252in}{2.073373in}}{\pgfqpoint{1.104552in}{2.071178in}}{\pgfqpoint{1.110077in}{2.071178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416962in}{2.036267in}}%
\pgfpathcurveto{\pgfqpoint{1.422487in}{2.036267in}}{\pgfqpoint{1.427786in}{2.038462in}}{\pgfqpoint{1.431693in}{2.042369in}}%
\pgfpathcurveto{\pgfqpoint{1.435600in}{2.046276in}}{\pgfqpoint{1.437795in}{2.051575in}}{\pgfqpoint{1.437795in}{2.057100in}}%
\pgfpathcurveto{\pgfqpoint{1.437795in}{2.062625in}}{\pgfqpoint{1.435600in}{2.067925in}}{\pgfqpoint{1.431693in}{2.071832in}}%
\pgfpathcurveto{\pgfqpoint{1.427786in}{2.075739in}}{\pgfqpoint{1.422487in}{2.077934in}}{\pgfqpoint{1.416962in}{2.077934in}}%
\pgfpathcurveto{\pgfqpoint{1.411437in}{2.077934in}}{\pgfqpoint{1.406137in}{2.075739in}}{\pgfqpoint{1.402231in}{2.071832in}}%
\pgfpathcurveto{\pgfqpoint{1.398324in}{2.067925in}}{\pgfqpoint{1.396129in}{2.062625in}}{\pgfqpoint{1.396129in}{2.057100in}}%
\pgfpathcurveto{\pgfqpoint{1.396129in}{2.051575in}}{\pgfqpoint{1.398324in}{2.046276in}}{\pgfqpoint{1.402231in}{2.042369in}}%
\pgfpathcurveto{\pgfqpoint{1.406137in}{2.038462in}}{\pgfqpoint{1.411437in}{2.036267in}}{\pgfqpoint{1.416962in}{2.036267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378295in}{1.708382in}}%
\pgfpathcurveto{\pgfqpoint{3.383820in}{1.708382in}}{\pgfqpoint{3.389120in}{1.710577in}}{\pgfqpoint{3.393027in}{1.714484in}}%
\pgfpathcurveto{\pgfqpoint{3.396934in}{1.718391in}}{\pgfqpoint{3.399129in}{1.723690in}}{\pgfqpoint{3.399129in}{1.729215in}}%
\pgfpathcurveto{\pgfqpoint{3.399129in}{1.734740in}}{\pgfqpoint{3.396934in}{1.740040in}}{\pgfqpoint{3.393027in}{1.743947in}}%
\pgfpathcurveto{\pgfqpoint{3.389120in}{1.747854in}}{\pgfqpoint{3.383820in}{1.750049in}}{\pgfqpoint{3.378295in}{1.750049in}}%
\pgfpathcurveto{\pgfqpoint{3.372770in}{1.750049in}}{\pgfqpoint{3.367471in}{1.747854in}}{\pgfqpoint{3.363564in}{1.743947in}}%
\pgfpathcurveto{\pgfqpoint{3.359657in}{1.740040in}}{\pgfqpoint{3.357462in}{1.734740in}}{\pgfqpoint{3.357462in}{1.729215in}}%
\pgfpathcurveto{\pgfqpoint{3.357462in}{1.723690in}}{\pgfqpoint{3.359657in}{1.718391in}}{\pgfqpoint{3.363564in}{1.714484in}}%
\pgfpathcurveto{\pgfqpoint{3.367471in}{1.710577in}}{\pgfqpoint{3.372770in}{1.708382in}}{\pgfqpoint{3.378295in}{1.708382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623849in}{0.623849in}}{\pgfqpoint{4.311151in}{2.726151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479600,0.015830,0.010550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329573in}{1.677083in}}%
\pgfpathcurveto{\pgfqpoint{3.335098in}{1.677083in}}{\pgfqpoint{3.340397in}{1.679278in}}{\pgfqpoint{3.344304in}{1.683185in}}%
\pgfpathcurveto{\pgfqpoint{3.348211in}{1.687092in}}{\pgfqpoint{3.350406in}{1.692391in}}{\pgfqpoint{3.350406in}{1.697916in}}%
\pgfpathcurveto{\pgfqpoint{3.350406in}{1.703441in}}{\pgfqpoint{3.348211in}{1.708741in}}{\pgfqpoint{3.344304in}{1.712648in}}%
\pgfpathcurveto{\pgfqpoint{3.340397in}{1.716554in}}{\pgfqpoint{3.335098in}{1.718750in}}{\pgfqpoint{3.329573in}{1.718750in}}%
\pgfpathcurveto{\pgfqpoint{3.324048in}{1.718750in}}{\pgfqpoint{3.318748in}{1.716554in}}{\pgfqpoint{3.314841in}{1.712648in}}%
\pgfpathcurveto{\pgfqpoint{3.310935in}{1.708741in}}{\pgfqpoint{3.308739in}{1.703441in}}{\pgfqpoint{3.308739in}{1.697916in}}%
\pgfpathcurveto{\pgfqpoint{3.308739in}{1.692391in}}{\pgfqpoint{3.310935in}{1.687092in}}{\pgfqpoint{3.314841in}{1.683185in}}%
\pgfpathcurveto{\pgfqpoint{3.318748in}{1.679278in}}{\pgfqpoint{3.324048in}{1.677083in}}{\pgfqpoint{3.329573in}{1.677083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.779425in,y=0.457183in,,top]{\color{textcolor}\rmfamily\fontsize{27.551020}{33.061224}\selectfont Feature 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457183in,y=1.986925in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{27.551020}{33.061224}\selectfont Feature 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623849in}{0.623849in}}%
\pgfpathlineto{\pgfqpoint{0.623849in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935000in}{0.623849in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623849in}{0.623849in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{0.623849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623849in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

